Forecasting overhead distribution line failures using weather data and gradient-boosted location, scale, and shape models

Overhead distribution lines play a vital role in distributing electricity, however, their freestanding nature makes them vulnerable to extreme weather conditions and resultant disruption of supply. The current UK regulation of power networks means preemptive mitigation of disruptions avoids financial penalties for distribution companies, making accurate fault predictions of direct financial importance. Here we present predictive models developed for a UK network based on gradient-boosted location, scale, and shape models, providing spatio-temporal predictions of faults based on forecast weather conditions. The models presented are based on (a) tree base learners or (b) penalised smooth and linear base learners -- leading to a Generalised Additive Model (GAM) structure, with the latter category of models providing best performance in terms of out-of-sample log-likelihood. The models are fitted to fifteen years of fault and weather data and are shown to provide good accuracy over multi-day forecast windows, giving tangible support to power restoration.

==> figures/OLDroc_curves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-03 14:41:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,180.67);
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (162.42,158.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 51.04) --
	(162.42, 51.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 80.11) --
	(162.42, 80.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,109.18) --
	(162.42,109.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,138.25) --
	(162.42,138.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.26, 30.69) --
	( 58.26,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.41, 30.69) --
	( 86.41,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.56, 30.69) --
	(114.56,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.71, 30.69) --
	(142.71,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 36.50) --
	(162.42, 36.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 65.57) --
	(162.42, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 94.64) --
	(162.42, 94.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,123.72) --
	(162.42,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,152.79) --
	(162.42,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.19, 30.69) --
	( 44.19,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.34, 30.69) --
	( 72.34,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49, 30.69) --
	(100.49,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.64, 30.69) --
	(128.64,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.79, 30.69) --
	(156.79,158.60);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 44.19, 94.64) --
	( 44.19, 36.50) --
	( 44.23, 94.64) --
	( 44.27, 94.64) --
	( 44.31, 94.64) --
	( 44.36, 94.64) --
	( 44.40, 94.64) --
	( 44.44, 94.64) --
	( 44.49, 94.64) --
	( 44.53, 94.64) --
	( 44.57, 94.64) --
	( 44.62, 94.64) --
	( 44.66, 94.64) --
	( 44.70, 94.64) --
	( 44.75, 94.64) --
	( 44.79, 94.64) --
	( 44.83, 94.64) --
	( 44.88, 94.64) --
	( 44.92, 94.64) --
	( 44.96, 94.64) --
	( 45.01, 94.64) --
	( 45.05, 94.64) --
	( 45.09, 94.64) --
	( 45.14, 94.64) --
	( 45.18, 94.64) --
	( 45.22, 94.64) --
	( 45.26, 94.64) --
	( 45.31, 94.64) --
	( 45.35, 94.64) --
	( 45.39, 94.64) --
	( 45.44, 94.64) --
	( 45.48, 94.64) --
	( 45.52, 94.64) --
	( 45.57, 94.64) --
	( 45.61, 94.64) --
	( 45.65, 94.64) --
	( 45.70, 94.64) --
	( 45.74, 94.64) --
	( 45.78, 94.64) --
	( 45.83, 94.64) --
	( 45.87, 94.64) --
	( 45.91, 94.64) --
	( 45.96, 94.64) --
	( 46.00, 94.64) --
	( 46.04, 94.64) --
	( 46.08, 94.64) --
	( 46.13, 94.64) --
	( 46.17, 94.64) --
	( 46.21, 94.64) --
	( 46.26, 94.64) --
	( 46.30, 94.64) --
	( 46.34, 94.64) --
	( 46.39, 94.64) --
	( 46.43, 94.64) --
	( 46.47, 94.64) --
	( 46.52, 94.64) --
	( 46.56, 94.64) --
	( 46.60, 94.64) --
	( 46.65, 94.64) --
	( 46.69, 94.64) --
	( 46.73, 94.64) --
	( 46.78, 94.64) --
	( 46.82, 94.64) --
	( 46.86, 94.64) --
	( 46.91, 94.64) --
	( 46.95, 94.64) --
	( 46.99, 94.64) --
	( 47.03, 94.64) --
	( 47.08, 94.64) --
	( 47.12, 94.64) --
	( 47.16, 94.64) --
	( 47.21, 94.64) --
	( 47.25, 94.64) --
	( 47.29, 94.64) --
	( 47.34, 94.64) --
	( 47.38, 94.64) --
	( 47.42, 94.64) --
	( 47.47, 94.64) --
	( 47.51, 94.64) --
	( 47.55, 94.64) --
	( 47.60, 94.64) --
	( 47.64, 94.64) --
	( 47.68, 94.64) --
	( 47.73, 94.64) --
	( 47.77, 94.64) --
	( 47.81, 94.64) --
	( 47.86, 94.64) --
	( 47.90, 94.64) --
	( 47.94, 94.64) --
	( 47.98, 94.64) --
	( 48.03, 94.64) --
	( 48.07, 94.64) --
	( 48.11, 94.64) --
	( 48.16, 94.64) --
	( 48.20, 94.64) --
	( 48.24, 94.64) --
	( 48.29, 94.64) --
	( 48.33, 94.64) --
	( 48.37, 94.64) --
	( 48.42, 94.64) --
	( 48.46, 94.64) --
	( 48.50, 94.64) --
	( 48.55, 94.64) --
	( 48.59, 94.64) --
	( 48.63, 94.64) --
	( 48.68, 94.64) --
	( 48.72, 94.64) --
	( 48.76, 94.64) --
	( 48.81, 94.64) --
	( 48.85, 94.64) --
	( 48.89, 94.64) --
	( 48.93, 94.64) --
	( 48.98, 94.64) --
	( 49.02, 94.64) --
	( 49.06, 94.64) --
	( 49.11, 94.64) --
	( 49.15, 94.64) --
	( 49.19, 94.64) --
	( 49.24, 94.64) --
	( 49.28, 94.64) --
	( 49.32, 94.64) --
	( 49.37, 94.64) --
	( 49.41, 94.64) --
	( 49.45, 94.64) --
	( 49.50, 94.64) --
	( 49.54, 94.64) --
	( 49.58, 94.64) --
	( 49.63, 94.64) --
	( 49.67, 94.64) --
	( 49.71, 94.64) --
	( 49.75, 94.64) --
	( 49.80, 94.64) --
	( 49.84, 94.64) --
	( 49.88, 94.64) --
	( 49.93, 94.64) --
	( 49.97, 94.64) --
	( 50.01, 94.64) --
	( 50.06, 94.64) --
	( 50.10, 94.64) --
	( 50.14, 94.64) --
	( 50.19, 94.64) --
	( 50.23, 94.64) --
	( 50.27, 94.64) --
	( 50.32, 94.64) --
	( 50.36, 94.64) --
	( 50.40, 94.64) --
	( 50.45, 94.64) --
	( 50.49, 94.64) --
	( 50.53, 94.64) --
	( 50.58, 94.64) --
	( 50.62, 94.64) --
	( 50.66, 94.64) --
	( 50.70, 94.64) --
	( 50.75, 94.64) --
	( 50.79, 94.64) --
	( 50.83, 94.64) --
	( 50.88, 94.64) --
	( 50.92, 94.64) --
	( 50.96, 94.64) --
	( 51.01, 94.64) --
	( 51.05, 94.64) --
	( 51.09, 94.64) --
	( 51.14, 94.64) --
	( 51.18, 94.64) --
	( 51.22, 94.64) --
	( 51.27, 94.64) --
	( 51.31, 94.64) --
	( 51.35, 94.64) --
	( 51.40, 94.64) --
	( 51.44, 94.64) --
	( 51.48, 94.64) --
	( 51.53, 94.64) --
	( 51.57, 94.64) --
	( 51.61, 94.64) --
	( 51.65, 94.64) --
	( 51.70, 94.64) --
	( 51.74, 94.64) --
	( 51.78, 94.64) --
	( 51.83, 94.64) --
	( 51.87, 94.64) --
	( 51.91, 94.64) --
	( 51.96, 94.64) --
	( 52.00, 94.64) --
	( 52.04, 94.64) --
	( 52.09, 94.64) --
	( 52.13, 94.64) --
	( 52.17, 94.64) --
	( 52.22, 94.64) --
	( 52.26, 94.64) --
	( 52.30, 94.64) --
	( 52.35, 94.64) --
	( 52.39, 94.64) --
	( 52.43, 94.64) --
	( 52.47, 94.64) --
	( 52.52, 94.64) --
	( 52.56, 94.64) --
	( 52.60, 94.64) --
	( 52.65, 94.64) --
	( 52.69, 94.64) --
	( 52.73, 94.64) --
	( 52.78,152.79) --
	( 52.78, 94.64) --
	( 52.82,152.79) --
	( 52.86,152.79) --
	( 52.91,152.79) --
	( 52.95,152.79) --
	( 52.99,152.79) --
	( 53.04,152.79) --
	( 53.08,152.79) --
	( 53.12,152.79) --
	( 53.17,152.79) --
	( 53.21,152.79) --
	( 53.25,152.79) --
	( 53.30,152.79) --
	( 53.34,152.79) --
	( 53.38,152.79) --
	( 53.42,152.79) --
	( 53.47,152.79) --
	( 53.51,152.79) --
	( 53.55,152.79) --
	( 53.60,152.79) --
	( 53.64,152.79) --
	( 53.68,152.79) --
	( 53.73,152.79) --
	( 53.77,152.79) --
	( 53.81,152.79) --
	( 53.86,152.79) --
	( 53.90,152.79) --
	( 53.94,152.79) --
	( 53.99,152.79) --
	( 54.03,152.79) --
	( 54.07,152.79) --
	( 54.12,152.79) --
	( 54.16,152.79) --
	( 54.20,152.79) --
	( 54.25,152.79) --
	( 54.29,152.79) --
	( 54.33,152.79) --
	( 54.37,152.79) --
	( 54.42,152.79) --
	( 54.46,152.79) --
	( 54.50,152.79) --
	( 54.55,152.79) --
	( 54.59,152.79) --
	( 54.63,152.79) --
	( 54.68,152.79) --
	( 54.72,152.79) --
	( 54.76,152.79) --
	( 54.81,152.79) --
	( 54.85,152.79) --
	( 54.89,152.79) --
	( 54.94,152.79) --
	( 54.98,152.79) --
	( 55.02,152.79) --
	( 55.07,152.79) --
	( 55.11,152.79) --
	( 55.15,152.79) --
	( 55.20,152.79) --
	( 55.24,152.79) --
	( 55.28,152.79) --
	( 55.32,152.79) --
	( 55.37,152.79) --
	( 55.41,152.79) --
	( 55.45,152.79) --
	( 55.50,152.79) --
	( 55.54,152.79) --
	( 55.58,152.79) --
	( 55.63,152.79) --
	( 55.67,152.79) --
	( 55.71,152.79) --
	( 55.76,152.79) --
	( 55.80,152.79) --
	( 55.84,152.79) --
	( 55.89,152.79) --
	( 55.93,152.79) --
	( 55.97,152.79) --
	( 56.02,152.79) --
	( 56.06,152.79) --
	( 56.10,152.79) --
	( 56.14,152.79) --
	( 56.19,152.79) --
	( 56.23,152.79) --
	( 56.27,152.79) --
	( 56.32,152.79) --
	( 56.36,152.79) --
	( 56.40,152.79) --
	( 56.45,152.79) --
	( 56.49,152.79) --
	( 56.53,152.79) --
	( 56.58,152.79) --
	( 56.62,152.79) --
	( 56.66,152.79) --
	( 56.71,152.79) --
	( 56.75,152.79) --
	( 56.79,152.79) --
	( 56.84,152.79) --
	( 56.88,152.79) --
	( 56.92,152.79) --
	( 56.97,152.79) --
	( 57.01,152.79) --
	( 57.05,152.79) --
	( 57.09,152.79) --
	( 57.14,152.79) --
	( 57.18,152.79) --
	( 57.22,152.79) --
	( 57.27,152.79) --
	( 57.31,152.79) --
	( 57.35,152.79) --
	( 57.40,152.79) --
	( 57.44,152.79) --
	( 57.48,152.79) --
	( 57.53,152.79) --
	( 57.57,152.79) --
	( 57.61,152.79) --
	( 57.66,152.79) --
	( 57.70,152.79) --
	( 57.74,152.79) --
	( 57.79,152.79) --
	( 57.83,152.79) --
	( 57.87,152.79) --
	( 57.92,152.79) --
	( 57.96,152.79) --
	( 58.00,152.79) --
	( 58.04,152.79) --
	( 58.09,152.79) --
	( 58.13,152.79) --
	( 58.17,152.79) --
	( 58.22,152.79) --
	( 58.26,152.79) --
	( 58.30,152.79) --
	( 58.35,152.79) --
	( 58.39,152.79) --
	( 58.43,152.79) --
	( 58.48,152.79) --
	( 58.52,152.79) --
	( 58.56,152.79) --
	( 58.61,152.79) --
	( 58.65,152.79) --
	( 58.69,152.79) --
	( 58.74,152.79) --
	( 58.78,152.79) --
	( 58.82,152.79) --
	( 58.87,152.79) --
	( 58.91,152.79) --
	( 58.95,152.79) --
	( 58.99,152.79) --
	( 59.04,152.79) --
	( 59.08,152.79) --
	( 59.12,152.79) --
	( 59.17,152.79) --
	( 59.21,152.79) --
	( 59.25,152.79) --
	( 59.30,152.79) --
	( 59.34,152.79) --
	( 59.38,152.79) --
	( 59.43,152.79) --
	( 59.47,152.79) --
	( 59.51,152.79) --
	( 59.56,152.79) --
	( 59.60,152.79) --
	( 59.64,152.79) --
	( 59.69,152.79) --
	( 59.73,152.79) --
	( 59.77,152.79) --
	( 59.81,152.79) --
	( 59.86,152.79) --
	( 59.90,152.79) --
	( 59.94,152.79) --
	( 59.99,152.79) --
	( 60.03,152.79) --
	( 60.07,152.79) --
	( 60.12,152.79) --
	( 60.16,152.79) --
	( 60.20,152.79) --
	( 60.25,152.79) --
	( 60.29,152.79) --
	( 60.33,152.79) --
	( 60.38,152.79) --
	( 60.42,152.79) --
	( 60.46,152.79) --
	( 60.51,152.79) --
	( 60.55,152.79) --
	( 60.59,152.79) --
	( 60.64,152.79) --
	( 60.68,152.79) --
	( 60.72,152.79) --
	( 60.76,152.79) --
	( 60.81,152.79) --
	( 60.85,152.79) --
	( 60.89,152.79) --
	( 60.94,152.79) --
	( 60.98,152.79) --
	( 61.02,152.79) --
	( 61.07,152.79) --
	( 61.11,152.79) --
	( 61.15,152.79) --
	( 61.20,152.79) --
	( 61.24,152.79) --
	( 61.28,152.79) --
	( 61.33,152.79) --
	( 61.37,152.79) --
	( 61.41,152.79) --
	( 61.46,152.79) --
	( 61.50,152.79) --
	( 61.54,152.79) --
	( 61.59,152.79) --
	( 61.63,152.79) --
	( 61.67,152.79) --
	( 61.71,152.79) --
	( 61.76,152.79) --
	( 61.80,152.79) --
	( 61.84,152.79) --
	( 61.89,152.79) --
	( 61.93,152.79) --
	( 61.97,152.79) --
	( 62.02,152.79) --
	( 62.06,152.79) --
	( 62.10,152.79) --
	( 62.15,152.79) --
	( 62.19,152.79) --
	( 62.23,152.79) --
	( 62.28,152.79) --
	( 62.32,152.79) --
	( 62.36,152.79) --
	( 62.41,152.79) --
	( 62.45,152.79) --
	( 62.49,152.79) --
	( 62.53,152.79) --
	( 62.58,152.79) --
	( 62.62,152.79) --
	( 62.66,152.79) --
	( 62.71,152.79) --
	( 62.75,152.79) --
	( 62.79,152.79) --
	( 62.84,152.79) --
	( 62.88,152.79) --
	( 62.92,152.79) --
	( 62.97,152.79) --
	( 63.01,152.79) --
	( 63.05,152.79) --
	( 63.10,152.79) --
	( 63.14,152.79) --
	( 63.18,152.79) --
	( 63.23,152.79) --
	( 63.27,152.79) --
	( 63.31,152.79) --
	( 63.36,152.79) --
	( 63.40,152.79) --
	( 63.44,152.79) --
	( 63.48,152.79) --
	( 63.53,152.79) --
	( 63.57,152.79) --
	( 63.61,152.79) --
	( 63.66,152.79) --
	( 63.70,152.79) --
	( 63.74,152.79) --
	( 63.79,152.79) --
	( 63.83,152.79) --
	( 63.87,152.79) --
	( 63.92,152.79) --
	( 63.96,152.79) --
	( 64.00,152.79) --
	( 64.05,152.79) --
	( 64.09,152.79) --
	( 64.13,152.79) --
	( 64.18,152.79) --
	( 64.22,152.79) --
	( 64.26,152.79) --
	( 64.31,152.79) --
	( 64.35,152.79) --
	( 64.39,152.79) --
	( 64.43,152.79) --
	( 64.48,152.79) --
	( 64.52,152.79) --
	( 64.56,152.79) --
	( 64.61,152.79) --
	( 64.65,152.79) --
	( 64.69,152.79) --
	( 64.74,152.79) --
	( 64.78,152.79) --
	( 64.82,152.79) --
	( 64.87,152.79) --
	( 64.91,152.79) --
	( 64.95,152.79) --
	( 65.00,152.79) --
	( 65.04,152.79) --
	( 65.08,152.79) --
	( 65.13,152.79) --
	( 65.17,152.79) --
	( 65.21,152.79) --
	( 65.26,152.79) --
	( 65.30,152.79) --
	( 65.34,152.79) --
	( 65.38,152.79) --
	( 65.43,152.79) --
	( 65.47,152.79) --
	( 65.51,152.79) --
	( 65.56,152.79) --
	( 65.60,152.79) --
	( 65.64,152.79) --
	( 65.69,152.79) --
	( 65.73,152.79) --
	( 65.77,152.79) --
	( 65.82,152.79) --
	( 65.86,152.79) --
	( 65.90,152.79) --
	( 65.95,152.79) --
	( 65.99,152.79) --
	( 66.03,152.79) --
	( 66.08,152.79) --
	( 66.12,152.79) --
	( 66.16,152.79) --
	( 66.20,152.79) --
	( 66.25,152.79) --
	( 66.29,152.79) --
	( 66.33,152.79) --
	( 66.38,152.79) --
	( 66.42,152.79) --
	( 66.46,152.79) --
	( 66.51,152.79) --
	( 66.55,152.79) --
	( 66.59,152.79) --
	( 66.64,152.79) --
	( 66.68,152.79) --
	( 66.72,152.79) --
	( 66.77,152.79) --
	( 66.81,152.79) --
	( 66.85,152.79) --
	( 66.90,152.79) --
	( 66.94,152.79) --
	( 66.98,152.79) --
	( 67.03,152.79) --
	( 67.07,152.79) --
	( 67.11,152.79) --
	( 67.15,152.79) --
	( 67.20,152.79) --
	( 67.24,152.79) --
	( 67.28,152.79) --
	( 67.33,152.79) --
	( 67.37,152.79) --
	( 67.41,152.79) --
	( 67.46,152.79) --
	( 67.50,152.79) --
	( 67.54,152.79) --
	( 67.59,152.79) --
	( 67.63,152.79) --
	( 67.67,152.79) --
	( 67.72,152.79) --
	( 67.76,152.79) --
	( 67.80,152.79) --
	( 67.85,152.79) --
	( 67.89,152.79) --
	( 67.93,152.79) --
	( 67.98,152.79) --
	( 68.02,152.79) --
	( 68.06,152.79) --
	( 68.10,152.79) --
	( 68.15,152.79) --
	( 68.19,152.79) --
	( 68.23,152.79) --
	( 68.28,152.79) --
	( 68.32,152.79) --
	( 68.36,152.79) --
	( 68.41,152.79) --
	( 68.45,152.79) --
	( 68.49,152.79) --
	( 68.54,152.79) --
	( 68.58,152.79) --
	( 68.62,152.79) --
	( 68.67,152.79) --
	( 68.71,152.79) --
	( 68.75,152.79) --
	( 68.80,152.79) --
	( 68.84,152.79) --
	( 68.88,152.79) --
	( 68.93,152.79) --
	( 68.97,152.79) --
	( 69.01,152.79) --
	( 69.05,152.79) --
	( 69.10,152.79) --
	( 69.14,152.79) --
	( 69.18,152.79) --
	( 69.23,152.79) --
	( 69.27,152.79) --
	( 69.31,152.79) --
	( 69.36,152.79) --
	( 69.40,152.79) --
	( 69.44,152.79) --
	( 69.49,152.79) --
	( 69.53,152.79) --
	( 69.57,152.79) --
	( 69.62,152.79) --
	( 69.66,152.79) --
	( 69.70,152.79) --
	( 69.75,152.79) --
	( 69.79,152.79) --
	( 69.83,152.79) --
	( 69.87,152.79) --
	( 69.92,152.79) --
	( 69.96,152.79) --
	( 70.00,152.79) --
	( 70.05,152.79) --
	( 70.09,152.79) --
	( 70.13,152.79) --
	( 70.18,152.79) --
	( 70.22,152.79) --
	( 70.26,152.79) --
	( 70.31,152.79) --
	( 70.35,152.79) --
	( 70.39,152.79) --
	( 70.44,152.79) --
	( 70.48,152.79) --
	( 70.52,152.79) --
	( 70.57,152.79) --
	( 70.61,152.79) --
	( 70.65,152.79) --
	( 70.70,152.79) --
	( 70.74,152.79) --
	( 70.78,152.79) --
	( 70.82,152.79) --
	( 70.87,152.79) --
	( 70.91,152.79) --
	( 70.95,152.79) --
	( 71.00,152.79) --
	( 71.04,152.79) --
	( 71.08,152.79) --
	( 71.13,152.79) --
	( 71.17,152.79) --
	( 71.21,152.79) --
	( 71.26,152.79) --
	( 71.30,152.79) --
	( 71.34,152.79) --
	( 71.39,152.79) --
	( 71.43,152.79) --
	( 71.47,152.79) --
	( 71.52,152.79) --
	( 71.56,152.79) --
	( 71.60,152.79) --
	( 71.65,152.79) --
	( 71.69,152.79) --
	( 71.73,152.79) --
	( 71.77,152.79) --
	( 71.82,152.79) --
	( 71.86,152.79) --
	( 71.90,152.79) --
	( 71.95,152.79) --
	( 71.99,152.79) --
	( 72.03,152.79) --
	( 72.08,152.79) --
	( 72.12,152.79) --
	( 72.16,152.79) --
	( 72.21,152.79) --
	( 72.25,152.79) --
	( 72.29,152.79) --
	( 72.34,152.79) --
	( 72.38,152.79) --
	( 72.42,152.79) --
	( 72.47,152.79) --
	( 72.51,152.79) --
	( 72.55,152.79) --
	( 72.59,152.79) --
	( 72.64,152.79) --
	( 72.68,152.79) --
	( 72.72,152.79) --
	( 72.77,152.79) --
	( 72.81,152.79) --
	( 72.85,152.79) --
	( 72.90,152.79) --
	( 72.94,152.79) --
	( 72.98,152.79) --
	( 73.03,152.79) --
	( 73.07,152.79) --
	( 73.11,152.79) --
	( 73.16,152.79) --
	( 73.20,152.79) --
	( 73.24,152.79) --
	( 73.29,152.79) --
	( 73.33,152.79) --
	( 73.37,152.79) --
	( 73.42,152.79) --
	( 73.46,152.79) --
	( 73.50,152.79) --
	( 73.54,152.79) --
	( 73.59,152.79) --
	( 73.63,152.79) --
	( 73.67,152.79) --
	( 73.72,152.79) --
	( 73.76,152.79) --
	( 73.80,152.79) --
	( 73.85,152.79) --
	( 73.89,152.79) --
	( 73.93,152.79) --
	( 73.98,152.79) --
	( 74.02,152.79) --
	( 74.06,152.79) --
	( 74.11,152.79) --
	( 74.15,152.79) --
	( 74.19,152.79) --
	( 74.24,152.79) --
	( 74.28,152.79) --
	( 74.32,152.79) --
	( 74.37,152.79) --
	( 74.41,152.79) --
	( 74.45,152.79) --
	( 74.49,152.79) --
	( 74.54,152.79) --
	( 74.58,152.79) --
	( 74.62,152.79) --
	( 74.67,152.79) --
	( 74.71,152.79) --
	( 74.75,152.79) --
	( 74.80,152.79) --
	( 74.84,152.79) --
	( 74.88,152.79) --
	( 74.93,152.79) --
	( 74.97,152.79) --
	( 75.01,152.79) --
	( 75.06,152.79) --
	( 75.10,152.79) --
	( 75.14,152.79) --
	( 75.19,152.79) --
	( 75.23,152.79) --
	( 75.27,152.79) --
	( 75.32,152.79) --
	( 75.36,152.79) --
	( 75.40,152.79) --
	( 75.44,152.79) --
	( 75.49,152.79) --
	( 75.53,152.79) --
	( 75.57,152.79) --
	( 75.62,152.79) --
	( 75.66,152.79) --
	( 75.70,152.79) --
	( 75.75,152.79) --
	( 75.79,152.79) --
	( 75.83,152.79) --
	( 75.88,152.79) --
	( 75.92,152.79) --
	( 75.96,152.79) --
	( 76.01,152.79) --
	( 76.05,152.79) --
	( 76.09,152.79) --
	( 76.14,152.79) --
	( 76.18,152.79) --
	( 76.22,152.79) --
	( 76.26,152.79) --
	( 76.31,152.79) --
	( 76.35,152.79) --
	( 76.39,152.79) --
	( 76.44,152.79) --
	( 76.48,152.79) --
	( 76.52,152.79) --
	( 76.57,152.79) --
	( 76.61,152.79) --
	( 76.65,152.79) --
	( 76.70,152.79) --
	( 76.74,152.79) --
	( 76.78,152.79) --
	( 76.83,152.79) --
	( 76.87,152.79) --
	( 76.91,152.79) --
	( 76.96,152.79) --
	( 77.00,152.79) --
	( 77.04,152.79) --
	( 77.09,152.79) --
	( 77.13,152.79) --
	( 77.17,152.79) --
	( 77.21,152.79) --
	( 77.26,152.79) --
	( 77.30,152.79) --
	( 77.34,152.79) --
	( 77.39,152.79) --
	( 77.43,152.79) --
	( 77.47,152.79) --
	( 77.52,152.79) --
	( 77.56,152.79) --
	( 77.60,152.79) --
	( 77.65,152.79) --
	( 77.69,152.79) --
	( 77.73,152.79) --
	( 77.78,152.79) --
	( 77.82,152.79) --
	( 77.86,152.79) --
	( 77.91,152.79) --
	( 77.95,152.79) --
	( 77.99,152.79) --
	( 78.04,152.79) --
	( 78.08,152.79) --
	( 78.12,152.79) --
	( 78.16,152.79) --
	( 78.21,152.79) --
	( 78.25,152.79) --
	( 78.29,152.79) --
	( 78.34,152.79) --
	( 78.38,152.79) --
	( 78.42,152.79) --
	( 78.47,152.79) --
	( 78.51,152.79) --
	( 78.55,152.79) --
	( 78.60,152.79) --
	( 78.64,152.79) --
	( 78.68,152.79) --
	( 78.73,152.79) --
	( 78.77,152.79) --
	( 78.81,152.79) --
	( 78.86,152.79) --
	( 78.90,152.79) --
	( 78.94,152.79) --
	( 78.99,152.79) --
	( 79.03,152.79) --
	( 79.07,152.79) --
	( 79.11,152.79) --
	( 79.16,152.79) --
	( 79.20,152.79) --
	( 79.24,152.79) --
	( 79.29,152.79) --
	( 79.33,152.79) --
	( 79.37,152.79) --
	( 79.42,152.79) --
	( 79.46,152.79) --
	( 79.50,152.79) --
	( 79.55,152.79) --
	( 79.59,152.79) --
	( 79.63,152.79) --
	( 79.68,152.79) --
	( 79.72,152.79) --
	( 79.76,152.79) --
	( 79.81,152.79) --
	( 79.85,152.79) --
	( 79.89,152.79) --
	( 79.93,152.79) --
	( 79.98,152.79) --
	( 80.02,152.79) --
	( 80.06,152.79) --
	( 80.11,152.79) --
	( 80.15,152.79) --
	( 80.19,152.79) --
	( 80.24,152.79) --
	( 80.28,152.79) --
	( 80.32,152.79) --
	( 80.37,152.79) --
	( 80.41,152.79) --
	( 80.45,152.79) --
	( 80.50,152.79) --
	( 80.54,152.79) --
	( 80.58,152.79) --
	( 80.63,152.79) --
	( 80.67,152.79) --
	( 80.71,152.79) --
	( 80.76,152.79) --
	( 80.80,152.79) --
	( 80.84,152.79) --
	( 80.88,152.79) --
	( 80.93,152.79) --
	( 80.97,152.79) --
	( 81.01,152.79) --
	( 81.06,152.79) --
	( 81.10,152.79) --
	( 81.14,152.79) --
	( 81.19,152.79) --
	( 81.23,152.79) --
	( 81.27,152.79) --
	( 81.32,152.79) --
	( 81.36,152.79) --
	( 81.40,152.79) --
	( 81.45,152.79) --
	( 81.49,152.79) --
	( 81.53,152.79) --
	( 81.58,152.79) --
	( 81.62,152.79) --
	( 81.66,152.79) --
	( 81.71,152.79) --
	( 81.75,152.79) --
	( 81.79,152.79) --
	( 81.83,152.79) --
	( 81.88,152.79) --
	( 81.92,152.79) --
	( 81.96,152.79) --
	( 82.01,152.79) --
	( 82.05,152.79) --
	( 82.09,152.79) --
	( 82.14,152.79) --
	( 82.18,152.79) --
	( 82.22,152.79) --
	( 82.27,152.79) --
	( 82.31,152.79) --
	( 82.35,152.79) --
	( 82.40,152.79) --
	( 82.44,152.79) --
	( 82.48,152.79) --
	( 82.53,152.79) --
	( 82.57,152.79) --
	( 82.61,152.79) --
	( 82.65,152.79) --
	( 82.70,152.79) --
	( 82.74,152.79) --
	( 82.78,152.79) --
	( 82.83,152.79) --
	( 82.87,152.79) --
	( 82.91,152.79) --
	( 82.96,152.79) --
	( 83.00,152.79) --
	( 83.04,152.79) --
	( 83.09,152.79) --
	( 83.13,152.79) --
	( 83.17,152.79) --
	( 83.22,152.79) --
	( 83.26,152.79) --
	( 83.30,152.79) --
	( 83.35,152.79) --
	( 83.39,152.79) --
	( 83.43,152.79) --
	( 83.48,152.79) --
	( 83.52,152.79) --
	( 83.56,152.79) --
	( 83.60,152.79) --
	( 83.65,152.79) --
	( 83.69,152.79) --
	( 83.73,152.79) --
	( 83.78,152.79) --
	( 83.82,152.79) --
	( 83.86,152.79) --
	( 83.91,152.79) --
	( 83.95,152.79) --
	( 83.99,152.79) --
	( 84.04,152.79) --
	( 84.08,152.79) --
	( 84.12,152.79) --
	( 84.17,152.79) --
	( 84.21,152.79) --
	( 84.25,152.79) --
	( 84.30,152.79) --
	( 84.34,152.79) --
	( 84.38,152.79) --
	( 84.43,152.79) --
	( 84.47,152.79) --
	( 84.51,152.79) --
	( 84.55,152.79) --
	( 84.60,152.79) --
	( 84.64,152.79) --
	( 84.68,152.79) --
	( 84.73,152.79) --
	( 84.77,152.79) --
	( 84.81,152.79) --
	( 84.86,152.79) --
	( 84.90,152.79) --
	( 84.94,152.79) --
	( 84.99,152.79) --
	( 85.03,152.79) --
	( 85.07,152.79) --
	( 85.12,152.79) --
	( 85.16,152.79) --
	( 85.20,152.79) --
	( 85.25,152.79) --
	( 85.29,152.79) --
	( 85.33,152.79) --
	( 85.38,152.79) --
	( 85.42,152.79) --
	( 85.46,152.79) --
	( 85.50,152.79) --
	( 85.55,152.79) --
	( 85.59,152.79) --
	( 85.63,152.79) --
	( 85.68,152.79) --
	( 85.72,152.79) --
	( 85.76,152.79) --
	( 85.81,152.79) --
	( 85.85,152.79) --
	( 85.89,152.79) --
	( 85.94,152.79) --
	( 85.98,152.79) --
	( 86.02,152.79) --
	( 86.07,152.79) --
	( 86.11,152.79) --
	( 86.15,152.79) --
	( 86.20,152.79) --
	( 86.24,152.79) --
	( 86.28,152.79) --
	( 86.32,152.79) --
	( 86.37,152.79) --
	( 86.41,152.79) --
	( 86.45,152.79) --
	( 86.50,152.79) --
	( 86.54,152.79) --
	( 86.58,152.79) --
	( 86.63,152.79) --
	( 86.67,152.79) --
	( 86.71,152.79) --
	( 86.76,152.79) --
	( 86.80,152.79) --
	( 86.84,152.79) --
	( 86.89,152.79) --
	( 86.93,152.79) --
	( 86.97,152.79) --
	( 87.02,152.79) --
	( 87.06,152.79) --
	( 87.10,152.79) --
	( 87.15,152.79) --
	( 87.19,152.79) --
	( 87.23,152.79) --
	( 87.27,152.79) --
	( 87.32,152.79) --
	( 87.36,152.79) --
	( 87.40,152.79) --
	( 87.45,152.79) --
	( 87.49,152.79) --
	( 87.53,152.79) --
	( 87.58,152.79) --
	( 87.62,152.79) --
	( 87.66,152.79) --
	( 87.71,152.79) --
	( 87.75,152.79) --
	( 87.79,152.79) --
	( 87.84,152.79) --
	( 87.88,152.79) --
	( 87.92,152.79) --
	( 87.97,152.79) --
	( 88.01,152.79) --
	( 88.05,152.79) --
	( 88.10,152.79) --
	( 88.14,152.79) --
	( 88.18,152.79) --
	( 88.22,152.79) --
	( 88.27,152.79) --
	( 88.31,152.79) --
	( 88.35,152.79) --
	( 88.40,152.79) --
	( 88.44,152.79) --
	( 88.48,152.79) --
	( 88.53,152.79) --
	( 88.57,152.79) --
	( 88.61,152.79) --
	( 88.66,152.79) --
	( 88.70,152.79) --
	( 88.74,152.79) --
	( 88.79,152.79) --
	( 88.83,152.79) --
	( 88.87,152.79) --
	( 88.92,152.79) --
	( 88.96,152.79) --
	( 89.00,152.79) --
	( 89.05,152.79) --
	( 89.09,152.79) --
	( 89.13,152.79) --
	( 89.17,152.79) --
	( 89.22,152.79) --
	( 89.26,152.79) --
	( 89.30,152.79) --
	( 89.35,152.79) --
	( 89.39,152.79) --
	( 89.43,152.79) --
	( 89.48,152.79) --
	( 89.52,152.79) --
	( 89.56,152.79) --
	( 89.61,152.79) --
	( 89.65,152.79) --
	( 89.69,152.79) --
	( 89.74,152.79) --
	( 89.78,152.79) --
	( 89.82,152.79) --
	( 89.87,152.79) --
	( 89.91,152.79) --
	( 89.95,152.79) --
	( 89.99,152.79) --
	( 90.04,152.79) --
	( 90.08,152.79) --
	( 90.12,152.79) --
	( 90.17,152.79) --
	( 90.21,152.79) --
	( 90.25,152.79) --
	( 90.30,152.79) --
	( 90.34,152.79) --
	( 90.38,152.79) --
	( 90.43,152.79) --
	( 90.47,152.79) --
	( 90.51,152.79) --
	( 90.56,152.79) --
	( 90.60,152.79) --
	( 90.64,152.79) --
	( 90.69,152.79) --
	( 90.73,152.79) --
	( 90.77,152.79) --
	( 90.82,152.79) --
	( 90.86,152.79) --
	( 90.90,152.79) --
	( 90.94,152.79) --
	( 90.99,152.79) --
	( 91.03,152.79) --
	( 91.07,152.79) --
	( 91.12,152.79) --
	( 91.16,152.79) --
	( 91.20,152.79) --
	( 91.25,152.79) --
	( 91.29,152.79) --
	( 91.33,152.79) --
	( 91.38,152.79) --
	( 91.42,152.79) --
	( 91.46,152.79) --
	( 91.51,152.79) --
	( 91.55,152.79) --
	( 91.59,152.79) --
	( 91.64,152.79) --
	( 91.68,152.79) --
	( 91.72,152.79) --
	( 91.77,152.79) --
	( 91.81,152.79) --
	( 91.85,152.79) --
	( 91.89,152.79) --
	( 91.94,152.79) --
	( 91.98,152.79) --
	( 92.02,152.79) --
	( 92.07,152.79) --
	( 92.11,152.79) --
	( 92.15,152.79) --
	( 92.20,152.79) --
	( 92.24,152.79) --
	( 92.28,152.79) --
	( 92.33,152.79) --
	( 92.37,152.79) --
	( 92.41,152.79) --
	( 92.46,152.79) --
	( 92.50,152.79) --
	( 92.54,152.79) --
	( 92.59,152.79) --
	( 92.63,152.79) --
	( 92.67,152.79) --
	( 92.71,152.79) --
	( 92.76,152.79) --
	( 92.80,152.79) --
	( 92.84,152.79) --
	( 92.89,152.79) --
	( 92.93,152.79) --
	( 92.97,152.79) --
	( 93.02,152.79) --
	( 93.06,152.79) --
	( 93.10,152.79) --
	( 93.15,152.79) --
	( 93.19,152.79) --
	( 93.23,152.79) --
	( 93.28,152.79) --
	( 93.32,152.79) --
	( 93.36,152.79) --
	( 93.41,152.79) --
	( 93.45,152.79) --
	( 93.49,152.79) --
	( 93.54,152.79) --
	( 93.58,152.79) --
	( 93.62,152.79) --
	( 93.66,152.79) --
	( 93.71,152.79) --
	( 93.75,152.79) --
	( 93.79,152.79) --
	( 93.84,152.79) --
	( 93.88,152.79) --
	( 93.92,152.79) --
	( 93.97,152.79) --
	( 94.01,152.79) --
	( 94.05,152.79) --
	( 94.10,152.79) --
	( 94.14,152.79) --
	( 94.18,152.79) --
	( 94.23,152.79) --
	( 94.27,152.79) --
	( 94.31,152.79) --
	( 94.36,152.79) --
	( 94.40,152.79) --
	( 94.44,152.79) --
	( 94.49,152.79) --
	( 94.53,152.79) --
	( 94.57,152.79) --
	( 94.61,152.79) --
	( 94.66,152.79) --
	( 94.70,152.79) --
	( 94.74,152.79) --
	( 94.79,152.79) --
	( 94.83,152.79) --
	( 94.87,152.79) --
	( 94.92,152.79) --
	( 94.96,152.79) --
	( 95.00,152.79) --
	( 95.05,152.79) --
	( 95.09,152.79) --
	( 95.13,152.79) --
	( 95.18,152.79) --
	( 95.22,152.79) --
	( 95.26,152.79) --
	( 95.31,152.79) --
	( 95.35,152.79) --
	( 95.39,152.79) --
	( 95.44,152.79) --
	( 95.48,152.79) --
	( 95.52,152.79) --
	( 95.56,152.79) --
	( 95.61,152.79) --
	( 95.65,152.79) --
	( 95.69,152.79) --
	( 95.74,152.79) --
	( 95.78,152.79) --
	( 95.82,152.79) --
	( 95.87,152.79) --
	( 95.91,152.79) --
	( 95.95,152.79) --
	( 96.00,152.79) --
	( 96.04,152.79) --
	( 96.08,152.79) --
	( 96.13,152.79) --
	( 96.17,152.79) --
	( 96.21,152.79) --
	( 96.26,152.79) --
	( 96.30,152.79) --
	( 96.34,152.79) --
	( 96.38,152.79) --
	( 96.43,152.79) --
	( 96.47,152.79) --
	( 96.51,152.79) --
	( 96.56,152.79) --
	( 96.60,152.79) --
	( 96.64,152.79) --
	( 96.69,152.79) --
	( 96.73,152.79) --
	( 96.77,152.79) --
	( 96.82,152.79) --
	( 96.86,152.79) --
	( 96.90,152.79) --
	( 96.95,152.79) --
	( 96.99,152.79) --
	( 97.03,152.79) --
	( 97.08,152.79) --
	( 97.12,152.79) --
	( 97.16,152.79) --
	( 97.21,152.79) --
	( 97.25,152.79) --
	( 97.29,152.79) --
	( 97.33,152.79) --
	( 97.38,152.79) --
	( 97.42,152.79) --
	( 97.46,152.79) --
	( 97.51,152.79) --
	( 97.55,152.79) --
	( 97.59,152.79) --
	( 97.64,152.79) --
	( 97.68,152.79) --
	( 97.72,152.79) --
	( 97.77,152.79) --
	( 97.81,152.79) --
	( 97.85,152.79) --
	( 97.90,152.79) --
	( 97.94,152.79) --
	( 97.98,152.79) --
	( 98.03,152.79) --
	( 98.07,152.79) --
	( 98.11,152.79) --
	( 98.16,152.79) --
	( 98.20,152.79) --
	( 98.24,152.79) --
	( 98.28,152.79) --
	( 98.33,152.79) --
	( 98.37,152.79) --
	( 98.41,152.79) --
	( 98.46,152.79) --
	( 98.50,152.79) --
	( 98.54,152.79) --
	( 98.59,152.79) --
	( 98.63,152.79) --
	( 98.67,152.79) --
	( 98.72,152.79) --
	( 98.76,152.79) --
	( 98.80,152.79) --
	( 98.85,152.79) --
	( 98.89,152.79) --
	( 98.93,152.79) --
	( 98.98,152.79) --
	( 99.02,152.79) --
	( 99.06,152.79) --
	( 99.11,152.79) --
	( 99.15,152.79) --
	( 99.19,152.79) --
	( 99.23,152.79) --
	( 99.28,152.79) --
	( 99.32,152.79) --
	( 99.36,152.79) --
	( 99.41,152.79) --
	( 99.45,152.79) --
	( 99.49,152.79) --
	( 99.54,152.79) --
	( 99.58,152.79) --
	( 99.62,152.79) --
	( 99.67,152.79) --
	( 99.71,152.79) --
	( 99.75,152.79) --
	( 99.80,152.79) --
	( 99.84,152.79) --
	( 99.88,152.79) --
	( 99.93,152.79) --
	( 99.97,152.79) --
	(100.01,152.79) --
	(100.05,152.79) --
	(100.10,152.79) --
	(100.14,152.79) --
	(100.18,152.79) --
	(100.23,152.79) --
	(100.27,152.79) --
	(100.31,152.79) --
	(100.36,152.79) --
	(100.40,152.79) --
	(100.44,152.79) --
	(100.49,152.79) --
	(100.53,152.79) --
	(100.57,152.79) --
	(100.62,152.79) --
	(100.66,152.79) --
	(100.70,152.79) --
	(100.75,152.79) --
	(100.79,152.79) --
	(100.83,152.79) --
	(100.88,152.79) --
	(100.92,152.79) --
	(100.96,152.79) --
	(101.00,152.79) --
	(101.05,152.79) --
	(101.09,152.79) --
	(101.13,152.79) --
	(101.18,152.79) --
	(101.22,152.79) --
	(101.26,152.79) --
	(101.31,152.79) --
	(101.35,152.79) --
	(101.39,152.79) --
	(101.44,152.79) --
	(101.48,152.79) --
	(101.52,152.79) --
	(101.57,152.79) --
	(101.61,152.79) --
	(101.65,152.79) --
	(101.70,152.79) --
	(101.74,152.79) --
	(101.78,152.79) --
	(101.83,152.79) --
	(101.87,152.79) --
	(101.91,152.79) --
	(101.95,152.79) --
	(102.00,152.79) --
	(102.04,152.79) --
	(102.08,152.79) --
	(102.13,152.79) --
	(102.17,152.79) --
	(102.21,152.79) --
	(102.26,152.79) --
	(102.30,152.79) --
	(102.34,152.79) --
	(102.39,152.79) --
	(102.43,152.79) --
	(102.47,152.79) --
	(102.52,152.79) --
	(102.56,152.79) --
	(102.60,152.79) --
	(102.65,152.79) --
	(102.69,152.79) --
	(102.73,152.79) --
	(102.77,152.79) --
	(102.82,152.79) --
	(102.86,152.79) --
	(102.90,152.79) --
	(102.95,152.79) --
	(102.99,152.79) --
	(103.03,152.79) --
	(103.08,152.79) --
	(103.12,152.79) --
	(103.16,152.79) --
	(103.21,152.79) --
	(103.25,152.79) --
	(103.29,152.79) --
	(103.34,152.79) --
	(103.38,152.79) --
	(103.42,152.79) --
	(103.47,152.79) --
	(103.51,152.79) --
	(103.55,152.79) --
	(103.60,152.79) --
	(103.64,152.79) --
	(103.68,152.79) --
	(103.72,152.79) --
	(103.77,152.79) --
	(103.81,152.79) --
	(103.85,152.79) --
	(103.90,152.79) --
	(103.94,152.79) --
	(103.98,152.79) --
	(104.03,152.79) --
	(104.07,152.79) --
	(104.11,152.79) --
	(104.16,152.79) --
	(104.20,152.79) --
	(104.24,152.79) --
	(104.29,152.79) --
	(104.33,152.79) --
	(104.37,152.79) --
	(104.42,152.79) --
	(104.46,152.79) --
	(104.50,152.79) --
	(104.55,152.79) --
	(104.59,152.79) --
	(104.63,152.79) --
	(104.67,152.79) --
	(104.72,152.79) --
	(104.76,152.79) --
	(104.80,152.79) --
	(104.85,152.79) --
	(104.89,152.79) --
	(104.93,152.79) --
	(104.98,152.79) --
	(105.02,152.79) --
	(105.06,152.79) --
	(105.11,152.79) --
	(105.15,152.79) --
	(105.19,152.79) --
	(105.24,152.79) --
	(105.28,152.79) --
	(105.32,152.79) --
	(105.37,152.79) --
	(105.41,152.79) --
	(105.45,152.79) --
	(105.50,152.79) --
	(105.54,152.79) --
	(105.58,152.79) --
	(105.62,152.79) --
	(105.67,152.79) --
	(105.71,152.79) --
	(105.75,152.79) --
	(105.80,152.79) --
	(105.84,152.79) --
	(105.88,152.79) --
	(105.93,152.79) --
	(105.97,152.79) --
	(106.01,152.79) --
	(106.06,152.79) --
	(106.10,152.79) --
	(106.14,152.79) --
	(106.19,152.79) --
	(106.23,152.79) --
	(106.27,152.79) --
	(106.32,152.79) --
	(106.36,152.79) --
	(106.40,152.79) --
	(106.44,152.79) --
	(106.49,152.79) --
	(106.53,152.79) --
	(106.57,152.79) --
	(106.62,152.79) --
	(106.66,152.79) --
	(106.70,152.79) --
	(106.75,152.79) --
	(106.79,152.79) --
	(106.83,152.79) --
	(106.88,152.79) --
	(106.92,152.79) --
	(106.96,152.79) --
	(107.01,152.79) --
	(107.05,152.79) --
	(107.09,152.79) --
	(107.14,152.79) --
	(107.18,152.79) --
	(107.22,152.79) --
	(107.27,152.79) --
	(107.31,152.79) --
	(107.35,152.79) --
	(107.39,152.79) --
	(107.44,152.79) --
	(107.48,152.79) --
	(107.52,152.79) --
	(107.57,152.79) --
	(107.61,152.79) --
	(107.65,152.79) --
	(107.70,152.79) --
	(107.74,152.79) --
	(107.78,152.79) --
	(107.83,152.79) --
	(107.87,152.79) --
	(107.91,152.79) --
	(107.96,152.79) --
	(108.00,152.79) --
	(108.04,152.79) --
	(108.09,152.79) --
	(108.13,152.79) --
	(108.17,152.79) --
	(108.22,152.79) --
	(108.26,152.79) --
	(108.30,152.79) --
	(108.34,152.79) --
	(108.39,152.79) --
	(108.43,152.79) --
	(108.47,152.79) --
	(108.52,152.79) --
	(108.56,152.79) --
	(108.60,152.79) --
	(108.65,152.79) --
	(108.69,152.79) --
	(108.73,152.79) --
	(108.78,152.79) --
	(108.82,152.79) --
	(108.86,152.79) --
	(108.91,152.79) --
	(108.95,152.79) --
	(108.99,152.79) --
	(109.04,152.79) --
	(109.08,152.79) --
	(109.12,152.79) --
	(109.17,152.79) --
	(109.21,152.79) --
	(109.25,152.79) --
	(109.29,152.79) --
	(109.34,152.79) --
	(109.38,152.79) --
	(109.42,152.79) --
	(109.47,152.79) --
	(109.51,152.79) --
	(109.55,152.79) --
	(109.60,152.79) --
	(109.64,152.79) --
	(109.68,152.79) --
	(109.73,152.79) --
	(109.77,152.79) --
	(109.81,152.79) --
	(109.86,152.79) --
	(109.90,152.79) --
	(109.94,152.79) --
	(109.99,152.79) --
	(110.03,152.79) --
	(110.07,152.79) --
	(110.11,152.79) --
	(110.16,152.79) --
	(110.20,152.79) --
	(110.24,152.79) --
	(110.29,152.79) --
	(110.33,152.79) --
	(110.37,152.79) --
	(110.42,152.79) --
	(110.46,152.79) --
	(110.50,152.79) --
	(110.55,152.79) --
	(110.59,152.79) --
	(110.63,152.79) --
	(110.68,152.79) --
	(110.72,152.79) --
	(110.76,152.79) --
	(110.81,152.79) --
	(110.85,152.79) --
	(110.89,152.79) --
	(110.94,152.79) --
	(110.98,152.79) --
	(111.02,152.79) --
	(111.06,152.79) --
	(111.11,152.79) --
	(111.15,152.79) --
	(111.19,152.79) --
	(111.24,152.79) --
	(111.28,152.79) --
	(111.32,152.79) --
	(111.37,152.79) --
	(111.41,152.79) --
	(111.45,152.79) --
	(111.50,152.79) --
	(111.54,152.79) --
	(111.58,152.79) --
	(111.63,152.79) --
	(111.67,152.79) --
	(111.71,152.79) --
	(111.76,152.79) --
	(111.80,152.79) --
	(111.84,152.79) --
	(111.89,152.79) --
	(111.93,152.79) --
	(111.97,152.79) --
	(112.01,152.79) --
	(112.06,152.79) --
	(112.10,152.79) --
	(112.14,152.79) --
	(112.19,152.79) --
	(112.23,152.79) --
	(112.27,152.79) --
	(112.32,152.79) --
	(112.36,152.79) --
	(112.40,152.79) --
	(112.45,152.79) --
	(112.49,152.79) --
	(112.53,152.79) --
	(112.58,152.79) --
	(112.62,152.79) --
	(112.66,152.79) --
	(112.71,152.79) --
	(112.75,152.79) --
	(112.79,152.79) --
	(112.83,152.79) --
	(112.88,152.79) --
	(112.92,152.79) --
	(112.96,152.79) --
	(113.01,152.79) --
	(113.05,152.79) --
	(113.09,152.79) --
	(113.14,152.79) --
	(113.18,152.79) --
	(113.22,152.79) --
	(113.27,152.79) --
	(113.31,152.79) --
	(113.35,152.79) --
	(113.40,152.79) --
	(113.44,152.79) --
	(113.48,152.79) --
	(113.53,152.79) --
	(113.57,152.79) --
	(113.61,152.79) --
	(113.66,152.79) --
	(113.70,152.79) --
	(113.74,152.79) --
	(113.78,152.79) --
	(113.83,152.79) --
	(113.87,152.79) --
	(113.91,152.79) --
	(113.96,152.79) --
	(114.00,152.79) --
	(114.04,152.79) --
	(114.09,152.79) --
	(114.13,152.79) --
	(114.17,152.79) --
	(114.22,152.79) --
	(114.26,152.79) --
	(114.30,152.79) --
	(114.35,152.79) --
	(114.39,152.79) --
	(114.43,152.79) --
	(114.48,152.79) --
	(114.52,152.79) --
	(114.56,152.79) --
	(114.61,152.79) --
	(114.65,152.79) --
	(114.69,152.79) --
	(114.73,152.79) --
	(114.78,152.79) --
	(114.82,152.79) --
	(114.86,152.79) --
	(114.91,152.79) --
	(114.95,152.79) --
	(114.99,152.79) --
	(115.04,152.79) --
	(115.08,152.79) --
	(115.12,152.79) --
	(115.17,152.79) --
	(115.21,152.79) --
	(115.25,152.79) --
	(115.30,152.79) --
	(115.34,152.79) --
	(115.38,152.79) --
	(115.43,152.79) --
	(115.47,152.79) --
	(115.51,152.79) --
	(115.56,152.79) --
	(115.60,152.79) --
	(115.64,152.79) --
	(115.68,152.79) --
	(115.73,152.79) --
	(115.77,152.79) --
	(115.81,152.79) --
	(115.86,152.79) --
	(115.90,152.79) --
	(115.94,152.79) --
	(115.99,152.79) --
	(116.03,152.79) --
	(116.07,152.79) --
	(116.12,152.79) --
	(116.16,152.79) --
	(116.20,152.79) --
	(116.25,152.79) --
	(116.29,152.79) --
	(116.33,152.79) --
	(116.38,152.79) --
	(116.42,152.79) --
	(116.46,152.79) --
	(116.50,152.79) --
	(116.55,152.79) --
	(116.59,152.79) --
	(116.63,152.79) --
	(116.68,152.79) --
	(116.72,152.79) --
	(116.76,152.79) --
	(116.81,152.79) --
	(116.85,152.79) --
	(116.89,152.79) --
	(116.94,152.79) --
	(116.98,152.79) --
	(117.02,152.79) --
	(117.07,152.79) --
	(117.11,152.79) --
	(117.15,152.79) --
	(117.20,152.79) --
	(117.24,152.79) --
	(117.28,152.79) --
	(117.33,152.79) --
	(117.37,152.79) --
	(117.41,152.79) --
	(117.45,152.79) --
	(117.50,152.79) --
	(117.54,152.79) --
	(117.58,152.79) --
	(117.63,152.79) --
	(117.67,152.79) --
	(117.71,152.79) --
	(117.76,152.79) --
	(117.80,152.79) --
	(117.84,152.79) --
	(117.89,152.79) --
	(117.93,152.79) --
	(117.97,152.79) --
	(118.02,152.79) --
	(118.06,152.79) --
	(118.10,152.79) --
	(118.15,152.79) --
	(118.19,152.79) --
	(118.23,152.79) --
	(118.28,152.79) --
	(118.32,152.79) --
	(118.36,152.79) --
	(118.40,152.79) --
	(118.45,152.79) --
	(118.49,152.79) --
	(118.53,152.79) --
	(118.58,152.79) --
	(118.62,152.79) --
	(118.66,152.79) --
	(118.71,152.79) --
	(118.75,152.79) --
	(118.79,152.79) --
	(118.84,152.79) --
	(118.88,152.79) --
	(118.92,152.79) --
	(118.97,152.79) --
	(119.01,152.79) --
	(119.05,152.79) --
	(119.10,152.79) --
	(119.14,152.79) --
	(119.18,152.79) --
	(119.23,152.79) --
	(119.27,152.79) --
	(119.31,152.79) --
	(119.35,152.79) --
	(119.40,152.79) --
	(119.44,152.79) --
	(119.48,152.79) --
	(119.53,152.79) --
	(119.57,152.79) --
	(119.61,152.79) --
	(119.66,152.79) --
	(119.70,152.79) --
	(119.74,152.79) --
	(119.79,152.79) --
	(119.83,152.79) --
	(119.87,152.79) --
	(119.92,152.79) --
	(119.96,152.79) --
	(120.00,152.79) --
	(120.05,152.79) --
	(120.09,152.79) --
	(120.13,152.79) --
	(120.17,152.79) --
	(120.22,152.79) --
	(120.26,152.79) --
	(120.30,152.79) --
	(120.35,152.79) --
	(120.39,152.79) --
	(120.43,152.79) --
	(120.48,152.79) --
	(120.52,152.79) --
	(120.56,152.79) --
	(120.61,152.79) --
	(120.65,152.79) --
	(120.69,152.79) --
	(120.74,152.79) --
	(120.78,152.79) --
	(120.82,152.79) --
	(120.87,152.79) --
	(120.91,152.79) --
	(120.95,152.79) --
	(121.00,152.79) --
	(121.04,152.79) --
	(121.08,152.79) --
	(121.12,152.79) --
	(121.17,152.79) --
	(121.21,152.79) --
	(121.25,152.79) --
	(121.30,152.79) --
	(121.34,152.79) --
	(121.38,152.79) --
	(121.43,152.79) --
	(121.47,152.79) --
	(121.51,152.79) --
	(121.56,152.79) --
	(121.60,152.79) --
	(121.64,152.79) --
	(121.69,152.79) --
	(121.73,152.79) --
	(121.77,152.79) --
	(121.82,152.79) --
	(121.86,152.79) --
	(121.90,152.79) --
	(121.95,152.79) --
	(121.99,152.79) --
	(122.03,152.79) --
	(122.07,152.79) --
	(122.12,152.79) --
	(122.16,152.79) --
	(122.20,152.79) --
	(122.25,152.79) --
	(122.29,152.79) --
	(122.33,152.79) --
	(122.38,152.79) --
	(122.42,152.79) --
	(122.46,152.79) --
	(122.51,152.79) --
	(122.55,152.79) --
	(122.59,152.79) --
	(122.64,152.79) --
	(122.68,152.79) --
	(122.72,152.79) --
	(122.77,152.79) --
	(122.81,152.79) --
	(122.85,152.79) --
	(122.89,152.79) --
	(122.94,152.79) --
	(122.98,152.79) --
	(123.02,152.79) --
	(123.07,152.79) --
	(123.11,152.79) --
	(123.15,152.79) --
	(123.20,152.79) --
	(123.24,152.79) --
	(123.28,152.79) --
	(123.33,152.79) --
	(123.37,152.79) --
	(123.41,152.79) --
	(123.46,152.79) --
	(123.50,152.79) --
	(123.54,152.79) --
	(123.59,152.79) --
	(123.63,152.79) --
	(123.67,152.79) --
	(123.72,152.79) --
	(123.76,152.79) --
	(123.80,152.79) --
	(123.84,152.79) --
	(123.89,152.79) --
	(123.93,152.79) --
	(123.97,152.79) --
	(124.02,152.79) --
	(124.06,152.79) --
	(124.10,152.79) --
	(124.15,152.79) --
	(124.19,152.79) --
	(124.23,152.79) --
	(124.28,152.79) --
	(124.32,152.79) --
	(124.36,152.79) --
	(124.41,152.79) --
	(124.45,152.79) --
	(124.49,152.79) --
	(124.54,152.79) --
	(124.58,152.79) --
	(124.62,152.79) --
	(124.67,152.79) --
	(124.71,152.79) --
	(124.75,152.79) --
	(124.79,152.79) --
	(124.84,152.79) --
	(124.88,152.79) --
	(124.92,152.79) --
	(124.97,152.79) --
	(125.01,152.79) --
	(125.05,152.79) --
	(125.10,152.79) --
	(125.14,152.79) --
	(125.18,152.79) --
	(125.23,152.79) --
	(125.27,152.79) --
	(125.31,152.79) --
	(125.36,152.79) --
	(125.40,152.79) --
	(125.44,152.79) --
	(125.49,152.79) --
	(125.53,152.79) --
	(125.57,152.79) --
	(125.62,152.79) --
	(125.66,152.79) --
	(125.70,152.79) --
	(125.74,152.79) --
	(125.79,152.79) --
	(125.83,152.79) --
	(125.87,152.79) --
	(125.92,152.79) --
	(125.96,152.79) --
	(126.00,152.79) --
	(126.05,152.79) --
	(126.09,152.79) --
	(126.13,152.79) --
	(126.18,152.79) --
	(126.22,152.79) --
	(126.26,152.79) --
	(126.31,152.79) --
	(126.35,152.79) --
	(126.39,152.79) --
	(126.44,152.79) --
	(126.48,152.79) --
	(126.52,152.79) --
	(126.56,152.79) --
	(126.61,152.79) --
	(126.65,152.79) --
	(126.69,152.79) --
	(126.74,152.79) --
	(126.78,152.79) --
	(126.82,152.79) --
	(126.87,152.79) --
	(126.91,152.79) --
	(126.95,152.79) --
	(127.00,152.79) --
	(127.04,152.79) --
	(127.08,152.79) --
	(127.13,152.79) --
	(127.17,152.79) --
	(127.21,152.79) --
	(127.26,152.79) --
	(127.30,152.79) --
	(127.34,152.79) --
	(127.39,152.79) --
	(127.43,152.79) --
	(127.47,152.79) --
	(127.51,152.79) --
	(127.56,152.79) --
	(127.60,152.79) --
	(127.64,152.79) --
	(127.69,152.79) --
	(127.73,152.79) --
	(127.77,152.79) --
	(127.82,152.79) --
	(127.86,152.79) --
	(127.90,152.79) --
	(127.95,152.79) --
	(127.99,152.79) --
	(128.03,152.79) --
	(128.08,152.79) --
	(128.12,152.79) --
	(128.16,152.79) --
	(128.21,152.79) --
	(128.25,152.79) --
	(128.29,152.79) --
	(128.34,152.79) --
	(128.38,152.79) --
	(128.42,152.79) --
	(128.46,152.79) --
	(128.51,152.79) --
	(128.55,152.79) --
	(128.59,152.79) --
	(128.64,152.79) --
	(128.68,152.79) --
	(128.72,152.79) --
	(128.77,152.79) --
	(128.81,152.79) --
	(128.85,152.79) --
	(128.90,152.79) --
	(128.94,152.79) --
	(128.98,152.79) --
	(129.03,152.79) --
	(129.07,152.79) --
	(129.11,152.79) --
	(129.16,152.79) --
	(129.20,152.79) --
	(129.24,152.79) --
	(129.29,152.79) --
	(129.33,152.79) --
	(129.37,152.79) --
	(129.41,152.79) --
	(129.46,152.79) --
	(129.50,152.79) --
	(129.54,152.79) --
	(129.59,152.79) --
	(129.63,152.79) --
	(129.67,152.79) --
	(129.72,152.79) --
	(129.76,152.79) --
	(129.80,152.79) --
	(129.85,152.79) --
	(129.89,152.79) --
	(129.93,152.79) --
	(129.98,152.79) --
	(130.02,152.79) --
	(130.06,152.79) --
	(130.11,152.79) --
	(130.15,152.79) --
	(130.19,152.79) --
	(130.23,152.79) --
	(130.28,152.79) --
	(130.32,152.79) --
	(130.36,152.79) --
	(130.41,152.79) --
	(130.45,152.79) --
	(130.49,152.79) --
	(130.54,152.79) --
	(130.58,152.79) --
	(130.62,152.79) --
	(130.67,152.79) --
	(130.71,152.79) --
	(130.75,152.79) --
	(130.80,152.79) --
	(130.84,152.79) --
	(130.88,152.79) --
	(130.93,152.79) --
	(130.97,152.79) --
	(131.01,152.79) --
	(131.06,152.79) --
	(131.10,152.79) --
	(131.14,152.79) --
	(131.18,152.79) --
	(131.23,152.79) --
	(131.27,152.79) --
	(131.31,152.79) --
	(131.36,152.79) --
	(131.40,152.79) --
	(131.44,152.79) --
	(131.49,152.79) --
	(131.53,152.79) --
	(131.57,152.79) --
	(131.62,152.79) --
	(131.66,152.79) --
	(131.70,152.79) --
	(131.75,152.79) --
	(131.79,152.79) --
	(131.83,152.79) --
	(131.88,152.79) --
	(131.92,152.79) --
	(131.96,152.79) --
	(132.01,152.79) --
	(132.05,152.79) --
	(132.09,152.79) --
	(132.13,152.79) --
	(132.18,152.79) --
	(132.22,152.79) --
	(132.26,152.79) --
	(132.31,152.79) --
	(132.35,152.79) --
	(132.39,152.79) --
	(132.44,152.79) --
	(132.48,152.79) --
	(132.52,152.79) --
	(132.57,152.79) --
	(132.61,152.79) --
	(132.65,152.79) --
	(132.70,152.79) --
	(132.74,152.79) --
	(132.78,152.79) --
	(132.83,152.79) --
	(132.87,152.79) --
	(132.91,152.79) --
	(132.95,152.79) --
	(133.00,152.79) --
	(133.04,152.79) --
	(133.08,152.79) --
	(133.13,152.79) --
	(133.17,152.79) --
	(133.21,152.79) --
	(133.26,152.79) --
	(133.30,152.79) --
	(133.34,152.79) --
	(133.39,152.79) --
	(133.43,152.79) --
	(133.47,152.79) --
	(133.52,152.79) --
	(133.56,152.79) --
	(133.60,152.79) --
	(133.65,152.79) --
	(133.69,152.79) --
	(133.73,152.79) --
	(133.78,152.79) --
	(133.82,152.79) --
	(133.86,152.79) --
	(133.90,152.79) --
	(133.95,152.79) --
	(133.99,152.79) --
	(134.03,152.79) --
	(134.08,152.79) --
	(134.12,152.79) --
	(134.16,152.79) --
	(134.21,152.79) --
	(134.25,152.79) --
	(134.29,152.79) --
	(134.34,152.79) --
	(134.38,152.79) --
	(134.42,152.79) --
	(134.47,152.79) --
	(134.51,152.79) --
	(134.55,152.79) --
	(134.60,152.79) --
	(134.64,152.79) --
	(134.68,152.79) --
	(134.73,152.79) --
	(134.77,152.79) --
	(134.81,152.79) --
	(134.85,152.79) --
	(134.90,152.79) --
	(134.94,152.79) --
	(134.98,152.79) --
	(135.03,152.79) --
	(135.07,152.79) --
	(135.11,152.79) --
	(135.16,152.79) --
	(135.20,152.79) --
	(135.24,152.79) --
	(135.29,152.79) --
	(135.33,152.79) --
	(135.37,152.79) --
	(135.42,152.79) --
	(135.46,152.79) --
	(135.50,152.79) --
	(135.55,152.79) --
	(135.59,152.79) --
	(135.63,152.79) --
	(135.68,152.79) --
	(135.72,152.79) --
	(135.76,152.79) --
	(135.80,152.79) --
	(135.85,152.79) --
	(135.89,152.79) --
	(135.93,152.79) --
	(135.98,152.79) --
	(136.02,152.79) --
	(136.06,152.79) --
	(136.11,152.79) --
	(136.15,152.79) --
	(136.19,152.79) --
	(136.24,152.79) --
	(136.28,152.79) --
	(136.32,152.79) --
	(136.37,152.79) --
	(136.41,152.79) --
	(136.45,152.79) --
	(136.50,152.79) --
	(136.54,152.79) --
	(136.58,152.79) --
	(136.62,152.79) --
	(136.67,152.79) --
	(136.71,152.79) --
	(136.75,152.79) --
	(136.80,152.79) --
	(136.84,152.79) --
	(136.88,152.79) --
	(136.93,152.79) --
	(136.97,152.79) --
	(137.01,152.79) --
	(137.06,152.79) --
	(137.10,152.79) --
	(137.14,152.79) --
	(137.19,152.79) --
	(137.23,152.79) --
	(137.27,152.79) --
	(137.32,152.79) --
	(137.36,152.79) --
	(137.40,152.79) --
	(137.45,152.79) --
	(137.49,152.79) --
	(137.53,152.79) --
	(137.57,152.79) --
	(137.62,152.79) --
	(137.66,152.79) --
	(137.70,152.79) --
	(137.75,152.79) --
	(137.79,152.79) --
	(137.83,152.79) --
	(137.88,152.79) --
	(137.92,152.79) --
	(137.96,152.79) --
	(138.01,152.79) --
	(138.05,152.79) --
	(138.09,152.79) --
	(138.14,152.79) --
	(138.18,152.79) --
	(138.22,152.79) --
	(138.27,152.79) --
	(138.31,152.79) --
	(138.35,152.79) --
	(138.40,152.79) --
	(138.44,152.79) --
	(138.48,152.79) --
	(138.52,152.79) --
	(138.57,152.79) --
	(138.61,152.79) --
	(138.65,152.79) --
	(138.70,152.79) --
	(138.74,152.79) --
	(138.78,152.79) --
	(138.83,152.79) --
	(138.87,152.79) --
	(138.91,152.79) --
	(138.96,152.79) --
	(139.00,152.79) --
	(139.04,152.79) --
	(139.09,152.79) --
	(139.13,152.79) --
	(139.17,152.79) --
	(139.22,152.79) --
	(139.26,152.79) --
	(139.30,152.79) --
	(139.35,152.79) --
	(139.39,152.79) --
	(139.43,152.79) --
	(139.47,152.79) --
	(139.52,152.79) --
	(139.56,152.79) --
	(139.60,152.79) --
	(139.65,152.79) --
	(139.69,152.79) --
	(139.73,152.79) --
	(139.78,152.79) --
	(139.82,152.79) --
	(139.86,152.79) --
	(139.91,152.79) --
	(139.95,152.79) --
	(139.99,152.79) --
	(140.04,152.79) --
	(140.08,152.79) --
	(140.12,152.79) --
	(140.17,152.79) --
	(140.21,152.79) --
	(140.25,152.79) --
	(140.29,152.79) --
	(140.34,152.79) --
	(140.38,152.79) --
	(140.42,152.79) --
	(140.47,152.79) --
	(140.51,152.79) --
	(140.55,152.79) --
	(140.60,152.79) --
	(140.64,152.79) --
	(140.68,152.79) --
	(140.73,152.79) --
	(140.77,152.79) --
	(140.81,152.79) --
	(140.86,152.79) --
	(140.90,152.79) --
	(140.94,152.79) --
	(140.99,152.79) --
	(141.03,152.79) --
	(141.07,152.79) --
	(141.12,152.79) --
	(141.16,152.79) --
	(141.20,152.79) --
	(141.24,152.79) --
	(141.29,152.79) --
	(141.33,152.79) --
	(141.37,152.79) --
	(141.42,152.79) --
	(141.46,152.79) --
	(141.50,152.79) --
	(141.55,152.79) --
	(141.59,152.79) --
	(141.63,152.79) --
	(141.68,152.79) --
	(141.72,152.79) --
	(141.76,152.79) --
	(141.81,152.79) --
	(141.85,152.79) --
	(141.89,152.79) --
	(141.94,152.79) --
	(141.98,152.79) --
	(142.02,152.79) --
	(142.07,152.79) --
	(142.11,152.79) --
	(142.15,152.79) --
	(142.19,152.79) --
	(142.24,152.79) --
	(142.28,152.79) --
	(142.32,152.79) --
	(142.37,152.79) --
	(142.41,152.79) --
	(142.45,152.79) --
	(142.50,152.79) --
	(142.54,152.79) --
	(142.58,152.79) --
	(142.63,152.79) --
	(142.67,152.79) --
	(142.71,152.79) --
	(142.76,152.79) --
	(142.80,152.79) --
	(142.84,152.79) --
	(142.89,152.79) --
	(142.93,152.79) --
	(142.97,152.79) --
	(143.01,152.79) --
	(143.06,152.79) --
	(143.10,152.79) --
	(143.14,152.79) --
	(143.19,152.79) --
	(143.23,152.79) --
	(143.27,152.79) --
	(143.32,152.79) --
	(143.36,152.79) --
	(143.40,152.79) --
	(143.45,152.79) --
	(143.49,152.79) --
	(143.53,152.79) --
	(143.58,152.79) --
	(143.62,152.79) --
	(143.66,152.79) --
	(143.71,152.79) --
	(143.75,152.79) --
	(143.79,152.79) --
	(143.84,152.79) --
	(143.88,152.79) --
	(143.92,152.79) --
	(143.96,152.79) --
	(144.01,152.79) --
	(144.05,152.79) --
	(144.09,152.79) --
	(144.14,152.79) --
	(144.18,152.79) --
	(144.22,152.79) --
	(144.27,152.79) --
	(144.31,152.79) --
	(144.35,152.79) --
	(144.40,152.79) --
	(144.44,152.79) --
	(144.48,152.79) --
	(144.53,152.79) --
	(144.57,152.79) --
	(144.61,152.79) --
	(144.66,152.79) --
	(144.70,152.79) --
	(144.74,152.79) --
	(144.79,152.79) --
	(144.83,152.79) --
	(144.87,152.79) --
	(144.91,152.79) --
	(144.96,152.79) --
	(145.00,152.79) --
	(145.04,152.79) --
	(145.09,152.79) --
	(145.13,152.79) --
	(145.17,152.79) --
	(145.22,152.79) --
	(145.26,152.79) --
	(145.30,152.79) --
	(145.35,152.79) --
	(145.39,152.79) --
	(145.43,152.79) --
	(145.48,152.79) --
	(145.52,152.79) --
	(145.56,152.79) --
	(145.61,152.79) --
	(145.65,152.79) --
	(145.69,152.79) --
	(145.74,152.79) --
	(145.78,152.79) --
	(145.82,152.79) --
	(145.86,152.79) --
	(145.91,152.79) --
	(145.95,152.79) --
	(145.99,152.79) --
	(146.04,152.79) --
	(146.08,152.79) --
	(146.12,152.79) --
	(146.17,152.79) --
	(146.21,152.79) --
	(146.25,152.79) --
	(146.30,152.79) --
	(146.34,152.79) --
	(146.38,152.79) --
	(146.43,152.79) --
	(146.47,152.79) --
	(146.51,152.79) --
	(146.56,152.79) --
	(146.60,152.79) --
	(146.64,152.79) --
	(146.68,152.79) --
	(146.73,152.79) --
	(146.77,152.79) --
	(146.81,152.79) --
	(146.86,152.79) --
	(146.90,152.79) --
	(146.94,152.79) --
	(146.99,152.79) --
	(147.03,152.79) --
	(147.07,152.79) --
	(147.12,152.79) --
	(147.16,152.79) --
	(147.20,152.79) --
	(147.25,152.79) --
	(147.29,152.79) --
	(147.33,152.79) --
	(147.38,152.79) --
	(147.42,152.79) --
	(147.46,152.79) --
	(147.51,152.79) --
	(147.55,152.79) --
	(147.59,152.79) --
	(147.63,152.79) --
	(147.68,152.79) --
	(147.72,152.79) --
	(147.76,152.79) --
	(147.81,152.79) --
	(147.85,152.79) --
	(147.89,152.79) --
	(147.94,152.79) --
	(147.98,152.79) --
	(148.02,152.79) --
	(148.07,152.79) --
	(148.11,152.79) --
	(148.15,152.79) --
	(148.20,152.79) --
	(148.24,152.79) --
	(148.28,152.79) --
	(148.33,152.79) --
	(148.37,152.79) --
	(148.41,152.79) --
	(148.46,152.79) --
	(148.50,152.79) --
	(148.54,152.79) --
	(148.58,152.79) --
	(148.63,152.79) --
	(148.67,152.79) --
	(148.71,152.79) --
	(148.76,152.79) --
	(148.80,152.79) --
	(148.84,152.79) --
	(148.89,152.79) --
	(148.93,152.79) --
	(148.97,152.79) --
	(149.02,152.79) --
	(149.06,152.79) --
	(149.10,152.79) --
	(149.15,152.79) --
	(149.19,152.79) --
	(149.23,152.79) --
	(149.28,152.79) --
	(149.32,152.79) --
	(149.36,152.79) --
	(149.41,152.79) --
	(149.45,152.79) --
	(149.49,152.79) --
	(149.53,152.79) --
	(149.58,152.79) --
	(149.62,152.79) --
	(149.66,152.79) --
	(149.71,152.79) --
	(149.75,152.79) --
	(149.79,152.79) --
	(149.84,152.79) --
	(149.88,152.79) --
	(149.92,152.79) --
	(149.97,152.79) --
	(150.01,152.79) --
	(150.05,152.79) --
	(150.10,152.79) --
	(150.14,152.79) --
	(150.18,152.79) --
	(150.23,152.79) --
	(150.27,152.79) --
	(150.31,152.79) --
	(150.35,152.79) --
	(150.40,152.79) --
	(150.44,152.79) --
	(150.48,152.79) --
	(150.53,152.79) --
	(150.57,152.79) --
	(150.61,152.79) --
	(150.66,152.79) --
	(150.70,152.79) --
	(150.74,152.79) --
	(150.79,152.79) --
	(150.83,152.79) --
	(150.87,152.79) --
	(150.92,152.79) --
	(150.96,152.79) --
	(151.00,152.79) --
	(151.05,152.79) --
	(151.09,152.79) --
	(151.13,152.79) --
	(151.18,152.79) --
	(151.22,152.79) --
	(151.26,152.79) --
	(151.30,152.79) --
	(151.35,152.79) --
	(151.39,152.79) --
	(151.43,152.79) --
	(151.48,152.79) --
	(151.52,152.79) --
	(151.56,152.79) --
	(151.61,152.79) --
	(151.65,152.79) --
	(151.69,152.79) --
	(151.74,152.79) --
	(151.78,152.79) --
	(151.82,152.79) --
	(151.87,152.79) --
	(151.91,152.79) --
	(151.95,152.79) --
	(152.00,152.79) --
	(152.04,152.79) --
	(152.08,152.79) --
	(152.13,152.79) --
	(152.17,152.79) --
	(152.21,152.79) --
	(152.25,152.79) --
	(152.30,152.79) --
	(152.34,152.79) --
	(152.38,152.79) --
	(152.43,152.79) --
	(152.47,152.79) --
	(152.51,152.79) --
	(152.56,152.79) --
	(152.60,152.79) --
	(152.64,152.79) --
	(152.69,152.79) --
	(152.73,152.79) --
	(152.77,152.79) --
	(152.82,152.79) --
	(152.86,152.79) --
	(152.90,152.79) --
	(152.95,152.79) --
	(152.99,152.79) --
	(153.03,152.79) --
	(153.07,152.79) --
	(153.12,152.79) --
	(153.16,152.79) --
	(153.20,152.79) --
	(153.25,152.79) --
	(153.29,152.79) --
	(153.33,152.79) --
	(153.38,152.79) --
	(153.42,152.79) --
	(153.46,152.79) --
	(153.51,152.79) --
	(153.55,152.79) --
	(153.59,152.79) --
	(153.64,152.79) --
	(153.68,152.79) --
	(153.72,152.79) --
	(153.77,152.79) --
	(153.81,152.79) --
	(153.85,152.79) --
	(153.90,152.79) --
	(153.94,152.79) --
	(153.98,152.79) --
	(154.02,152.79) --
	(154.07,152.79) --
	(154.11,152.79) --
	(154.15,152.79) --
	(154.20,152.79) --
	(154.24,152.79) --
	(154.28,152.79) --
	(154.33,152.79) --
	(154.37,152.79) --
	(154.41,152.79) --
	(154.46,152.79) --
	(154.50,152.79) --
	(154.54,152.79) --
	(154.59,152.79) --
	(154.63,152.79) --
	(154.67,152.79) --
	(154.72,152.79) --
	(154.76,152.79) --
	(154.80,152.79) --
	(154.85,152.79) --
	(154.89,152.79) --
	(154.93,152.79) --
	(154.97,152.79) --
	(155.02,152.79) --
	(155.06,152.79) --
	(155.10,152.79) --
	(155.15,152.79) --
	(155.19,152.79) --
	(155.23,152.79) --
	(155.28,152.79) --
	(155.32,152.79) --
	(155.36,152.79) --
	(155.41,152.79) --
	(155.45,152.79) --
	(155.49,152.79) --
	(155.54,152.79) --
	(155.58,152.79) --
	(155.62,152.79) --
	(155.67,152.79) --
	(155.71,152.79) --
	(155.75,152.79) --
	(155.80,152.79) --
	(155.84,152.79) --
	(155.88,152.79) --
	(155.92,152.79) --
	(155.97,152.79) --
	(156.01,152.79) --
	(156.05,152.79) --
	(156.10,152.79) --
	(156.14,152.79) --
	(156.18,152.79) --
	(156.23,152.79) --
	(156.27,152.79) --
	(156.31,152.79) --
	(156.36,152.79) --
	(156.40,152.79) --
	(156.44,152.79) --
	(156.49,152.79) --
	(156.53,152.79) --
	(156.57,152.79) --
	(156.62,152.79) --
	(156.66,152.79) --
	(156.70,152.79) --
	(156.74,152.79) --
	(156.79,152.79);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 44.19, 36.50) --
	( 44.23, 36.50) --
	( 44.27, 36.50) --
	( 44.31, 94.64) --
	( 44.31, 65.57) --
	( 44.31, 36.50) --
	( 44.36, 94.64) --
	( 44.40, 94.64) --
	( 44.44, 94.64) --
	( 44.49, 94.64) --
	( 44.53, 94.64) --
	( 44.57, 94.64) --
	( 44.62, 94.64) --
	( 44.66, 94.64) --
	( 44.70, 94.64) --
	( 44.75, 94.64) --
	( 44.79, 94.64) --
	( 44.83, 94.64) --
	( 44.88, 94.64) --
	( 44.92, 94.64) --
	( 44.96, 94.64) --
	( 45.01, 94.64) --
	( 45.05, 94.64) --
	( 45.09, 94.64) --
	( 45.14, 94.64) --
	( 45.18, 94.64) --
	( 45.22, 94.64) --
	( 45.27, 94.64) --
	( 45.31, 94.64) --
	( 45.35, 94.64) --
	( 45.40, 94.64) --
	( 45.44, 94.64) --
	( 45.48,123.72) --
	( 45.48, 94.64) --
	( 45.52,123.72) --
	( 45.57,123.72) --
	( 45.61,123.72) --
	( 45.65,123.72) --
	( 45.70,123.72) --
	( 45.74,152.79) --
	( 45.74,123.72) --
	( 45.78,152.79) --
	( 45.83,152.79) --
	( 45.87,152.79) --
	( 45.91,152.79) --
	( 45.96,152.79) --
	( 46.00,152.79) --
	( 46.04,152.79) --
	( 46.09,152.79) --
	( 46.13,152.79) --
	( 46.17,152.79) --
	( 46.22,152.79) --
	( 46.26,152.79) --
	( 46.30,152.79) --
	( 46.35,152.79) --
	( 46.39,152.79) --
	( 46.43,152.79) --
	( 46.48,152.79) --
	( 46.52,152.79) --
	( 46.56,152.79) --
	( 46.60,152.79) --
	( 46.65,152.79) --
	( 46.69,152.79) --
	( 46.73,152.79) --
	( 46.78,152.79) --
	( 46.82,152.79) --
	( 46.86,152.79) --
	( 46.91,152.79) --
	( 46.95,152.79) --
	( 46.99,152.79) --
	( 47.04,152.79) --
	( 47.08,152.79) --
	( 47.12,152.79) --
	( 47.17,152.79) --
	( 47.21,152.79) --
	( 47.25,152.79) --
	( 47.30,152.79) --
	( 47.34,152.79) --
	( 47.38,152.79) --
	( 47.43,152.79) --
	( 47.47,152.79) --
	( 47.51,152.79) --
	( 47.56,152.79) --
	( 47.60,152.79) --
	( 47.64,152.79) --
	( 47.69,152.79) --
	( 47.73,152.79) --
	( 47.77,152.79) --
	( 47.81,152.79) --
	( 47.86,152.79) --
	( 47.90,152.79) --
	( 47.94,152.79) --
	( 47.99,152.79) --
	( 48.03,152.79) --
	( 48.07,152.79) --
	( 48.12,152.79) --
	( 48.16,152.79) --
	( 48.20,152.79) --
	( 48.25,152.79) --
	( 48.29,152.79) --
	( 48.33,152.79) --
	( 48.38,152.79) --
	( 48.42,152.79) --
	( 48.46,152.79) --
	( 48.51,152.79) --
	( 48.55,152.79) --
	( 48.59,152.79) --
	( 48.64,152.79) --
	( 48.68,152.79) --
	( 48.72,152.79) --
	( 48.77,152.79) --
	( 48.81,152.79) --
	( 48.85,152.79) --
	( 48.89,152.79) --
	( 48.94,152.79) --
	( 48.98,152.79) --
	( 49.02,152.79) --
	( 49.07,152.79) --
	( 49.11,152.79) --
	( 49.15,152.79) --
	( 49.20,152.79) --
	( 49.24,152.79) --
	( 49.28,152.79) --
	( 49.33,152.79) --
	( 49.37,152.79) --
	( 49.41,152.79) --
	( 49.46,152.79) --
	( 49.50,152.79) --
	( 49.54,152.79) --
	( 49.59,152.79) --
	( 49.63,152.79) --
	( 49.67,152.79) --
	( 49.72,152.79) --
	( 49.76,152.79) --
	( 49.80,152.79) --
	( 49.85,152.79) --
	( 49.89,152.79) --
	( 49.93,152.79) --
	( 49.98,152.79) --
	( 50.02,152.79) --
	( 50.06,152.79) --
	( 50.10,152.79) --
	( 50.15,152.79) --
	( 50.19,152.79) --
	( 50.23,152.79) --
	( 50.28,152.79) --
	( 50.32,152.79) --
	( 50.36,152.79) --
	( 50.41,152.79) --
	( 50.45,152.79) --
	( 50.49,152.79) --
	( 50.54,152.79) --
	( 50.58,152.79) --
	( 50.62,152.79) --
	( 50.67,152.79) --
	( 50.71,152.79) --
	( 50.75,152.79) --
	( 50.80,152.79) --
	( 50.84,152.79) --
	( 50.88,152.79) --
	( 50.93,152.79) --
	( 50.97,152.79) --
	( 51.01,152.79) --
	( 51.06,152.79) --
	( 51.10,152.79) --
	( 51.14,152.79) --
	( 51.19,152.79) --
	( 51.23,152.79) --
	( 51.27,152.79) --
	( 51.31,152.79) --
	( 51.36,152.79) --
	( 51.40,152.79) --
	( 51.44,152.79) --
	( 51.49,152.79) --
	( 51.53,152.79) --
	( 51.57,152.79) --
	( 51.62,152.79) --
	( 51.66,152.79) --
	( 51.70,152.79) --
	( 51.75,152.79) --
	( 51.79,152.79) --
	( 51.83,152.79) --
	( 51.88,152.79) --
	( 51.92,152.79) --
	( 51.96,152.79) --
	( 52.01,152.79) --
	( 52.05,152.79) --
	( 52.09,152.79) --
	( 52.14,152.79) --
	( 52.18,152.79) --
	( 52.22,152.79) --
	( 52.27,152.79) --
	( 52.31,152.79) --
	( 52.35,152.79) --
	( 52.39,152.79) --
	( 52.44,152.79) --
	( 52.48,152.79) --
	( 52.52,152.79) --
	( 52.57,152.79) --
	( 52.61,152.79) --
	( 52.65,152.79) --
	( 52.70,152.79) --
	( 52.74,152.79) --
	( 52.78,152.79) --
	( 52.83,152.79) --
	( 52.87,152.79) --
	( 52.91,152.79) --
	( 52.96,152.79) --
	( 53.00,152.79) --
	( 53.04,152.79) --
	( 53.09,152.79) --
	( 53.13,152.79) --
	( 53.17,152.79) --
	( 53.22,152.79) --
	( 53.26,152.79) --
	( 53.30,152.79) --
	( 53.35,152.79) --
	( 53.39,152.79) --
	( 53.43,152.79) --
	( 53.48,152.79) --
	( 53.52,152.79) --
	( 53.56,152.79) --
	( 53.60,152.79) --
	( 53.65,152.79) --
	( 53.69,152.79) --
	( 53.73,152.79) --
	( 53.78,152.79) --
	( 53.82,152.79) --
	( 53.86,152.79) --
	( 53.91,152.79) --
	( 53.95,152.79) --
	( 53.99,152.79) --
	( 54.04,152.79) --
	( 54.08,152.79) --
	( 54.12,152.79) --
	( 54.17,152.79) --
	( 54.21,152.79) --
	( 54.25,152.79) --
	( 54.30,152.79) --
	( 54.34,152.79) --
	( 54.38,152.79) --
	( 54.43,152.79) --
	( 54.47,152.79) --
	( 54.51,152.79) --
	( 54.56,152.79) --
	( 54.60,152.79) --
	( 54.64,152.79) --
	( 54.68,152.79) --
	( 54.73,152.79) --
	( 54.77,152.79) --
	( 54.81,152.79) --
	( 54.86,152.79) --
	( 54.90,152.79) --
	( 54.94,152.79) --
	( 54.99,152.79) --
	( 55.03,152.79) --
	( 55.07,152.79) --
	( 55.12,152.79) --
	( 55.16,152.79) --
	( 55.20,152.79) --
	( 55.25,152.79) --
	( 55.29,152.79) --
	( 55.33,152.79) --
	( 55.38,152.79) --
	( 55.42,152.79) --
	( 55.46,152.79) --
	( 55.51,152.79) --
	( 55.55,152.79) --
	( 55.59,152.79) --
	( 55.64,152.79) --
	( 55.68,152.79) --
	( 55.72,152.79) --
	( 55.77,152.79) --
	( 55.81,152.79) --
	( 55.85,152.79) --
	( 55.89,152.79) --
	( 55.94,152.79) --
	( 55.98,152.79) --
	( 56.02,152.79) --
	( 56.07,152.79) --
	( 56.11,152.79) --
	( 56.15,152.79) --
	( 56.20,152.79) --
	( 56.24,152.79) --
	( 56.28,152.79) --
	( 56.33,152.79) --
	( 56.37,152.79) --
	( 56.41,152.79) --
	( 56.46,152.79) --
	( 56.50,152.79) --
	( 56.54,152.79) --
	( 56.59,152.79) --
	( 56.63,152.79) --
	( 56.67,152.79) --
	( 56.72,152.79) --
	( 56.76,152.79) --
	( 56.80,152.79) --
	( 56.85,152.79) --
	( 56.89,152.79) --
	( 56.93,152.79) --
	( 56.98,152.79) --
	( 57.02,152.79) --
	( 57.06,152.79) --
	( 57.10,152.79) --
	( 57.15,152.79) --
	( 57.19,152.79) --
	( 57.23,152.79) --
	( 57.28,152.79) --
	( 57.32,152.79) --
	( 57.36,152.79) --
	( 57.41,152.79) --
	( 57.45,152.79) --
	( 57.49,152.79) --
	( 57.54,152.79) --
	( 57.58,152.79) --
	( 57.62,152.79) --
	( 57.67,152.79) --
	( 57.71,152.79) --
	( 57.75,152.79) --
	( 57.80,152.79) --
	( 57.84,152.79) --
	( 57.88,152.79) --
	( 57.93,152.79) --
	( 57.97,152.79) --
	( 58.01,152.79) --
	( 58.06,152.79) --
	( 58.10,152.79) --
	( 58.14,152.79) --
	( 58.18,152.79) --
	( 58.23,152.79) --
	( 58.27,152.79) --
	( 58.31,152.79) --
	( 58.36,152.79) --
	( 58.40,152.79) --
	( 58.44,152.79) --
	( 58.49,152.79) --
	( 58.53,152.79) --
	( 58.57,152.79) --
	( 58.62,152.79) --
	( 58.66,152.79) --
	( 58.70,152.79) --
	( 58.75,152.79) --
	( 58.79,152.79) --
	( 58.83,152.79) --
	( 58.88,152.79) --
	( 58.92,152.79) --
	( 58.96,152.79) --
	( 59.01,152.79) --
	( 59.05,152.79) --
	( 59.09,152.79) --
	( 59.14,152.79) --
	( 59.18,152.79) --
	( 59.22,152.79) --
	( 59.27,152.79) --
	( 59.31,152.79) --
	( 59.35,152.79) --
	( 59.39,152.79) --
	( 59.44,152.79) --
	( 59.48,152.79) --
	( 59.52,152.79) --
	( 59.57,152.79) --
	( 59.61,152.79) --
	( 59.65,152.79) --
	( 59.70,152.79) --
	( 59.74,152.79) --
	( 59.78,152.79) --
	( 59.83,152.79) --
	( 59.87,152.79) --
	( 59.91,152.79) --
	( 59.96,152.79) --
	( 60.00,152.79) --
	( 60.04,152.79) --
	( 60.09,152.79) --
	( 60.13,152.79) --
	( 60.17,152.79) --
	( 60.22,152.79) --
	( 60.26,152.79) --
	( 60.30,152.79) --
	( 60.35,152.79) --
	( 60.39,152.79) --
	( 60.43,152.79) --
	( 60.48,152.79) --
	( 60.52,152.79) --
	( 60.56,152.79) --
	( 60.60,152.79) --
	( 60.65,152.79) --
	( 60.69,152.79) --
	( 60.73,152.79) --
	( 60.78,152.79) --
	( 60.82,152.79) --
	( 60.86,152.79) --
	( 60.91,152.79) --
	( 60.95,152.79) --
	( 60.99,152.79) --
	( 61.04,152.79) --
	( 61.08,152.79) --
	( 61.12,152.79) --
	( 61.17,152.79) --
	( 61.21,152.79) --
	( 61.25,152.79) --
	( 61.30,152.79) --
	( 61.34,152.79) --
	( 61.38,152.79) --
	( 61.43,152.79) --
	( 61.47,152.79) --
	( 61.51,152.79) --
	( 61.56,152.79) --
	( 61.60,152.79) --
	( 61.64,152.79) --
	( 61.68,152.79) --
	( 61.73,152.79) --
	( 61.77,152.79) --
	( 61.81,152.79) --
	( 61.86,152.79) --
	( 61.90,152.79) --
	( 61.94,152.79) --
	( 61.99,152.79) --
	( 62.03,152.79) --
	( 62.07,152.79) --
	( 62.12,152.79) --
	( 62.16,152.79) --
	( 62.20,152.79) --
	( 62.25,152.79) --
	( 62.29,152.79) --
	( 62.33,152.79) --
	( 62.38,152.79) --
	( 62.42,152.79) --
	( 62.46,152.79) --
	( 62.51,152.79) --
	( 62.55,152.79) --
	( 62.59,152.79) --
	( 62.64,152.79) --
	( 62.68,152.79) --
	( 62.72,152.79) --
	( 62.77,152.79) --
	( 62.81,152.79) --
	( 62.85,152.79) --
	( 62.89,152.79) --
	( 62.94,152.79) --
	( 62.98,152.79) --
	( 63.02,152.79) --
	( 63.07,152.79) --
	( 63.11,152.79) --
	( 63.15,152.79) --
	( 63.20,152.79) --
	( 63.24,152.79) --
	( 63.28,152.79) --
	( 63.33,152.79) --
	( 63.37,152.79) --
	( 63.41,152.79) --
	( 63.46,152.79) --
	( 63.50,152.79) --
	( 63.54,152.79) --
	( 63.59,152.79) --
	( 63.63,152.79) --
	( 63.67,152.79) --
	( 63.72,152.79) --
	( 63.76,152.79) --
	( 63.80,152.79) --
	( 63.85,152.79) --
	( 63.89,152.79) --
	( 63.93,152.79) --
	( 63.97,152.79) --
	( 64.02,152.79) --
	( 64.06,152.79) --
	( 64.10,152.79) --
	( 64.15,152.79) --
	( 64.19,152.79) --
	( 64.23,152.79) --
	( 64.28,152.79) --
	( 64.32,152.79) --
	( 64.36,152.79) --
	( 64.41,152.79) --
	( 64.45,152.79) --
	( 64.49,152.79) --
	( 64.54,152.79) --
	( 64.58,152.79) --
	( 64.62,152.79) --
	( 64.67,152.79) --
	( 64.71,152.79) --
	( 64.75,152.79) --
	( 64.80,152.79) --
	( 64.84,152.79) --
	( 64.88,152.79) --
	( 64.93,152.79) --
	( 64.97,152.79) --
	( 65.01,152.79) --
	( 65.06,152.79) --
	( 65.10,152.79) --
	( 65.14,152.79) --
	( 65.18,152.79) --
	( 65.23,152.79) --
	( 65.27,152.79) --
	( 65.31,152.79) --
	( 65.36,152.79) --
	( 65.40,152.79) --
	( 65.44,152.79) --
	( 65.49,152.79) --
	( 65.53,152.79) --
	( 65.57,152.79) --
	( 65.62,152.79) --
	( 65.66,152.79) --
	( 65.70,152.79) --
	( 65.75,152.79) --
	( 65.79,152.79) --
	( 65.83,152.79) --
	( 65.88,152.79) --
	( 65.92,152.79) --
	( 65.96,152.79) --
	( 66.01,152.79) --
	( 66.05,152.79) --
	( 66.09,152.79) --
	( 66.14,152.79) --
	( 66.18,152.79) --
	( 66.22,152.79) --
	( 66.27,152.79) --
	( 66.31,152.79) --
	( 66.35,152.79) --
	( 66.39,152.79) --
	( 66.44,152.79) --
	( 66.48,152.79) --
	( 66.52,152.79) --
	( 66.57,152.79) --
	( 66.61,152.79) --
	( 66.65,152.79) --
	( 66.70,152.79) --
	( 66.74,152.79) --
	( 66.78,152.79) --
	( 66.83,152.79) --
	( 66.87,152.79) --
	( 66.91,152.79) --
	( 66.96,152.79) --
	( 67.00,152.79) --
	( 67.04,152.79) --
	( 67.09,152.79) --
	( 67.13,152.79) --
	( 67.17,152.79) --
	( 67.22,152.79) --
	( 67.26,152.79) --
	( 67.30,152.79) --
	( 67.35,152.79) --
	( 67.39,152.79) --
	( 67.43,152.79) --
	( 67.47,152.79) --
	( 67.52,152.79) --
	( 67.56,152.79) --
	( 67.60,152.79) --
	( 67.65,152.79) --
	( 67.69,152.79) --
	( 67.73,152.79) --
	( 67.78,152.79) --
	( 67.82,152.79) --
	( 67.86,152.79) --
	( 67.91,152.79) --
	( 67.95,152.79) --
	( 67.99,152.79) --
	( 68.04,152.79) --
	( 68.08,152.79) --
	( 68.12,152.79) --
	( 68.17,152.79) --
	( 68.21,152.79) --
	( 68.25,152.79) --
	( 68.30,152.79) --
	( 68.34,152.79) --
	( 68.38,152.79) --
	( 68.43,152.79) --
	( 68.47,152.79) --
	( 68.51,152.79) --
	( 68.56,152.79) --
	( 68.60,152.79) --
	( 68.64,152.79) --
	( 68.68,152.79) --
	( 68.73,152.79) --
	( 68.77,152.79) --
	( 68.81,152.79) --
	( 68.86,152.79) --
	( 68.90,152.79) --
	( 68.94,152.79) --
	( 68.99,152.79) --
	( 69.03,152.79) --
	( 69.07,152.79) --
	( 69.12,152.79) --
	( 69.16,152.79) --
	( 69.20,152.79) --
	( 69.25,152.79) --
	( 69.29,152.79) --
	( 69.33,152.79) --
	( 69.38,152.79) --
	( 69.42,152.79) --
	( 69.46,152.79) --
	( 69.51,152.79) --
	( 69.55,152.79) --
	( 69.59,152.79) --
	( 69.64,152.79) --
	( 69.68,152.79) --
	( 69.72,152.79) --
	( 69.76,152.79) --
	( 69.81,152.79) --
	( 69.85,152.79) --
	( 69.89,152.79) --
	( 69.94,152.79) --
	( 69.98,152.79) --
	( 70.02,152.79) --
	( 70.07,152.79) --
	( 70.11,152.79) --
	( 70.15,152.79) --
	( 70.20,152.79) --
	( 70.24,152.79) --
	( 70.28,152.79) --
	( 70.33,152.79) --
	( 70.37,152.79) --
	( 70.41,152.79) --
	( 70.46,152.79) --
	( 70.50,152.79) --
	( 70.54,152.79) --
	( 70.59,152.79) --
	( 70.63,152.79) --
	( 70.67,152.79) --
	( 70.72,152.79) --
	( 70.76,152.79) --
	( 70.80,152.79) --
	( 70.85,152.79) --
	( 70.89,152.79) --
	( 70.93,152.79) --
	( 70.97,152.79) --
	( 71.02,152.79) --
	( 71.06,152.79) --
	( 71.10,152.79) --
	( 71.15,152.79) --
	( 71.19,152.79) --
	( 71.23,152.79) --
	( 71.28,152.79) --
	( 71.32,152.79) --
	( 71.36,152.79) --
	( 71.41,152.79) --
	( 71.45,152.79) --
	( 71.49,152.79) --
	( 71.54,152.79) --
	( 71.58,152.79) --
	( 71.62,152.79) --
	( 71.67,152.79) --
	( 71.71,152.79) --
	( 71.75,152.79) --
	( 71.80,152.79) --
	( 71.84,152.79) --
	( 71.88,152.79) --
	( 71.93,152.79) --
	( 71.97,152.79) --
	( 72.01,152.79) --
	( 72.06,152.79) --
	( 72.10,152.79) --
	( 72.14,152.79) --
	( 72.18,152.79) --
	( 72.23,152.79) --
	( 72.27,152.79) --
	( 72.31,152.79) --
	( 72.36,152.79) --
	( 72.40,152.79) --
	( 72.44,152.79) --
	( 72.49,152.79) --
	( 72.53,152.79) --
	( 72.57,152.79) --
	( 72.62,152.79) --
	( 72.66,152.79) --
	( 72.70,152.79) --
	( 72.75,152.79) --
	( 72.79,152.79) --
	( 72.83,152.79) --
	( 72.88,152.79) --
	( 72.92,152.79) --
	( 72.96,152.79) --
	( 73.01,152.79) --
	( 73.05,152.79) --
	( 73.09,152.79) --
	( 73.14,152.79) --
	( 73.18,152.79) --
	( 73.22,152.79) --
	( 73.26,152.79) --
	( 73.31,152.79) --
	( 73.35,152.79) --
	( 73.39,152.79) --
	( 73.44,152.79) --
	( 73.48,152.79) --
	( 73.52,152.79) --
	( 73.57,152.79) --
	( 73.61,152.79) --
	( 73.65,152.79) --
	( 73.70,152.79) --
	( 73.74,152.79) --
	( 73.78,152.79) --
	( 73.83,152.79) --
	( 73.87,152.79) --
	( 73.91,152.79) --
	( 73.96,152.79) --
	( 74.00,152.79) --
	( 74.04,152.79) --
	( 74.09,152.79) --
	( 74.13,152.79) --
	( 74.17,152.79) --
	( 74.22,152.79) --
	( 74.26,152.79) --
	( 74.30,152.79) --
	( 74.35,152.79) --
	( 74.39,152.79) --
	( 74.43,152.79) --
	( 74.47,152.79) --
	( 74.52,152.79) --
	( 74.56,152.79) --
	( 74.60,152.79) --
	( 74.65,152.79) --
	( 74.69,152.79) --
	( 74.73,152.79) --
	( 74.78,152.79) --
	( 74.82,152.79) --
	( 74.86,152.79) --
	( 74.91,152.79) --
	( 74.95,152.79) --
	( 74.99,152.79) --
	( 75.04,152.79) --
	( 75.08,152.79) --
	( 75.12,152.79) --
	( 75.17,152.79) --
	( 75.21,152.79) --
	( 75.25,152.79) --
	( 75.30,152.79) --
	( 75.34,152.79) --
	( 75.38,152.79) --
	( 75.43,152.79) --
	( 75.47,152.79) --
	( 75.51,152.79) --
	( 75.55,152.79) --
	( 75.60,152.79) --
	( 75.64,152.79) --
	( 75.68,152.79) --
	( 75.73,152.79) --
	( 75.77,152.79) --
	( 75.81,152.79) --
	( 75.86,152.79) --
	( 75.90,152.79) --
	( 75.94,152.79) --
	( 75.99,152.79) --
	( 76.03,152.79) --
	( 76.07,152.79) --
	( 76.12,152.79) --
	( 76.16,152.79) --
	( 76.20,152.79) --
	( 76.25,152.79) --
	( 76.29,152.79) --
	( 76.33,152.79) --
	( 76.38,152.79) --
	( 76.42,152.79) --
	( 76.46,152.79) --
	( 76.51,152.79) --
	( 76.55,152.79) --
	( 76.59,152.79) --
	( 76.64,152.79) --
	( 76.68,152.79) --
	( 76.72,152.79) --
	( 76.76,152.79) --
	( 76.81,152.79) --
	( 76.85,152.79) --
	( 76.89,152.79) --
	( 76.94,152.79) --
	( 76.98,152.79) --
	( 77.02,152.79) --
	( 77.07,152.79) --
	( 77.11,152.79) --
	( 77.15,152.79) --
	( 77.20,152.79) --
	( 77.24,152.79) --
	( 77.28,152.79) --
	( 77.33,152.79) --
	( 77.37,152.79) --
	( 77.41,152.79) --
	( 77.46,152.79) --
	( 77.50,152.79) --
	( 77.54,152.79) --
	( 77.59,152.79) --
	( 77.63,152.79) --
	( 77.67,152.79) --
	( 77.72,152.79) --
	( 77.76,152.79) --
	( 77.80,152.79) --
	( 77.85,152.79) --
	( 77.89,152.79) --
	( 77.93,152.79) --
	( 77.97,152.79) --
	( 78.02,152.79) --
	( 78.06,152.79) --
	( 78.10,152.79) --
	( 78.15,152.79) --
	( 78.19,152.79) --
	( 78.23,152.79) --
	( 78.28,152.79) --
	( 78.32,152.79) --
	( 78.36,152.79) --
	( 78.41,152.79) --
	( 78.45,152.79) --
	( 78.49,152.79) --
	( 78.54,152.79) --
	( 78.58,152.79) --
	( 78.62,152.79) --
	( 78.67,152.79) --
	( 78.71,152.79) --
	( 78.75,152.79) --
	( 78.80,152.79) --
	( 78.84,152.79) --
	( 78.88,152.79) --
	( 78.93,152.79) --
	( 78.97,152.79) --
	( 79.01,152.79) --
	( 79.05,152.79) --
	( 79.10,152.79) --
	( 79.14,152.79) --
	( 79.18,152.79) --
	( 79.23,152.79) --
	( 79.27,152.79) --
	( 79.31,152.79) --
	( 79.36,152.79) --
	( 79.40,152.79) --
	( 79.44,152.79) --
	( 79.49,152.79) --
	( 79.53,152.79) --
	( 79.57,152.79) --
	( 79.62,152.79) --
	( 79.66,152.79) --
	( 79.70,152.79) --
	( 79.75,152.79) --
	( 79.79,152.79) --
	( 79.83,152.79) --
	( 79.88,152.79) --
	( 79.92,152.79) --
	( 79.96,152.79) --
	( 80.01,152.79) --
	( 80.05,152.79) --
	( 80.09,152.79) --
	( 80.14,152.79) --
	( 80.18,152.79) --
	( 80.22,152.79) --
	( 80.26,152.79) --
	( 80.31,152.79) --
	( 80.35,152.79) --
	( 80.39,152.79) --
	( 80.44,152.79) --
	( 80.48,152.79) --
	( 80.52,152.79) --
	( 80.57,152.79) --
	( 80.61,152.79) --
	( 80.65,152.79) --
	( 80.70,152.79) --
	( 80.74,152.79) --
	( 80.78,152.79) --
	( 80.83,152.79) --
	( 80.87,152.79) --
	( 80.91,152.79) --
	( 80.96,152.79) --
	( 81.00,152.79) --
	( 81.04,152.79) --
	( 81.09,152.79) --
	( 81.13,152.79) --
	( 81.17,152.79) --
	( 81.22,152.79) --
	( 81.26,152.79) --
	( 81.30,152.79) --
	( 81.35,152.79) --
	( 81.39,152.79) --
	( 81.43,152.79) --
	( 81.47,152.79) --
	( 81.52,152.79) --
	( 81.56,152.79) --
	( 81.60,152.79) --
	( 81.65,152.79) --
	( 81.69,152.79) --
	( 81.73,152.79) --
	( 81.78,152.79) --
	( 81.82,152.79) --
	( 81.86,152.79) --
	( 81.91,152.79) --
	( 81.95,152.79) --
	( 81.99,152.79) --
	( 82.04,152.79) --
	( 82.08,152.79) --
	( 82.12,152.79) --
	( 82.17,152.79) --
	( 82.21,152.79) --
	( 82.25,152.79) --
	( 82.30,152.79) --
	( 82.34,152.79) --
	( 82.38,152.79) --
	( 82.43,152.79) --
	( 82.47,152.79) --
	( 82.51,152.79) --
	( 82.55,152.79) --
	( 82.60,152.79) --
	( 82.64,152.79) --
	( 82.68,152.79) --
	( 82.73,152.79) --
	( 82.77,152.79) --
	( 82.81,152.79) --
	( 82.86,152.79) --
	( 82.90,152.79) --
	( 82.94,152.79) --
	( 82.99,152.79) --
	( 83.03,152.79) --
	( 83.07,152.79) --
	( 83.12,152.79) --
	( 83.16,152.79) --
	( 83.20,152.79) --
	( 83.25,152.79) --
	( 83.29,152.79) --
	( 83.33,152.79) --
	( 83.38,152.79) --
	( 83.42,152.79) --
	( 83.46,152.79) --
	( 83.51,152.79) --
	( 83.55,152.79) --
	( 83.59,152.79) --
	( 83.64,152.79) --
	( 83.68,152.79) --
	( 83.72,152.79) --
	( 83.76,152.79) --
	( 83.81,152.79) --
	( 83.85,152.79) --
	( 83.89,152.79) --
	( 83.94,152.79) --
	( 83.98,152.79) --
	( 84.02,152.79) --
	( 84.07,152.79) --
	( 84.11,152.79) --
	( 84.15,152.79) --
	( 84.20,152.79) --
	( 84.24,152.79) --
	( 84.28,152.79) --
	( 84.33,152.79) --
	( 84.37,152.79) --
	( 84.41,152.79) --
	( 84.46,152.79) --
	( 84.50,152.79) --
	( 84.54,152.79) --
	( 84.59,152.79) --
	( 84.63,152.79) --
	( 84.67,152.79) --
	( 84.72,152.79) --
	( 84.76,152.79) --
	( 84.80,152.79) --
	( 84.84,152.79) --
	( 84.89,152.79) --
	( 84.93,152.79) --
	( 84.97,152.79) --
	( 85.02,152.79) --
	( 85.06,152.79) --
	( 85.10,152.79) --
	( 85.15,152.79) --
	( 85.19,152.79) --
	( 85.23,152.79) --
	( 85.28,152.79) --
	( 85.32,152.79) --
	( 85.36,152.79) --
	( 85.41,152.79) --
	( 85.45,152.79) --
	( 85.49,152.79) --
	( 85.54,152.79) --
	( 85.58,152.79) --
	( 85.62,152.79) --
	( 85.67,152.79) --
	( 85.71,152.79) --
	( 85.75,152.79) --
	( 85.80,152.79) --
	( 85.84,152.79) --
	( 85.88,152.79) --
	( 85.93,152.79) --
	( 85.97,152.79) --
	( 86.01,152.79) --
	( 86.05,152.79) --
	( 86.10,152.79) --
	( 86.14,152.79) --
	( 86.18,152.79) --
	( 86.23,152.79) --
	( 86.27,152.79) --
	( 86.31,152.79) --
	( 86.36,152.79) --
	( 86.40,152.79) --
	( 86.44,152.79) --
	( 86.49,152.79) --
	( 86.53,152.79) --
	( 86.57,152.79) --
	( 86.62,152.79) --
	( 86.66,152.79) --
	( 86.70,152.79) --
	( 86.75,152.79) --
	( 86.79,152.79) --
	( 86.83,152.79) --
	( 86.88,152.79) --
	( 86.92,152.79) --
	( 86.96,152.79) --
	( 87.01,152.79) --
	( 87.05,152.79) --
	( 87.09,152.79) --
	( 87.14,152.79) --
	( 87.18,152.79) --
	( 87.22,152.79) --
	( 87.26,152.79) --
	( 87.31,152.79) --
	( 87.35,152.79) --
	( 87.39,152.79) --
	( 87.44,152.79) --
	( 87.48,152.79) --
	( 87.52,152.79) --
	( 87.57,152.79) --
	( 87.61,152.79) --
	( 87.65,152.79) --
	( 87.70,152.79) --
	( 87.74,152.79) --
	( 87.78,152.79) --
	( 87.83,152.79) --
	( 87.87,152.79) --
	( 87.91,152.79) --
	( 87.96,152.79) --
	( 88.00,152.79) --
	( 88.04,152.79) --
	( 88.09,152.79) --
	( 88.13,152.79) --
	( 88.17,152.79) --
	( 88.22,152.79) --
	( 88.26,152.79) --
	( 88.30,152.79) --
	( 88.34,152.79) --
	( 88.39,152.79) --
	( 88.43,152.79) --
	( 88.47,152.79) --
	( 88.52,152.79) --
	( 88.56,152.79) --
	( 88.60,152.79) --
	( 88.65,152.79) --
	( 88.69,152.79) --
	( 88.73,152.79) --
	( 88.78,152.79) --
	( 88.82,152.79) --
	( 88.86,152.79) --
	( 88.91,152.79) --
	( 88.95,152.79) --
	( 88.99,152.79) --
	( 89.04,152.79) --
	( 89.08,152.79) --
	( 89.12,152.79) --
	( 89.17,152.79) --
	( 89.21,152.79) --
	( 89.25,152.79) --
	( 89.30,152.79) --
	( 89.34,152.79) --
	( 89.38,152.79) --
	( 89.43,152.79) --
	( 89.47,152.79) --
	( 89.51,152.79) --
	( 89.55,152.79) --
	( 89.60,152.79) --
	( 89.64,152.79) --
	( 89.68,152.79) --
	( 89.73,152.79) --
	( 89.77,152.79) --
	( 89.81,152.79) --
	( 89.86,152.79) --
	( 89.90,152.79) --
	( 89.94,152.79) --
	( 89.99,152.79) --
	( 90.03,152.79) --
	( 90.07,152.79) --
	( 90.12,152.79) --
	( 90.16,152.79) --
	( 90.20,152.79) --
	( 90.25,152.79) --
	( 90.29,152.79) --
	( 90.33,152.79) --
	( 90.38,152.79) --
	( 90.42,152.79) --
	( 90.46,152.79) --
	( 90.51,152.79) --
	( 90.55,152.79) --
	( 90.59,152.79) --
	( 90.63,152.79) --
	( 90.68,152.79) --
	( 90.72,152.79) --
	( 90.76,152.79) --
	( 90.81,152.79) --
	( 90.85,152.79) --
	( 90.89,152.79) --
	( 90.94,152.79) --
	( 90.98,152.79) --
	( 91.02,152.79) --
	( 91.07,152.79) --
	( 91.11,152.79) --
	( 91.15,152.79) --
	( 91.20,152.79) --
	( 91.24,152.79) --
	( 91.28,152.79) --
	( 91.33,152.79) --
	( 91.37,152.79) --
	( 91.41,152.79) --
	( 91.46,152.79) --
	( 91.50,152.79) --
	( 91.54,152.79) --
	( 91.59,152.79) --
	( 91.63,152.79) --
	( 91.67,152.79) --
	( 91.72,152.79) --
	( 91.76,152.79) --
	( 91.80,152.79) --
	( 91.84,152.79) --
	( 91.89,152.79) --
	( 91.93,152.79) --
	( 91.97,152.79) --
	( 92.02,152.79) --
	( 92.06,152.79) --
	( 92.10,152.79) --
	( 92.15,152.79) --
	( 92.19,152.79) --
	( 92.23,152.79) --
	( 92.28,152.79) --
	( 92.32,152.79) --
	( 92.36,152.79) --
	( 92.41,152.79) --
	( 92.45,152.79) --
	( 92.49,152.79) --
	( 92.54,152.79) --
	( 92.58,152.79) --
	( 92.62,152.79) --
	( 92.67,152.79) --
	( 92.71,152.79) --
	( 92.75,152.79) --
	( 92.80,152.79) --
	( 92.84,152.79) --
	( 92.88,152.79) --
	( 92.93,152.79) --
	( 92.97,152.79) --
	( 93.01,152.79) --
	( 93.05,152.79) --
	( 93.10,152.79) --
	( 93.14,152.79) --
	( 93.18,152.79) --
	( 93.23,152.79) --
	( 93.27,152.79) --
	( 93.31,152.79) --
	( 93.36,152.79) --
	( 93.40,152.79) --
	( 93.44,152.79) --
	( 93.49,152.79) --
	( 93.53,152.79) --
	( 93.57,152.79) --
	( 93.62,152.79) --
	( 93.66,152.79) --
	( 93.70,152.79) --
	( 93.75,152.79) --
	( 93.79,152.79) --
	( 93.83,152.79) --
	( 93.88,152.79) --
	( 93.92,152.79) --
	( 93.96,152.79) --
	( 94.01,152.79) --
	( 94.05,152.79) --
	( 94.09,152.79) --
	( 94.13,152.79) --
	( 94.18,152.79) --
	( 94.22,152.79) --
	( 94.26,152.79) --
	( 94.31,152.79) --
	( 94.35,152.79) --
	( 94.39,152.79) --
	( 94.44,152.79) --
	( 94.48,152.79) --
	( 94.52,152.79) --
	( 94.57,152.79) --
	( 94.61,152.79) --
	( 94.65,152.79) --
	( 94.70,152.79) --
	( 94.74,152.79) --
	( 94.78,152.79) --
	( 94.83,152.79) --
	( 94.87,152.79) --
	( 94.91,152.79) --
	( 94.96,152.79) --
	( 95.00,152.79) --
	( 95.04,152.79) --
	( 95.09,152.79) --
	( 95.13,152.79) --
	( 95.17,152.79) --
	( 95.22,152.79) --
	( 95.26,152.79) --
	( 95.30,152.79) --
	( 95.34,152.79) --
	( 95.39,152.79) --
	( 95.43,152.79) --
	( 95.47,152.79) --
	( 95.52,152.79) --
	( 95.56,152.79) --
	( 95.60,152.79) --
	( 95.65,152.79) --
	( 95.69,152.79) --
	( 95.73,152.79) --
	( 95.78,152.79) --
	( 95.82,152.79) --
	( 95.86,152.79) --
	( 95.91,152.79) --
	( 95.95,152.79) --
	( 95.99,152.79) --
	( 96.04,152.79) --
	( 96.08,152.79) --
	( 96.12,152.79) --
	( 96.17,152.79) --
	( 96.21,152.79) --
	( 96.25,152.79) --
	( 96.30,152.79) --
	( 96.34,152.79) --
	( 96.38,152.79) --
	( 96.42,152.79) --
	( 96.47,152.79) --
	( 96.51,152.79) --
	( 96.55,152.79) --
	( 96.60,152.79) --
	( 96.64,152.79) --
	( 96.68,152.79) --
	( 96.73,152.79) --
	( 96.77,152.79) --
	( 96.81,152.79) --
	( 96.86,152.79) --
	( 96.90,152.79) --
	( 96.94,152.79) --
	( 96.99,152.79) --
	( 97.03,152.79) --
	( 97.07,152.79) --
	( 97.12,152.79) --
	( 97.16,152.79) --
	( 97.20,152.79) --
	( 97.25,152.79) --
	( 97.29,152.79) --
	( 97.33,152.79) --
	( 97.38,152.79) --
	( 97.42,152.79) --
	( 97.46,152.79) --
	( 97.51,152.79) --
	( 97.55,152.79) --
	( 97.59,152.79) --
	( 97.63,152.79) --
	( 97.68,152.79) --
	( 97.72,152.79) --
	( 97.76,152.79) --
	( 97.81,152.79) --
	( 97.85,152.79) --
	( 97.89,152.79) --
	( 97.94,152.79) --
	( 97.98,152.79) --
	( 98.02,152.79) --
	( 98.07,152.79) --
	( 98.11,152.79) --
	( 98.15,152.79) --
	( 98.20,152.79) --
	( 98.24,152.79) --
	( 98.28,152.79) --
	( 98.33,152.79) --
	( 98.37,152.79) --
	( 98.41,152.79) --
	( 98.46,152.79) --
	( 98.50,152.79) --
	( 98.54,152.79) --
	( 98.59,152.79) --
	( 98.63,152.79) --
	( 98.67,152.79) --
	( 98.72,152.79) --
	( 98.76,152.79) --
	( 98.80,152.79) --
	( 98.84,152.79) --
	( 98.89,152.79) --
	( 98.93,152.79) --
	( 98.97,152.79) --
	( 99.02,152.79) --
	( 99.06,152.79) --
	( 99.10,152.79) --
	( 99.15,152.79) --
	( 99.19,152.79) --
	( 99.23,152.79) --
	( 99.28,152.79) --
	( 99.32,152.79) --
	( 99.36,152.79) --
	( 99.41,152.79) --
	( 99.45,152.79) --
	( 99.49,152.79) --
	( 99.54,152.79) --
	( 99.58,152.79) --
	( 99.62,152.79) --
	( 99.67,152.79) --
	( 99.71,152.79) --
	( 99.75,152.79) --
	( 99.80,152.79) --
	( 99.84,152.79) --
	( 99.88,152.79) --
	( 99.92,152.79) --
	( 99.97,152.79) --
	(100.01,152.79) --
	(100.05,152.79) --
	(100.10,152.79) --
	(100.14,152.79) --
	(100.18,152.79) --
	(100.23,152.79) --
	(100.27,152.79) --
	(100.31,152.79) --
	(100.36,152.79) --
	(100.40,152.79) --
	(100.44,152.79) --
	(100.49,152.79) --
	(100.53,152.79) --
	(100.57,152.79) --
	(100.62,152.79) --
	(100.66,152.79) --
	(100.70,152.79) --
	(100.75,152.79) --
	(100.79,152.79) --
	(100.83,152.79) --
	(100.88,152.79) --
	(100.92,152.79) --
	(100.96,152.79) --
	(101.01,152.79) --
	(101.05,152.79) --
	(101.09,152.79) --
	(101.13,152.79) --
	(101.18,152.79) --
	(101.22,152.79) --
	(101.26,152.79) --
	(101.31,152.79) --
	(101.35,152.79) --
	(101.39,152.79) --
	(101.44,152.79) --
	(101.48,152.79) --
	(101.52,152.79) --
	(101.57,152.79) --
	(101.61,152.79) --
	(101.65,152.79) --
	(101.70,152.79) --
	(101.74,152.79) --
	(101.78,152.79) --
	(101.83,152.79) --
	(101.87,152.79) --
	(101.91,152.79) --
	(101.96,152.79) --
	(102.00,152.79) --
	(102.04,152.79) --
	(102.09,152.79) --
	(102.13,152.79) --
	(102.17,152.79) --
	(102.21,152.79) --
	(102.26,152.79) --
	(102.30,152.79) --
	(102.34,152.79) --
	(102.39,152.79) --
	(102.43,152.79) --
	(102.47,152.79) --
	(102.52,152.79) --
	(102.56,152.79) --
	(102.60,152.79) --
	(102.65,152.79) --
	(102.69,152.79) --
	(102.73,152.79) --
	(102.78,152.79) --
	(102.82,152.79) --
	(102.86,152.79) --
	(102.91,152.79) --
	(102.95,152.79) --
	(102.99,152.79) --
	(103.04,152.79) --
	(103.08,152.79) --
	(103.12,152.79) --
	(103.17,152.79) --
	(103.21,152.79) --
	(103.25,152.79) --
	(103.30,152.79) --
	(103.34,152.79) --
	(103.38,152.79) --
	(103.42,152.79) --
	(103.47,152.79) --
	(103.51,152.79) --
	(103.55,152.79) --
	(103.60,152.79) --
	(103.64,152.79) --
	(103.68,152.79) --
	(103.73,152.79) --
	(103.77,152.79) --
	(103.81,152.79) --
	(103.86,152.79) --
	(103.90,152.79) --
	(103.94,152.79) --
	(103.99,152.79) --
	(104.03,152.79) --
	(104.07,152.79) --
	(104.12,152.79) --
	(104.16,152.79) --
	(104.20,152.79) --
	(104.25,152.79) --
	(104.29,152.79) --
	(104.33,152.79) --
	(104.38,152.79) --
	(104.42,152.79) --
	(104.46,152.79) --
	(104.51,152.79) --
	(104.55,152.79) --
	(104.59,152.79) --
	(104.63,152.79) --
	(104.68,152.79) --
	(104.72,152.79) --
	(104.76,152.79) --
	(104.81,152.79) --
	(104.85,152.79) --
	(104.89,152.79) --
	(104.94,152.79) --
	(104.98,152.79) --
	(105.02,152.79) --
	(105.07,152.79) --
	(105.11,152.79) --
	(105.15,152.79) --
	(105.20,152.79) --
	(105.24,152.79) --
	(105.28,152.79) --
	(105.33,152.79) --
	(105.37,152.79) --
	(105.41,152.79) --
	(105.46,152.79) --
	(105.50,152.79) --
	(105.54,152.79) --
	(105.59,152.79) --
	(105.63,152.79) --
	(105.67,152.79) --
	(105.71,152.79) --
	(105.76,152.79) --
	(105.80,152.79) --
	(105.84,152.79) --
	(105.89,152.79) --
	(105.93,152.79) --
	(105.97,152.79) --
	(106.02,152.79) --
	(106.06,152.79) --
	(106.10,152.79) --
	(106.15,152.79) --
	(106.19,152.79) --
	(106.23,152.79) --
	(106.28,152.79) --
	(106.32,152.79) --
	(106.36,152.79) --
	(106.41,152.79) --
	(106.45,152.79) --
	(106.49,152.79) --
	(106.54,152.79) --
	(106.58,152.79) --
	(106.62,152.79) --
	(106.67,152.79) --
	(106.71,152.79) --
	(106.75,152.79) --
	(106.80,152.79) --
	(106.84,152.79) --
	(106.88,152.79) --
	(106.92,152.79) --
	(106.97,152.79) --
	(107.01,152.79) --
	(107.05,152.79) --
	(107.10,152.79) --
	(107.14,152.79) --
	(107.18,152.79) --
	(107.23,152.79) --
	(107.27,152.79) --
	(107.31,152.79) --
	(107.36,152.79) --
	(107.40,152.79) --
	(107.44,152.79) --
	(107.49,152.79) --
	(107.53,152.79) --
	(107.57,152.79) --
	(107.62,152.79) --
	(107.66,152.79) --
	(107.70,152.79) --
	(107.75,152.79) --
	(107.79,152.79) --
	(107.83,152.79) --
	(107.88,152.79) --
	(107.92,152.79) --
	(107.96,152.79) --
	(108.01,152.79) --
	(108.05,152.79) --
	(108.09,152.79) --
	(108.13,152.79) --
	(108.18,152.79) --
	(108.22,152.79) --
	(108.26,152.79) --
	(108.31,152.79) --
	(108.35,152.79) --
	(108.39,152.79) --
	(108.44,152.79) --
	(108.48,152.79) --
	(108.52,152.79) --
	(108.57,152.79) --
	(108.61,152.79) --
	(108.65,152.79) --
	(108.70,152.79) --
	(108.74,152.79) --
	(108.78,152.79) --
	(108.83,152.79) --
	(108.87,152.79) --
	(108.91,152.79) --
	(108.96,152.79) --
	(109.00,152.79) --
	(109.04,152.79) --
	(109.09,152.79) --
	(109.13,152.79) --
	(109.17,152.79) --
	(109.21,152.79) --
	(109.26,152.79) --
	(109.30,152.79) --
	(109.34,152.79) --
	(109.39,152.79) --
	(109.43,152.79) --
	(109.47,152.79) --
	(109.52,152.79) --
	(109.56,152.79) --
	(109.60,152.79) --
	(109.65,152.79) --
	(109.69,152.79) --
	(109.73,152.79) --
	(109.78,152.79) --
	(109.82,152.79) --
	(109.86,152.79) --
	(109.91,152.79) --
	(109.95,152.79) --
	(109.99,152.79) --
	(110.04,152.79) --
	(110.08,152.79) --
	(110.12,152.79) --
	(110.17,152.79) --
	(110.21,152.79) --
	(110.25,152.79) --
	(110.30,152.79) --
	(110.34,152.79) --
	(110.38,152.79) --
	(110.42,152.79) --
	(110.47,152.79) --
	(110.51,152.79) --
	(110.55,152.79) --
	(110.60,152.79) --
	(110.64,152.79) --
	(110.68,152.79) --
	(110.73,152.79) --
	(110.77,152.79) --
	(110.81,152.79) --
	(110.86,152.79) --
	(110.90,152.79) --
	(110.94,152.79) --
	(110.99,152.79) --
	(111.03,152.79) --
	(111.07,152.79) --
	(111.12,152.79) --
	(111.16,152.79) --
	(111.20,152.79) --
	(111.25,152.79) --
	(111.29,152.79) --
	(111.33,152.79) --
	(111.38,152.79) --
	(111.42,152.79) --
	(111.46,152.79) --
	(111.50,152.79) --
	(111.55,152.79) --
	(111.59,152.79) --
	(111.63,152.79) --
	(111.68,152.79) --
	(111.72,152.79) --
	(111.76,152.79) --
	(111.81,152.79) --
	(111.85,152.79) --
	(111.89,152.79) --
	(111.94,152.79) --
	(111.98,152.79) --
	(112.02,152.79) --
	(112.07,152.79) --
	(112.11,152.79) --
	(112.15,152.79) --
	(112.20,152.79) --
	(112.24,152.79) --
	(112.28,152.79) --
	(112.33,152.79) --
	(112.37,152.79) --
	(112.41,152.79) --
	(112.46,152.79) --
	(112.50,152.79) --
	(112.54,152.79) --
	(112.59,152.79) --
	(112.63,152.79) --
	(112.67,152.79) --
	(112.71,152.79) --
	(112.76,152.79) --
	(112.80,152.79) --
	(112.84,152.79) --
	(112.89,152.79) --
	(112.93,152.79) --
	(112.97,152.79) --
	(113.02,152.79) --
	(113.06,152.79) --
	(113.10,152.79) --
	(113.15,152.79) --
	(113.19,152.79) --
	(113.23,152.79) --
	(113.28,152.79) --
	(113.32,152.79) --
	(113.36,152.79) --
	(113.41,152.79) --
	(113.45,152.79) --
	(113.49,152.79) --
	(113.54,152.79) --
	(113.58,152.79) --
	(113.62,152.79) --
	(113.67,152.79) --
	(113.71,152.79) --
	(113.75,152.79) --
	(113.80,152.79) --
	(113.84,152.79) --
	(113.88,152.79) --
	(113.92,152.79) --
	(113.97,152.79) --
	(114.01,152.79) --
	(114.05,152.79) --
	(114.10,152.79) --
	(114.14,152.79) --
	(114.18,152.79) --
	(114.23,152.79) --
	(114.27,152.79) --
	(114.31,152.79) --
	(114.36,152.79) --
	(114.40,152.79) --
	(114.44,152.79) --
	(114.49,152.79) --
	(114.53,152.79) --
	(114.57,152.79) --
	(114.62,152.79) --
	(114.66,152.79) --
	(114.70,152.79) --
	(114.75,152.79) --
	(114.79,152.79) --
	(114.83,152.79) --
	(114.88,152.79) --
	(114.92,152.79) --
	(114.96,152.79) --
	(115.00,152.79) --
	(115.05,152.79) --
	(115.09,152.79) --
	(115.13,152.79) --
	(115.18,152.79) --
	(115.22,152.79) --
	(115.26,152.79) --
	(115.31,152.79) --
	(115.35,152.79) --
	(115.39,152.79) --
	(115.44,152.79) --
	(115.48,152.79) --
	(115.52,152.79) --
	(115.57,152.79) --
	(115.61,152.79) --
	(115.65,152.79) --
	(115.70,152.79) --
	(115.74,152.79) --
	(115.78,152.79) --
	(115.83,152.79) --
	(115.87,152.79) --
	(115.91,152.79) --
	(115.96,152.79) --
	(116.00,152.79) --
	(116.04,152.79) --
	(116.09,152.79) --
	(116.13,152.79) --
	(116.17,152.79) --
	(116.21,152.79) --
	(116.26,152.79) --
	(116.30,152.79) --
	(116.34,152.79) --
	(116.39,152.79) --
	(116.43,152.79) --
	(116.47,152.79) --
	(116.52,152.79) --
	(116.56,152.79) --
	(116.60,152.79) --
	(116.65,152.79) --
	(116.69,152.79) --
	(116.73,152.79) --
	(116.78,152.79) --
	(116.82,152.79) --
	(116.86,152.79) --
	(116.91,152.79) --
	(116.95,152.79) --
	(116.99,152.79) --
	(117.04,152.79) --
	(117.08,152.79) --
	(117.12,152.79) --
	(117.17,152.79) --
	(117.21,152.79) --
	(117.25,152.79) --
	(117.29,152.79) --
	(117.34,152.79) --
	(117.38,152.79) --
	(117.42,152.79) --
	(117.47,152.79) --
	(117.51,152.79) --
	(117.55,152.79) --
	(117.60,152.79) --
	(117.64,152.79) --
	(117.68,152.79) --
	(117.73,152.79) --
	(117.77,152.79) --
	(117.81,152.79) --
	(117.86,152.79) --
	(117.90,152.79) --
	(117.94,152.79) --
	(117.99,152.79) --
	(118.03,152.79) --
	(118.07,152.79) --
	(118.12,152.79) --
	(118.16,152.79) --
	(118.20,152.79) --
	(118.25,152.79) --
	(118.29,152.79) --
	(118.33,152.79) --
	(118.38,152.79) --
	(118.42,152.79) --
	(118.46,152.79) --
	(118.50,152.79) --
	(118.55,152.79) --
	(118.59,152.79) --
	(118.63,152.79) --
	(118.68,152.79) --
	(118.72,152.79) --
	(118.76,152.79) --
	(118.81,152.79) --
	(118.85,152.79) --
	(118.89,152.79) --
	(118.94,152.79) --
	(118.98,152.79) --
	(119.02,152.79) --
	(119.07,152.79) --
	(119.11,152.79) --
	(119.15,152.79) --
	(119.20,152.79) --
	(119.24,152.79) --
	(119.28,152.79) --
	(119.33,152.79) --
	(119.37,152.79) --
	(119.41,152.79) --
	(119.46,152.79) --
	(119.50,152.79) --
	(119.54,152.79) --
	(119.59,152.79) --
	(119.63,152.79) --
	(119.67,152.79) --
	(119.71,152.79) --
	(119.76,152.79) --
	(119.80,152.79) --
	(119.84,152.79) --
	(119.89,152.79) --
	(119.93,152.79) --
	(119.97,152.79) --
	(120.02,152.79) --
	(120.06,152.79) --
	(120.10,152.79) --
	(120.15,152.79) --
	(120.19,152.79) --
	(120.23,152.79) --
	(120.28,152.79) --
	(120.32,152.79) --
	(120.36,152.79) --
	(120.41,152.79) --
	(120.45,152.79) --
	(120.49,152.79) --
	(120.54,152.79) --
	(120.58,152.79) --
	(120.62,152.79) --
	(120.67,152.79) --
	(120.71,152.79) --
	(120.75,152.79) --
	(120.79,152.79) --
	(120.84,152.79) --
	(120.88,152.79) --
	(120.92,152.79) --
	(120.97,152.79) --
	(121.01,152.79) --
	(121.05,152.79) --
	(121.10,152.79) --
	(121.14,152.79) --
	(121.18,152.79) --
	(121.23,152.79) --
	(121.27,152.79) --
	(121.31,152.79) --
	(121.36,152.79) --
	(121.40,152.79) --
	(121.44,152.79) --
	(121.49,152.79) --
	(121.53,152.79) --
	(121.57,152.79) --
	(121.62,152.79) --
	(121.66,152.79) --
	(121.70,152.79) --
	(121.75,152.79) --
	(121.79,152.79) --
	(121.83,152.79) --
	(121.88,152.79) --
	(121.92,152.79) --
	(121.96,152.79) --
	(122.00,152.79) --
	(122.05,152.79) --
	(122.09,152.79) --
	(122.13,152.79) --
	(122.18,152.79) --
	(122.22,152.79) --
	(122.26,152.79) --
	(122.31,152.79) --
	(122.35,152.79) --
	(122.39,152.79) --
	(122.44,152.79) --
	(122.48,152.79) --
	(122.52,152.79) --
	(122.57,152.79) --
	(122.61,152.79) --
	(122.65,152.79) --
	(122.70,152.79) --
	(122.74,152.79) --
	(122.78,152.79) --
	(122.83,152.79) --
	(122.87,152.79) --
	(122.91,152.79) --
	(122.96,152.79) --
	(123.00,152.79) --
	(123.04,152.79) --
	(123.08,152.79) --
	(123.13,152.79) --
	(123.17,152.79) --
	(123.21,152.79) --
	(123.26,152.79) --
	(123.30,152.79) --
	(123.34,152.79) --
	(123.39,152.79) --
	(123.43,152.79) --
	(123.47,152.79) --
	(123.52,152.79) --
	(123.56,152.79) --
	(123.60,152.79) --
	(123.65,152.79) --
	(123.69,152.79) --
	(123.73,152.79) --
	(123.78,152.79) --
	(123.82,152.79) --
	(123.86,152.79) --
	(123.91,152.79) --
	(123.95,152.79) --
	(123.99,152.79) --
	(124.04,152.79) --
	(124.08,152.79) --
	(124.12,152.79) --
	(124.17,152.79) --
	(124.21,152.79) --
	(124.25,152.79) --
	(124.29,152.79) --
	(124.34,152.79) --
	(124.38,152.79) --
	(124.42,152.79) --
	(124.47,152.79) --
	(124.51,152.79) --
	(124.55,152.79) --
	(124.60,152.79) --
	(124.64,152.79) --
	(124.68,152.79) --
	(124.73,152.79) --
	(124.77,152.79) --
	(124.81,152.79) --
	(124.86,152.79) --
	(124.90,152.79) --
	(124.94,152.79) --
	(124.99,152.79) --
	(125.03,152.79) --
	(125.07,152.79) --
	(125.12,152.79) --
	(125.16,152.79) --
	(125.20,152.79) --
	(125.25,152.79) --
	(125.29,152.79) --
	(125.33,152.79) --
	(125.38,152.79) --
	(125.42,152.79) --
	(125.46,152.79) --
	(125.50,152.79) --
	(125.55,152.79) --
	(125.59,152.79) --
	(125.63,152.79) --
	(125.68,152.79) --
	(125.72,152.79) --
	(125.76,152.79) --
	(125.81,152.79) --
	(125.85,152.79) --
	(125.89,152.79) --
	(125.94,152.79) --
	(125.98,152.79) --
	(126.02,152.79) --
	(126.07,152.79) --
	(126.11,152.79) --
	(126.15,152.79) --
	(126.20,152.79) --
	(126.24,152.79) --
	(126.28,152.79) --
	(126.33,152.79) --
	(126.37,152.79) --
	(126.41,152.79) --
	(126.46,152.79) --
	(126.50,152.79) --
	(126.54,152.79) --
	(126.58,152.79) --
	(126.63,152.79) --
	(126.67,152.79) --
	(126.71,152.79) --
	(126.76,152.79) --
	(126.80,152.79) --
	(126.84,152.79) --
	(126.89,152.79) --
	(126.93,152.79) --
	(126.97,152.79) --
	(127.02,152.79) --
	(127.06,152.79) --
	(127.10,152.79) --
	(127.15,152.79) --
	(127.19,152.79) --
	(127.23,152.79) --
	(127.28,152.79) --
	(127.32,152.79) --
	(127.36,152.79) --
	(127.41,152.79) --
	(127.45,152.79) --
	(127.49,152.79) --
	(127.54,152.79) --
	(127.58,152.79) --
	(127.62,152.79) --
	(127.67,152.79) --
	(127.71,152.79) --
	(127.75,152.79) --
	(127.79,152.79) --
	(127.84,152.79) --
	(127.88,152.79) --
	(127.92,152.79) --
	(127.97,152.79) --
	(128.01,152.79) --
	(128.05,152.79) --
	(128.10,152.79) --
	(128.14,152.79) --
	(128.18,152.79) --
	(128.23,152.79) --
	(128.27,152.79) --
	(128.31,152.79) --
	(128.36,152.79) --
	(128.40,152.79) --
	(128.44,152.79) --
	(128.49,152.79) --
	(128.53,152.79) --
	(128.57,152.79) --
	(128.62,152.79) --
	(128.66,152.79) --
	(128.70,152.79) --
	(128.75,152.79) --
	(128.79,152.79) --
	(128.83,152.79) --
	(128.88,152.79) --
	(128.92,152.79) --
	(128.96,152.79) --
	(129.00,152.79) --
	(129.05,152.79) --
	(129.09,152.79) --
	(129.13,152.79) --
	(129.18,152.79) --
	(129.22,152.79) --
	(129.26,152.79) --
	(129.31,152.79) --
	(129.35,152.79) --
	(129.39,152.79) --
	(129.44,152.79) --
	(129.48,152.79) --
	(129.52,152.79) --
	(129.57,152.79) --
	(129.61,152.79) --
	(129.65,152.79) --
	(129.70,152.79) --
	(129.74,152.79) --
	(129.78,152.79) --
	(129.83,152.79) --
	(129.87,152.79) --
	(129.91,152.79) --
	(129.96,152.79) --
	(130.00,152.79) --
	(130.04,152.79) --
	(130.08,152.79) --
	(130.13,152.79) --
	(130.17,152.79) --
	(130.21,152.79) --
	(130.26,152.79) --
	(130.30,152.79) --
	(130.34,152.79) --
	(130.39,152.79) --
	(130.43,152.79) --
	(130.47,152.79) --
	(130.52,152.79) --
	(130.56,152.79) --
	(130.60,152.79) --
	(130.65,152.79) --
	(130.69,152.79) --
	(130.73,152.79) --
	(130.78,152.79) --
	(130.82,152.79) --
	(130.86,152.79) --
	(130.91,152.79) --
	(130.95,152.79) --
	(130.99,152.79) --
	(131.04,152.79) --
	(131.08,152.79) --
	(131.12,152.79) --
	(131.17,152.79) --
	(131.21,152.79) --
	(131.25,152.79) --
	(131.29,152.79) --
	(131.34,152.79) --
	(131.38,152.79) --
	(131.42,152.79) --
	(131.47,152.79) --
	(131.51,152.79) --
	(131.55,152.79) --
	(131.60,152.79) --
	(131.64,152.79) --
	(131.68,152.79) --
	(131.73,152.79) --
	(131.77,152.79) --
	(131.81,152.79) --
	(131.86,152.79) --
	(131.90,152.79) --
	(131.94,152.79) --
	(131.99,152.79) --
	(132.03,152.79) --
	(132.07,152.79) --
	(132.12,152.79) --
	(132.16,152.79) --
	(132.20,152.79) --
	(132.25,152.79) --
	(132.29,152.79) --
	(132.33,152.79) --
	(132.37,152.79) --
	(132.42,152.79) --
	(132.46,152.79) --
	(132.50,152.79) --
	(132.55,152.79) --
	(132.59,152.79) --
	(132.63,152.79) --
	(132.68,152.79) --
	(132.72,152.79) --
	(132.76,152.79) --
	(132.81,152.79) --
	(132.85,152.79) --
	(132.89,152.79) --
	(132.94,152.79) --
	(132.98,152.79) --
	(133.02,152.79) --
	(133.07,152.79) --
	(133.11,152.79) --
	(133.15,152.79) --
	(133.20,152.79) --
	(133.24,152.79) --
	(133.28,152.79) --
	(133.33,152.79) --
	(133.37,152.79) --
	(133.41,152.79) --
	(133.46,152.79) --
	(133.50,152.79) --
	(133.54,152.79) --
	(133.58,152.79) --
	(133.63,152.79) --
	(133.67,152.79) --
	(133.71,152.79) --
	(133.76,152.79) --
	(133.80,152.79) --
	(133.84,152.79) --
	(133.89,152.79) --
	(133.93,152.79) --
	(133.97,152.79) --
	(134.02,152.79) --
	(134.06,152.79) --
	(134.10,152.79) --
	(134.15,152.79) --
	(134.19,152.79) --
	(134.23,152.79) --
	(134.28,152.79) --
	(134.32,152.79) --
	(134.36,152.79) --
	(134.41,152.79) --
	(134.45,152.79) --
	(134.49,152.79) --
	(134.54,152.79) --
	(134.58,152.79) --
	(134.62,152.79) --
	(134.67,152.79) --
	(134.71,152.79) --
	(134.75,152.79) --
	(134.79,152.79) --
	(134.84,152.79) --
	(134.88,152.79) --
	(134.92,152.79) --
	(134.97,152.79) --
	(135.01,152.79) --
	(135.05,152.79) --
	(135.10,152.79) --
	(135.14,152.79) --
	(135.18,152.79) --
	(135.23,152.79) --
	(135.27,152.79) --
	(135.31,152.79) --
	(135.36,152.79) --
	(135.40,152.79) --
	(135.44,152.79) --
	(135.49,152.79) --
	(135.53,152.79) --
	(135.57,152.79) --
	(135.62,152.79) --
	(135.66,152.79) --
	(135.70,152.79) --
	(135.75,152.79) --
	(135.79,152.79) --
	(135.83,152.79) --
	(135.87,152.79) --
	(135.92,152.79) --
	(135.96,152.79) --
	(136.00,152.79) --
	(136.05,152.79) --
	(136.09,152.79) --
	(136.13,152.79) --
	(136.18,152.79) --
	(136.22,152.79) --
	(136.26,152.79) --
	(136.31,152.79) --
	(136.35,152.79) --
	(136.39,152.79) --
	(136.44,152.79) --
	(136.48,152.79) --
	(136.52,152.79) --
	(136.57,152.79) --
	(136.61,152.79) --
	(136.65,152.79) --
	(136.70,152.79) --
	(136.74,152.79) --
	(136.78,152.79) --
	(136.83,152.79) --
	(136.87,152.79) --
	(136.91,152.79) --
	(136.96,152.79) --
	(137.00,152.79) --
	(137.04,152.79) --
	(137.08,152.79) --
	(137.13,152.79) --
	(137.17,152.79) --
	(137.21,152.79) --
	(137.26,152.79) --
	(137.30,152.79) --
	(137.34,152.79) --
	(137.39,152.79) --
	(137.43,152.79) --
	(137.47,152.79) --
	(137.52,152.79) --
	(137.56,152.79) --
	(137.60,152.79) --
	(137.65,152.79) --
	(137.69,152.79) --
	(137.73,152.79) --
	(137.78,152.79) --
	(137.82,152.79) --
	(137.86,152.79) --
	(137.91,152.79) --
	(137.95,152.79) --
	(137.99,152.79) --
	(138.04,152.79) --
	(138.08,152.79) --
	(138.12,152.79) --
	(138.16,152.79) --
	(138.21,152.79) --
	(138.25,152.79) --
	(138.29,152.79) --
	(138.34,152.79) --
	(138.38,152.79) --
	(138.42,152.79) --
	(138.47,152.79) --
	(138.51,152.79) --
	(138.55,152.79) --
	(138.60,152.79) --
	(138.64,152.79) --
	(138.68,152.79) --
	(138.73,152.79) --
	(138.77,152.79) --
	(138.81,152.79) --
	(138.86,152.79) --
	(138.90,152.79) --
	(138.94,152.79) --
	(138.99,152.79) --
	(139.03,152.79) --
	(139.07,152.79) --
	(139.12,152.79) --
	(139.16,152.79) --
	(139.20,152.79) --
	(139.25,152.79) --
	(139.29,152.79) --
	(139.33,152.79) --
	(139.37,152.79) --
	(139.42,152.79) --
	(139.46,152.79) --
	(139.50,152.79) --
	(139.55,152.79) --
	(139.59,152.79) --
	(139.63,152.79) --
	(139.68,152.79) --
	(139.72,152.79) --
	(139.76,152.79) --
	(139.81,152.79) --
	(139.85,152.79) --
	(139.89,152.79) --
	(139.94,152.79) --
	(139.98,152.79) --
	(140.02,152.79) --
	(140.07,152.79) --
	(140.11,152.79) --
	(140.15,152.79) --
	(140.20,152.79) --
	(140.24,152.79) --
	(140.28,152.79) --
	(140.33,152.79) --
	(140.37,152.79) --
	(140.41,152.79) --
	(140.46,152.79) --
	(140.50,152.79) --
	(140.54,152.79) --
	(140.58,152.79) --
	(140.63,152.79) --
	(140.67,152.79) --
	(140.71,152.79) --
	(140.76,152.79) --
	(140.80,152.79) --
	(140.84,152.79) --
	(140.89,152.79) --
	(140.93,152.79) --
	(140.97,152.79) --
	(141.02,152.79) --
	(141.06,152.79) --
	(141.10,152.79) --
	(141.15,152.79) --
	(141.19,152.79) --
	(141.23,152.79) --
	(141.28,152.79) --
	(141.32,152.79) --
	(141.36,152.79) --
	(141.41,152.79) --
	(141.45,152.79) --
	(141.49,152.79) --
	(141.54,152.79) --
	(141.58,152.79) --
	(141.62,152.79) --
	(141.66,152.79) --
	(141.71,152.79) --
	(141.75,152.79) --
	(141.79,152.79) --
	(141.84,152.79) --
	(141.88,152.79) --
	(141.92,152.79) --
	(141.97,152.79) --
	(142.01,152.79) --
	(142.05,152.79) --
	(142.10,152.79) --
	(142.14,152.79) --
	(142.18,152.79) --
	(142.23,152.79) --
	(142.27,152.79) --
	(142.31,152.79) --
	(142.36,152.79) --
	(142.40,152.79) --
	(142.44,152.79) --
	(142.49,152.79) --
	(142.53,152.79) --
	(142.57,152.79) --
	(142.62,152.79) --
	(142.66,152.79) --
	(142.70,152.79) --
	(142.75,152.79) --
	(142.79,152.79) --
	(142.83,152.79) --
	(142.87,152.79) --
	(142.92,152.79) --
	(142.96,152.79) --
	(143.00,152.79) --
	(143.05,152.79) --
	(143.09,152.79) --
	(143.13,152.79) --
	(143.18,152.79) --
	(143.22,152.79) --
	(143.26,152.79) --
	(143.31,152.79) --
	(143.35,152.79) --
	(143.39,152.79) --
	(143.44,152.79) --
	(143.48,152.79) --
	(143.52,152.79) --
	(143.57,152.79) --
	(143.61,152.79) --
	(143.65,152.79) --
	(143.70,152.79) --
	(143.74,152.79) --
	(143.78,152.79) --
	(143.83,152.79) --
	(143.87,152.79) --
	(143.91,152.79) --
	(143.95,152.79) --
	(144.00,152.79) --
	(144.04,152.79) --
	(144.08,152.79) --
	(144.13,152.79) --
	(144.17,152.79) --
	(144.21,152.79) --
	(144.26,152.79) --
	(144.30,152.79) --
	(144.34,152.79) --
	(144.39,152.79) --
	(144.43,152.79) --
	(144.47,152.79) --
	(144.52,152.79) --
	(144.56,152.79) --
	(144.60,152.79) --
	(144.65,152.79) --
	(144.69,152.79) --
	(144.73,152.79) --
	(144.78,152.79) --
	(144.82,152.79) --
	(144.86,152.79) --
	(144.91,152.79) --
	(144.95,152.79) --
	(144.99,152.79) --
	(145.04,152.79) --
	(145.08,152.79) --
	(145.12,152.79) --
	(145.16,152.79) --
	(145.21,152.79) --
	(145.25,152.79) --
	(145.29,152.79) --
	(145.34,152.79) --
	(145.38,152.79) --
	(145.42,152.79) --
	(145.47,152.79) --
	(145.51,152.79) --
	(145.55,152.79) --
	(145.60,152.79) --
	(145.64,152.79) --
	(145.68,152.79) --
	(145.73,152.79) --
	(145.77,152.79) --
	(145.81,152.79) --
	(145.86,152.79) --
	(145.90,152.79) --
	(145.94,152.79) --
	(145.99,152.79) --
	(146.03,152.79) --
	(146.07,152.79) --
	(146.12,152.79) --
	(146.16,152.79) --
	(146.20,152.79) --
	(146.25,152.79) --
	(146.29,152.79) --
	(146.33,152.79) --
	(146.37,152.79) --
	(146.42,152.79) --
	(146.46,152.79) --
	(146.50,152.79) --
	(146.55,152.79) --
	(146.59,152.79) --
	(146.63,152.79) --
	(146.68,152.79) --
	(146.72,152.79) --
	(146.76,152.79) --
	(146.81,152.79) --
	(146.85,152.79) --
	(146.89,152.79) --
	(146.94,152.79) --
	(146.98,152.79) --
	(147.02,152.79) --
	(147.07,152.79) --
	(147.11,152.79) --
	(147.15,152.79) --
	(147.20,152.79) --
	(147.24,152.79) --
	(147.28,152.79) --
	(147.33,152.79) --
	(147.37,152.79) --
	(147.41,152.79) --
	(147.45,152.79) --
	(147.50,152.79) --
	(147.54,152.79) --
	(147.58,152.79) --
	(147.63,152.79) --
	(147.67,152.79) --
	(147.71,152.79) --
	(147.76,152.79) --
	(147.80,152.79) --
	(147.84,152.79) --
	(147.89,152.79) --
	(147.93,152.79) --
	(147.97,152.79) --
	(148.02,152.79) --
	(148.06,152.79) --
	(148.10,152.79) --
	(148.15,152.79) --
	(148.19,152.79) --
	(148.23,152.79) --
	(148.28,152.79) --
	(148.32,152.79) --
	(148.36,152.79) --
	(148.41,152.79) --
	(148.45,152.79) --
	(148.49,152.79) --
	(148.54,152.79) --
	(148.58,152.79) --
	(148.62,152.79) --
	(148.66,152.79) --
	(148.71,152.79) --
	(148.75,152.79) --
	(148.79,152.79) --
	(148.84,152.79) --
	(148.88,152.79) --
	(148.92,152.79) --
	(148.97,152.79) --
	(149.01,152.79) --
	(149.05,152.79) --
	(149.10,152.79) --
	(149.14,152.79) --
	(149.18,152.79) --
	(149.23,152.79) --
	(149.27,152.79) --
	(149.31,152.79) --
	(149.36,152.79) --
	(149.40,152.79) --
	(149.44,152.79) --
	(149.49,152.79) --
	(149.53,152.79) --
	(149.57,152.79) --
	(149.62,152.79) --
	(149.66,152.79) --
	(149.70,152.79) --
	(149.75,152.79) --
	(149.79,152.79) --
	(149.83,152.79) --
	(149.87,152.79) --
	(149.92,152.79) --
	(149.96,152.79) --
	(150.00,152.79) --
	(150.05,152.79) --
	(150.09,152.79) --
	(150.13,152.79) --
	(150.18,152.79) --
	(150.22,152.79) --
	(150.26,152.79) --
	(150.31,152.79) --
	(150.35,152.79) --
	(150.39,152.79) --
	(150.44,152.79) --
	(150.48,152.79) --
	(150.52,152.79) --
	(150.57,152.79) --
	(150.61,152.79) --
	(150.65,152.79) --
	(150.70,152.79) --
	(150.74,152.79) --
	(150.78,152.79) --
	(150.83,152.79) --
	(150.87,152.79) --
	(150.91,152.79) --
	(150.95,152.79) --
	(151.00,152.79) --
	(151.04,152.79) --
	(151.08,152.79) --
	(151.13,152.79) --
	(151.17,152.79) --
	(151.21,152.79) --
	(151.26,152.79) --
	(151.30,152.79) --
	(151.34,152.79) --
	(151.39,152.79) --
	(151.43,152.79) --
	(151.47,152.79) --
	(151.52,152.79) --
	(151.56,152.79) --
	(151.60,152.79) --
	(151.65,152.79) --
	(151.69,152.79) --
	(151.73,152.79) --
	(151.78,152.79) --
	(151.82,152.79) --
	(151.86,152.79) --
	(151.91,152.79) --
	(151.95,152.79) --
	(151.99,152.79) --
	(152.04,152.79) --
	(152.08,152.79) --
	(152.12,152.79) --
	(152.16,152.79) --
	(152.21,152.79) --
	(152.25,152.79) --
	(152.29,152.79) --
	(152.34,152.79) --
	(152.38,152.79) --
	(152.42,152.79) --
	(152.47,152.79) --
	(152.51,152.79) --
	(152.55,152.79) --
	(152.60,152.79) --
	(152.64,152.79) --
	(152.68,152.79) --
	(152.73,152.79) --
	(152.77,152.79) --
	(152.81,152.79) --
	(152.86,152.79) --
	(152.90,152.79) --
	(152.94,152.79) --
	(152.99,152.79) --
	(153.03,152.79) --
	(153.07,152.79) --
	(153.12,152.79) --
	(153.16,152.79) --
	(153.20,152.79) --
	(153.24,152.79) --
	(153.29,152.79) --
	(153.33,152.79) --
	(153.37,152.79) --
	(153.42,152.79) --
	(153.46,152.79) --
	(153.50,152.79) --
	(153.55,152.79) --
	(153.59,152.79) --
	(153.63,152.79) --
	(153.68,152.79) --
	(153.72,152.79) --
	(153.76,152.79) --
	(153.81,152.79) --
	(153.85,152.79) --
	(153.89,152.79) --
	(153.94,152.79) --
	(153.98,152.79) --
	(154.02,152.79) --
	(154.07,152.79) --
	(154.11,152.79) --
	(154.15,152.79) --
	(154.20,152.79) --
	(154.24,152.79) --
	(154.28,152.79) --
	(154.33,152.79) --
	(154.37,152.79) --
	(154.41,152.79) --
	(154.45,152.79) --
	(154.50,152.79) --
	(154.54,152.79) --
	(154.58,152.79) --
	(154.63,152.79) --
	(154.67,152.79) --
	(154.71,152.79) --
	(154.76,152.79) --
	(154.80,152.79) --
	(154.84,152.79) --
	(154.89,152.79) --
	(154.93,152.79) --
	(154.97,152.79) --
	(155.02,152.79) --
	(155.06,152.79) --
	(155.10,152.79) --
	(155.15,152.79) --
	(155.19,152.79) --
	(155.23,152.79) --
	(155.28,152.79) --
	(155.32,152.79) --
	(155.36,152.79) --
	(155.41,152.79) --
	(155.45,152.79) --
	(155.49,152.79) --
	(155.54,152.79) --
	(155.58,152.79) --
	(155.62,152.79) --
	(155.66,152.79) --
	(155.71,152.79) --
	(155.75,152.79) --
	(155.79,152.79) --
	(155.84,152.79) --
	(155.88,152.79) --
	(155.92,152.79) --
	(155.97,152.79) --
	(156.01,152.79) --
	(156.05,152.79) --
	(156.10,152.79) --
	(156.14,152.79) --
	(156.18,152.79) --
	(156.23,152.79) --
	(156.27,152.79) --
	(156.31,152.79) --
	(156.36,152.79) --
	(156.40,152.79) --
	(156.44,152.79) --
	(156.49,152.79) --
	(156.53,152.79) --
	(156.57,152.79) --
	(156.62,152.79) --
	(156.66,152.79) --
	(156.70,152.79) --
	(156.74,152.79) --
	(156.79,152.79);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.19, 36.50) --
	(156.79,152.79);
\end{scope}
\begin{scope}
\path[clip] (167.92, 30.69) rectangle (291.78,158.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.92, 51.04) --
	(291.78, 51.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.92, 80.11) --
	(291.78, 80.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.92,109.18) --
	(291.78,109.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.92,138.25) --
	(291.78,138.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.62, 30.69) --
	(187.62,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.77, 30.69) --
	(215.77,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.93, 30.69) --
	(243.93,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.08, 30.69) --
	(272.08,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92, 36.50) --
	(291.78, 36.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92, 65.57) --
	(291.78, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92, 94.64) --
	(291.78, 94.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92,123.72) --
	(291.78,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92,152.79) --
	(291.78,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.55, 30.69) --
	(173.55,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.70, 30.69) --
	(201.70,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.85, 30.69) --
	(229.85,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.00, 30.69) --
	(258.00,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15, 30.69) --
	(286.15,158.60);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.3pt,line join=round] (173.55, 83.02) --
	(173.55, 71.39) --
	(173.55, 59.76) --
	(173.55, 48.13) --
	(173.55, 36.50) --
	(173.68, 83.02) --
	(173.81, 83.02) --
	(173.94, 94.64) --
	(173.94, 83.02) --
	(174.07, 94.64) --
	(174.20, 94.64) --
	(174.33, 94.64) --
	(174.46, 94.64) --
	(174.60, 94.64) --
	(174.73, 94.64) --
	(174.86, 94.64) --
	(174.99,106.27) --
	(174.99, 94.64) --
	(175.12,106.27) --
	(175.25,117.90) --
	(175.25,106.27) --
	(175.38,117.90) --
	(175.51,117.90) --
	(175.64,117.90) --
	(175.77,117.90) --
	(175.91,117.90) --
	(176.04,117.90) --
	(176.17,117.90) --
	(176.30,117.90) --
	(176.43,117.90) --
	(176.56,117.90) --
	(176.69,117.90) --
	(176.82,117.90) --
	(176.95,129.53) --
	(176.95,117.90) --
	(177.08,129.53) --
	(177.21,129.53) --
	(177.35,129.53) --
	(177.48,129.53) --
	(177.61,129.53) --
	(177.74,129.53) --
	(177.87,129.53) --
	(178.00,129.53) --
	(178.13,129.53) --
	(178.26,129.53) --
	(178.39,129.53) --
	(178.52,129.53) --
	(178.65,129.53) --
	(178.79,129.53) --
	(178.92,129.53) --
	(179.05,129.53) --
	(179.18,129.53) --
	(179.31,129.53) --
	(179.44,141.16) --
	(179.44,129.53) --
	(179.57,141.16) --
	(179.70,141.16) --
	(179.83,141.16) --
	(179.96,141.16) --
	(180.10,141.16) --
	(180.23,141.16) --
	(180.36,141.16) --
	(180.49,141.16) --
	(180.62,141.16) --
	(180.75,141.16) --
	(180.88,141.16) --
	(181.01,141.16) --
	(181.14,141.16) --
	(181.27,141.16) --
	(181.40,141.16) --
	(181.54,141.16) --
	(181.67,141.16) --
	(181.80,141.16) --
	(181.93,141.16) --
	(182.06,141.16) --
	(182.19,141.16) --
	(182.32,141.16) --
	(182.45,141.16) --
	(182.58,141.16) --
	(182.71,141.16) --
	(182.84,141.16) --
	(182.98,141.16) --
	(183.11,141.16) --
	(183.24,141.16) --
	(183.37,141.16) --
	(183.50,141.16) --
	(183.63,141.16) --
	(183.76,141.16) --
	(183.89,141.16) --
	(184.02,141.16) --
	(184.15,141.16) --
	(184.28,141.16) --
	(184.42,141.16) --
	(184.55,141.16) --
	(184.68,141.16) --
	(184.81,141.16) --
	(184.94,141.16) --
	(185.07,141.16) --
	(185.20,141.16) --
	(185.33,141.16) --
	(185.46,141.16) --
	(185.59,141.16) --
	(185.73,141.16) --
	(185.86,141.16) --
	(185.99,141.16) --
	(186.12,141.16) --
	(186.25,141.16) --
	(186.38,141.16) --
	(186.51,141.16) --
	(186.64,141.16) --
	(186.77,141.16) --
	(186.90,141.16) --
	(187.03,141.16) --
	(187.17,141.16) --
	(187.30,141.16) --
	(187.43,141.16) --
	(187.56,141.16) --
	(187.69,141.16) --
	(187.82,141.16) --
	(187.95,141.16) --
	(188.08,141.16) --
	(188.21,141.16) --
	(188.34,141.16) --
	(188.47,141.16) --
	(188.61,141.16) --
	(188.74,141.16) --
	(188.87,141.16) --
	(189.00,141.16) --
	(189.13,141.16) --
	(189.26,141.16) --
	(189.39,141.16) --
	(189.52,141.16) --
	(189.65,141.16) --
	(189.78,141.16) --
	(189.92,141.16) --
	(190.05,141.16) --
	(190.18,141.16) --
	(190.31,152.79) --
	(190.31,141.16) --
	(190.44,152.79) --
	(190.57,152.79) --
	(190.70,152.79) --
	(190.83,152.79) --
	(190.96,152.79) --
	(191.09,152.79) --
	(191.22,152.79) --
	(191.36,152.79) --
	(191.49,152.79) --
	(191.62,152.79) --
	(191.75,152.79) --
	(191.88,152.79) --
	(192.01,152.79) --
	(192.14,152.79) --
	(192.27,152.79) --
	(192.40,152.79) --
	(192.53,152.79) --
	(192.66,152.79) --
	(192.80,152.79) --
	(192.93,152.79) --
	(193.06,152.79) --
	(193.19,152.79) --
	(193.32,152.79) --
	(193.45,152.79) --
	(193.58,152.79) --
	(193.71,152.79) --
	(193.84,152.79) --
	(193.97,152.79) --
	(194.10,152.79) --
	(194.24,152.79) --
	(194.37,152.79) --
	(194.50,152.79) --
	(194.63,152.79) --
	(194.76,152.79) --
	(194.89,152.79) --
	(195.02,152.79) --
	(195.15,152.79) --
	(195.28,152.79) --
	(195.41,152.79) --
	(195.55,152.79) --
	(195.68,152.79) --
	(195.81,152.79) --
	(195.94,152.79) --
	(196.07,152.79) --
	(196.20,152.79) --
	(196.33,152.79) --
	(196.46,152.79) --
	(196.59,152.79) --
	(196.72,152.79) --
	(196.85,152.79) --
	(196.99,152.79) --
	(197.12,152.79) --
	(197.25,152.79) --
	(197.38,152.79) --
	(197.51,152.79) --
	(197.64,152.79) --
	(197.77,152.79) --
	(197.90,152.79) --
	(198.03,152.79) --
	(198.16,152.79) --
	(198.29,152.79) --
	(198.43,152.79) --
	(198.56,152.79) --
	(198.69,152.79) --
	(198.82,152.79) --
	(198.95,152.79) --
	(199.08,152.79) --
	(199.21,152.79) --
	(199.34,152.79) --
	(199.47,152.79) --
	(199.60,152.79) --
	(199.74,152.79) --
	(199.87,152.79) --
	(200.00,152.79) --
	(200.13,152.79) --
	(200.26,152.79) --
	(200.39,152.79) --
	(200.52,152.79) --
	(200.65,152.79) --
	(200.78,152.79) --
	(200.91,152.79) --
	(201.04,152.79) --
	(201.18,152.79) --
	(201.31,152.79) --
	(201.44,152.79) --
	(201.57,152.79) --
	(201.70,152.79) --
	(201.83,152.79) --
	(201.96,152.79) --
	(202.09,152.79) --
	(202.22,152.79) --
	(202.35,152.79) --
	(202.48,152.79) --
	(202.62,152.79) --
	(202.75,152.79) --
	(202.88,152.79) --
	(203.01,152.79) --
	(203.14,152.79) --
	(203.27,152.79) --
	(203.40,152.79) --
	(203.53,152.79) --
	(203.66,152.79) --
	(203.79,152.79) --
	(203.92,152.79) --
	(204.06,152.79) --
	(204.19,152.79) --
	(204.32,152.79) --
	(204.45,152.79) --
	(204.58,152.79) --
	(204.71,152.79) --
	(204.84,152.79) --
	(204.97,152.79) --
	(205.10,152.79) --
	(205.23,152.79) --
	(205.37,152.79) --
	(205.50,152.79) --
	(205.63,152.79) --
	(205.76,152.79) --
	(205.89,152.79) --
	(206.02,152.79) --
	(206.15,152.79) --
	(206.28,152.79) --
	(206.41,152.79) --
	(206.54,152.79) --
	(206.67,152.79) --
	(206.81,152.79) --
	(206.94,152.79) --
	(207.07,152.79) --
	(207.20,152.79) --
	(207.33,152.79) --
	(207.46,152.79) --
	(207.59,152.79) --
	(207.72,152.79) --
	(207.85,152.79) --
	(207.98,152.79) --
	(208.11,152.79) --
	(208.25,152.79) --
	(208.38,152.79) --
	(208.51,152.79) --
	(208.64,152.79) --
	(208.77,152.79) --
	(208.90,152.79) --
	(209.03,152.79) --
	(209.16,152.79) --
	(209.29,152.79) --
	(209.42,152.79) --
	(209.56,152.79) --
	(209.69,152.79) --
	(209.82,152.79) --
	(209.95,152.79) --
	(210.08,152.79) --
	(210.21,152.79) --
	(210.34,152.79) --
	(210.47,152.79) --
	(210.60,152.79) --
	(210.73,152.79) --
	(210.86,152.79) --
	(211.00,152.79) --
	(211.13,152.79) --
	(211.26,152.79) --
	(211.39,152.79) --
	(211.52,152.79) --
	(211.65,152.79) --
	(211.78,152.79) --
	(211.91,152.79) --
	(212.04,152.79) --
	(212.17,152.79) --
	(212.30,152.79) --
	(212.44,152.79) --
	(212.57,152.79) --
	(212.70,152.79) --
	(212.83,152.79) --
	(212.96,152.79) --
	(213.09,152.79) --
	(213.22,152.79) --
	(213.35,152.79) --
	(213.48,152.79) --
	(213.61,152.79) --
	(213.75,152.79) --
	(213.88,152.79) --
	(214.01,152.79) --
	(214.14,152.79) --
	(214.27,152.79) --
	(214.40,152.79) --
	(214.53,152.79) --
	(214.66,152.79) --
	(214.79,152.79) --
	(214.92,152.79) --
	(215.05,152.79) --
	(215.19,152.79) --
	(215.32,152.79) --
	(215.45,152.79) --
	(215.58,152.79) --
	(215.71,152.79) --
	(215.84,152.79) --
	(215.97,152.79) --
	(216.10,152.79) --
	(216.23,152.79) --
	(216.36,152.79) --
	(216.49,152.79) --
	(216.63,152.79) --
	(216.76,152.79) --
	(216.89,152.79) --
	(217.02,152.79) --
	(217.15,152.79) --
	(217.28,152.79) --
	(217.41,152.79) --
	(217.54,152.79) --
	(217.67,152.79) --
	(217.80,152.79) --
	(217.93,152.79) --
	(218.07,152.79) --
	(218.20,152.79) --
	(218.33,152.79) --
	(218.46,152.79) --
	(218.59,152.79) --
	(218.72,152.79) --
	(218.85,152.79) --
	(218.98,152.79) --
	(219.11,152.79) --
	(219.24,152.79) --
	(219.38,152.79) --
	(219.51,152.79) --
	(219.64,152.79) --
	(219.77,152.79) --
	(219.90,152.79) --
	(220.03,152.79) --
	(220.16,152.79) --
	(220.29,152.79) --
	(220.42,152.79) --
	(220.55,152.79) --
	(220.68,152.79) --
	(220.82,152.79) --
	(220.95,152.79) --
	(221.08,152.79) --
	(221.21,152.79) --
	(221.34,152.79) --
	(221.47,152.79) --
	(221.60,152.79) --
	(221.73,152.79) --
	(221.86,152.79) --
	(221.99,152.79) --
	(222.12,152.79) --
	(222.26,152.79) --
	(222.39,152.79) --
	(222.52,152.79) --
	(222.65,152.79) --
	(222.78,152.79) --
	(222.91,152.79) --
	(223.04,152.79) --
	(223.17,152.79) --
	(223.30,152.79) --
	(223.43,152.79) --
	(223.57,152.79) --
	(223.70,152.79) --
	(223.83,152.79) --
	(223.96,152.79) --
	(224.09,152.79) --
	(224.22,152.79) --
	(224.35,152.79) --
	(224.48,152.79) --
	(224.61,152.79) --
	(224.74,152.79) --
	(224.87,152.79) --
	(225.01,152.79) --
	(225.14,152.79) --
	(225.27,152.79) --
	(225.40,152.79) --
	(225.53,152.79) --
	(225.66,152.79) --
	(225.79,152.79) --
	(225.92,152.79) --
	(226.05,152.79) --
	(226.18,152.79) --
	(226.31,152.79) --
	(226.45,152.79) --
	(226.58,152.79) --
	(226.71,152.79) --
	(226.84,152.79) --
	(226.97,152.79) --
	(227.10,152.79) --
	(227.23,152.79) --
	(227.36,152.79) --
	(227.49,152.79) --
	(227.62,152.79) --
	(227.75,152.79) --
	(227.89,152.79) --
	(228.02,152.79) --
	(228.15,152.79) --
	(228.28,152.79) --
	(228.41,152.79) --
	(228.54,152.79) --
	(228.67,152.79) --
	(228.80,152.79) --
	(228.93,152.79) --
	(229.06,152.79) --
	(229.20,152.79) --
	(229.33,152.79) --
	(229.46,152.79) --
	(229.59,152.79) --
	(229.72,152.79) --
	(229.85,152.79) --
	(229.98,152.79) --
	(230.11,152.79) --
	(230.24,152.79) --
	(230.37,152.79) --
	(230.50,152.79) --
	(230.64,152.79) --
	(230.77,152.79) --
	(230.90,152.79) --
	(231.03,152.79) --
	(231.16,152.79) --
	(231.29,152.79) --
	(231.42,152.79) --
	(231.55,152.79) --
	(231.68,152.79) --
	(231.81,152.79) --
	(231.94,152.79) --
	(232.08,152.79) --
	(232.21,152.79) --
	(232.34,152.79) --
	(232.47,152.79) --
	(232.60,152.79) --
	(232.73,152.79) --
	(232.86,152.79) --
	(232.99,152.79) --
	(233.12,152.79) --
	(233.25,152.79) --
	(233.39,152.79) --
	(233.52,152.79) --
	(233.65,152.79) --
	(233.78,152.79) --
	(233.91,152.79) --
	(234.04,152.79) --
	(234.17,152.79) --
	(234.30,152.79) --
	(234.43,152.79) --
	(234.56,152.79) --
	(234.69,152.79) --
	(234.83,152.79) --
	(234.96,152.79) --
	(235.09,152.79) --
	(235.22,152.79) --
	(235.35,152.79) --
	(235.48,152.79) --
	(235.61,152.79) --
	(235.74,152.79) --
	(235.87,152.79) --
	(236.00,152.79) --
	(236.13,152.79) --
	(236.27,152.79) --
	(236.40,152.79) --
	(236.53,152.79) --
	(236.66,152.79) --
	(236.79,152.79) --
	(236.92,152.79) --
	(237.05,152.79) --
	(237.18,152.79) --
	(237.31,152.79) --
	(237.44,152.79) --
	(237.57,152.79) --
	(237.71,152.79) --
	(237.84,152.79) --
	(237.97,152.79) --
	(238.10,152.79) --
	(238.23,152.79) --
	(238.36,152.79) --
	(238.49,152.79) --
	(238.62,152.79) --
	(238.75,152.79) --
	(238.88,152.79) --
	(239.02,152.79) --
	(239.15,152.79) --
	(239.28,152.79) --
	(239.41,152.79) --
	(239.54,152.79) --
	(239.67,152.79) --
	(239.80,152.79) --
	(239.93,152.79) --
	(240.06,152.79) --
	(240.19,152.79) --
	(240.32,152.79) --
	(240.46,152.79) --
	(240.59,152.79) --
	(240.72,152.79) --
	(240.85,152.79) --
	(240.98,152.79) --
	(241.11,152.79) --
	(241.24,152.79) --
	(241.37,152.79) --
	(241.50,152.79) --
	(241.63,152.79) --
	(241.76,152.79) --
	(241.90,152.79) --
	(242.03,152.79) --
	(242.16,152.79) --
	(242.29,152.79) --
	(242.42,152.79) --
	(242.55,152.79) --
	(242.68,152.79) --
	(242.81,152.79) --
	(242.94,152.79) --
	(243.07,152.79) --
	(243.21,152.79) --
	(243.34,152.79) --
	(243.47,152.79) --
	(243.60,152.79) --
	(243.73,152.79) --
	(243.86,152.79) --
	(243.99,152.79) --
	(244.12,152.79) --
	(244.25,152.79) --
	(244.38,152.79) --
	(244.51,152.79) --
	(244.65,152.79) --
	(244.78,152.79) --
	(244.91,152.79) --
	(245.04,152.79) --
	(245.17,152.79) --
	(245.30,152.79) --
	(245.43,152.79) --
	(245.56,152.79) --
	(245.69,152.79) --
	(245.82,152.79) --
	(245.95,152.79) --
	(246.09,152.79) --
	(246.22,152.79) --
	(246.35,152.79) --
	(246.48,152.79) --
	(246.61,152.79) --
	(246.74,152.79) --
	(246.87,152.79) --
	(247.00,152.79) --
	(247.13,152.79) --
	(247.26,152.79) --
	(247.39,152.79) --
	(247.53,152.79) --
	(247.66,152.79) --
	(247.79,152.79) --
	(247.92,152.79) --
	(248.05,152.79) --
	(248.18,152.79) --
	(248.31,152.79) --
	(248.44,152.79) --
	(248.57,152.79) --
	(248.70,152.79) --
	(248.84,152.79) --
	(248.97,152.79) --
	(249.10,152.79) --
	(249.23,152.79) --
	(249.36,152.79) --
	(249.49,152.79) --
	(249.62,152.79) --
	(249.75,152.79) --
	(249.88,152.79) --
	(250.01,152.79) --
	(250.14,152.79) --
	(250.28,152.79) --
	(250.41,152.79) --
	(250.54,152.79) --
	(250.67,152.79) --
	(250.80,152.79) --
	(250.93,152.79) --
	(251.06,152.79) --
	(251.19,152.79) --
	(251.32,152.79) --
	(251.45,152.79) --
	(251.58,152.79) --
	(251.72,152.79) --
	(251.85,152.79) --
	(251.98,152.79) --
	(252.11,152.79) --
	(252.24,152.79) --
	(252.37,152.79) --
	(252.50,152.79) --
	(252.63,152.79) --
	(252.76,152.79) --
	(252.89,152.79) --
	(253.03,152.79) --
	(253.16,152.79) --
	(253.29,152.79) --
	(253.42,152.79) --
	(253.55,152.79) --
	(253.68,152.79) --
	(253.81,152.79) --
	(253.94,152.79) --
	(254.07,152.79) --
	(254.20,152.79) --
	(254.33,152.79) --
	(254.47,152.79) --
	(254.60,152.79) --
	(254.73,152.79) --
	(254.86,152.79) --
	(254.99,152.79) --
	(255.12,152.79) --
	(255.25,152.79) --
	(255.38,152.79) --
	(255.51,152.79) --
	(255.64,152.79) --
	(255.77,152.79) --
	(255.91,152.79) --
	(256.04,152.79) --
	(256.17,152.79) --
	(256.30,152.79) --
	(256.43,152.79) --
	(256.56,152.79) --
	(256.69,152.79) --
	(256.82,152.79) --
	(256.95,152.79) --
	(257.08,152.79) --
	(257.21,152.79) --
	(257.35,152.79) --
	(257.48,152.79) --
	(257.61,152.79) --
	(257.74,152.79) --
	(257.87,152.79) --
	(258.00,152.79) --
	(258.13,152.79) --
	(258.26,152.79) --
	(258.39,152.79) --
	(258.52,152.79) --
	(258.66,152.79) --
	(258.79,152.79) --
	(258.92,152.79) --
	(259.05,152.79) --
	(259.18,152.79) --
	(259.31,152.79) --
	(259.44,152.79) --
	(259.70,152.79) --
	(259.83,152.79) --
	(259.96,152.79) --
	(260.10,152.79) --
	(260.23,152.79) --
	(260.36,152.79) --
	(260.49,152.79) --
	(260.62,152.79) --
	(260.75,152.79) --
	(260.88,152.79) --
	(261.01,152.79) --
	(261.14,152.79) --
	(261.27,152.79) --
	(261.40,152.79) --
	(261.54,152.79) --
	(261.67,152.79) --
	(261.80,152.79) --
	(261.93,152.79) --
	(262.06,152.79) --
	(262.19,152.79) --
	(262.32,152.79) --
	(262.45,152.79) --
	(262.58,152.79) --
	(262.71,152.79) --
	(262.85,152.79) --
	(262.98,152.79) --
	(263.24,152.79) --
	(263.37,152.79) --
	(263.50,152.79) --
	(263.63,152.79) --
	(263.76,152.79) --
	(263.89,152.79) --
	(264.02,152.79) --
	(264.15,152.79) --
	(264.29,152.79) --
	(264.42,152.79) --
	(264.55,152.79) --
	(264.68,152.79) --
	(264.81,152.79) --
	(264.94,152.79) --
	(265.07,152.79) --
	(265.20,152.79) --
	(265.33,152.79) --
	(265.46,152.79) --
	(265.59,152.79) --
	(265.73,152.79) --
	(265.86,152.79) --
	(265.99,152.79) --
	(266.12,152.79) --
	(266.25,152.79) --
	(266.38,152.79) --
	(266.51,152.79) --
	(266.64,152.79) --
	(266.77,152.79) --
	(266.90,152.79) --
	(267.03,152.79) --
	(267.17,152.79) --
	(267.30,152.79) --
	(267.43,152.79) --
	(267.56,152.79) --
	(267.69,152.79) --
	(267.82,152.79) --
	(267.95,152.79) --
	(268.08,152.79) --
	(268.21,152.79) --
	(268.34,152.79) --
	(268.48,152.79) --
	(268.61,152.79) --
	(268.74,152.79) --
	(268.87,152.79) --
	(269.00,152.79) --
	(269.13,152.79) --
	(269.26,152.79) --
	(269.39,152.79) --
	(269.52,152.79) --
	(269.65,152.79) --
	(269.78,152.79) --
	(269.92,152.79) --
	(270.05,152.79) --
	(270.18,152.79) --
	(270.31,152.79) --
	(270.44,152.79) --
	(270.57,152.79) --
	(270.70,152.79) --
	(270.83,152.79) --
	(270.96,152.79) --
	(271.09,152.79) --
	(271.22,152.79) --
	(271.36,152.79) --
	(271.49,152.79) --
	(271.62,152.79) --
	(271.75,152.79) --
	(271.88,152.79) --
	(272.01,152.79) --
	(272.14,152.79) --
	(272.27,152.79) --
	(272.40,152.79) --
	(272.53,152.79) --
	(272.67,152.79) --
	(272.80,152.79) --
	(272.93,152.79) --
	(273.06,152.79) --
	(273.19,152.79) --
	(273.32,152.79) --
	(273.45,152.79) --
	(273.58,152.79) --
	(273.71,152.79) --
	(273.84,152.79) --
	(273.97,152.79) --
	(274.11,152.79) --
	(274.24,152.79) --
	(274.37,152.79) --
	(274.50,152.79) --
	(274.63,152.79) --
	(274.76,152.79) --
	(274.89,152.79) --
	(275.02,152.79) --
	(275.15,152.79) --
	(275.28,152.79) --
	(275.41,152.79) --
	(275.55,152.79) --
	(275.68,152.79) --
	(275.81,152.79) --
	(275.94,152.79) --
	(276.07,152.79) --
	(276.20,152.79) --
	(276.33,152.79) --
	(276.46,152.79) --
	(276.59,152.79) --
	(276.72,152.79) --
	(276.86,152.79) --
	(276.99,152.79) --
	(277.12,152.79) --
	(277.25,152.79) --
	(277.38,152.79) --
	(277.51,152.79) --
	(277.64,152.79) --
	(277.77,152.79) --
	(277.90,152.79) --
	(278.03,152.79) --
	(278.16,152.79) --
	(278.30,152.79) --
	(278.43,152.79) --
	(278.56,152.79) --
	(278.69,152.79) --
	(278.82,152.79) --
	(278.95,152.79) --
	(279.08,152.79) --
	(279.21,152.79) --
	(279.34,152.79) --
	(279.47,152.79) --
	(279.60,152.79) --
	(279.74,152.79) --
	(279.87,152.79) --
	(280.00,152.79) --
	(280.13,152.79) --
	(280.26,152.79) --
	(280.39,152.79) --
	(280.52,152.79) --
	(280.65,152.79) --
	(280.78,152.79) --
	(280.91,152.79) --
	(281.04,152.79) --
	(281.18,152.79) --
	(281.31,152.79) --
	(281.44,152.79) --
	(281.57,152.79) --
	(281.70,152.79) --
	(281.83,152.79) --
	(281.96,152.79) --
	(282.09,152.79) --
	(282.22,152.79) --
	(282.35,152.79) --
	(282.49,152.79) --
	(282.62,152.79) --
	(282.75,152.79) --
	(282.88,152.79) --
	(283.01,152.79) --
	(283.14,152.79) --
	(283.27,152.79) --
	(283.40,152.79) --
	(283.53,152.79) --
	(283.66,152.79) --
	(283.79,152.79) --
	(283.93,152.79) --
	(284.06,152.79) --
	(284.19,152.79) --
	(284.32,152.79) --
	(284.45,152.79) --
	(284.58,152.79) --
	(284.71,152.79) --
	(284.84,152.79) --
	(284.97,152.79) --
	(285.10,152.79) --
	(285.23,152.79) --
	(285.37,152.79) --
	(285.50,152.79) --
	(285.63,152.79) --
	(285.76,152.79) --
	(285.89,152.79) --
	(286.02,152.79) --
	(286.15,152.79);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.3pt,line join=round] (173.55, 36.50) --
	(173.68, 49.42) --
	(173.68, 36.50) --
	(173.81, 49.42) --
	(173.94, 49.42) --
	(174.07, 49.42) --
	(174.20, 62.34) --
	(174.20, 49.42) --
	(174.33, 62.34) --
	(174.46, 62.34) --
	(174.59, 62.34) --
	(174.73, 75.26) --
	(174.73, 62.34) --
	(174.86, 88.18) --
	(174.86, 75.26) --
	(174.99, 88.18) --
	(175.12, 88.18) --
	(175.25, 88.18) --
	(175.38, 88.18) --
	(175.51, 88.18) --
	(175.64, 88.18) --
	(175.77,101.11) --
	(175.77, 88.18) --
	(175.90,101.11) --
	(176.03,101.11) --
	(176.16,114.03) --
	(176.16,101.11) --
	(176.29,114.03) --
	(176.43,114.03) --
	(176.56,114.03) --
	(176.69,114.03) --
	(176.82,114.03) --
	(176.95,114.03) --
	(177.08,114.03) --
	(177.21,114.03) --
	(177.34,114.03) --
	(177.47,114.03) --
	(177.60,114.03) --
	(177.73,114.03) --
	(177.86,114.03) --
	(177.99,114.03) --
	(178.13,114.03) --
	(178.26,114.03) --
	(178.39,114.03) --
	(178.52,114.03) --
	(178.65,114.03) --
	(178.78,114.03) --
	(178.91,114.03) --
	(179.04,114.03) --
	(179.17,114.03) --
	(179.30,114.03) --
	(179.43,114.03) --
	(179.56,114.03) --
	(179.70,114.03) --
	(179.83,114.03) --
	(179.96,114.03) --
	(180.09,114.03) --
	(180.22,114.03) --
	(180.35,114.03) --
	(180.48,114.03) --
	(180.61,114.03) --
	(180.74,114.03) --
	(180.87,114.03) --
	(181.00,114.03) --
	(181.13,114.03) --
	(181.26,114.03) --
	(181.40,114.03) --
	(181.53,114.03) --
	(181.66,114.03) --
	(181.79,114.03) --
	(181.92,114.03) --
	(182.05,114.03) --
	(182.18,114.03) --
	(182.31,114.03) --
	(182.44,114.03) --
	(182.57,114.03) --
	(182.70,114.03) --
	(182.83,114.03) --
	(182.96,114.03) --
	(183.10,114.03) --
	(183.23,114.03) --
	(183.36,126.95) --
	(183.36,114.03) --
	(183.49,126.95) --
	(183.62,126.95) --
	(183.75,126.95) --
	(183.88,139.87) --
	(183.88,126.95) --
	(184.01,139.87) --
	(184.14,139.87) --
	(184.27,139.87) --
	(184.40,139.87) --
	(184.53,139.87) --
	(184.66,139.87) --
	(184.80,139.87) --
	(184.93,139.87) --
	(185.06,139.87) --
	(185.19,139.87) --
	(185.32,139.87) --
	(185.45,139.87) --
	(185.58,139.87) --
	(185.71,139.87) --
	(185.84,139.87) --
	(185.97,139.87) --
	(186.10,139.87) --
	(186.23,139.87) --
	(186.36,139.87) --
	(186.50,139.87) --
	(186.63,139.87) --
	(186.76,139.87) --
	(186.89,139.87) --
	(187.02,139.87) --
	(187.15,139.87) --
	(187.28,139.87) --
	(187.41,139.87) --
	(187.54,139.87) --
	(187.67,139.87) --
	(187.80,139.87) --
	(187.93,139.87) --
	(188.07,139.87) --
	(188.20,139.87) --
	(188.33,139.87) --
	(188.46,139.87) --
	(188.59,139.87) --
	(188.72,139.87) --
	(188.85,139.87) --
	(188.98,139.87) --
	(189.11,139.87) --
	(189.24,139.87) --
	(189.37,139.87) --
	(189.50,139.87) --
	(189.63,139.87) --
	(189.77,139.87) --
	(189.90,139.87) --
	(190.03,139.87) --
	(190.16,139.87) --
	(190.29,139.87) --
	(190.42,152.79) --
	(190.42,139.87) --
	(190.55,152.79) --
	(190.68,152.79) --
	(190.81,152.79) --
	(190.94,152.79) --
	(191.07,152.79) --
	(191.20,152.79) --
	(191.33,152.79) --
	(191.47,152.79) --
	(191.60,152.79) --
	(191.73,152.79) --
	(191.86,152.79) --
	(191.99,152.79) --
	(192.12,152.79) --
	(192.25,152.79) --
	(192.38,152.79) --
	(192.51,152.79) --
	(192.64,152.79) --
	(192.77,152.79) --
	(192.90,152.79) --
	(193.03,152.79) --
	(193.17,152.79) --
	(193.30,152.79) --
	(193.43,152.79) --
	(193.56,152.79) --
	(193.69,152.79) --
	(193.82,152.79) --
	(193.95,152.79) --
	(194.08,152.79) --
	(194.21,152.79) --
	(194.34,152.79) --
	(194.47,152.79) --
	(194.60,152.79) --
	(194.73,152.79) --
	(194.87,152.79) --
	(195.00,152.79) --
	(195.13,152.79) --
	(195.26,152.79) --
	(195.39,152.79) --
	(195.52,152.79) --
	(195.65,152.79) --
	(195.78,152.79) --
	(195.91,152.79) --
	(196.04,152.79) --
	(196.17,152.79) --
	(196.30,152.79) --
	(196.44,152.79) --
	(196.57,152.79) --
	(196.70,152.79) --
	(196.83,152.79) --
	(196.96,152.79) --
	(197.09,152.79) --
	(197.22,152.79) --
	(197.35,152.79) --
	(197.48,152.79) --
	(197.61,152.79) --
	(197.74,152.79) --
	(197.87,152.79) --
	(198.00,152.79) --
	(198.14,152.79) --
	(198.27,152.79) --
	(198.40,152.79) --
	(198.53,152.79) --
	(198.66,152.79) --
	(198.79,152.79) --
	(198.92,152.79) --
	(199.05,152.79) --
	(199.18,152.79) --
	(199.31,152.79) --
	(199.44,152.79) --
	(199.57,152.79) --
	(199.70,152.79) --
	(199.84,152.79) --
	(199.97,152.79) --
	(200.10,152.79) --
	(200.23,152.79) --
	(200.36,152.79) --
	(200.49,152.79) --
	(200.62,152.79) --
	(200.75,152.79) --
	(200.88,152.79) --
	(201.01,152.79) --
	(201.14,152.79) --
	(201.27,152.79) --
	(201.40,152.79) --
	(201.54,152.79) --
	(201.67,152.79) --
	(201.80,152.79) --
	(201.93,152.79) --
	(202.06,152.79) --
	(202.19,152.79) --
	(202.32,152.79) --
	(202.45,152.79) --
	(202.58,152.79) --
	(202.71,152.79) --
	(202.84,152.79) --
	(202.97,152.79) --
	(203.11,152.79) --
	(203.24,152.79) --
	(203.37,152.79) --
	(203.50,152.79) --
	(203.63,152.79) --
	(203.76,152.79) --
	(203.89,152.79) --
	(204.02,152.79) --
	(204.15,152.79) --
	(204.28,152.79) --
	(204.41,152.79) --
	(204.54,152.79) --
	(204.67,152.79) --
	(204.81,152.79) --
	(204.94,152.79) --
	(205.07,152.79) --
	(205.20,152.79) --
	(205.33,152.79) --
	(205.46,152.79) --
	(205.59,152.79) --
	(205.72,152.79) --
	(205.85,152.79) --
	(205.98,152.79) --
	(206.11,152.79) --
	(206.24,152.79) --
	(206.37,152.79) --
	(206.51,152.79) --
	(206.64,152.79) --
	(206.77,152.79) --
	(206.90,152.79) --
	(207.03,152.79) --
	(207.16,152.79) --
	(207.29,152.79) --
	(207.42,152.79) --
	(207.55,152.79) --
	(207.68,152.79) --
	(207.81,152.79) --
	(207.94,152.79) --
	(208.07,152.79) --
	(208.21,152.79) --
	(208.34,152.79) --
	(208.47,152.79) --
	(208.60,152.79) --
	(208.73,152.79) --
	(208.86,152.79) --
	(208.99,152.79) --
	(209.12,152.79) --
	(209.25,152.79) --
	(209.38,152.79) --
	(209.51,152.79) --
	(209.64,152.79) --
	(209.77,152.79) --
	(209.91,152.79) --
	(210.04,152.79) --
	(210.17,152.79) --
	(210.30,152.79) --
	(210.43,152.79) --
	(210.56,152.79) --
	(210.69,152.79) --
	(210.82,152.79) --
	(210.95,152.79) --
	(211.08,152.79) --
	(211.21,152.79) --
	(211.34,152.79) --
	(211.48,152.79) --
	(211.61,152.79) --
	(211.74,152.79) --
	(211.87,152.79) --
	(212.00,152.79) --
	(212.13,152.79) --
	(212.26,152.79) --
	(212.39,152.79) --
	(212.52,152.79) --
	(212.65,152.79) --
	(212.78,152.79) --
	(212.91,152.79) --
	(213.04,152.79) --
	(213.18,152.79) --
	(213.31,152.79) --
	(213.44,152.79) --
	(213.57,152.79) --
	(213.70,152.79) --
	(213.83,152.79) --
	(213.96,152.79) --
	(214.09,152.79) --
	(214.22,152.79) --
	(214.35,152.79) --
	(214.48,152.79) --
	(214.61,152.79) --
	(214.74,152.79) --
	(214.88,152.79) --
	(215.01,152.79) --
	(215.14,152.79) --
	(215.27,152.79) --
	(215.40,152.79) --
	(215.53,152.79) --
	(215.66,152.79) --
	(215.79,152.79) --
	(215.92,152.79) --
	(216.05,152.79) --
	(216.18,152.79) --
	(216.31,152.79) --
	(216.44,152.79) --
	(216.58,152.79) --
	(216.71,152.79) --
	(216.84,152.79) --
	(216.97,152.79) --
	(217.10,152.79) --
	(217.23,152.79) --
	(217.36,152.79) --
	(217.49,152.79) --
	(217.62,152.79) --
	(217.75,152.79) --
	(217.88,152.79) --
	(218.01,152.79) --
	(218.14,152.79) --
	(218.28,152.79) --
	(218.41,152.79) --
	(218.54,152.79) --
	(218.67,152.79) --
	(218.80,152.79) --
	(218.93,152.79) --
	(219.06,152.79) --
	(219.19,152.79) --
	(219.32,152.79) --
	(219.45,152.79) --
	(219.58,152.79) --
	(219.71,152.79) --
	(219.85,152.79) --
	(219.98,152.79) --
	(220.11,152.79) --
	(220.24,152.79) --
	(220.37,152.79) --
	(220.50,152.79) --
	(220.63,152.79) --
	(220.76,152.79) --
	(220.89,152.79) --
	(221.02,152.79) --
	(221.15,152.79) --
	(221.28,152.79) --
	(221.41,152.79) --
	(221.55,152.79) --
	(221.68,152.79) --
	(221.81,152.79) --
	(221.94,152.79) --
	(222.07,152.79) --
	(222.20,152.79) --
	(222.33,152.79) --
	(222.46,152.79) --
	(222.59,152.79) --
	(222.72,152.79) --
	(222.85,152.79) --
	(222.98,152.79) --
	(223.11,152.79) --
	(223.25,152.79) --
	(223.38,152.79) --
	(223.51,152.79) --
	(223.64,152.79) --
	(223.77,152.79) --
	(223.90,152.79) --
	(224.03,152.79) --
	(224.16,152.79) --
	(224.29,152.79) --
	(224.42,152.79) --
	(224.55,152.79) --
	(224.68,152.79) --
	(224.81,152.79) --
	(224.95,152.79) --
	(225.08,152.79) --
	(225.21,152.79) --
	(225.34,152.79) --
	(225.47,152.79) --
	(225.60,152.79) --
	(225.73,152.79) --
	(225.86,152.79) --
	(225.99,152.79) --
	(226.12,152.79) --
	(226.25,152.79) --
	(226.38,152.79) --
	(226.51,152.79) --
	(226.65,152.79) --
	(226.78,152.79) --
	(226.91,152.79) --
	(227.04,152.79) --
	(227.17,152.79) --
	(227.30,152.79) --
	(227.43,152.79) --
	(227.56,152.79) --
	(227.69,152.79) --
	(227.82,152.79) --
	(227.95,152.79) --
	(228.08,152.79) --
	(228.22,152.79) --
	(228.35,152.79) --
	(228.48,152.79) --
	(228.61,152.79) --
	(228.74,152.79) --
	(228.87,152.79) --
	(229.00,152.79) --
	(229.13,152.79) --
	(229.26,152.79) --
	(229.39,152.79) --
	(229.52,152.79) --
	(229.65,152.79) --
	(229.78,152.79) --
	(229.92,152.79) --
	(230.05,152.79) --
	(230.31,152.79) --
	(230.44,152.79) --
	(230.57,152.79) --
	(230.70,152.79) --
	(230.83,152.79) --
	(230.96,152.79) --
	(231.09,152.79) --
	(231.22,152.79) --
	(231.35,152.79) --
	(231.48,152.79) --
	(231.62,152.79) --
	(231.75,152.79) --
	(231.88,152.79) --
	(232.01,152.79) --
	(232.14,152.79) --
	(232.27,152.79) --
	(232.40,152.79) --
	(232.53,152.79) --
	(232.66,152.79) --
	(232.79,152.79) --
	(232.92,152.79) --
	(233.05,152.79) --
	(233.18,152.79) --
	(233.32,152.79) --
	(233.45,152.79) --
	(233.58,152.79) --
	(233.71,152.79) --
	(233.84,152.79) --
	(233.97,152.79) --
	(234.10,152.79) --
	(234.23,152.79) --
	(234.36,152.79) --
	(234.49,152.79) --
	(234.62,152.79) --
	(234.75,152.79) --
	(234.88,152.79) --
	(235.02,152.79) --
	(235.15,152.79) --
	(235.28,152.79) --
	(235.41,152.79) --
	(235.54,152.79) --
	(235.67,152.79) --
	(235.80,152.79) --
	(235.93,152.79) --
	(236.06,152.79) --
	(236.19,152.79) --
	(236.32,152.79) --
	(236.45,152.79) --
	(236.59,152.79) --
	(236.72,152.79) --
	(236.85,152.79) --
	(236.98,152.79) --
	(237.11,152.79) --
	(237.24,152.79) --
	(237.37,152.79) --
	(237.50,152.79) --
	(237.63,152.79) --
	(237.76,152.79) --
	(237.89,152.79) --
	(238.02,152.79) --
	(238.15,152.79) --
	(238.29,152.79) --
	(238.42,152.79) --
	(238.55,152.79) --
	(238.68,152.79) --
	(238.81,152.79) --
	(238.94,152.79) --
	(239.07,152.79) --
	(239.20,152.79) --
	(239.33,152.79) --
	(239.46,152.79) --
	(239.59,152.79) --
	(239.85,152.79) --
	(239.99,152.79) --
	(240.12,152.79) --
	(240.25,152.79) --
	(240.38,152.79) --
	(240.51,152.79) --
	(240.64,152.79) --
	(240.77,152.79) --
	(240.90,152.79) --
	(241.03,152.79) --
	(241.16,152.79) --
	(241.29,152.79) --
	(241.42,152.79) --
	(241.55,152.79) --
	(241.69,152.79) --
	(241.82,152.79) --
	(241.95,152.79) --
	(242.08,152.79) --
	(242.21,152.79) --
	(242.34,152.79) --
	(242.47,152.79) --
	(242.60,152.79) --
	(242.73,152.79) --
	(242.86,152.79) --
	(242.99,152.79) --
	(243.12,152.79) --
	(243.25,152.79) --
	(243.39,152.79) --
	(243.52,152.79) --
	(243.65,152.79) --
	(243.78,152.79) --
	(243.91,152.79) --
	(244.04,152.79) --
	(244.17,152.79) --
	(244.30,152.79) --
	(244.43,152.79) --
	(244.56,152.79) --
	(244.69,152.79) --
	(244.82,152.79) --
	(244.96,152.79) --
	(245.09,152.79) --
	(245.22,152.79) --
	(245.35,152.79) --
	(245.48,152.79) --
	(245.61,152.79) --
	(245.74,152.79) --
	(245.87,152.79) --
	(246.00,152.79) --
	(246.13,152.79) --
	(246.26,152.79) --
	(246.39,152.79) --
	(246.52,152.79) --
	(246.66,152.79) --
	(246.79,152.79) --
	(246.92,152.79) --
	(247.05,152.79) --
	(247.18,152.79) --
	(247.31,152.79) --
	(247.44,152.79) --
	(247.57,152.79) --
	(247.70,152.79) --
	(247.83,152.79) --
	(247.96,152.79) --
	(248.09,152.79) --
	(248.22,152.79) --
	(248.36,152.79) --
	(248.49,152.79) --
	(248.62,152.79) --
	(248.75,152.79) --
	(248.88,152.79) --
	(249.01,152.79) --
	(249.14,152.79) --
	(249.27,152.79) --
	(249.40,152.79) --
	(249.53,152.79) --
	(249.66,152.79) --
	(249.79,152.79) --
	(249.92,152.79) --
	(250.06,152.79) --
	(250.19,152.79) --
	(250.32,152.79) --
	(250.45,152.79) --
	(250.58,152.79) --
	(250.71,152.79) --
	(250.84,152.79) --
	(250.97,152.79) --
	(251.10,152.79) --
	(251.23,152.79) --
	(251.36,152.79) --
	(251.49,152.79) --
	(251.62,152.79) --
	(251.76,152.79) --
	(251.89,152.79) --
	(252.02,152.79) --
	(252.15,152.79) --
	(252.28,152.79) --
	(252.41,152.79) --
	(252.54,152.79) --
	(252.67,152.79) --
	(252.80,152.79) --
	(252.93,152.79) --
	(253.06,152.79) --
	(253.19,152.79) --
	(253.33,152.79) --
	(253.46,152.79) --
	(253.59,152.79) --
	(253.72,152.79) --
	(253.85,152.79) --
	(253.98,152.79) --
	(254.11,152.79) --
	(254.24,152.79) --
	(254.37,152.79) --
	(254.50,152.79) --
	(254.63,152.79) --
	(254.76,152.79) --
	(254.89,152.79) --
	(255.03,152.79) --
	(255.16,152.79) --
	(255.29,152.79) --
	(255.42,152.79) --
	(255.55,152.79) --
	(255.68,152.79) --
	(255.81,152.79) --
	(255.94,152.79) --
	(256.07,152.79) --
	(256.20,152.79) --
	(256.33,152.79) --
	(256.46,152.79) --
	(256.59,152.79) --
	(256.73,152.79) --
	(256.86,152.79) --
	(256.99,152.79) --
	(257.12,152.79) --
	(257.25,152.79) --
	(257.38,152.79) --
	(257.51,152.79) --
	(257.64,152.79) --
	(257.77,152.79) --
	(257.90,152.79) --
	(258.03,152.79) --
	(258.16,152.79) --
	(258.29,152.79) --
	(258.43,152.79) --
	(258.56,152.79) --
	(258.69,152.79) --
	(258.82,152.79) --
	(258.95,152.79) --
	(259.08,152.79) --
	(259.21,152.79) --
	(259.34,152.79) --
	(259.47,152.79) --
	(259.60,152.79) --
	(259.73,152.79) --
	(259.86,152.79) --
	(259.99,152.79) --
	(260.13,152.79) --
	(260.26,152.79) --
	(260.39,152.79) --
	(260.52,152.79) --
	(260.65,152.79) --
	(260.78,152.79) --
	(260.91,152.79) --
	(261.04,152.79) --
	(261.17,152.79) --
	(261.30,152.79) --
	(261.43,152.79) --
	(261.56,152.79) --
	(261.70,152.79) --
	(261.83,152.79) --
	(261.96,152.79) --
	(262.09,152.79) --
	(262.22,152.79) --
	(262.35,152.79) --
	(262.48,152.79) --
	(262.61,152.79) --
	(262.74,152.79) --
	(262.87,152.79) --
	(263.00,152.79) --
	(263.13,152.79) --
	(263.26,152.79) --
	(263.40,152.79) --
	(263.53,152.79) --
	(263.66,152.79) --
	(263.79,152.79) --
	(263.92,152.79) --
	(264.05,152.79) --
	(264.18,152.79) --
	(264.31,152.79) --
	(264.44,152.79) --
	(264.57,152.79) --
	(264.70,152.79) --
	(264.83,152.79) --
	(264.96,152.79) --
	(265.10,152.79) --
	(265.23,152.79) --
	(265.36,152.79) --
	(265.49,152.79) --
	(265.62,152.79) --
	(265.75,152.79) --
	(265.88,152.79) --
	(266.01,152.79) --
	(266.14,152.79) --
	(266.27,152.79) --
	(266.40,152.79) --
	(266.53,152.79) --
	(266.66,152.79) --
	(266.80,152.79) --
	(266.93,152.79) --
	(267.06,152.79) --
	(267.19,152.79) --
	(267.32,152.79) --
	(267.45,152.79) --
	(267.58,152.79) --
	(267.71,152.79) --
	(267.84,152.79) --
	(267.97,152.79) --
	(268.10,152.79) --
	(268.23,152.79) --
	(268.37,152.79) --
	(268.50,152.79) --
	(268.63,152.79) --
	(268.76,152.79) --
	(268.89,152.79) --
	(269.02,152.79) --
	(269.15,152.79) --
	(269.28,152.79) --
	(269.41,152.79) --
	(269.54,152.79) --
	(269.67,152.79) --
	(269.80,152.79) --
	(269.93,152.79) --
	(270.07,152.79) --
	(270.20,152.79) --
	(270.33,152.79) --
	(270.46,152.79) --
	(270.59,152.79) --
	(270.72,152.79) --
	(270.85,152.79) --
	(270.98,152.79) --
	(271.11,152.79) --
	(271.24,152.79) --
	(271.37,152.79) --
	(271.50,152.79) --
	(271.63,152.79) --
	(271.77,152.79) --
	(271.90,152.79) --
	(272.03,152.79) --
	(272.16,152.79) --
	(272.29,152.79) --
	(272.42,152.79) --
	(272.55,152.79) --
	(272.68,152.79) --
	(272.81,152.79) --
	(272.94,152.79) --
	(273.07,152.79) --
	(273.20,152.79) --
	(273.33,152.79) --
	(273.47,152.79) --
	(273.60,152.79) --
	(273.73,152.79) --
	(273.86,152.79) --
	(273.99,152.79) --
	(274.12,152.79) --
	(274.25,152.79) --
	(274.38,152.79) --
	(274.51,152.79) --
	(274.64,152.79) --
	(274.77,152.79) --
	(274.90,152.79) --
	(275.03,152.79) --
	(275.17,152.79) --
	(275.30,152.79) --
	(275.43,152.79) --
	(275.56,152.79) --
	(275.69,152.79) --
	(275.82,152.79) --
	(275.95,152.79) --
	(276.08,152.79) --
	(276.21,152.79) --
	(276.34,152.79) --
	(276.60,152.79) --
	(276.74,152.79) --
	(276.87,152.79) --
	(277.00,152.79) --
	(277.13,152.79) --
	(277.26,152.79) --
	(277.39,152.79) --
	(277.52,152.79) --
	(277.65,152.79) --
	(277.78,152.79) --
	(277.91,152.79) --
	(278.04,152.79) --
	(278.17,152.79) --
	(278.30,152.79) --
	(278.44,152.79) --
	(278.57,152.79) --
	(278.70,152.79) --
	(278.83,152.79) --
	(278.96,152.79) --
	(279.09,152.79) --
	(279.22,152.79) --
	(279.35,152.79) --
	(279.48,152.79) --
	(279.61,152.79) --
	(279.74,152.79) --
	(279.87,152.79) --
	(280.00,152.79) --
	(280.14,152.79) --
	(280.27,152.79) --
	(280.40,152.79) --
	(280.53,152.79) --
	(280.66,152.79) --
	(280.79,152.79) --
	(280.92,152.79) --
	(281.05,152.79) --
	(281.18,152.79) --
	(281.31,152.79) --
	(281.44,152.79) --
	(281.57,152.79) --
	(281.70,152.79) --
	(281.84,152.79) --
	(281.97,152.79) --
	(282.10,152.79) --
	(282.23,152.79) --
	(282.36,152.79) --
	(282.49,152.79) --
	(282.62,152.79) --
	(282.75,152.79) --
	(282.88,152.79) --
	(283.01,152.79) --
	(283.14,152.79) --
	(283.27,152.79) --
	(283.40,152.79) --
	(283.54,152.79) --
	(283.67,152.79) --
	(283.80,152.79) --
	(283.93,152.79) --
	(284.19,152.79) --
	(284.32,152.79) --
	(284.45,152.79) --
	(284.58,152.79) --
	(284.71,152.79) --
	(284.84,152.79) --
	(284.97,152.79) --
	(285.11,152.79) --
	(285.24,152.79) --
	(285.37,152.79) --
	(285.50,152.79) --
	(285.63,152.79) --
	(285.76,152.79) --
	(285.89,152.79) --
	(286.02,152.79) --
	(286.15,152.79);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 1.3pt,line join=round] (173.55, 69.73) --
	(173.55, 53.11) --
	(173.55, 36.50) --
	(173.68, 69.73) --
	(173.81, 86.34) --
	(173.81, 69.73) --
	(173.94, 86.34) --
	(174.07,102.95) --
	(174.07, 86.34) --
	(174.20,102.95) --
	(174.33,102.95) --
	(174.46,102.95) --
	(174.59,102.95) --
	(174.72,102.95) --
	(174.85,102.95) --
	(174.98,102.95) --
	(175.11,119.56) --
	(175.11,102.95) --
	(175.24,119.56) --
	(175.38,119.56) --
	(175.51,119.56) --
	(175.64,119.56) --
	(175.77,119.56) --
	(175.90,119.56) --
	(176.03,119.56) --
	(176.16,119.56) --
	(176.29,119.56) --
	(176.42,119.56) --
	(176.55,119.56) --
	(176.68,119.56) --
	(176.81,119.56) --
	(176.94,119.56) --
	(177.07,119.56) --
	(177.20,119.56) --
	(177.33,119.56) --
	(177.46,119.56) --
	(177.59,119.56) --
	(177.72,119.56) --
	(177.85,119.56) --
	(177.98,136.18) --
	(177.98,119.56) --
	(178.12,136.18) --
	(178.25,136.18) --
	(178.38,136.18) --
	(178.51,136.18) --
	(178.64,136.18) --
	(178.77,136.18) --
	(178.90,136.18) --
	(179.03,136.18) --
	(179.16,136.18) --
	(179.29,136.18) --
	(179.42,136.18) --
	(179.55,136.18) --
	(179.68,136.18) --
	(179.81,136.18) --
	(179.94,136.18) --
	(180.07,152.79) --
	(180.07,136.18) --
	(180.20,152.79) --
	(180.33,152.79) --
	(180.46,152.79) --
	(180.59,152.79) --
	(180.72,152.79) --
	(180.86,152.79) --
	(180.99,152.79) --
	(181.12,152.79) --
	(181.25,152.79) --
	(181.38,152.79) --
	(181.51,152.79) --
	(181.64,152.79) --
	(181.77,152.79) --
	(181.90,152.79) --
	(182.03,152.79) --
	(182.16,152.79) --
	(182.29,152.79) --
	(182.42,152.79) --
	(182.55,152.79) --
	(182.68,152.79) --
	(182.81,152.79) --
	(182.94,152.79) --
	(183.07,152.79) --
	(183.20,152.79) --
	(183.33,152.79) --
	(183.46,152.79) --
	(183.60,152.79) --
	(183.73,152.79) --
	(183.86,152.79) --
	(183.99,152.79) --
	(184.12,152.79) --
	(184.25,152.79) --
	(184.38,152.79) --
	(184.51,152.79) --
	(184.64,152.79) --
	(184.77,152.79) --
	(184.90,152.79) --
	(185.03,152.79) --
	(185.16,152.79) --
	(185.29,152.79) --
	(185.42,152.79) --
	(185.55,152.79) --
	(185.68,152.79) --
	(185.81,152.79) --
	(185.94,152.79) --
	(186.07,152.79) --
	(186.20,152.79) --
	(186.34,152.79) --
	(186.47,152.79) --
	(186.60,152.79) --
	(186.73,152.79) --
	(186.86,152.79) --
	(186.99,152.79) --
	(187.12,152.79) --
	(187.25,152.79) --
	(187.38,152.79) --
	(187.51,152.79) --
	(187.64,152.79) --
	(187.77,152.79) --
	(187.90,152.79) --
	(188.03,152.79) --
	(188.16,152.79) --
	(188.29,152.79) --
	(188.42,152.79) --
	(188.55,152.79) --
	(188.68,152.79) --
	(188.81,152.79) --
	(188.94,152.79) --
	(189.08,152.79) --
	(189.21,152.79) --
	(189.34,152.79) --
	(189.47,152.79) --
	(189.60,152.79) --
	(189.73,152.79) --
	(189.86,152.79) --
	(189.99,152.79) --
	(190.12,152.79) --
	(190.25,152.79) --
	(190.38,152.79) --
	(190.51,152.79) --
	(190.64,152.79) --
	(190.77,152.79) --
	(190.90,152.79) --
	(191.03,152.79) --
	(191.16,152.79) --
	(191.29,152.79) --
	(191.42,152.79) --
	(191.55,152.79) --
	(191.68,152.79) --
	(191.82,152.79) --
	(191.95,152.79) --
	(192.08,152.79) --
	(192.21,152.79) --
	(192.34,152.79) --
	(192.47,152.79) --
	(192.60,152.79) --
	(192.73,152.79) --
	(192.86,152.79) --
	(192.99,152.79) --
	(193.12,152.79) --
	(193.25,152.79) --
	(193.38,152.79) --
	(193.51,152.79) --
	(193.64,152.79) --
	(193.77,152.79) --
	(193.90,152.79) --
	(194.03,152.79) --
	(194.16,152.79) --
	(194.29,152.79) --
	(194.42,152.79) --
	(194.56,152.79) --
	(194.69,152.79) --
	(194.82,152.79) --
	(194.95,152.79) --
	(195.08,152.79) --
	(195.21,152.79) --
	(195.34,152.79) --
	(195.47,152.79) --
	(195.60,152.79) --
	(195.73,152.79) --
	(195.86,152.79) --
	(195.99,152.79) --
	(196.12,152.79) --
	(196.25,152.79) --
	(196.38,152.79) --
	(196.51,152.79) --
	(196.64,152.79) --
	(196.77,152.79) --
	(196.90,152.79) --
	(197.03,152.79) --
	(197.16,152.79) --
	(197.30,152.79) --
	(197.43,152.79) --
	(197.56,152.79) --
	(197.69,152.79) --
	(197.82,152.79) --
	(197.95,152.79) --
	(198.08,152.79) --
	(198.21,152.79) --
	(198.34,152.79) --
	(198.47,152.79) --
	(198.60,152.79) --
	(198.73,152.79) --
	(198.86,152.79) --
	(198.99,152.79) --
	(199.12,152.79) --
	(199.25,152.79) --
	(199.38,152.79) --
	(199.51,152.79) --
	(199.64,152.79) --
	(199.77,152.79) --
	(199.91,152.79) --
	(200.04,152.79) --
	(200.17,152.79) --
	(200.30,152.79) --
	(200.43,152.79) --
	(200.56,152.79) --
	(200.69,152.79) --
	(200.82,152.79) --
	(200.95,152.79) --
	(201.08,152.79) --
	(201.21,152.79) --
	(201.34,152.79) --
	(201.47,152.79) --
	(201.60,152.79) --
	(201.73,152.79) --
	(201.86,152.79) --
	(201.99,152.79) --
	(202.12,152.79) --
	(202.25,152.79) --
	(202.38,152.79) --
	(202.51,152.79) --
	(202.65,152.79) --
	(202.78,152.79) --
	(202.91,152.79) --
	(203.04,152.79) --
	(203.17,152.79) --
	(203.30,152.79) --
	(203.43,152.79) --
	(203.56,152.79) --
	(203.69,152.79) --
	(203.82,152.79) --
	(203.95,152.79) --
	(204.08,152.79) --
	(204.21,152.79) --
	(204.34,152.79) --
	(204.47,152.79) --
	(204.60,152.79) --
	(204.73,152.79) --
	(204.86,152.79) --
	(204.99,152.79) --
	(205.12,152.79) --
	(205.25,152.79) --
	(205.39,152.79) --
	(205.52,152.79) --
	(205.65,152.79) --
	(205.78,152.79) --
	(205.91,152.79) --
	(206.04,152.79) --
	(206.17,152.79) --
	(206.30,152.79) --
	(206.43,152.79) --
	(206.56,152.79) --
	(206.69,152.79) --
	(206.82,152.79) --
	(206.95,152.79) --
	(207.08,152.79) --
	(207.21,152.79) --
	(207.34,152.79) --
	(207.47,152.79) --
	(207.60,152.79) --
	(207.73,152.79) --
	(207.86,152.79) --
	(207.99,152.79) --
	(208.13,152.79) --
	(208.26,152.79) --
	(208.39,152.79) --
	(208.52,152.79) --
	(208.65,152.79) --
	(208.78,152.79) --
	(208.91,152.79) --
	(209.04,152.79) --
	(209.17,152.79) --
	(209.30,152.79) --
	(209.43,152.79) --
	(209.56,152.79) --
	(209.69,152.79) --
	(209.82,152.79) --
	(209.95,152.79) --
	(210.08,152.79) --
	(210.21,152.79) --
	(210.34,152.79) --
	(210.47,152.79) --
	(210.60,152.79) --
	(210.73,152.79) --
	(210.87,152.79) --
	(211.00,152.79) --
	(211.13,152.79) --
	(211.26,152.79) --
	(211.39,152.79) --
	(211.52,152.79) --
	(211.65,152.79) --
	(211.78,152.79) --
	(211.91,152.79) --
	(212.04,152.79) --
	(212.17,152.79) --
	(212.30,152.79) --
	(212.43,152.79) --
	(212.56,152.79) --
	(212.69,152.79) --
	(212.82,152.79) --
	(212.95,152.79) --
	(213.08,152.79) --
	(213.21,152.79) --
	(213.34,152.79) --
	(213.47,152.79) --
	(213.61,152.79) --
	(213.74,152.79) --
	(213.87,152.79) --
	(214.00,152.79) --
	(214.13,152.79) --
	(214.26,152.79) --
	(214.39,152.79) --
	(214.52,152.79) --
	(214.65,152.79) --
	(214.78,152.79) --
	(214.91,152.79) --
	(215.04,152.79) --
	(215.17,152.79) --
	(215.30,152.79) --
	(215.43,152.79) --
	(215.56,152.79) --
	(215.69,152.79) --
	(215.82,152.79) --
	(215.95,152.79) --
	(216.08,152.79) --
	(216.21,152.79) --
	(216.35,152.79) --
	(216.48,152.79) --
	(216.61,152.79) --
	(216.74,152.79) --
	(216.87,152.79) --
	(217.00,152.79) --
	(217.13,152.79) --
	(217.26,152.79) --
	(217.39,152.79) --
	(217.52,152.79) --
	(217.65,152.79) --
	(217.78,152.79) --
	(217.91,152.79) --
	(218.04,152.79) --
	(218.17,152.79) --
	(218.30,152.79) --
	(218.43,152.79) --
	(218.56,152.79) --
	(218.69,152.79) --
	(218.82,152.79) --
	(218.95,152.79) --
	(219.09,152.79) --
	(219.22,152.79) --
	(219.35,152.79) --
	(219.48,152.79) --
	(219.61,152.79) --
	(219.74,152.79) --
	(219.87,152.79) --
	(220.00,152.79) --
	(220.13,152.79) --
	(220.26,152.79) --
	(220.39,152.79) --
	(220.52,152.79) --
	(220.65,152.79) --
	(220.78,152.79) --
	(220.91,152.79) --
	(221.04,152.79) --
	(221.17,152.79) --
	(221.30,152.79) --
	(221.43,152.79) --
	(221.56,152.79) --
	(221.69,152.79) --
	(221.83,152.79) --
	(221.96,152.79) --
	(222.09,152.79) --
	(222.22,152.79) --
	(222.35,152.79) --
	(222.48,152.79) --
	(222.61,152.79) --
	(222.74,152.79) --
	(222.87,152.79) --
	(223.00,152.79) --
	(223.13,152.79) --
	(223.26,152.79) --
	(223.39,152.79) --
	(223.52,152.79) --
	(223.65,152.79) --
	(223.78,152.79) --
	(223.91,152.79) --
	(224.04,152.79) --
	(224.17,152.79) --
	(224.30,152.79) --
	(224.43,152.79) --
	(224.57,152.79) --
	(224.70,152.79) --
	(224.83,152.79) --
	(224.96,152.79) --
	(225.09,152.79) --
	(225.22,152.79) --
	(225.35,152.79) --
	(225.48,152.79) --
	(225.61,152.79) --
	(225.74,152.79) --
	(225.87,152.79) --
	(226.00,152.79) --
	(226.13,152.79) --
	(226.26,152.79) --
	(226.39,152.79) --
	(226.52,152.79) --
	(226.65,152.79) --
	(226.78,152.79) --
	(226.91,152.79) --
	(227.04,152.79) --
	(227.18,152.79) --
	(227.31,152.79) --
	(227.44,152.79) --
	(227.57,152.79) --
	(227.70,152.79) --
	(227.83,152.79) --
	(227.96,152.79) --
	(228.09,152.79) --
	(228.22,152.79) --
	(228.35,152.79) --
	(228.48,152.79) --
	(228.61,152.79) --
	(228.74,152.79) --
	(228.87,152.79) --
	(229.00,152.79) --
	(229.13,152.79) --
	(229.26,152.79) --
	(229.39,152.79) --
	(229.52,152.79) --
	(229.65,152.79) --
	(229.78,152.79) --
	(229.92,152.79) --
	(230.05,152.79) --
	(230.31,152.79) --
	(230.44,152.79) --
	(230.57,152.79) --
	(230.70,152.79) --
	(230.83,152.79) --
	(230.96,152.79) --
	(231.09,152.79) --
	(231.22,152.79) --
	(231.35,152.79) --
	(231.48,152.79) --
	(231.61,152.79) --
	(231.74,152.79) --
	(231.87,152.79) --
	(232.00,152.79) --
	(232.13,152.79) --
	(232.26,152.79) --
	(232.39,152.79) --
	(232.52,152.79) --
	(232.66,152.79) --
	(232.79,152.79) --
	(232.92,152.79) --
	(233.05,152.79) --
	(233.18,152.79) --
	(233.31,152.79) --
	(233.44,152.79) --
	(233.57,152.79) --
	(233.70,152.79) --
	(233.83,152.79) --
	(233.96,152.79) --
	(234.09,152.79) --
	(234.22,152.79) --
	(234.35,152.79) --
	(234.48,152.79) --
	(234.61,152.79) --
	(234.74,152.79) --
	(234.87,152.79) --
	(235.00,152.79) --
	(235.13,152.79) --
	(235.26,152.79) --
	(235.40,152.79) --
	(235.53,152.79) --
	(235.66,152.79) --
	(235.79,152.79) --
	(235.92,152.79) --
	(236.05,152.79) --
	(236.18,152.79) --
	(236.31,152.79) --
	(236.44,152.79) --
	(236.57,152.79) --
	(236.70,152.79) --
	(236.83,152.79) --
	(236.96,152.79) --
	(237.09,152.79) --
	(237.22,152.79) --
	(237.35,152.79) --
	(237.48,152.79) --
	(237.61,152.79) --
	(237.74,152.79) --
	(237.87,152.79) --
	(238.00,152.79) --
	(238.14,152.79) --
	(238.27,152.79) --
	(238.40,152.79) --
	(238.53,152.79) --
	(238.66,152.79) --
	(238.79,152.79) --
	(238.92,152.79) --
	(239.05,152.79) --
	(239.18,152.79) --
	(239.31,152.79) --
	(239.44,152.79) --
	(239.57,152.79) --
	(239.70,152.79) --
	(239.83,152.79) --
	(239.96,152.79) --
	(240.09,152.79) --
	(240.22,152.79) --
	(240.35,152.79) --
	(240.48,152.79) --
	(240.61,152.79) --
	(240.74,152.79) --
	(240.88,152.79) --
	(241.01,152.79) --
	(241.14,152.79) --
	(241.27,152.79) --
	(241.40,152.79) --
	(241.53,152.79) --
	(241.66,152.79) --
	(241.79,152.79) --
	(241.92,152.79) --
	(242.05,152.79) --
	(242.18,152.79) --
	(242.31,152.79) --
	(242.44,152.79) --
	(242.57,152.79) --
	(242.70,152.79) --
	(242.83,152.79) --
	(242.96,152.79) --
	(243.09,152.79) --
	(243.22,152.79) --
	(243.35,152.79) --
	(243.48,152.79) --
	(243.62,152.79) --
	(243.75,152.79) --
	(243.88,152.79) --
	(244.01,152.79) --
	(244.14,152.79) --
	(244.27,152.79) --
	(244.40,152.79) --
	(244.53,152.79) --
	(244.66,152.79) --
	(244.79,152.79) --
	(244.92,152.79) --
	(245.05,152.79) --
	(245.18,152.79) --
	(245.31,152.79) --
	(245.44,152.79) --
	(245.57,152.79) --
	(245.70,152.79) --
	(245.83,152.79) --
	(245.96,152.79) --
	(246.09,152.79) --
	(246.22,152.79) --
	(246.36,152.79) --
	(246.49,152.79) --
	(246.62,152.79) --
	(246.75,152.79) --
	(246.88,152.79) --
	(247.01,152.79) --
	(247.14,152.79) --
	(247.27,152.79) --
	(247.40,152.79) --
	(247.53,152.79) --
	(247.66,152.79) --
	(247.79,152.79) --
	(247.92,152.79) --
	(248.05,152.79) --
	(248.18,152.79) --
	(248.31,152.79) --
	(248.44,152.79) --
	(248.57,152.79) --
	(248.70,152.79) --
	(248.83,152.79) --
	(248.96,152.79) --
	(249.10,152.79) --
	(249.23,152.79) --
	(249.36,152.79) --
	(249.49,152.79) --
	(249.62,152.79) --
	(249.75,152.79) --
	(249.88,152.79) --
	(250.01,152.79) --
	(250.14,152.79) --
	(250.27,152.79) --
	(250.40,152.79) --
	(250.53,152.79) --
	(250.66,152.79) --
	(250.79,152.79) --
	(250.92,152.79) --
	(251.05,152.79) --
	(251.18,152.79) --
	(251.31,152.79) --
	(251.44,152.79) --
	(251.57,152.79) --
	(251.70,152.79) --
	(251.84,152.79) --
	(251.97,152.79) --
	(252.10,152.79) --
	(252.23,152.79) --
	(252.36,152.79) --
	(252.49,152.79) --
	(252.62,152.79) --
	(252.75,152.79) --
	(252.88,152.79) --
	(253.01,152.79) --
	(253.14,152.79) --
	(253.27,152.79) --
	(253.40,152.79) --
	(253.53,152.79) --
	(253.66,152.79) --
	(253.92,152.79) --
	(254.05,152.79) --
	(254.18,152.79) --
	(254.31,152.79) --
	(254.45,152.79) --
	(254.58,152.79) --
	(254.71,152.79) --
	(254.84,152.79) --
	(254.97,152.79) --
	(255.10,152.79) --
	(255.23,152.79) --
	(255.36,152.79) --
	(255.49,152.79) --
	(255.62,152.79) --
	(255.75,152.79) --
	(255.88,152.79) --
	(256.01,152.79) --
	(256.14,152.79) --
	(256.27,152.79) --
	(256.40,152.79) --
	(256.53,152.79) --
	(256.66,152.79) --
	(256.79,152.79) --
	(256.92,152.79) --
	(257.05,152.79) --
	(257.19,152.79) --
	(257.32,152.79) --
	(257.45,152.79) --
	(257.71,152.79) --
	(257.84,152.79) --
	(257.97,152.79) --
	(258.10,152.79) --
	(258.23,152.79) --
	(258.36,152.79) --
	(258.49,152.79) --
	(258.62,152.79) --
	(258.75,152.79) --
	(258.88,152.79) --
	(259.01,152.79) --
	(259.14,152.79) --
	(259.27,152.79) --
	(259.40,152.79) --
	(259.53,152.79) --
	(259.66,152.79) --
	(259.79,152.79) --
	(259.93,152.79) --
	(260.06,152.79) --
	(260.19,152.79) --
	(260.32,152.79) --
	(260.45,152.79) --
	(260.58,152.79) --
	(260.71,152.79) --
	(260.84,152.79) --
	(260.97,152.79) --
	(261.10,152.79) --
	(261.23,152.79) --
	(261.36,152.79) --
	(261.49,152.79) --
	(261.62,152.79) --
	(261.75,152.79) --
	(261.88,152.79) --
	(262.01,152.79) --
	(262.14,152.79) --
	(262.27,152.79) --
	(262.40,152.79) --
	(262.53,152.79) --
	(262.67,152.79) --
	(262.80,152.79) --
	(262.93,152.79) --
	(263.06,152.79) --
	(263.19,152.79) --
	(263.32,152.79) --
	(263.45,152.79) --
	(263.58,152.79) --
	(263.71,152.79) --
	(263.84,152.79) --
	(263.97,152.79) --
	(264.10,152.79) --
	(264.23,152.79) --
	(264.36,152.79) --
	(264.49,152.79) --
	(264.62,152.79) --
	(264.75,152.79) --
	(264.88,152.79) --
	(265.01,152.79) --
	(265.14,152.79) --
	(265.27,152.79) --
	(265.41,152.79) --
	(265.54,152.79) --
	(265.67,152.79) --
	(265.80,152.79) --
	(265.93,152.79) --
	(266.06,152.79) --
	(266.19,152.79) --
	(266.32,152.79) --
	(266.45,152.79) --
	(266.58,152.79) --
	(266.71,152.79) --
	(266.84,152.79) --
	(266.97,152.79) --
	(267.10,152.79) --
	(267.23,152.79) --
	(267.36,152.79) --
	(267.49,152.79) --
	(267.62,152.79) --
	(267.75,152.79) --
	(267.88,152.79) --
	(268.01,152.79) --
	(268.15,152.79) --
	(268.28,152.79) --
	(268.41,152.79) --
	(268.54,152.79) --
	(268.67,152.79) --
	(268.80,152.79) --
	(268.93,152.79) --
	(269.06,152.79) --
	(269.19,152.79) --
	(269.32,152.79) --
	(269.45,152.79) --
	(269.58,152.79) --
	(269.71,152.79) --
	(269.84,152.79) --
	(269.97,152.79) --
	(270.10,152.79) --
	(270.23,152.79) --
	(270.36,152.79) --
	(270.49,152.79) --
	(270.62,152.79) --
	(270.75,152.79) --
	(270.89,152.79) --
	(271.02,152.79) --
	(271.15,152.79) --
	(271.28,152.79) --
	(271.41,152.79) --
	(271.54,152.79) --
	(271.67,152.79) --
	(271.80,152.79) --
	(271.93,152.79) --
	(272.06,152.79) --
	(272.19,152.79) --
	(272.32,152.79) --
	(272.45,152.79) --
	(272.58,152.79) --
	(272.71,152.79) --
	(272.84,152.79) --
	(272.97,152.79) --
	(273.10,152.79) --
	(273.23,152.79) --
	(273.36,152.79) --
	(273.49,152.79) --
	(273.63,152.79) --
	(273.76,152.79) --
	(273.89,152.79) --
	(274.02,152.79) --
	(274.15,152.79) --
	(274.28,152.79) --
	(274.41,152.79) --
	(274.54,152.79) --
	(274.67,152.79) --
	(274.80,152.79) --
	(274.93,152.79) --
	(275.06,152.79) --
	(275.19,152.79) --
	(275.32,152.79) --
	(275.45,152.79) --
	(275.58,152.79) --
	(275.71,152.79) --
	(275.84,152.79) --
	(275.97,152.79) --
	(276.10,152.79) --
	(276.23,152.79) --
	(276.37,152.79) --
	(276.50,152.79) --
	(276.63,152.79) --
	(276.76,152.79) --
	(276.89,152.79) --
	(277.02,152.79) --
	(277.15,152.79) --
	(277.28,152.79) --
	(277.41,152.79) --
	(277.54,152.79) --
	(277.67,152.79) --
	(277.80,152.79) --
	(277.93,152.79) --
	(278.06,152.79) --
	(278.19,152.79) --
	(278.32,152.79) --
	(278.45,152.79) --
	(278.58,152.79) --
	(278.71,152.79) --
	(278.84,152.79) --
	(278.97,152.79) --
	(279.11,152.79) --
	(279.24,152.79) --
	(279.37,152.79) --
	(279.50,152.79) --
	(279.63,152.79) --
	(279.76,152.79) --
	(279.89,152.79) --
	(280.02,152.79) --
	(280.15,152.79) --
	(280.28,152.79) --
	(280.41,152.79) --
	(280.54,152.79) --
	(280.67,152.79) --
	(280.80,152.79) --
	(280.93,152.79) --
	(281.06,152.79) --
	(281.19,152.79) --
	(281.32,152.79) --
	(281.45,152.79) --
	(281.58,152.79) --
	(281.72,152.79) --
	(281.85,152.79) --
	(281.98,152.79) --
	(282.11,152.79) --
	(282.24,152.79) --
	(282.37,152.79) --
	(282.50,152.79) --
	(282.63,152.79) --
	(282.76,152.79) --
	(282.89,152.79) --
	(283.02,152.79) --
	(283.15,152.79) --
	(283.28,152.79) --
	(283.41,152.79) --
	(283.54,152.79) --
	(283.80,152.79) --
	(283.93,152.79) --
	(284.06,152.79) --
	(284.19,152.79) --
	(284.32,152.79) --
	(284.46,152.79) --
	(284.59,152.79) --
	(284.72,152.79) --
	(284.85,152.79) --
	(284.98,152.79) --
	(285.11,152.79) --
	(285.24,152.79) --
	(285.37,152.79) --
	(285.50,152.79) --
	(285.63,152.79) --
	(285.76,152.79) --
	(285.89,152.79) --
	(286.02,152.79) --
	(286.15,152.79);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.55, 36.50) --
	(286.15,152.79);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,158.60) rectangle (162.42,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.49,163.86) {1-2 day forecast};
\end{scope}
\begin{scope}
\path[clip] (167.92,158.60) rectangle (291.78,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.85,163.86) {3-5 day forecast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.19, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.34, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.49, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.64, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.79, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.55, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.70, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.85, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.00, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.15, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 33.47) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 91.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,120.69) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,149.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (165.17,  7.64) {False Positive Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {True Positive Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (308.28,129.74) {Day; ROC AUC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73,115.95) -- (321.29,115.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73,101.49) -- (321.29,101.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73, 87.04) -- (321.29, 87.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73, 72.58) -- (321.29, 72.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73, 58.13) -- (321.29, 58.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24,112.92) {1; 0.96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 98.46) {2; 0.99};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 84.01) {3; 0.97};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 69.55) {4; 0.96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 55.10) {5; 0.98};
\end{scope}
\end{tikzpicture}


==> figures/OLDzadj_bcto_vis.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-08-04 16:20:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,397.59) rectangle (135.93,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.69,397.59) rectangle (135.93,483.82);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78,401.51) -- ( 26.78,438.66);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.78,438.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.88,446.28) --
	( 26.99,437.24) --
	( 27.09,433.76) --
	( 27.20,432.00) --
	( 27.30,431.01) --
	( 27.40,430.45) --
	( 27.51,430.14) --
	( 27.61,430.01) --
	( 27.72,430.00) --
	( 27.82,430.08) --
	( 27.93,430.23) --
	( 28.03,430.43) --
	( 28.13,430.67) --
	( 28.24,430.94) --
	( 28.34,431.24) --
	( 28.45,431.56) --
	( 28.55,431.90) --
	( 28.65,432.26) --
	( 28.76,432.63) --
	( 28.86,433.02) --
	( 28.97,433.41) --
	( 29.07,433.81) --
	( 29.17,434.21) --
	( 29.28,434.63) --
	( 29.38,435.04) --
	( 29.49,435.47) --
	( 29.59,435.89) --
	( 29.69,436.32) --
	( 29.80,436.75) --
	( 29.90,437.18) --
	( 30.01,437.61) --
	( 30.11,438.04) --
	( 30.21,438.47) --
	( 30.32,438.90) --
	( 30.42,439.33) --
	( 30.53,439.76) --
	( 30.63,440.18) --
	( 30.73,440.61) --
	( 30.84,441.03) --
	( 30.94,441.45) --
	( 31.05,441.86) --
	( 31.15,442.27) --
	( 31.26,442.68) --
	( 31.36,443.08) --
	( 31.46,443.48) --
	( 31.57,443.87) --
	( 31.67,444.26) --
	( 31.78,444.64) --
	( 31.88,445.02) --
	( 31.98,445.39) --
	( 32.09,445.75) --
	( 32.19,446.11) --
	( 32.30,446.46) --
	( 32.40,446.81) --
	( 32.50,447.15) --
	( 32.61,447.48) --
	( 32.71,447.80) --
	( 32.82,448.11) --
	( 32.92,448.42) --
	( 33.02,448.72) --
	( 33.13,449.01) --
	( 33.23,449.30) --
	( 33.34,449.57) --
	( 33.44,449.84) --
	( 33.54,450.10) --
	( 33.65,450.35) --
	( 33.75,450.59) --
	( 33.86,450.82) --
	( 33.96,451.04) --
	( 34.06,451.25) --
	( 34.17,451.46) --
	( 34.27,451.65) --
	( 34.38,451.84) --
	( 34.48,452.01) --
	( 34.59,452.18) --
	( 34.69,452.34) --
	( 34.79,452.49) --
	( 34.90,452.62) --
	( 35.00,452.75) --
	( 35.11,452.87) --
	( 35.21,452.98) --
	( 35.31,453.08) --
	( 35.42,453.17) --
	( 35.52,453.25) --
	( 35.63,453.32) --
	( 35.73,453.38) --
	( 35.83,453.43) --
	( 35.94,453.47) --
	( 36.04,453.51) --
	( 36.15,453.53) --
	( 36.25,453.54) --
	( 36.35,453.55) --
	( 36.46,453.55) --
	( 36.56,453.53) --
	( 36.67,453.51) --
	( 36.77,453.48) --
	( 36.87,453.44) --
	( 36.98,453.39) --
	( 37.08,453.34) --
	( 37.19,453.27) --
	( 37.29,453.20) --
	( 37.39,453.12) --
	( 37.50,453.03) --
	( 37.60,452.93) --
	( 37.71,452.83) --
	( 37.81,452.72) --
	( 37.92,452.60) --
	( 38.02,452.47) --
	( 38.12,452.34) --
	( 38.23,452.20) --
	( 38.33,452.05) --
	( 38.44,451.89) --
	( 38.54,451.73) --
	( 38.64,451.56) --
	( 38.75,451.39) --
	( 38.85,451.21) --
	( 38.96,451.02) --
	( 39.06,450.83) --
	( 39.16,450.63) --
	( 39.27,450.43) --
	( 39.37,450.22) --
	( 39.48,450.00) --
	( 39.58,449.78) --
	( 39.68,449.56) --
	( 39.79,449.33) --
	( 39.89,449.10) --
	( 40.00,448.86) --
	( 40.10,448.62) --
	( 40.20,448.37) --
	( 40.31,448.12) --
	( 40.41,447.87) --
	( 40.52,447.61) --
	( 40.62,447.35) --
	( 40.72,447.09) --
	( 40.83,446.82) --
	( 40.93,446.55) --
	( 41.04,446.27) --
	( 41.14,446.00) --
	( 41.25,445.72) --
	( 41.35,445.44) --
	( 41.45,445.15) --
	( 41.56,444.87) --
	( 41.66,444.58) --
	( 41.77,444.29) --
	( 41.87,444.00) --
	( 41.97,443.70) --
	( 42.08,443.41) --
	( 42.18,443.11) --
	( 42.29,442.82) --
	( 42.39,442.52) --
	( 42.49,442.22) --
	( 42.60,441.92) --
	( 42.70,441.61) --
	( 42.81,441.31) --
	( 42.91,441.01) --
	( 43.01,440.70) --
	( 43.12,440.40) --
	( 43.22,440.09) --
	( 43.33,439.79) --
	( 43.43,439.48) --
	( 43.53,439.18) --
	( 43.64,438.87) --
	( 43.74,438.57) --
	( 43.85,438.27) --
	( 43.95,437.96) --
	( 44.05,437.66) --
	( 44.16,437.35) --
	( 44.26,437.05) --
	( 44.37,436.75) --
	( 44.47,436.45) --
	( 44.58,436.14) --
	( 44.68,435.84) --
	( 44.78,435.54) --
	( 44.89,435.25) --
	( 44.99,434.95) --
	( 45.10,434.65) --
	( 45.20,434.36) --
	( 45.30,434.06) --
	( 45.41,433.77) --
	( 45.51,433.48) --
	( 45.62,433.19) --
	( 45.72,432.90) --
	( 45.82,432.61) --
	( 45.93,432.32) --
	( 46.03,432.04) --
	( 46.14,431.75) --
	( 46.24,431.47) --
	( 46.34,431.19) --
	( 46.45,430.91) --
	( 46.55,430.63) --
	( 46.66,430.36) --
	( 46.76,430.08) --
	( 46.86,429.81) --
	( 46.97,429.54) --
	( 47.07,429.27) --
	( 47.18,429.01) --
	( 47.28,428.74) --
	( 47.38,428.48) --
	( 47.49,428.22) --
	( 47.59,427.96) --
	( 47.70,427.70) --
	( 47.80,427.44) --
	( 47.91,427.19) --
	( 48.01,426.94) --
	( 48.11,426.69) --
	( 48.22,426.44) --
	( 48.32,426.19) --
	( 48.43,425.95) --
	( 48.53,425.70) --
	( 48.63,425.46) --
	( 48.74,425.23) --
	( 48.84,424.99) --
	( 48.95,424.75) --
	( 49.05,424.52) --
	( 49.15,424.29) --
	( 49.26,424.06) --
	( 49.36,423.84) --
	( 49.47,423.61) --
	( 49.57,423.39) --
	( 49.67,423.17) --
	( 49.78,422.95) --
	( 49.88,422.73) --
	( 49.99,422.52) --
	( 50.09,422.31) --
	( 50.19,422.10) --
	( 50.30,421.89) --
	( 50.40,421.68) --
	( 50.51,421.47) --
	( 50.61,421.27) --
	( 50.71,421.07) --
	( 50.82,420.87) --
	( 50.92,420.67) --
	( 51.03,420.48) --
	( 51.13,420.28) --
	( 51.24,420.09) --
	( 51.34,419.90) --
	( 51.44,419.72) --
	( 51.55,419.53) --
	( 51.65,419.35) --
	( 51.76,419.16) --
	( 51.86,418.98) --
	( 51.96,418.80) --
	( 52.07,418.63) --
	( 52.17,418.45) --
	( 52.28,418.28) --
	( 52.38,418.11) --
	( 52.48,417.94) --
	( 52.59,417.77) --
	( 52.69,417.60) --
	( 52.80,417.44) --
	( 52.90,417.28) --
	( 53.00,417.12) --
	( 53.11,416.96) --
	( 53.21,416.80) --
	( 53.32,416.64) --
	( 53.42,416.49) --
	( 53.52,416.33) --
	( 53.63,416.18) --
	( 53.73,416.03) --
	( 53.84,415.89) --
	( 53.94,415.74) --
	( 54.05,415.59) --
	( 54.15,415.45) --
	( 54.25,415.31) --
	( 54.36,415.17) --
	( 54.46,415.03) --
	( 54.57,414.89) --
	( 54.67,414.76) --
	( 54.77,414.62) --
	( 54.88,414.49) --
	( 54.98,414.36) --
	( 55.09,414.23) --
	( 55.19,414.10) --
	( 55.29,413.97) --
	( 55.40,413.85) --
	( 55.50,413.72) --
	( 55.61,413.60) --
	( 55.71,413.48) --
	( 55.81,413.36) --
	( 55.92,413.24) --
	( 56.02,413.12) --
	( 56.13,413.00) --
	( 56.23,412.89) --
	( 56.33,412.77) --
	( 56.44,412.66) --
	( 56.54,412.55) --
	( 56.65,412.44) --
	( 56.75,412.33) --
	( 56.85,412.22) --
	( 56.96,412.11) --
	( 57.06,412.01) --
	( 57.17,411.90) --
	( 57.27,411.80) --
	( 57.38,411.70) --
	( 57.48,411.60) --
	( 57.58,411.50) --
	( 57.69,411.40) --
	( 57.79,411.30) --
	( 57.90,411.21) --
	( 58.00,411.11) --
	( 58.10,411.02) --
	( 58.21,410.92) --
	( 58.31,410.83) --
	( 58.42,410.74) --
	( 58.52,410.65) --
	( 58.62,410.56) --
	( 58.73,410.47) --
	( 58.83,410.38) --
	( 58.94,410.30) --
	( 59.04,410.21) --
	( 59.14,410.13) --
	( 59.25,410.04) --
	( 59.35,409.96) --
	( 59.46,409.88) --
	( 59.56,409.80) --
	( 59.66,409.72) --
	( 59.77,409.64) --
	( 59.87,409.56) --
	( 59.98,409.48) --
	( 60.08,409.41) --
	( 60.18,409.33) --
	( 60.29,409.26) --
	( 60.39,409.18) --
	( 60.50,409.11) --
	( 60.60,409.04) --
	( 60.71,408.97) --
	( 60.81,408.89) --
	( 60.91,408.82) --
	( 61.02,408.76) --
	( 61.12,408.69) --
	( 61.23,408.62) --
	( 61.33,408.55) --
	( 61.43,408.49) --
	( 61.54,408.42) --
	( 61.64,408.36) --
	( 61.75,408.29) --
	( 61.85,408.23) --
	( 61.95,408.16) --
	( 62.06,408.10) --
	( 62.16,408.04) --
	( 62.27,407.98) --
	( 62.37,407.92) --
	( 62.47,407.86) --
	( 62.58,407.80) --
	( 62.68,407.74) --
	( 62.79,407.69) --
	( 62.89,407.63) --
	( 62.99,407.57) --
	( 63.10,407.52) --
	( 63.20,407.46) --
	( 63.31,407.41) --
	( 63.41,407.35) --
	( 63.51,407.30) --
	( 63.62,407.25) --
	( 63.72,407.20) --
	( 63.83,407.14) --
	( 63.93,407.09) --
	( 64.04,407.04) --
	( 64.14,406.99) --
	( 64.24,406.94) --
	( 64.35,406.89) --
	( 64.45,406.85) --
	( 64.56,406.80) --
	( 64.66,406.75) --
	( 64.76,406.70) --
	( 64.87,406.66) --
	( 64.97,406.61) --
	( 65.08,406.57) --
	( 65.18,406.52) --
	( 65.28,406.48) --
	( 65.39,406.43) --
	( 65.49,406.39) --
	( 65.60,406.35) --
	( 65.70,406.30) --
	( 65.80,406.26) --
	( 65.91,406.22) --
	( 66.01,406.18) --
	( 66.12,406.14) --
	( 66.22,406.10) --
	( 66.32,406.06) --
	( 66.43,406.02) --
	( 66.53,405.98) --
	( 66.64,405.94) --
	( 66.74,405.90) --
	( 66.84,405.86) --
	( 66.95,405.83) --
	( 67.05,405.79) --
	( 67.16,405.75) --
	( 67.26,405.72) --
	( 67.37,405.68) --
	( 67.47,405.64) --
	( 67.57,405.61) --
	( 67.68,405.57) --
	( 67.78,405.54) --
	( 67.89,405.51) --
	( 67.99,405.47) --
	( 68.09,405.44) --
	( 68.20,405.40) --
	( 68.30,405.37) --
	( 68.41,405.34) --
	( 68.51,405.31) --
	( 68.61,405.28) --
	( 68.72,405.24) --
	( 68.82,405.21) --
	( 68.93,405.18) --
	( 69.03,405.15) --
	( 69.13,405.12) --
	( 69.24,405.09) --
	( 69.34,405.06) --
	( 69.45,405.03) --
	( 69.55,405.00) --
	( 69.65,404.97) --
	( 69.76,404.95) --
	( 69.86,404.92) --
	( 69.97,404.89) --
	( 70.07,404.86) --
	( 70.17,404.83) --
	( 70.28,404.81) --
	( 70.38,404.78) --
	( 70.49,404.75) --
	( 70.59,404.73) --
	( 70.70,404.70) --
	( 70.80,404.68) --
	( 70.90,404.65) --
	( 71.01,404.63) --
	( 71.11,404.60) --
	( 71.22,404.58) --
	( 71.32,404.55) --
	( 71.42,404.53) --
	( 71.53,404.50) --
	( 71.63,404.48) --
	( 71.74,404.45) --
	( 71.84,404.43) --
	( 71.94,404.41) --
	( 72.05,404.39) --
	( 72.15,404.36) --
	( 72.26,404.34) --
	( 72.36,404.32) --
	( 72.46,404.30) --
	( 72.57,404.27) --
	( 72.67,404.25) --
	( 72.78,404.23) --
	( 72.88,404.21) --
	( 72.98,404.19) --
	( 73.09,404.17) --
	( 73.19,404.15) --
	( 73.30,404.13) --
	( 73.40,404.11) --
	( 73.50,404.09) --
	( 73.61,404.07) --
	( 73.71,404.05) --
	( 73.82,404.03) --
	( 73.92,404.01) --
	( 74.03,403.99) --
	( 74.13,403.97) --
	( 74.23,403.95) --
	( 74.34,403.93) --
	( 74.44,403.91) --
	( 74.55,403.90) --
	( 74.65,403.88) --
	( 74.75,403.86) --
	( 74.86,403.84) --
	( 74.96,403.83) --
	( 75.07,403.81) --
	( 75.17,403.79) --
	( 75.27,403.77) --
	( 75.38,403.76) --
	( 75.48,403.74) --
	( 75.59,403.72) --
	( 75.69,403.71) --
	( 75.79,403.69) --
	( 75.90,403.67) --
	( 76.00,403.66) --
	( 76.11,403.64) --
	( 76.21,403.63) --
	( 76.31,403.61) --
	( 76.42,403.60) --
	( 76.52,403.58) --
	( 76.63,403.57) --
	( 76.73,403.55) --
	( 76.83,403.54) --
	( 76.94,403.52) --
	( 77.04,403.51) --
	( 77.15,403.49) --
	( 77.25,403.48) --
	( 77.36,403.46) --
	( 77.46,403.45) --
	( 77.56,403.43) --
	( 77.67,403.42) --
	( 77.77,403.41) --
	( 77.88,403.39) --
	( 77.98,403.38) --
	( 78.08,403.37) --
	( 78.19,403.35) --
	( 78.29,403.34) --
	( 78.40,403.33) --
	( 78.50,403.31) --
	( 78.60,403.30) --
	( 78.71,403.29) --
	( 78.81,403.28) --
	( 78.92,403.26) --
	( 79.02,403.25) --
	( 79.12,403.24) --
	( 79.23,403.23) --
	( 79.33,403.22) --
	( 79.44,403.20) --
	( 79.54,403.19) --
	( 79.64,403.18) --
	( 79.75,403.17) --
	( 79.85,403.16) --
	( 79.96,403.15) --
	( 80.06,403.13) --
	( 80.16,403.12) --
	( 80.27,403.11) --
	( 80.37,403.10) --
	( 80.48,403.09) --
	( 80.58,403.08) --
	( 80.69,403.07) --
	( 80.79,403.06) --
	( 80.89,403.05) --
	( 81.00,403.04) --
	( 81.10,403.03) --
	( 81.21,403.02) --
	( 81.31,403.01) --
	( 81.41,403.00) --
	( 81.52,402.99) --
	( 81.62,402.98) --
	( 81.73,402.97) --
	( 81.83,402.96) --
	( 81.93,402.95) --
	( 82.04,402.94) --
	( 82.14,402.93) --
	( 82.25,402.92) --
	( 82.35,402.91) --
	( 82.45,402.90) --
	( 82.56,402.89) --
	( 82.66,402.88) --
	( 82.77,402.87) --
	( 82.87,402.86) --
	( 82.97,402.85) --
	( 83.08,402.85) --
	( 83.18,402.84) --
	( 83.29,402.83) --
	( 83.39,402.82) --
	( 83.49,402.81) --
	( 83.60,402.80) --
	( 83.70,402.79) --
	( 83.81,402.79) --
	( 83.91,402.78) --
	( 84.02,402.77) --
	( 84.12,402.76) --
	( 84.22,402.75) --
	( 84.33,402.74) --
	( 84.43,402.74) --
	( 84.54,402.73) --
	( 84.64,402.72) --
	( 84.74,402.71) --
	( 84.85,402.71) --
	( 84.95,402.70) --
	( 85.06,402.69) --
	( 85.16,402.68) --
	( 85.26,402.68) --
	( 85.37,402.67) --
	( 85.47,402.66) --
	( 85.58,402.65) --
	( 85.68,402.65) --
	( 85.78,402.64) --
	( 85.89,402.63) --
	( 85.99,402.63) --
	( 86.10,402.62) --
	( 86.20,402.61) --
	( 86.30,402.60) --
	( 86.41,402.60) --
	( 86.51,402.59) --
	( 86.62,402.58) --
	( 86.72,402.58) --
	( 86.82,402.57) --
	( 86.93,402.56) --
	( 87.03,402.56) --
	( 87.14,402.55) --
	( 87.24,402.54) --
	( 87.35,402.54) --
	( 87.45,402.53) --
	( 87.55,402.53) --
	( 87.66,402.52) --
	( 87.76,402.51) --
	( 87.87,402.51) --
	( 87.97,402.50) --
	( 88.07,402.50) --
	( 88.18,402.49) --
	( 88.28,402.48) --
	( 88.39,402.48) --
	( 88.49,402.47) --
	( 88.59,402.47) --
	( 88.70,402.46) --
	( 88.80,402.45) --
	( 88.91,402.45) --
	( 89.01,402.44) --
	( 89.11,402.44) --
	( 89.22,402.43) --
	( 89.32,402.43) --
	( 89.43,402.42) --
	( 89.53,402.42) --
	( 89.63,402.41) --
	( 89.74,402.40) --
	( 89.84,402.40) --
	( 89.95,402.39) --
	( 90.05,402.39) --
	( 90.15,402.38) --
	( 90.26,402.38) --
	( 90.36,402.37) --
	( 90.47,402.37) --
	( 90.57,402.36) --
	( 90.68,402.36) --
	( 90.78,402.35) --
	( 90.88,402.35) --
	( 90.99,402.34) --
	( 91.09,402.34) --
	( 91.20,402.33) --
	( 91.30,402.33) --
	( 91.40,402.32) --
	( 91.51,402.32) --
	( 91.61,402.32) --
	( 91.72,402.31) --
	( 91.82,402.31) --
	( 91.92,402.30) --
	( 92.03,402.30) --
	( 92.13,402.29) --
	( 92.24,402.29) --
	( 92.34,402.28) --
	( 92.44,402.28) --
	( 92.55,402.28) --
	( 92.65,402.27) --
	( 92.76,402.27) --
	( 92.86,402.26) --
	( 92.96,402.26) --
	( 93.07,402.25) --
	( 93.17,402.25) --
	( 93.28,402.25) --
	( 93.38,402.24) --
	( 93.48,402.24) --
	( 93.59,402.23) --
	( 93.69,402.23) --
	( 93.80,402.23) --
	( 93.90,402.22) --
	( 94.01,402.22) --
	( 94.11,402.21) --
	( 94.21,402.21) --
	( 94.32,402.21) --
	( 94.42,402.20) --
	( 94.53,402.20) --
	( 94.63,402.19) --
	( 94.73,402.19) --
	( 94.84,402.19) --
	( 94.94,402.18) --
	( 95.05,402.18) --
	( 95.15,402.18) --
	( 95.25,402.17) --
	( 95.36,402.17) --
	( 95.46,402.16) --
	( 95.57,402.16) --
	( 95.67,402.16) --
	( 95.77,402.15) --
	( 95.88,402.15) --
	( 95.98,402.15) --
	( 96.09,402.14) --
	( 96.19,402.14) --
	( 96.29,402.14) --
	( 96.40,402.13) --
	( 96.50,402.13) --
	( 96.61,402.13) --
	( 96.71,402.12) --
	( 96.81,402.12) --
	( 96.92,402.12) --
	( 97.02,402.11) --
	( 97.13,402.11) --
	( 97.23,402.11) --
	( 97.34,402.10) --
	( 97.44,402.10) --
	( 97.54,402.10) --
	( 97.65,402.09) --
	( 97.75,402.09) --
	( 97.86,402.09) --
	( 97.96,402.09) --
	( 98.06,402.08) --
	( 98.17,402.08) --
	( 98.27,402.08) --
	( 98.38,402.07) --
	( 98.48,402.07) --
	( 98.58,402.07) --
	( 98.69,402.06) --
	( 98.79,402.06) --
	( 98.90,402.06) --
	( 99.00,402.06) --
	( 99.10,402.05) --
	( 99.21,402.05) --
	( 99.31,402.05) --
	( 99.42,402.05) --
	( 99.52,402.04) --
	( 99.62,402.04) --
	( 99.73,402.04) --
	( 99.83,402.03) --
	( 99.94,402.03) --
	(100.04,402.03) --
	(100.15,402.03) --
	(100.25,402.02) --
	(100.35,402.02) --
	(100.46,402.02) --
	(100.56,402.02) --
	(100.67,402.01) --
	(100.77,402.01) --
	(100.87,402.01) --
	(100.98,402.01) --
	(101.08,402.00) --
	(101.19,402.00) --
	(101.29,402.00) --
	(101.39,402.00) --
	(101.50,401.99) --
	(101.60,401.99) --
	(101.71,401.99) --
	(101.81,401.99) --
	(101.91,401.98) --
	(102.02,401.98) --
	(102.12,401.98) --
	(102.23,401.98) --
	(102.33,401.97) --
	(102.43,401.97) --
	(102.54,401.97) --
	(102.64,401.97) --
	(102.75,401.97) --
	(102.85,401.96) --
	(102.95,401.96) --
	(103.06,401.96) --
	(103.16,401.96) --
	(103.27,401.95) --
	(103.37,401.95) --
	(103.48,401.95) --
	(103.58,401.95) --
	(103.68,401.95) --
	(103.79,401.94) --
	(103.89,401.94) --
	(104.00,401.94) --
	(104.10,401.94) --
	(104.20,401.94) --
	(104.31,401.93) --
	(104.41,401.93) --
	(104.52,401.93) --
	(104.62,401.93) --
	(104.72,401.93) --
	(104.83,401.92) --
	(104.93,401.92) --
	(105.04,401.92) --
	(105.14,401.92) --
	(105.24,401.92) --
	(105.35,401.91) --
	(105.45,401.91) --
	(105.56,401.91) --
	(105.66,401.91) --
	(105.76,401.91) --
	(105.87,401.90) --
	(105.97,401.90) --
	(106.08,401.90) --
	(106.18,401.90) --
	(106.28,401.90) --
	(106.39,401.90) --
	(106.49,401.89) --
	(106.60,401.89) --
	(106.70,401.89) --
	(106.81,401.89) --
	(106.91,401.89) --
	(107.01,401.88) --
	(107.12,401.88) --
	(107.22,401.88) --
	(107.33,401.88) --
	(107.43,401.88) --
	(107.53,401.88) --
	(107.64,401.87) --
	(107.74,401.87) --
	(107.85,401.87) --
	(107.95,401.87) --
	(108.05,401.87) --
	(108.16,401.87) --
	(108.26,401.86) --
	(108.37,401.86) --
	(108.47,401.86) --
	(108.57,401.86) --
	(108.68,401.86) --
	(108.78,401.86) --
	(108.89,401.85) --
	(108.99,401.85) --
	(109.09,401.85) --
	(109.20,401.85) --
	(109.30,401.85) --
	(109.41,401.85) --
	(109.51,401.85) --
	(109.61,401.84) --
	(109.72,401.84) --
	(109.82,401.84) --
	(109.93,401.84) --
	(110.03,401.84) --
	(110.14,401.84) --
	(110.24,401.84) --
	(110.34,401.83) --
	(110.45,401.83) --
	(110.55,401.83) --
	(110.66,401.83) --
	(110.76,401.83) --
	(110.86,401.83) --
	(110.97,401.83) --
	(111.07,401.82) --
	(111.18,401.82) --
	(111.28,401.82) --
	(111.38,401.82) --
	(111.49,401.82) --
	(111.59,401.82) --
	(111.70,401.82) --
	(111.80,401.81) --
	(111.90,401.81) --
	(112.01,401.81) --
	(112.11,401.81) --
	(112.22,401.81) --
	(112.32,401.81) --
	(112.42,401.81) --
	(112.53,401.81) --
	(112.63,401.80) --
	(112.74,401.80) --
	(112.84,401.80) --
	(112.94,401.80) --
	(113.05,401.80) --
	(113.15,401.80) --
	(113.26,401.80) --
	(113.36,401.80) --
	(113.47,401.79) --
	(113.57,401.79) --
	(113.67,401.79) --
	(113.78,401.79) --
	(113.88,401.79) --
	(113.99,401.79) --
	(114.09,401.79) --
	(114.19,401.79) --
	(114.30,401.78) --
	(114.40,401.78) --
	(114.51,401.78) --
	(114.61,401.78) --
	(114.71,401.78) --
	(114.82,401.78) --
	(114.92,401.78) --
	(115.03,401.78) --
	(115.13,401.78) --
	(115.23,401.77) --
	(115.34,401.77) --
	(115.44,401.77) --
	(115.55,401.77) --
	(115.65,401.77) --
	(115.75,401.77) --
	(115.86,401.77) --
	(115.96,401.77) --
	(116.07,401.77) --
	(116.17,401.76) --
	(116.27,401.76) --
	(116.38,401.76) --
	(116.48,401.76) --
	(116.59,401.76) --
	(116.69,401.76) --
	(116.80,401.76) --
	(116.90,401.76) --
	(117.00,401.76) --
	(117.11,401.76) --
	(117.21,401.75) --
	(117.32,401.75) --
	(117.42,401.75) --
	(117.52,401.75) --
	(117.63,401.75) --
	(117.73,401.75) --
	(117.84,401.75) --
	(117.94,401.75) --
	(118.04,401.75) --
	(118.15,401.75) --
	(118.25,401.74) --
	(118.36,401.74) --
	(118.46,401.74) --
	(118.56,401.74) --
	(118.67,401.74) --
	(118.77,401.74) --
	(118.88,401.74) --
	(118.98,401.74) --
	(119.08,401.74) --
	(119.19,401.74) --
	(119.29,401.74) --
	(119.40,401.73) --
	(119.50,401.73) --
	(119.60,401.73) --
	(119.71,401.73) --
	(119.81,401.73) --
	(119.92,401.73) --
	(120.02,401.73) --
	(120.13,401.73) --
	(120.23,401.73) --
	(120.33,401.73) --
	(120.44,401.73) --
	(120.54,401.72) --
	(120.65,401.72) --
	(120.75,401.72) --
	(120.85,401.72) --
	(120.96,401.72) --
	(121.06,401.72) --
	(121.17,401.72) --
	(121.27,401.72) --
	(121.37,401.72) --
	(121.48,401.72) --
	(121.58,401.72) --
	(121.69,401.72) --
	(121.79,401.71) --
	(121.89,401.71) --
	(122.00,401.71) --
	(122.10,401.71) --
	(122.21,401.71) --
	(122.31,401.71) --
	(122.41,401.71) --
	(122.52,401.71) --
	(122.62,401.71) --
	(122.73,401.71) --
	(122.83,401.71) --
	(122.93,401.71) --
	(123.04,401.71) --
	(123.14,401.70) --
	(123.25,401.70) --
	(123.35,401.70) --
	(123.46,401.70) --
	(123.56,401.70) --
	(123.66,401.70) --
	(123.77,401.70) --
	(123.87,401.70) --
	(123.98,401.70) --
	(124.08,401.70) --
	(124.18,401.70) --
	(124.29,401.70) --
	(124.39,401.70) --
	(124.50,401.70) --
	(124.60,401.69) --
	(124.70,401.69) --
	(124.81,401.69) --
	(124.91,401.69) --
	(125.02,401.69) --
	(125.12,401.69) --
	(125.22,401.69) --
	(125.33,401.69) --
	(125.43,401.69) --
	(125.54,401.69) --
	(125.64,401.69) --
	(125.74,401.69) --
	(125.85,401.69) --
	(125.95,401.69) --
	(126.06,401.69) --
	(126.16,401.68) --
	(126.26,401.68) --
	(126.37,401.68) --
	(126.47,401.68) --
	(126.58,401.68) --
	(126.68,401.68) --
	(126.79,401.68) --
	(126.89,401.68) --
	(126.99,401.68) --
	(127.10,401.68) --
	(127.20,401.68) --
	(127.31,401.68) --
	(127.41,401.68) --
	(127.51,401.68) --
	(127.62,401.68) --
	(127.72,401.68) --
	(127.83,401.67) --
	(127.93,401.67) --
	(128.03,401.67) --
	(128.14,401.67) --
	(128.24,401.67) --
	(128.35,401.67) --
	(128.45,401.67) --
	(128.55,401.67) --
	(128.66,401.67) --
	(128.76,401.67) --
	(128.87,401.67) --
	(128.97,401.67) --
	(129.07,401.67) --
	(129.18,401.67) --
	(129.28,401.67) --
	(129.39,401.67) --
	(129.49,401.67) --
	(129.59,401.66) --
	(129.70,401.66) --
	(129.80,401.66) --
	(129.91,401.66) --
	(130.01,401.66) --
	(130.12,401.66) --
	(130.22,401.66) --
	(130.32,401.66) --
	(130.43,401.66) --
	(130.53,401.66) --
	(130.64,401.66) --
	(130.74,401.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.69,397.59) rectangle (135.93,483.82);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,305.87) rectangle (135.93,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.69,305.87) rectangle (135.93,392.09);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78,309.78) -- ( 26.78,365.77);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.78,365.77) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.88,351.92) --
	( 26.99,344.67) --
	( 27.09,342.16) --
	( 27.20,341.09) --
	( 27.30,340.67) --
	( 27.40,340.62) --
	( 27.51,340.77) --
	( 27.61,341.08) --
	( 27.72,341.48) --
	( 27.82,341.96) --
	( 27.93,342.49) --
	( 28.03,343.07) --
	( 28.13,343.68) --
	( 28.24,344.31) --
	( 28.34,344.96) --
	( 28.45,345.63) --
	( 28.55,346.31) --
	( 28.65,347.00) --
	( 28.76,347.70) --
	( 28.86,348.40) --
	( 28.97,349.10) --
	( 29.07,349.80) --
	( 29.17,350.50) --
	( 29.28,351.19) --
	( 29.38,351.88) --
	( 29.49,352.57) --
	( 29.59,353.25) --
	( 29.69,353.91) --
	( 29.80,354.57) --
	( 29.90,355.22) --
	( 30.01,355.86) --
	( 30.11,356.48) --
	( 30.21,357.09) --
	( 30.32,357.68) --
	( 30.42,358.26) --
	( 30.53,358.83) --
	( 30.63,359.37) --
	( 30.73,359.90) --
	( 30.84,360.41) --
	( 30.94,360.90) --
	( 31.05,361.37) --
	( 31.15,361.82) --
	( 31.26,362.25) --
	( 31.36,362.65) --
	( 31.46,363.04) --
	( 31.57,363.40) --
	( 31.67,363.74) --
	( 31.78,364.06) --
	( 31.88,364.36) --
	( 31.98,364.63) --
	( 32.09,364.88) --
	( 32.19,365.11) --
	( 32.30,365.31) --
	( 32.40,365.49) --
	( 32.50,365.64) --
	( 32.61,365.78) --
	( 32.71,365.89) --
	( 32.82,365.97) --
	( 32.92,366.04) --
	( 33.02,366.08) --
	( 33.13,366.09) --
	( 33.23,366.09) --
	( 33.34,366.06) --
	( 33.44,366.02) --
	( 33.54,365.95) --
	( 33.65,365.86) --
	( 33.75,365.75) --
	( 33.86,365.62) --
	( 33.96,365.47) --
	( 34.06,365.30) --
	( 34.17,365.11) --
	( 34.27,364.91) --
	( 34.38,364.68) --
	( 34.48,364.44) --
	( 34.59,364.19) --
	( 34.69,363.92) --
	( 34.79,363.63) --
	( 34.90,363.33) --
	( 35.00,363.01) --
	( 35.11,362.68) --
	( 35.21,362.34) --
	( 35.31,361.98) --
	( 35.42,361.61) --
	( 35.52,361.24) --
	( 35.63,360.85) --
	( 35.73,360.45) --
	( 35.83,360.04) --
	( 35.94,359.62) --
	( 36.04,359.19) --
	( 36.15,358.76) --
	( 36.25,358.32) --
	( 36.35,357.87) --
	( 36.46,357.41) --
	( 36.56,356.95) --
	( 36.67,356.49) --
	( 36.77,356.01) --
	( 36.87,355.54) --
	( 36.98,355.06) --
	( 37.08,354.58) --
	( 37.19,354.09) --
	( 37.29,353.60) --
	( 37.39,353.11) --
	( 37.50,352.62) --
	( 37.60,352.13) --
	( 37.71,351.63) --
	( 37.81,351.14) --
	( 37.92,350.64) --
	( 38.02,350.14) --
	( 38.12,349.65) --
	( 38.23,349.15) --
	( 38.33,348.66) --
	( 38.44,348.17) --
	( 38.54,347.68) --
	( 38.64,347.19) --
	( 38.75,346.70) --
	( 38.85,346.21) --
	( 38.96,345.73) --
	( 39.06,345.25) --
	( 39.16,344.77) --
	( 39.27,344.30) --
	( 39.37,343.83) --
	( 39.48,343.36) --
	( 39.58,342.89) --
	( 39.68,342.43) --
	( 39.79,341.98) --
	( 39.89,341.52) --
	( 40.00,341.07) --
	( 40.10,340.63) --
	( 40.20,340.19) --
	( 40.31,339.75) --
	( 40.41,339.32) --
	( 40.52,338.89) --
	( 40.62,338.47) --
	( 40.72,338.05) --
	( 40.83,337.63) --
	( 40.93,337.22) --
	( 41.04,336.82) --
	( 41.14,336.42) --
	( 41.25,336.02) --
	( 41.35,335.63) --
	( 41.45,335.25) --
	( 41.56,334.87) --
	( 41.66,334.49) --
	( 41.77,334.12) --
	( 41.87,333.75) --
	( 41.97,333.39) --
	( 42.08,333.03) --
	( 42.18,332.68) --
	( 42.29,332.33) --
	( 42.39,331.99) --
	( 42.49,331.65) --
	( 42.60,331.32) --
	( 42.70,330.99) --
	( 42.81,330.67) --
	( 42.91,330.35) --
	( 43.01,330.03) --
	( 43.12,329.73) --
	( 43.22,329.42) --
	( 43.33,329.12) --
	( 43.43,328.82) --
	( 43.53,328.53) --
	( 43.64,328.24) --
	( 43.74,327.96) --
	( 43.85,327.68) --
	( 43.95,327.41) --
	( 44.05,327.14) --
	( 44.16,326.87) --
	( 44.26,326.61) --
	( 44.37,326.35) --
	( 44.47,326.10) --
	( 44.58,325.85) --
	( 44.68,325.61) --
	( 44.78,325.36) --
	( 44.89,325.13) --
	( 44.99,324.89) --
	( 45.10,324.66) --
	( 45.20,324.43) --
	( 45.30,324.21) --
	( 45.41,323.99) --
	( 45.51,323.78) --
	( 45.62,323.56) --
	( 45.72,323.36) --
	( 45.82,323.15) --
	( 45.93,322.95) --
	( 46.03,322.75) --
	( 46.14,322.55) --
	( 46.24,322.36) --
	( 46.34,322.17) --
	( 46.45,321.99) --
	( 46.55,321.80) --
	( 46.66,321.62) --
	( 46.76,321.45) --
	( 46.86,321.27) --
	( 46.97,321.10) --
	( 47.07,320.93) --
	( 47.18,320.77) --
	( 47.28,320.60) --
	( 47.38,320.44) --
	( 47.49,320.29) --
	( 47.59,320.13) --
	( 47.70,319.98) --
	( 47.80,319.83) --
	( 47.91,319.68) --
	( 48.01,319.54) --
	( 48.11,319.39) --
	( 48.22,319.25) --
	( 48.32,319.12) --
	( 48.43,318.98) --
	( 48.53,318.85) --
	( 48.63,318.72) --
	( 48.74,318.59) --
	( 48.84,318.46) --
	( 48.95,318.33) --
	( 49.05,318.21) --
	( 49.15,318.09) --
	( 49.26,317.97) --
	( 49.36,317.86) --
	( 49.47,317.74) --
	( 49.57,317.63) --
	( 49.67,317.52) --
	( 49.78,317.41) --
	( 49.88,317.30) --
	( 49.99,317.19) --
	( 50.09,317.09) --
	( 50.19,316.99) --
	( 50.30,316.89) --
	( 50.40,316.79) --
	( 50.51,316.69) --
	( 50.61,316.60) --
	( 50.71,316.50) --
	( 50.82,316.41) --
	( 50.92,316.32) --
	( 51.03,316.23) --
	( 51.13,316.14) --
	( 51.24,316.05) --
	( 51.34,315.97) --
	( 51.44,315.88) --
	( 51.55,315.80) --
	( 51.65,315.72) --
	( 51.76,315.64) --
	( 51.86,315.56) --
	( 51.96,315.48) --
	( 52.07,315.40) --
	( 52.17,315.33) --
	( 52.28,315.26) --
	( 52.38,315.18) --
	( 52.48,315.11) --
	( 52.59,315.04) --
	( 52.69,314.97) --
	( 52.80,314.90) --
	( 52.90,314.84) --
	( 53.00,314.77) --
	( 53.11,314.70) --
	( 53.21,314.64) --
	( 53.32,314.58) --
	( 53.42,314.51) --
	( 53.52,314.45) --
	( 53.63,314.39) --
	( 53.73,314.33) --
	( 53.84,314.28) --
	( 53.94,314.22) --
	( 54.05,314.16) --
	( 54.15,314.11) --
	( 54.25,314.05) --
	( 54.36,314.00) --
	( 54.46,313.94) --
	( 54.57,313.89) --
	( 54.67,313.84) --
	( 54.77,313.79) --
	( 54.88,313.74) --
	( 54.98,313.69) --
	( 55.09,313.64) --
	( 55.19,313.59) --
	( 55.29,313.55) --
	( 55.40,313.50) --
	( 55.50,313.45) --
	( 55.61,313.41) --
	( 55.71,313.36) --
	( 55.81,313.32) --
	( 55.92,313.28) --
	( 56.02,313.24) --
	( 56.13,313.19) --
	( 56.23,313.15) --
	( 56.33,313.11) --
	( 56.44,313.07) --
	( 56.54,313.03) --
	( 56.65,312.99) --
	( 56.75,312.96) --
	( 56.85,312.92) --
	( 56.96,312.88) --
	( 57.06,312.84) --
	( 57.17,312.81) --
	( 57.27,312.77) --
	( 57.38,312.74) --
	( 57.48,312.70) --
	( 57.58,312.67) --
	( 57.69,312.64) --
	( 57.79,312.60) --
	( 57.90,312.57) --
	( 58.00,312.54) --
	( 58.10,312.51) --
	( 58.21,312.47) --
	( 58.31,312.44) --
	( 58.42,312.41) --
	( 58.52,312.38) --
	( 58.62,312.35) --
	( 58.73,312.32) --
	( 58.83,312.30) --
	( 58.94,312.27) --
	( 59.04,312.24) --
	( 59.14,312.21) --
	( 59.25,312.19) --
	( 59.35,312.16) --
	( 59.46,312.13) --
	( 59.56,312.11) --
	( 59.66,312.08) --
	( 59.77,312.05) --
	( 59.87,312.03) --
	( 59.98,312.01) --
	( 60.08,311.98) --
	( 60.18,311.96) --
	( 60.29,311.93) --
	( 60.39,311.91) --
	( 60.50,311.89) --
	( 60.60,311.86) --
	( 60.71,311.84) --
	( 60.81,311.82) --
	( 60.91,311.80) --
	( 61.02,311.78) --
	( 61.12,311.75) --
	( 61.23,311.73) --
	( 61.33,311.71) --
	( 61.43,311.69) --
	( 61.54,311.67) --
	( 61.64,311.65) --
	( 61.75,311.63) --
	( 61.85,311.61) --
	( 61.95,311.59) --
	( 62.06,311.58) --
	( 62.16,311.56) --
	( 62.27,311.54) --
	( 62.37,311.52) --
	( 62.47,311.50) --
	( 62.58,311.49) --
	( 62.68,311.47) --
	( 62.79,311.45) --
	( 62.89,311.43) --
	( 62.99,311.42) --
	( 63.10,311.40) --
	( 63.20,311.38) --
	( 63.31,311.37) --
	( 63.41,311.35) --
	( 63.51,311.34) --
	( 63.62,311.32) --
	( 63.72,311.31) --
	( 63.83,311.29) --
	( 63.93,311.27) --
	( 64.04,311.26) --
	( 64.14,311.25) --
	( 64.24,311.23) --
	( 64.35,311.22) --
	( 64.45,311.20) --
	( 64.56,311.19) --
	( 64.66,311.18) --
	( 64.76,311.16) --
	( 64.87,311.15) --
	( 64.97,311.13) --
	( 65.08,311.12) --
	( 65.18,311.11) --
	( 65.28,311.10) --
	( 65.39,311.08) --
	( 65.49,311.07) --
	( 65.60,311.06) --
	( 65.70,311.05) --
	( 65.80,311.03) --
	( 65.91,311.02) --
	( 66.01,311.01) --
	( 66.12,311.00) --
	( 66.22,310.99) --
	( 66.32,310.98) --
	( 66.43,310.97) --
	( 66.53,310.95) --
	( 66.64,310.94) --
	( 66.74,310.93) --
	( 66.84,310.92) --
	( 66.95,310.91) --
	( 67.05,310.90) --
	( 67.16,310.89) --
	( 67.26,310.88) --
	( 67.37,310.87) --
	( 67.47,310.86) --
	( 67.57,310.85) --
	( 67.68,310.84) --
	( 67.78,310.83) --
	( 67.89,310.82) --
	( 67.99,310.81) --
	( 68.09,310.80) --
	( 68.20,310.79) --
	( 68.30,310.79) --
	( 68.41,310.78) --
	( 68.51,310.77) --
	( 68.61,310.76) --
	( 68.72,310.75) --
	( 68.82,310.74) --
	( 68.93,310.73) --
	( 69.03,310.72) --
	( 69.13,310.72) --
	( 69.24,310.71) --
	( 69.34,310.70) --
	( 69.45,310.69) --
	( 69.55,310.68) --
	( 69.65,310.68) --
	( 69.76,310.67) --
	( 69.86,310.66) --
	( 69.97,310.65) --
	( 70.07,310.65) --
	( 70.17,310.64) --
	( 70.28,310.63) --
	( 70.38,310.62) --
	( 70.49,310.62) --
	( 70.59,310.61) --
	( 70.70,310.60) --
	( 70.80,310.60) --
	( 70.90,310.59) --
	( 71.01,310.58) --
	( 71.11,310.58) --
	( 71.22,310.57) --
	( 71.32,310.56) --
	( 71.42,310.56) --
	( 71.53,310.55) --
	( 71.63,310.54) --
	( 71.74,310.54) --
	( 71.84,310.53) --
	( 71.94,310.52) --
	( 72.05,310.52) --
	( 72.15,310.51) --
	( 72.26,310.51) --
	( 72.36,310.50) --
	( 72.46,310.49) --
	( 72.57,310.49) --
	( 72.67,310.48) --
	( 72.78,310.48) --
	( 72.88,310.47) --
	( 72.98,310.47) --
	( 73.09,310.46) --
	( 73.19,310.45) --
	( 73.30,310.45) --
	( 73.40,310.44) --
	( 73.50,310.44) --
	( 73.61,310.43) --
	( 73.71,310.43) --
	( 73.82,310.42) --
	( 73.92,310.42) --
	( 74.03,310.41) --
	( 74.13,310.41) --
	( 74.23,310.40) --
	( 74.34,310.40) --
	( 74.44,310.39) --
	( 74.55,310.39) --
	( 74.65,310.38) --
	( 74.75,310.38) --
	( 74.86,310.37) --
	( 74.96,310.37) --
	( 75.07,310.37) --
	( 75.17,310.36) --
	( 75.27,310.36) --
	( 75.38,310.35) --
	( 75.48,310.35) --
	( 75.59,310.34) --
	( 75.69,310.34) --
	( 75.79,310.34) --
	( 75.90,310.33) --
	( 76.00,310.33) --
	( 76.11,310.32) --
	( 76.21,310.32) --
	( 76.31,310.31) --
	( 76.42,310.31) --
	( 76.52,310.31) --
	( 76.63,310.30) --
	( 76.73,310.30) --
	( 76.83,310.30) --
	( 76.94,310.29) --
	( 77.04,310.29) --
	( 77.15,310.28) --
	( 77.25,310.28) --
	( 77.36,310.28) --
	( 77.46,310.27) --
	( 77.56,310.27) --
	( 77.67,310.27) --
	( 77.77,310.26) --
	( 77.88,310.26) --
	( 77.98,310.26) --
	( 78.08,310.25) --
	( 78.19,310.25) --
	( 78.29,310.24) --
	( 78.40,310.24) --
	( 78.50,310.24) --
	( 78.60,310.24) --
	( 78.71,310.23) --
	( 78.81,310.23) --
	( 78.92,310.23) --
	( 79.02,310.22) --
	( 79.12,310.22) --
	( 79.23,310.22) --
	( 79.33,310.21) --
	( 79.44,310.21) --
	( 79.54,310.21) --
	( 79.64,310.20) --
	( 79.75,310.20) --
	( 79.85,310.20) --
	( 79.96,310.20) --
	( 80.06,310.19) --
	( 80.16,310.19) --
	( 80.27,310.19) --
	( 80.37,310.18) --
	( 80.48,310.18) --
	( 80.58,310.18) --
	( 80.69,310.18) --
	( 80.79,310.17) --
	( 80.89,310.17) --
	( 81.00,310.17) --
	( 81.10,310.16) --
	( 81.21,310.16) --
	( 81.31,310.16) --
	( 81.41,310.16) --
	( 81.52,310.15) --
	( 81.62,310.15) --
	( 81.73,310.15) --
	( 81.83,310.15) --
	( 81.93,310.14) --
	( 82.04,310.14) --
	( 82.14,310.14) --
	( 82.25,310.14) --
	( 82.35,310.14) --
	( 82.45,310.13) --
	( 82.56,310.13) --
	( 82.66,310.13) --
	( 82.77,310.13) --
	( 82.87,310.12) --
	( 82.97,310.12) --
	( 83.08,310.12) --
	( 83.18,310.12) --
	( 83.29,310.11) --
	( 83.39,310.11) --
	( 83.49,310.11) --
	( 83.60,310.11) --
	( 83.70,310.11) --
	( 83.81,310.10) --
	( 83.91,310.10) --
	( 84.02,310.10) --
	( 84.12,310.10) --
	( 84.22,310.10) --
	( 84.33,310.09) --
	( 84.43,310.09) --
	( 84.54,310.09) --
	( 84.64,310.09) --
	( 84.74,310.09) --
	( 84.85,310.08) --
	( 84.95,310.08) --
	( 85.06,310.08) --
	( 85.16,310.08) --
	( 85.26,310.08) --
	( 85.37,310.07) --
	( 85.47,310.07) --
	( 85.58,310.07) --
	( 85.68,310.07) --
	( 85.78,310.07) --
	( 85.89,310.07) --
	( 85.99,310.06) --
	( 86.10,310.06) --
	( 86.20,310.06) --
	( 86.30,310.06) --
	( 86.41,310.06) --
	( 86.51,310.06) --
	( 86.62,310.05) --
	( 86.72,310.05) --
	( 86.82,310.05) --
	( 86.93,310.05) --
	( 87.03,310.05) --
	( 87.14,310.05) --
	( 87.24,310.04) --
	( 87.35,310.04) --
	( 87.45,310.04) --
	( 87.55,310.04) --
	( 87.66,310.04) --
	( 87.76,310.04) --
	( 87.87,310.03) --
	( 87.97,310.03) --
	( 88.07,310.03) --
	( 88.18,310.03) --
	( 88.28,310.03) --
	( 88.39,310.03) --
	( 88.49,310.03) --
	( 88.59,310.02) --
	( 88.70,310.02) --
	( 88.80,310.02) --
	( 88.91,310.02) --
	( 89.01,310.02) --
	( 89.11,310.02) --
	( 89.22,310.02) --
	( 89.32,310.01) --
	( 89.43,310.01) --
	( 89.53,310.01) --
	( 89.63,310.01) --
	( 89.74,310.01) --
	( 89.84,310.01) --
	( 89.95,310.01) --
	( 90.05,310.00) --
	( 90.15,310.00) --
	( 90.26,310.00) --
	( 90.36,310.00) --
	( 90.47,310.00) --
	( 90.57,310.00) --
	( 90.68,310.00) --
	( 90.78,310.00) --
	( 90.88,309.99) --
	( 90.99,309.99) --
	( 91.09,309.99) --
	( 91.20,309.99) --
	( 91.30,309.99) --
	( 91.40,309.99) --
	( 91.51,309.99) --
	( 91.61,309.99) --
	( 91.72,309.99) --
	( 91.82,309.98) --
	( 91.92,309.98) --
	( 92.03,309.98) --
	( 92.13,309.98) --
	( 92.24,309.98) --
	( 92.34,309.98) --
	( 92.44,309.98) --
	( 92.55,309.98) --
	( 92.65,309.98) --
	( 92.76,309.97) --
	( 92.86,309.97) --
	( 92.96,309.97) --
	( 93.07,309.97) --
	( 93.17,309.97) --
	( 93.28,309.97) --
	( 93.38,309.97) --
	( 93.48,309.97) --
	( 93.59,309.97) --
	( 93.69,309.96) --
	( 93.80,309.96) --
	( 93.90,309.96) --
	( 94.01,309.96) --
	( 94.11,309.96) --
	( 94.21,309.96) --
	( 94.32,309.96) --
	( 94.42,309.96) --
	( 94.53,309.96) --
	( 94.63,309.96) --
	( 94.73,309.96) --
	( 94.84,309.95) --
	( 94.94,309.95) --
	( 95.05,309.95) --
	( 95.15,309.95) --
	( 95.25,309.95) --
	( 95.36,309.95) --
	( 95.46,309.95) --
	( 95.57,309.95) --
	( 95.67,309.95) --
	( 95.77,309.95) --
	( 95.88,309.95) --
	( 95.98,309.94) --
	( 96.09,309.94) --
	( 96.19,309.94) --
	( 96.29,309.94) --
	( 96.40,309.94) --
	( 96.50,309.94) --
	( 96.61,309.94) --
	( 96.71,309.94) --
	( 96.81,309.94) --
	( 96.92,309.94) --
	( 97.02,309.94) --
	( 97.13,309.94) --
	( 97.23,309.93) --
	( 97.34,309.93) --
	( 97.44,309.93) --
	( 97.54,309.93) --
	( 97.65,309.93) --
	( 97.75,309.93) --
	( 97.86,309.93) --
	( 97.96,309.93) --
	( 98.06,309.93) --
	( 98.17,309.93) --
	( 98.27,309.93) --
	( 98.38,309.93) --
	( 98.48,309.93) --
	( 98.58,309.92) --
	( 98.69,309.92) --
	( 98.79,309.92) --
	( 98.90,309.92) --
	( 99.00,309.92) --
	( 99.10,309.92) --
	( 99.21,309.92) --
	( 99.31,309.92) --
	( 99.42,309.92) --
	( 99.52,309.92) --
	( 99.62,309.92) --
	( 99.73,309.92) --
	( 99.83,309.92) --
	( 99.94,309.92) --
	(100.04,309.92) --
	(100.15,309.91) --
	(100.25,309.91) --
	(100.35,309.91) --
	(100.46,309.91) --
	(100.56,309.91) --
	(100.67,309.91) --
	(100.77,309.91) --
	(100.87,309.91) --
	(100.98,309.91) --
	(101.08,309.91) --
	(101.19,309.91) --
	(101.29,309.91) --
	(101.39,309.91) --
	(101.50,309.91) --
	(101.60,309.91) --
	(101.71,309.91) --
	(101.81,309.90) --
	(101.91,309.90) --
	(102.02,309.90) --
	(102.12,309.90) --
	(102.23,309.90) --
	(102.33,309.90) --
	(102.43,309.90) --
	(102.54,309.90) --
	(102.64,309.90) --
	(102.75,309.90) --
	(102.85,309.90) --
	(102.95,309.90) --
	(103.06,309.90) --
	(103.16,309.90) --
	(103.27,309.90) --
	(103.37,309.90) --
	(103.48,309.90) --
	(103.58,309.90) --
	(103.68,309.89) --
	(103.79,309.89) --
	(103.89,309.89) --
	(104.00,309.89) --
	(104.10,309.89) --
	(104.20,309.89) --
	(104.31,309.89) --
	(104.41,309.89) --
	(104.52,309.89) --
	(104.62,309.89) --
	(104.72,309.89) --
	(104.83,309.89) --
	(104.93,309.89) --
	(105.04,309.89) --
	(105.14,309.89) --
	(105.24,309.89) --
	(105.35,309.89) --
	(105.45,309.89) --
	(105.56,309.89) --
	(105.66,309.89) --
	(105.76,309.88) --
	(105.87,309.88) --
	(105.97,309.88) --
	(106.08,309.88) --
	(106.18,309.88) --
	(106.28,309.88) --
	(106.39,309.88) --
	(106.49,309.88) --
	(106.60,309.88) --
	(106.70,309.88) --
	(106.81,309.88) --
	(106.91,309.88) --
	(107.01,309.88) --
	(107.12,309.88) --
	(107.22,309.88) --
	(107.33,309.88) --
	(107.43,309.88) --
	(107.53,309.88) --
	(107.64,309.88) --
	(107.74,309.88) --
	(107.85,309.88) --
	(107.95,309.88) --
	(108.05,309.88) --
	(108.16,309.87) --
	(108.26,309.87) --
	(108.37,309.87) --
	(108.47,309.87) --
	(108.57,309.87) --
	(108.68,309.87) --
	(108.78,309.87) --
	(108.89,309.87) --
	(108.99,309.87) --
	(109.09,309.87) --
	(109.20,309.87) --
	(109.30,309.87) --
	(109.41,309.87) --
	(109.51,309.87) --
	(109.61,309.87) --
	(109.72,309.87) --
	(109.82,309.87) --
	(109.93,309.87) --
	(110.03,309.87) --
	(110.14,309.87) --
	(110.24,309.87) --
	(110.34,309.87) --
	(110.45,309.87) --
	(110.55,309.87) --
	(110.66,309.87) --
	(110.76,309.87) --
	(110.86,309.87) --
	(110.97,309.86) --
	(111.07,309.86) --
	(111.18,309.86) --
	(111.28,309.86) --
	(111.38,309.86) --
	(111.49,309.86) --
	(111.59,309.86) --
	(111.70,309.86) --
	(111.80,309.86) --
	(111.90,309.86) --
	(112.01,309.86) --
	(112.11,309.86) --
	(112.22,309.86) --
	(112.32,309.86) --
	(112.42,309.86) --
	(112.53,309.86) --
	(112.63,309.86) --
	(112.74,309.86) --
	(112.84,309.86) --
	(112.94,309.86) --
	(113.05,309.86) --
	(113.15,309.86) --
	(113.26,309.86) --
	(113.36,309.86) --
	(113.47,309.86) --
	(113.57,309.86) --
	(113.67,309.86) --
	(113.78,309.86) --
	(113.88,309.86) --
	(113.99,309.86) --
	(114.09,309.86) --
	(114.19,309.85) --
	(114.30,309.85) --
	(114.40,309.85) --
	(114.51,309.85) --
	(114.61,309.85) --
	(114.71,309.85) --
	(114.82,309.85) --
	(114.92,309.85) --
	(115.03,309.85) --
	(115.13,309.85) --
	(115.23,309.85) --
	(115.34,309.85) --
	(115.44,309.85) --
	(115.55,309.85) --
	(115.65,309.85) --
	(115.75,309.85) --
	(115.86,309.85) --
	(115.96,309.85) --
	(116.07,309.85) --
	(116.17,309.85) --
	(116.27,309.85) --
	(116.38,309.85) --
	(116.48,309.85) --
	(116.59,309.85) --
	(116.69,309.85) --
	(116.80,309.85) --
	(116.90,309.85) --
	(117.00,309.85) --
	(117.11,309.85) --
	(117.21,309.85) --
	(117.32,309.85) --
	(117.42,309.85) --
	(117.52,309.85) --
	(117.63,309.85) --
	(117.73,309.85) --
	(117.84,309.85) --
	(117.94,309.85) --
	(118.04,309.85) --
	(118.15,309.84) --
	(118.25,309.84) --
	(118.36,309.84) --
	(118.46,309.84) --
	(118.56,309.84) --
	(118.67,309.84) --
	(118.77,309.84) --
	(118.88,309.84) --
	(118.98,309.84) --
	(119.08,309.84) --
	(119.19,309.84) --
	(119.29,309.84) --
	(119.40,309.84) --
	(119.50,309.84) --
	(119.60,309.84) --
	(119.71,309.84) --
	(119.81,309.84) --
	(119.92,309.84) --
	(120.02,309.84) --
	(120.13,309.84) --
	(120.23,309.84) --
	(120.33,309.84) --
	(120.44,309.84) --
	(120.54,309.84) --
	(120.65,309.84) --
	(120.75,309.84) --
	(120.85,309.84) --
	(120.96,309.84) --
	(121.06,309.84) --
	(121.17,309.84) --
	(121.27,309.84) --
	(121.37,309.84) --
	(121.48,309.84) --
	(121.58,309.84) --
	(121.69,309.84) --
	(121.79,309.84) --
	(121.89,309.84) --
	(122.00,309.84) --
	(122.10,309.84) --
	(122.21,309.84) --
	(122.31,309.84) --
	(122.41,309.84) --
	(122.52,309.84) --
	(122.62,309.84) --
	(122.73,309.84) --
	(122.83,309.84) --
	(122.93,309.84) --
	(123.04,309.83) --
	(123.14,309.83) --
	(123.25,309.83) --
	(123.35,309.83) --
	(123.46,309.83) --
	(123.56,309.83) --
	(123.66,309.83) --
	(123.77,309.83) --
	(123.87,309.83) --
	(123.98,309.83) --
	(124.08,309.83) --
	(124.18,309.83) --
	(124.29,309.83) --
	(124.39,309.83) --
	(124.50,309.83) --
	(124.60,309.83) --
	(124.70,309.83) --
	(124.81,309.83) --
	(124.91,309.83) --
	(125.02,309.83) --
	(125.12,309.83) --
	(125.22,309.83) --
	(125.33,309.83) --
	(125.43,309.83) --
	(125.54,309.83) --
	(125.64,309.83) --
	(125.74,309.83) --
	(125.85,309.83) --
	(125.95,309.83) --
	(126.06,309.83) --
	(126.16,309.83) --
	(126.26,309.83) --
	(126.37,309.83) --
	(126.47,309.83) --
	(126.58,309.83) --
	(126.68,309.83) --
	(126.79,309.83) --
	(126.89,309.83) --
	(126.99,309.83) --
	(127.10,309.83) --
	(127.20,309.83) --
	(127.31,309.83) --
	(127.41,309.83) --
	(127.51,309.83) --
	(127.62,309.83) --
	(127.72,309.83) --
	(127.83,309.83) --
	(127.93,309.83) --
	(128.03,309.83) --
	(128.14,309.83) --
	(128.24,309.83) --
	(128.35,309.83) --
	(128.45,309.83) --
	(128.55,309.83) --
	(128.66,309.83) --
	(128.76,309.83) --
	(128.87,309.83) --
	(128.97,309.83) --
	(129.07,309.83) --
	(129.18,309.83) --
	(129.28,309.83) --
	(129.39,309.83) --
	(129.49,309.82) --
	(129.59,309.82) --
	(129.70,309.82) --
	(129.80,309.82) --
	(129.91,309.82) --
	(130.01,309.82) --
	(130.12,309.82) --
	(130.22,309.82) --
	(130.32,309.82) --
	(130.43,309.82) --
	(130.53,309.82) --
	(130.64,309.82) --
	(130.74,309.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.69,305.87) rectangle (135.93,392.09);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,214.14) rectangle (135.93,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.69,214.14) rectangle (135.93,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78,218.06) -- ( 26.78,274.04);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.78,274.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.88,218.07) --
	( 26.99,218.07) --
	( 27.09,218.07) --
	( 27.20,218.07) --
	( 27.30,218.07) --
	( 27.40,218.07) --
	( 27.51,218.07) --
	( 27.61,218.07) --
	( 27.72,218.07) --
	( 27.82,218.07) --
	( 27.93,218.07) --
	( 28.03,218.07) --
	( 28.13,218.07) --
	( 28.24,218.07) --
	( 28.34,218.07) --
	( 28.45,218.07) --
	( 28.55,218.08) --
	( 28.65,218.08) --
	( 28.76,218.08) --
	( 28.86,218.08) --
	( 28.97,218.08) --
	( 29.07,218.08) --
	( 29.17,218.08) --
	( 29.28,218.09) --
	( 29.38,218.09) --
	( 29.49,218.09) --
	( 29.59,218.09) --
	( 29.69,218.09) --
	( 29.80,218.10) --
	( 29.90,218.10) --
	( 30.01,218.10) --
	( 30.11,218.10) --
	( 30.21,218.11) --
	( 30.32,218.11) --
	( 30.42,218.11) --
	( 30.53,218.12) --
	( 30.63,218.12) --
	( 30.73,218.13) --
	( 30.84,218.13) --
	( 30.94,218.14) --
	( 31.05,218.14) --
	( 31.15,218.15) --
	( 31.26,218.16) --
	( 31.36,218.16) --
	( 31.46,218.17) --
	( 31.57,218.18) --
	( 31.67,218.19) --
	( 31.78,218.20) --
	( 31.88,218.21) --
	( 31.98,218.22) --
	( 32.09,218.23) --
	( 32.19,218.25) --
	( 32.30,218.26) --
	( 32.40,218.28) --
	( 32.50,218.30) --
	( 32.61,218.32) --
	( 32.71,218.34) --
	( 32.82,218.36) --
	( 32.92,218.39) --
	( 33.02,218.41) --
	( 33.13,218.44) --
	( 33.23,218.48) --
	( 33.34,218.52) --
	( 33.44,218.56) --
	( 33.54,218.60) --
	( 33.65,218.65) --
	( 33.75,218.71) --
	( 33.86,218.77) --
	( 33.96,218.83) --
	( 34.06,218.91) --
	( 34.17,218.99) --
	( 34.27,219.08) --
	( 34.38,219.18) --
	( 34.48,219.30) --
	( 34.59,219.42) --
	( 34.69,219.56) --
	( 34.79,219.72) --
	( 34.90,219.90) --
	( 35.00,220.09) --
	( 35.11,220.32) --
	( 35.21,220.57) --
	( 35.31,220.85) --
	( 35.42,221.17) --
	( 35.52,221.52) --
	( 35.63,221.93) --
	( 35.73,222.39) --
	( 35.83,222.91) --
	( 35.94,223.51) --
	( 36.04,224.18) --
	( 36.15,224.96) --
	( 36.25,225.84) --
	( 36.35,226.84) --
	( 36.46,228.00) --
	( 36.56,229.32) --
	( 36.67,230.84) --
	( 36.77,232.58) --
	( 36.87,234.59) --
	( 36.98,236.90) --
	( 37.08,239.56) --
	( 37.19,242.63) --
	( 37.29,246.17) --
	( 37.39,250.24) --
	( 37.50,254.93) --
	( 37.60,260.32) --
	( 37.71,266.52) --
	( 37.81,273.61) --
	( 37.92,281.71) --
	( 38.02,290.92) --
	( 38.12,301.34) --
	( 38.23,313.06) --
	( 38.33,326.15) --
	( 38.44,340.63) --
	( 38.54,356.48) --
	( 38.64,373.61) --
	( 38.75,391.83) --
	( 38.85,410.86) --
	( 38.96,430.32) --
	( 39.06,449.69) --
	( 39.16,468.39) --
	( 39.27,485.73) --
	( 39.37,501.02) --
	( 39.48,513.56) --
	( 39.58,522.77) --
	( 39.68,528.20) --
	( 39.79,529.59) --
	( 39.89,526.89) --
	( 40.00,520.28) --
	( 40.10,510.16) --
	( 40.20,497.04) --
	( 40.31,481.57) --
	( 40.41,464.42) --
	( 40.52,446.25) --
	( 40.62,427.67) --
	( 40.72,409.18) --
	( 40.83,391.22) --
	( 40.93,374.08) --
	( 41.04,358.00) --
	( 41.14,343.11) --
	( 41.25,329.46) --
	( 41.35,317.07) --
	( 41.45,305.91) --
	( 41.56,295.91) --
	( 41.66,287.00) --
	( 41.77,279.09) --
	( 41.87,272.09) --
	( 41.97,265.91) --
	( 42.08,260.47) --
	( 42.18,255.67) --
	( 42.29,251.45) --
	( 42.39,247.73) --
	( 42.49,244.47) --
	( 42.60,241.59) --
	( 42.70,239.06) --
	( 42.81,236.83) --
	( 42.91,234.86) --
	( 43.01,233.12) --
	( 43.12,231.59) --
	( 43.22,230.23) --
	( 43.33,229.02) --
	( 43.43,227.95) --
	( 43.53,227.00) --
	( 43.64,226.15) --
	( 43.74,225.40) --
	( 43.85,224.72) --
	( 43.95,224.12) --
	( 44.05,223.58) --
	( 44.16,223.10) --
	( 44.26,222.66) --
	( 44.37,222.27) --
	( 44.47,221.92) --
	( 44.58,221.60) --
	( 44.68,221.31) --
	( 44.78,221.05) --
	( 44.89,220.82) --
	( 44.99,220.60) --
	( 45.10,220.41) --
	( 45.20,220.23) --
	( 45.30,220.07) --
	( 45.41,219.92) --
	( 45.51,219.79) --
	( 45.62,219.66) --
	( 45.72,219.55) --
	( 45.82,219.45) --
	( 45.93,219.35) --
	( 46.03,219.27) --
	( 46.14,219.19) --
	( 46.24,219.11) --
	( 46.34,219.04) --
	( 46.45,218.98) --
	( 46.55,218.92) --
	( 46.66,218.87) --
	( 46.76,218.82) --
	( 46.86,218.77) --
	( 46.97,218.73) --
	( 47.07,218.69) --
	( 47.18,218.65) --
	( 47.28,218.62) --
	( 47.38,218.59) --
	( 47.49,218.56) --
	( 47.59,218.53) --
	( 47.70,218.50) --
	( 47.80,218.48) --
	( 47.91,218.46) --
	( 48.01,218.44) --
	( 48.11,218.42) --
	( 48.22,218.40) --
	( 48.32,218.38) --
	( 48.43,218.36) --
	( 48.53,218.35) --
	( 48.63,218.33) --
	( 48.74,218.32) --
	( 48.84,218.31) --
	( 48.95,218.30) --
	( 49.05,218.29) --
	( 49.15,218.27) --
	( 49.26,218.26) --
	( 49.36,218.26) --
	( 49.47,218.25) --
	( 49.57,218.24) --
	( 49.67,218.23) --
	( 49.78,218.22) --
	( 49.88,218.22) --
	( 49.99,218.21) --
	( 50.09,218.20) --
	( 50.19,218.20) --
	( 50.30,218.19) --
	( 50.40,218.18) --
	( 50.51,218.18) --
	( 50.61,218.17) --
	( 50.71,218.17) --
	( 50.82,218.17) --
	( 50.92,218.16) --
	( 51.03,218.16) --
	( 51.13,218.15) --
	( 51.24,218.15) --
	( 51.34,218.15) --
	( 51.44,218.14) --
	( 51.55,218.14) --
	( 51.65,218.14) --
	( 51.76,218.13) --
	( 51.86,218.13) --
	( 51.96,218.13) --
	( 52.07,218.13) --
	( 52.17,218.12) --
	( 52.28,218.12) --
	( 52.38,218.12) --
	( 52.48,218.12) --
	( 52.59,218.11) --
	( 52.69,218.11) --
	( 52.80,218.11) --
	( 52.90,218.11) --
	( 53.00,218.11) --
	( 53.11,218.11) --
	( 53.21,218.10) --
	( 53.32,218.10) --
	( 53.42,218.10) --
	( 53.52,218.10) --
	( 53.63,218.10) --
	( 53.73,218.10) --
	( 53.84,218.10) --
	( 53.94,218.10) --
	( 54.05,218.09) --
	( 54.15,218.09) --
	( 54.25,218.09) --
	( 54.36,218.09) --
	( 54.46,218.09) --
	( 54.57,218.09) --
	( 54.67,218.09) --
	( 54.77,218.09) --
	( 54.88,218.09) --
	( 54.98,218.09) --
	( 55.09,218.08) --
	( 55.19,218.08) --
	( 55.29,218.08) --
	( 55.40,218.08) --
	( 55.50,218.08) --
	( 55.61,218.08) --
	( 55.71,218.08) --
	( 55.81,218.08) --
	( 55.92,218.08) --
	( 56.02,218.08) --
	( 56.13,218.08) --
	( 56.23,218.08) --
	( 56.33,218.08) --
	( 56.44,218.08) --
	( 56.54,218.08) --
	( 56.65,218.08) --
	( 56.75,218.08) --
	( 56.85,218.07) --
	( 56.96,218.07) --
	( 57.06,218.07) --
	( 57.17,218.07) --
	( 57.27,218.07) --
	( 57.38,218.07) --
	( 57.48,218.07) --
	( 57.58,218.07) --
	( 57.69,218.07) --
	( 57.79,218.07) --
	( 57.90,218.07) --
	( 58.00,218.07) --
	( 58.10,218.07) --
	( 58.21,218.07) --
	( 58.31,218.07) --
	( 58.42,218.07) --
	( 58.52,218.07) --
	( 58.62,218.07) --
	( 58.73,218.07) --
	( 58.83,218.07) --
	( 58.94,218.07) --
	( 59.04,218.07) --
	( 59.14,218.07) --
	( 59.25,218.07) --
	( 59.35,218.07) --
	( 59.46,218.07) --
	( 59.56,218.07) --
	( 59.66,218.07) --
	( 59.77,218.07) --
	( 59.87,218.07) --
	( 59.98,218.07) --
	( 60.08,218.07) --
	( 60.18,218.07) --
	( 60.29,218.07) --
	( 60.39,218.07) --
	( 60.50,218.07) --
	( 60.60,218.07) --
	( 60.71,218.07) --
	( 60.81,218.07) --
	( 60.91,218.07) --
	( 61.02,218.06) --
	( 61.12,218.06) --
	( 61.23,218.06) --
	( 61.33,218.06) --
	( 61.43,218.06) --
	( 61.54,218.06) --
	( 61.64,218.06) --
	( 61.75,218.06) --
	( 61.85,218.06) --
	( 61.95,218.06) --
	( 62.06,218.06) --
	( 62.16,218.06) --
	( 62.27,218.06) --
	( 62.37,218.06) --
	( 62.47,218.06) --
	( 62.58,218.06) --
	( 62.68,218.06) --
	( 62.79,218.06) --
	( 62.89,218.06) --
	( 62.99,218.06) --
	( 63.10,218.06) --
	( 63.20,218.06) --
	( 63.31,218.06) --
	( 63.41,218.06) --
	( 63.51,218.06) --
	( 63.62,218.06) --
	( 63.72,218.06) --
	( 63.83,218.06) --
	( 63.93,218.06) --
	( 64.04,218.06) --
	( 64.14,218.06) --
	( 64.24,218.06) --
	( 64.35,218.06) --
	( 64.45,218.06) --
	( 64.56,218.06) --
	( 64.66,218.06) --
	( 64.76,218.06) --
	( 64.87,218.06) --
	( 64.97,218.06) --
	( 65.08,218.06) --
	( 65.18,218.06) --
	( 65.28,218.06) --
	( 65.39,218.06) --
	( 65.49,218.06) --
	( 65.60,218.06) --
	( 65.70,218.06) --
	( 65.80,218.06) --
	( 65.91,218.06) --
	( 66.01,218.06) --
	( 66.12,218.06) --
	( 66.22,218.06) --
	( 66.32,218.06) --
	( 66.43,218.06) --
	( 66.53,218.06) --
	( 66.64,218.06) --
	( 66.74,218.06) --
	( 66.84,218.06) --
	( 66.95,218.06) --
	( 67.05,218.06) --
	( 67.16,218.06) --
	( 67.26,218.06) --
	( 67.37,218.06) --
	( 67.47,218.06) --
	( 67.57,218.06) --
	( 67.68,218.06) --
	( 67.78,218.06) --
	( 67.89,218.06) --
	( 67.99,218.06) --
	( 68.09,218.06) --
	( 68.20,218.06) --
	( 68.30,218.06) --
	( 68.41,218.06) --
	( 68.51,218.06) --
	( 68.61,218.06) --
	( 68.72,218.06) --
	( 68.82,218.06) --
	( 68.93,218.06) --
	( 69.03,218.06) --
	( 69.13,218.06) --
	( 69.24,218.06) --
	( 69.34,218.06) --
	( 69.45,218.06) --
	( 69.55,218.06) --
	( 69.65,218.06) --
	( 69.76,218.06) --
	( 69.86,218.06) --
	( 69.97,218.06) --
	( 70.07,218.06) --
	( 70.17,218.06) --
	( 70.28,218.06) --
	( 70.38,218.06) --
	( 70.49,218.06) --
	( 70.59,218.06) --
	( 70.70,218.06) --
	( 70.80,218.06) --
	( 70.90,218.06) --
	( 71.01,218.06) --
	( 71.11,218.06) --
	( 71.22,218.06) --
	( 71.32,218.06) --
	( 71.42,218.06) --
	( 71.53,218.06) --
	( 71.63,218.06) --
	( 71.74,218.06) --
	( 71.84,218.06) --
	( 71.94,218.06) --
	( 72.05,218.06) --
	( 72.15,218.06) --
	( 72.26,218.06) --
	( 72.36,218.06) --
	( 72.46,218.06) --
	( 72.57,218.06) --
	( 72.67,218.06) --
	( 72.78,218.06) --
	( 72.88,218.06) --
	( 72.98,218.06) --
	( 73.09,218.06) --
	( 73.19,218.06) --
	( 73.30,218.06) --
	( 73.40,218.06) --
	( 73.50,218.06) --
	( 73.61,218.06) --
	( 73.71,218.06) --
	( 73.82,218.06) --
	( 73.92,218.06) --
	( 74.03,218.06) --
	( 74.13,218.06) --
	( 74.23,218.06) --
	( 74.34,218.06) --
	( 74.44,218.06) --
	( 74.55,218.06) --
	( 74.65,218.06) --
	( 74.75,218.06) --
	( 74.86,218.06) --
	( 74.96,218.06) --
	( 75.07,218.06) --
	( 75.17,218.06) --
	( 75.27,218.06) --
	( 75.38,218.06) --
	( 75.48,218.06) --
	( 75.59,218.06) --
	( 75.69,218.06) --
	( 75.79,218.06) --
	( 75.90,218.06) --
	( 76.00,218.06) --
	( 76.11,218.06) --
	( 76.21,218.06) --
	( 76.31,218.06) --
	( 76.42,218.06) --
	( 76.52,218.06) --
	( 76.63,218.06) --
	( 76.73,218.06) --
	( 76.83,218.06) --
	( 76.94,218.06) --
	( 77.04,218.06) --
	( 77.15,218.06) --
	( 77.25,218.06) --
	( 77.36,218.06) --
	( 77.46,218.06) --
	( 77.56,218.06) --
	( 77.67,218.06) --
	( 77.77,218.06) --
	( 77.88,218.06) --
	( 77.98,218.06) --
	( 78.08,218.06) --
	( 78.19,218.06) --
	( 78.29,218.06) --
	( 78.40,218.06) --
	( 78.50,218.06) --
	( 78.60,218.06) --
	( 78.71,218.06) --
	( 78.81,218.06) --
	( 78.92,218.06) --
	( 79.02,218.06) --
	( 79.12,218.06) --
	( 79.23,218.06) --
	( 79.33,218.06) --
	( 79.44,218.06) --
	( 79.54,218.06) --
	( 79.64,218.06) --
	( 79.75,218.06) --
	( 79.85,218.06) --
	( 79.96,218.06) --
	( 80.06,218.06) --
	( 80.16,218.06) --
	( 80.27,218.06) --
	( 80.37,218.06) --
	( 80.48,218.06) --
	( 80.58,218.06) --
	( 80.69,218.06) --
	( 80.79,218.06) --
	( 80.89,218.06) --
	( 81.00,218.06) --
	( 81.10,218.06) --
	( 81.21,218.06) --
	( 81.31,218.06) --
	( 81.41,218.06) --
	( 81.52,218.06) --
	( 81.62,218.06) --
	( 81.73,218.06) --
	( 81.83,218.06) --
	( 81.93,218.06) --
	( 82.04,218.06) --
	( 82.14,218.06) --
	( 82.25,218.06) --
	( 82.35,218.06) --
	( 82.45,218.06) --
	( 82.56,218.06) --
	( 82.66,218.06) --
	( 82.77,218.06) --
	( 82.87,218.06) --
	( 82.97,218.06) --
	( 83.08,218.06) --
	( 83.18,218.06) --
	( 83.29,218.06) --
	( 83.39,218.06) --
	( 83.49,218.06) --
	( 83.60,218.06) --
	( 83.70,218.06) --
	( 83.81,218.06) --
	( 83.91,218.06) --
	( 84.02,218.06) --
	( 84.12,218.06) --
	( 84.22,218.06) --
	( 84.33,218.06) --
	( 84.43,218.06) --
	( 84.54,218.06) --
	( 84.64,218.06) --
	( 84.74,218.06) --
	( 84.85,218.06) --
	( 84.95,218.06) --
	( 85.06,218.06) --
	( 85.16,218.06) --
	( 85.26,218.06) --
	( 85.37,218.06) --
	( 85.47,218.06) --
	( 85.58,218.06) --
	( 85.68,218.06) --
	( 85.78,218.06) --
	( 85.89,218.06) --
	( 85.99,218.06) --
	( 86.10,218.06) --
	( 86.20,218.06) --
	( 86.30,218.06) --
	( 86.41,218.06) --
	( 86.51,218.06) --
	( 86.62,218.06) --
	( 86.72,218.06) --
	( 86.82,218.06) --
	( 86.93,218.06) --
	( 87.03,218.06) --
	( 87.14,218.06) --
	( 87.24,218.06) --
	( 87.35,218.06) --
	( 87.45,218.06) --
	( 87.55,218.06) --
	( 87.66,218.06) --
	( 87.76,218.06) --
	( 87.87,218.06) --
	( 87.97,218.06) --
	( 88.07,218.06) --
	( 88.18,218.06) --
	( 88.28,218.06) --
	( 88.39,218.06) --
	( 88.49,218.06) --
	( 88.59,218.06) --
	( 88.70,218.06) --
	( 88.80,218.06) --
	( 88.91,218.06) --
	( 89.01,218.06) --
	( 89.11,218.06) --
	( 89.22,218.06) --
	( 89.32,218.06) --
	( 89.43,218.06) --
	( 89.53,218.06) --
	( 89.63,218.06) --
	( 89.74,218.06) --
	( 89.84,218.06) --
	( 89.95,218.06) --
	( 90.05,218.06) --
	( 90.15,218.06) --
	( 90.26,218.06) --
	( 90.36,218.06) --
	( 90.47,218.06) --
	( 90.57,218.06) --
	( 90.68,218.06) --
	( 90.78,218.06) --
	( 90.88,218.06) --
	( 90.99,218.06) --
	( 91.09,218.06) --
	( 91.20,218.06) --
	( 91.30,218.06) --
	( 91.40,218.06) --
	( 91.51,218.06) --
	( 91.61,218.06) --
	( 91.72,218.06) --
	( 91.82,218.06) --
	( 91.92,218.06) --
	( 92.03,218.06) --
	( 92.13,218.06) --
	( 92.24,218.06) --
	( 92.34,218.06) --
	( 92.44,218.06) --
	( 92.55,218.06) --
	( 92.65,218.06) --
	( 92.76,218.06) --
	( 92.86,218.06) --
	( 92.96,218.06) --
	( 93.07,218.06) --
	( 93.17,218.06) --
	( 93.28,218.06) --
	( 93.38,218.06) --
	( 93.48,218.06) --
	( 93.59,218.06) --
	( 93.69,218.06) --
	( 93.80,218.06) --
	( 93.90,218.06) --
	( 94.01,218.06) --
	( 94.11,218.06) --
	( 94.21,218.06) --
	( 94.32,218.06) --
	( 94.42,218.06) --
	( 94.53,218.06) --
	( 94.63,218.06) --
	( 94.73,218.06) --
	( 94.84,218.06) --
	( 94.94,218.06) --
	( 95.05,218.06) --
	( 95.15,218.06) --
	( 95.25,218.06) --
	( 95.36,218.06) --
	( 95.46,218.06) --
	( 95.57,218.06) --
	( 95.67,218.06) --
	( 95.77,218.06) --
	( 95.88,218.06) --
	( 95.98,218.06) --
	( 96.09,218.06) --
	( 96.19,218.06) --
	( 96.29,218.06) --
	( 96.40,218.06) --
	( 96.50,218.06) --
	( 96.61,218.06) --
	( 96.71,218.06) --
	( 96.81,218.06) --
	( 96.92,218.06) --
	( 97.02,218.06) --
	( 97.13,218.06) --
	( 97.23,218.06) --
	( 97.34,218.06) --
	( 97.44,218.06) --
	( 97.54,218.06) --
	( 97.65,218.06) --
	( 97.75,218.06) --
	( 97.86,218.06) --
	( 97.96,218.06) --
	( 98.06,218.06) --
	( 98.17,218.06) --
	( 98.27,218.06) --
	( 98.38,218.06) --
	( 98.48,218.06) --
	( 98.58,218.06) --
	( 98.69,218.06) --
	( 98.79,218.06) --
	( 98.90,218.06) --
	( 99.00,218.06) --
	( 99.10,218.06) --
	( 99.21,218.06) --
	( 99.31,218.06) --
	( 99.42,218.06) --
	( 99.52,218.06) --
	( 99.62,218.06) --
	( 99.73,218.06) --
	( 99.83,218.06) --
	( 99.94,218.06) --
	(100.04,218.06) --
	(100.15,218.06) --
	(100.25,218.06) --
	(100.35,218.06) --
	(100.46,218.06) --
	(100.56,218.06) --
	(100.67,218.06) --
	(100.77,218.06) --
	(100.87,218.06) --
	(100.98,218.06) --
	(101.08,218.06) --
	(101.19,218.06) --
	(101.29,218.06) --
	(101.39,218.06) --
	(101.50,218.06) --
	(101.60,218.06) --
	(101.71,218.06) --
	(101.81,218.06) --
	(101.91,218.06) --
	(102.02,218.06) --
	(102.12,218.06) --
	(102.23,218.06) --
	(102.33,218.06) --
	(102.43,218.06) --
	(102.54,218.06) --
	(102.64,218.06) --
	(102.75,218.06) --
	(102.85,218.06) --
	(102.95,218.06) --
	(103.06,218.06) --
	(103.16,218.06) --
	(103.27,218.06) --
	(103.37,218.06) --
	(103.48,218.06) --
	(103.58,218.06) --
	(103.68,218.06) --
	(103.79,218.06) --
	(103.89,218.06) --
	(104.00,218.06) --
	(104.10,218.06) --
	(104.20,218.06) --
	(104.31,218.06) --
	(104.41,218.06) --
	(104.52,218.06) --
	(104.62,218.06) --
	(104.72,218.06) --
	(104.83,218.06) --
	(104.93,218.06) --
	(105.04,218.06) --
	(105.14,218.06) --
	(105.24,218.06) --
	(105.35,218.06) --
	(105.45,218.06) --
	(105.56,218.06) --
	(105.66,218.06) --
	(105.76,218.06) --
	(105.87,218.06) --
	(105.97,218.06) --
	(106.08,218.06) --
	(106.18,218.06) --
	(106.28,218.06) --
	(106.39,218.06) --
	(106.49,218.06) --
	(106.60,218.06) --
	(106.70,218.06) --
	(106.81,218.06) --
	(106.91,218.06) --
	(107.01,218.06) --
	(107.12,218.06) --
	(107.22,218.06) --
	(107.33,218.06) --
	(107.43,218.06) --
	(107.53,218.06) --
	(107.64,218.06) --
	(107.74,218.06) --
	(107.85,218.06) --
	(107.95,218.06) --
	(108.05,218.06) --
	(108.16,218.06) --
	(108.26,218.06) --
	(108.37,218.06) --
	(108.47,218.06) --
	(108.57,218.06) --
	(108.68,218.06) --
	(108.78,218.06) --
	(108.89,218.06) --
	(108.99,218.06) --
	(109.09,218.06) --
	(109.20,218.06) --
	(109.30,218.06) --
	(109.41,218.06) --
	(109.51,218.06) --
	(109.61,218.06) --
	(109.72,218.06) --
	(109.82,218.06) --
	(109.93,218.06) --
	(110.03,218.06) --
	(110.14,218.06) --
	(110.24,218.06) --
	(110.34,218.06) --
	(110.45,218.06) --
	(110.55,218.06) --
	(110.66,218.06) --
	(110.76,218.06) --
	(110.86,218.06) --
	(110.97,218.06) --
	(111.07,218.06) --
	(111.18,218.06) --
	(111.28,218.06) --
	(111.38,218.06) --
	(111.49,218.06) --
	(111.59,218.06) --
	(111.70,218.06) --
	(111.80,218.06) --
	(111.90,218.06) --
	(112.01,218.06) --
	(112.11,218.06) --
	(112.22,218.06) --
	(112.32,218.06) --
	(112.42,218.06) --
	(112.53,218.06) --
	(112.63,218.06) --
	(112.74,218.06) --
	(112.84,218.06) --
	(112.94,218.06) --
	(113.05,218.06) --
	(113.15,218.06) --
	(113.26,218.06) --
	(113.36,218.06) --
	(113.47,218.06) --
	(113.57,218.06) --
	(113.67,218.06) --
	(113.78,218.06) --
	(113.88,218.06) --
	(113.99,218.06) --
	(114.09,218.06) --
	(114.19,218.06) --
	(114.30,218.06) --
	(114.40,218.06) --
	(114.51,218.06) --
	(114.61,218.06) --
	(114.71,218.06) --
	(114.82,218.06) --
	(114.92,218.06) --
	(115.03,218.06) --
	(115.13,218.06) --
	(115.23,218.06) --
	(115.34,218.06) --
	(115.44,218.06) --
	(115.55,218.06) --
	(115.65,218.06) --
	(115.75,218.06) --
	(115.86,218.06) --
	(115.96,218.06) --
	(116.07,218.06) --
	(116.17,218.06) --
	(116.27,218.06) --
	(116.38,218.06) --
	(116.48,218.06) --
	(116.59,218.06) --
	(116.69,218.06) --
	(116.80,218.06) --
	(116.90,218.06) --
	(117.00,218.06) --
	(117.11,218.06) --
	(117.21,218.06) --
	(117.32,218.06) --
	(117.42,218.06) --
	(117.52,218.06) --
	(117.63,218.06) --
	(117.73,218.06) --
	(117.84,218.06) --
	(117.94,218.06) --
	(118.04,218.06) --
	(118.15,218.06) --
	(118.25,218.06) --
	(118.36,218.06) --
	(118.46,218.06) --
	(118.56,218.06) --
	(118.67,218.06) --
	(118.77,218.06) --
	(118.88,218.06) --
	(118.98,218.06) --
	(119.08,218.06) --
	(119.19,218.06) --
	(119.29,218.06) --
	(119.40,218.06) --
	(119.50,218.06) --
	(119.60,218.06) --
	(119.71,218.06) --
	(119.81,218.06) --
	(119.92,218.06) --
	(120.02,218.06) --
	(120.13,218.06) --
	(120.23,218.06) --
	(120.33,218.06) --
	(120.44,218.06) --
	(120.54,218.06) --
	(120.65,218.06) --
	(120.75,218.06) --
	(120.85,218.06) --
	(120.96,218.06) --
	(121.06,218.06) --
	(121.17,218.06) --
	(121.27,218.06) --
	(121.37,218.06) --
	(121.48,218.06) --
	(121.58,218.06) --
	(121.69,218.06) --
	(121.79,218.06) --
	(121.89,218.06) --
	(122.00,218.06) --
	(122.10,218.06) --
	(122.21,218.06) --
	(122.31,218.06) --
	(122.41,218.06) --
	(122.52,218.06) --
	(122.62,218.06) --
	(122.73,218.06) --
	(122.83,218.06) --
	(122.93,218.06) --
	(123.04,218.06) --
	(123.14,218.06) --
	(123.25,218.06) --
	(123.35,218.06) --
	(123.46,218.06) --
	(123.56,218.06) --
	(123.66,218.06) --
	(123.77,218.06) --
	(123.87,218.06) --
	(123.98,218.06) --
	(124.08,218.06) --
	(124.18,218.06) --
	(124.29,218.06) --
	(124.39,218.06) --
	(124.50,218.06) --
	(124.60,218.06) --
	(124.70,218.06) --
	(124.81,218.06) --
	(124.91,218.06) --
	(125.02,218.06) --
	(125.12,218.06) --
	(125.22,218.06) --
	(125.33,218.06) --
	(125.43,218.06) --
	(125.54,218.06) --
	(125.64,218.06) --
	(125.74,218.06) --
	(125.85,218.06) --
	(125.95,218.06) --
	(126.06,218.06) --
	(126.16,218.06) --
	(126.26,218.06) --
	(126.37,218.06) --
	(126.47,218.06) --
	(126.58,218.06) --
	(126.68,218.06) --
	(126.79,218.06) --
	(126.89,218.06) --
	(126.99,218.06) --
	(127.10,218.06) --
	(127.20,218.06) --
	(127.31,218.06) --
	(127.41,218.06) --
	(127.51,218.06) --
	(127.62,218.06) --
	(127.72,218.06) --
	(127.83,218.06) --
	(127.93,218.06) --
	(128.03,218.06) --
	(128.14,218.06) --
	(128.24,218.06) --
	(128.35,218.06) --
	(128.45,218.06) --
	(128.55,218.06) --
	(128.66,218.06) --
	(128.76,218.06) --
	(128.87,218.06) --
	(128.97,218.06) --
	(129.07,218.06) --
	(129.18,218.06) --
	(129.28,218.06) --
	(129.39,218.06) --
	(129.49,218.06) --
	(129.59,218.06) --
	(129.70,218.06) --
	(129.80,218.06) --
	(129.91,218.06) --
	(130.01,218.06) --
	(130.12,218.06) --
	(130.22,218.06) --
	(130.32,218.06) --
	(130.43,218.06) --
	(130.53,218.06) --
	(130.64,218.06) --
	(130.74,218.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.69,214.14) rectangle (135.93,300.37);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,122.41) rectangle (135.93,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.69,122.41) rectangle (135.93,208.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78,126.33) -- ( 26.78,182.32);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.78,182.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.88,132.53) --
	( 26.99,132.85) --
	( 27.09,133.35) --
	( 27.20,133.90) --
	( 27.30,134.48) --
	( 27.40,135.07) --
	( 27.51,135.68) --
	( 27.61,136.29) --
	( 27.72,136.91) --
	( 27.82,137.54) --
	( 27.93,138.17) --
	( 28.03,138.82) --
	( 28.13,139.46) --
	( 28.24,140.12) --
	( 28.34,140.78) --
	( 28.45,141.44) --
	( 28.55,142.11) --
	( 28.65,142.78) --
	( 28.76,143.45) --
	( 28.86,144.12) --
	( 28.97,144.80) --
	( 29.07,145.48) --
	( 29.17,146.16) --
	( 29.28,146.84) --
	( 29.38,147.51) --
	( 29.49,148.19) --
	( 29.59,148.86) --
	( 29.69,149.53) --
	( 29.80,150.20) --
	( 29.90,150.86) --
	( 30.01,151.52) --
	( 30.11,152.17) --
	( 30.21,152.82) --
	( 30.32,153.46) --
	( 30.42,154.09) --
	( 30.53,154.71) --
	( 30.63,155.33) --
	( 30.73,155.93) --
	( 30.84,156.53) --
	( 30.94,157.11) --
	( 31.05,157.69) --
	( 31.15,158.25) --
	( 31.26,158.80) --
	( 31.36,159.34) --
	( 31.46,159.87) --
	( 31.57,160.38) --
	( 31.67,160.88) --
	( 31.78,161.37) --
	( 31.88,161.84) --
	( 31.98,162.30) --
	( 32.09,162.74) --
	( 32.19,163.17) --
	( 32.30,163.59) --
	( 32.40,163.98) --
	( 32.50,164.36) --
	( 32.61,164.73) --
	( 32.71,165.08) --
	( 32.82,165.42) --
	( 32.92,165.74) --
	( 33.02,166.04) --
	( 33.13,166.32) --
	( 33.23,166.60) --
	( 33.34,166.85) --
	( 33.44,167.09) --
	( 33.54,167.31) --
	( 33.65,167.52) --
	( 33.75,167.71) --
	( 33.86,167.89) --
	( 33.96,168.05) --
	( 34.06,168.19) --
	( 34.17,168.32) --
	( 34.27,168.44) --
	( 34.38,168.54) --
	( 34.48,168.62) --
	( 34.59,168.69) --
	( 34.69,168.75) --
	( 34.79,168.79) --
	( 34.90,168.82) --
	( 35.00,168.84) --
	( 35.11,168.84) --
	( 35.21,168.83) --
	( 35.31,168.81) --
	( 35.42,168.78) --
	( 35.52,168.73) --
	( 35.63,168.68) --
	( 35.73,168.61) --
	( 35.83,168.53) --
	( 35.94,168.44) --
	( 36.04,168.34) --
	( 36.15,168.23) --
	( 36.25,168.11) --
	( 36.35,167.98) --
	( 36.46,167.84) --
	( 36.56,167.70) --
	( 36.67,167.54) --
	( 36.77,167.38) --
	( 36.87,167.21) --
	( 36.98,167.03) --
	( 37.08,166.85) --
	( 37.19,166.65) --
	( 37.29,166.45) --
	( 37.39,166.25) --
	( 37.50,166.04) --
	( 37.60,165.82) --
	( 37.71,165.60) --
	( 37.81,165.37) --
	( 37.92,165.14) --
	( 38.02,164.91) --
	( 38.12,164.66) --
	( 38.23,164.42) --
	( 38.33,164.17) --
	( 38.44,163.92) --
	( 38.54,163.66) --
	( 38.64,163.40) --
	( 38.75,163.14) --
	( 38.85,162.88) --
	( 38.96,162.61) --
	( 39.06,162.34) --
	( 39.16,162.07) --
	( 39.27,161.80) --
	( 39.37,161.52) --
	( 39.48,161.25) --
	( 39.58,160.97) --
	( 39.68,160.69) --
	( 39.79,160.41) --
	( 39.89,160.13) --
	( 40.00,159.85) --
	( 40.10,159.57) --
	( 40.20,159.29) --
	( 40.31,159.00) --
	( 40.41,158.72) --
	( 40.52,158.44) --
	( 40.62,158.16) --
	( 40.72,157.88) --
	( 40.83,157.59) --
	( 40.93,157.31) --
	( 41.04,157.03) --
	( 41.14,156.75) --
	( 41.25,156.47) --
	( 41.35,156.19) --
	( 41.45,155.92) --
	( 41.56,155.64) --
	( 41.66,155.36) --
	( 41.77,155.09) --
	( 41.87,154.82) --
	( 41.97,154.54) --
	( 42.08,154.27) --
	( 42.18,154.00) --
	( 42.29,153.74) --
	( 42.39,153.47) --
	( 42.49,153.21) --
	( 42.60,152.94) --
	( 42.70,152.68) --
	( 42.81,152.42) --
	( 42.91,152.16) --
	( 43.01,151.91) --
	( 43.12,151.65) --
	( 43.22,151.40) --
	( 43.33,151.15) --
	( 43.43,150.90) --
	( 43.53,150.66) --
	( 43.64,150.41) --
	( 43.74,150.17) --
	( 43.85,149.93) --
	( 43.95,149.69) --
	( 44.05,149.45) --
	( 44.16,149.22) --
	( 44.26,148.99) --
	( 44.37,148.75) --
	( 44.47,148.53) --
	( 44.58,148.30) --
	( 44.68,148.07) --
	( 44.78,147.85) --
	( 44.89,147.63) --
	( 44.99,147.41) --
	( 45.10,147.20) --
	( 45.20,146.98) --
	( 45.30,146.77) --
	( 45.41,146.56) --
	( 45.51,146.35) --
	( 45.62,146.15) --
	( 45.72,145.94) --
	( 45.82,145.74) --
	( 45.93,145.54) --
	( 46.03,145.35) --
	( 46.14,145.15) --
	( 46.24,144.96) --
	( 46.34,144.77) --
	( 46.45,144.58) --
	( 46.55,144.39) --
	( 46.66,144.20) --
	( 46.76,144.02) --
	( 46.86,143.84) --
	( 46.97,143.66) --
	( 47.07,143.48) --
	( 47.18,143.31) --
	( 47.28,143.13) --
	( 47.38,142.96) --
	( 47.49,142.79) --
	( 47.59,142.62) --
	( 47.70,142.46) --
	( 47.80,142.29) --
	( 47.91,142.13) --
	( 48.01,141.97) --
	( 48.11,141.81) --
	( 48.22,141.65) --
	( 48.32,141.50) --
	( 48.43,141.34) --
	( 48.53,141.19) --
	( 48.63,141.04) --
	( 48.74,140.89) --
	( 48.84,140.74) --
	( 48.95,140.60) --
	( 49.05,140.45) --
	( 49.15,140.31) --
	( 49.26,140.17) --
	( 49.36,140.03) --
	( 49.47,139.90) --
	( 49.57,139.76) --
	( 49.67,139.63) --
	( 49.78,139.49) --
	( 49.88,139.36) --
	( 49.99,139.23) --
	( 50.09,139.11) --
	( 50.19,138.98) --
	( 50.30,138.85) --
	( 50.40,138.73) --
	( 50.51,138.61) --
	( 50.61,138.49) --
	( 50.71,138.37) --
	( 50.82,138.25) --
	( 50.92,138.13) --
	( 51.03,138.02) --
	( 51.13,137.90) --
	( 51.24,137.79) --
	( 51.34,137.68) --
	( 51.44,137.57) --
	( 51.55,137.46) --
	( 51.65,137.35) --
	( 51.76,137.25) --
	( 51.86,137.14) --
	( 51.96,137.04) --
	( 52.07,136.94) --
	( 52.17,136.83) --
	( 52.28,136.73) --
	( 52.38,136.63) --
	( 52.48,136.54) --
	( 52.59,136.44) --
	( 52.69,136.34) --
	( 52.80,136.25) --
	( 52.90,136.16) --
	( 53.00,136.06) --
	( 53.11,135.97) --
	( 53.21,135.88) --
	( 53.32,135.79) --
	( 53.42,135.70) --
	( 53.52,135.62) --
	( 53.63,135.53) --
	( 53.73,135.44) --
	( 53.84,135.36) --
	( 53.94,135.28) --
	( 54.05,135.19) --
	( 54.15,135.11) --
	( 54.25,135.03) --
	( 54.36,134.95) --
	( 54.46,134.87) --
	( 54.57,134.79) --
	( 54.67,134.72) --
	( 54.77,134.64) --
	( 54.88,134.57) --
	( 54.98,134.49) --
	( 55.09,134.42) --
	( 55.19,134.35) --
	( 55.29,134.27) --
	( 55.40,134.20) --
	( 55.50,134.13) --
	( 55.61,134.06) --
	( 55.71,133.99) --
	( 55.81,133.93) --
	( 55.92,133.86) --
	( 56.02,133.79) --
	( 56.13,133.73) --
	( 56.23,133.66) --
	( 56.33,133.60) --
	( 56.44,133.53) --
	( 56.54,133.47) --
	( 56.65,133.41) --
	( 56.75,133.35) --
	( 56.85,133.28) --
	( 56.96,133.22) --
	( 57.06,133.16) --
	( 57.17,133.11) --
	( 57.27,133.05) --
	( 57.38,132.99) --
	( 57.48,132.93) --
	( 57.58,132.88) --
	( 57.69,132.82) --
	( 57.79,132.77) --
	( 57.90,132.71) --
	( 58.00,132.66) --
	( 58.10,132.60) --
	( 58.21,132.55) --
	( 58.31,132.50) --
	( 58.42,132.45) --
	( 58.52,132.40) --
	( 58.62,132.35) --
	( 58.73,132.29) --
	( 58.83,132.25) --
	( 58.94,132.20) --
	( 59.04,132.15) --
	( 59.14,132.10) --
	( 59.25,132.05) --
	( 59.35,132.01) --
	( 59.46,131.96) --
	( 59.56,131.91) --
	( 59.66,131.87) --
	( 59.77,131.82) --
	( 59.87,131.78) --
	( 59.98,131.73) --
	( 60.08,131.69) --
	( 60.18,131.65) --
	( 60.29,131.60) --
	( 60.39,131.56) --
	( 60.50,131.52) --
	( 60.60,131.48) --
	( 60.71,131.44) --
	( 60.81,131.40) --
	( 60.91,131.36) --
	( 61.02,131.32) --
	( 61.12,131.28) --
	( 61.23,131.24) --
	( 61.33,131.20) --
	( 61.43,131.16) --
	( 61.54,131.13) --
	( 61.64,131.09) --
	( 61.75,131.05) --
	( 61.85,131.01) --
	( 61.95,130.98) --
	( 62.06,130.94) --
	( 62.16,130.91) --
	( 62.27,130.87) --
	( 62.37,130.84) --
	( 62.47,130.80) --
	( 62.58,130.77) --
	( 62.68,130.73) --
	( 62.79,130.70) --
	( 62.89,130.67) --
	( 62.99,130.64) --
	( 63.10,130.60) --
	( 63.20,130.57) --
	( 63.31,130.54) --
	( 63.41,130.51) --
	( 63.51,130.48) --
	( 63.62,130.45) --
	( 63.72,130.41) --
	( 63.83,130.38) --
	( 63.93,130.35) --
	( 64.04,130.32) --
	( 64.14,130.30) --
	( 64.24,130.27) --
	( 64.35,130.24) --
	( 64.45,130.21) --
	( 64.56,130.18) --
	( 64.66,130.15) --
	( 64.76,130.12) --
	( 64.87,130.10) --
	( 64.97,130.07) --
	( 65.08,130.04) --
	( 65.18,130.02) --
	( 65.28,129.99) --
	( 65.39,129.96) --
	( 65.49,129.94) --
	( 65.60,129.91) --
	( 65.70,129.89) --
	( 65.80,129.86) --
	( 65.91,129.84) --
	( 66.01,129.81) --
	( 66.12,129.79) --
	( 66.22,129.76) --
	( 66.32,129.74) --
	( 66.43,129.72) --
	( 66.53,129.69) --
	( 66.64,129.67) --
	( 66.74,129.64) --
	( 66.84,129.62) --
	( 66.95,129.60) --
	( 67.05,129.58) --
	( 67.16,129.55) --
	( 67.26,129.53) --
	( 67.37,129.51) --
	( 67.47,129.49) --
	( 67.57,129.47) --
	( 67.68,129.45) --
	( 67.78,129.42) --
	( 67.89,129.40) --
	( 67.99,129.38) --
	( 68.09,129.36) --
	( 68.20,129.34) --
	( 68.30,129.32) --
	( 68.41,129.30) --
	( 68.51,129.28) --
	( 68.61,129.26) --
	( 68.72,129.24) --
	( 68.82,129.22) --
	( 68.93,129.20) --
	( 69.03,129.19) --
	( 69.13,129.17) --
	( 69.24,129.15) --
	( 69.34,129.13) --
	( 69.45,129.11) --
	( 69.55,129.09) --
	( 69.65,129.07) --
	( 69.76,129.06) --
	( 69.86,129.04) --
	( 69.97,129.02) --
	( 70.07,129.00) --
	( 70.17,128.99) --
	( 70.28,128.97) --
	( 70.38,128.95) --
	( 70.49,128.94) --
	( 70.59,128.92) --
	( 70.70,128.90) --
	( 70.80,128.89) --
	( 70.90,128.87) --
	( 71.01,128.85) --
	( 71.11,128.84) --
	( 71.22,128.82) --
	( 71.32,128.81) --
	( 71.42,128.79) --
	( 71.53,128.78) --
	( 71.63,128.76) --
	( 71.74,128.75) --
	( 71.84,128.73) --
	( 71.94,128.72) --
	( 72.05,128.70) --
	( 72.15,128.69) --
	( 72.26,128.67) --
	( 72.36,128.66) --
	( 72.46,128.64) --
	( 72.57,128.63) --
	( 72.67,128.61) --
	( 72.78,128.60) --
	( 72.88,128.59) --
	( 72.98,128.57) --
	( 73.09,128.56) --
	( 73.19,128.55) --
	( 73.30,128.53) --
	( 73.40,128.52) --
	( 73.50,128.51) --
	( 73.61,128.49) --
	( 73.71,128.48) --
	( 73.82,128.47) --
	( 73.92,128.45) --
	( 74.03,128.44) --
	( 74.13,128.43) --
	( 74.23,128.42) --
	( 74.34,128.40) --
	( 74.44,128.39) --
	( 74.55,128.38) --
	( 74.65,128.37) --
	( 74.75,128.36) --
	( 74.86,128.34) --
	( 74.96,128.33) --
	( 75.07,128.32) --
	( 75.17,128.31) --
	( 75.27,128.30) --
	( 75.38,128.29) --
	( 75.48,128.28) --
	( 75.59,128.26) --
	( 75.69,128.25) --
	( 75.79,128.24) --
	( 75.90,128.23) --
	( 76.00,128.22) --
	( 76.11,128.21) --
	( 76.21,128.20) --
	( 76.31,128.19) --
	( 76.42,128.18) --
	( 76.52,128.17) --
	( 76.63,128.16) --
	( 76.73,128.15) --
	( 76.83,128.14) --
	( 76.94,128.13) --
	( 77.04,128.12) --
	( 77.15,128.11) --
	( 77.25,128.10) --
	( 77.36,128.09) --
	( 77.46,128.08) --
	( 77.56,128.07) --
	( 77.67,128.06) --
	( 77.77,128.05) --
	( 77.88,128.04) --
	( 77.98,128.03) --
	( 78.08,128.02) --
	( 78.19,128.01) --
	( 78.29,128.00) --
	( 78.40,127.99) --
	( 78.50,127.98) --
	( 78.60,127.97) --
	( 78.71,127.96) --
	( 78.81,127.96) --
	( 78.92,127.95) --
	( 79.02,127.94) --
	( 79.12,127.93) --
	( 79.23,127.92) --
	( 79.33,127.91) --
	( 79.44,127.90) --
	( 79.54,127.90) --
	( 79.64,127.89) --
	( 79.75,127.88) --
	( 79.85,127.87) --
	( 79.96,127.86) --
	( 80.06,127.85) --
	( 80.16,127.85) --
	( 80.27,127.84) --
	( 80.37,127.83) --
	( 80.48,127.82) --
	( 80.58,127.82) --
	( 80.69,127.81) --
	( 80.79,127.80) --
	( 80.89,127.79) --
	( 81.00,127.78) --
	( 81.10,127.78) --
	( 81.21,127.77) --
	( 81.31,127.76) --
	( 81.41,127.75) --
	( 81.52,127.75) --
	( 81.62,127.74) --
	( 81.73,127.73) --
	( 81.83,127.73) --
	( 81.93,127.72) --
	( 82.04,127.71) --
	( 82.14,127.70) --
	( 82.25,127.70) --
	( 82.35,127.69) --
	( 82.45,127.68) --
	( 82.56,127.68) --
	( 82.66,127.67) --
	( 82.77,127.66) --
	( 82.87,127.66) --
	( 82.97,127.65) --
	( 83.08,127.64) --
	( 83.18,127.64) --
	( 83.29,127.63) --
	( 83.39,127.62) --
	( 83.49,127.62) --
	( 83.60,127.61) --
	( 83.70,127.60) --
	( 83.81,127.60) --
	( 83.91,127.59) --
	( 84.02,127.59) --
	( 84.12,127.58) --
	( 84.22,127.57) --
	( 84.33,127.57) --
	( 84.43,127.56) --
	( 84.54,127.56) --
	( 84.64,127.55) --
	( 84.74,127.54) --
	( 84.85,127.54) --
	( 84.95,127.53) --
	( 85.06,127.53) --
	( 85.16,127.52) --
	( 85.26,127.51) --
	( 85.37,127.51) --
	( 85.47,127.50) --
	( 85.58,127.50) --
	( 85.68,127.49) --
	( 85.78,127.49) --
	( 85.89,127.48) --
	( 85.99,127.48) --
	( 86.10,127.47) --
	( 86.20,127.46) --
	( 86.30,127.46) --
	( 86.41,127.45) --
	( 86.51,127.45) --
	( 86.62,127.44) --
	( 86.72,127.44) --
	( 86.82,127.43) --
	( 86.93,127.43) --
	( 87.03,127.42) --
	( 87.14,127.42) --
	( 87.24,127.41) --
	( 87.35,127.41) --
	( 87.45,127.40) --
	( 87.55,127.40) --
	( 87.66,127.39) --
	( 87.76,127.39) --
	( 87.87,127.38) --
	( 87.97,127.38) --
	( 88.07,127.37) --
	( 88.18,127.37) --
	( 88.28,127.36) --
	( 88.39,127.36) --
	( 88.49,127.35) --
	( 88.59,127.35) --
	( 88.70,127.35) --
	( 88.80,127.34) --
	( 88.91,127.34) --
	( 89.01,127.33) --
	( 89.11,127.33) --
	( 89.22,127.32) --
	( 89.32,127.32) --
	( 89.43,127.31) --
	( 89.53,127.31) --
	( 89.63,127.31) --
	( 89.74,127.30) --
	( 89.84,127.30) --
	( 89.95,127.29) --
	( 90.05,127.29) --
	( 90.15,127.28) --
	( 90.26,127.28) --
	( 90.36,127.28) --
	( 90.47,127.27) --
	( 90.57,127.27) --
	( 90.68,127.26) --
	( 90.78,127.26) --
	( 90.88,127.25) --
	( 90.99,127.25) --
	( 91.09,127.25) --
	( 91.20,127.24) --
	( 91.30,127.24) --
	( 91.40,127.23) --
	( 91.51,127.23) --
	( 91.61,127.23) --
	( 91.72,127.22) --
	( 91.82,127.22) --
	( 91.92,127.22) --
	( 92.03,127.21) --
	( 92.13,127.21) --
	( 92.24,127.20) --
	( 92.34,127.20) --
	( 92.44,127.20) --
	( 92.55,127.19) --
	( 92.65,127.19) --
	( 92.76,127.19) --
	( 92.86,127.18) --
	( 92.96,127.18) --
	( 93.07,127.18) --
	( 93.17,127.17) --
	( 93.28,127.17) --
	( 93.38,127.16) --
	( 93.48,127.16) --
	( 93.59,127.16) --
	( 93.69,127.15) --
	( 93.80,127.15) --
	( 93.90,127.15) --
	( 94.01,127.14) --
	( 94.11,127.14) --
	( 94.21,127.14) --
	( 94.32,127.13) --
	( 94.42,127.13) --
	( 94.53,127.13) --
	( 94.63,127.12) --
	( 94.73,127.12) --
	( 94.84,127.12) --
	( 94.94,127.11) --
	( 95.05,127.11) --
	( 95.15,127.11) --
	( 95.25,127.10) --
	( 95.36,127.10) --
	( 95.46,127.10) --
	( 95.57,127.10) --
	( 95.67,127.09) --
	( 95.77,127.09) --
	( 95.88,127.09) --
	( 95.98,127.08) --
	( 96.09,127.08) --
	( 96.19,127.08) --
	( 96.29,127.07) --
	( 96.40,127.07) --
	( 96.50,127.07) --
	( 96.61,127.07) --
	( 96.71,127.06) --
	( 96.81,127.06) --
	( 96.92,127.06) --
	( 97.02,127.05) --
	( 97.13,127.05) --
	( 97.23,127.05) --
	( 97.34,127.04) --
	( 97.44,127.04) --
	( 97.54,127.04) --
	( 97.65,127.04) --
	( 97.75,127.03) --
	( 97.86,127.03) --
	( 97.96,127.03) --
	( 98.06,127.03) --
	( 98.17,127.02) --
	( 98.27,127.02) --
	( 98.38,127.02) --
	( 98.48,127.01) --
	( 98.58,127.01) --
	( 98.69,127.01) --
	( 98.79,127.01) --
	( 98.90,127.00) --
	( 99.00,127.00) --
	( 99.10,127.00) --
	( 99.21,127.00) --
	( 99.31,126.99) --
	( 99.42,126.99) --
	( 99.52,126.99) --
	( 99.62,126.99) --
	( 99.73,126.98) --
	( 99.83,126.98) --
	( 99.94,126.98) --
	(100.04,126.98) --
	(100.15,126.97) --
	(100.25,126.97) --
	(100.35,126.97) --
	(100.46,126.97) --
	(100.56,126.96) --
	(100.67,126.96) --
	(100.77,126.96) --
	(100.87,126.96) --
	(100.98,126.96) --
	(101.08,126.95) --
	(101.19,126.95) --
	(101.29,126.95) --
	(101.39,126.95) --
	(101.50,126.94) --
	(101.60,126.94) --
	(101.71,126.94) --
	(101.81,126.94) --
	(101.91,126.93) --
	(102.02,126.93) --
	(102.12,126.93) --
	(102.23,126.93) --
	(102.33,126.93) --
	(102.43,126.92) --
	(102.54,126.92) --
	(102.64,126.92) --
	(102.75,126.92) --
	(102.85,126.91) --
	(102.95,126.91) --
	(103.06,126.91) --
	(103.16,126.91) --
	(103.27,126.91) --
	(103.37,126.90) --
	(103.48,126.90) --
	(103.58,126.90) --
	(103.68,126.90) --
	(103.79,126.90) --
	(103.89,126.89) --
	(104.00,126.89) --
	(104.10,126.89) --
	(104.20,126.89) --
	(104.31,126.89) --
	(104.41,126.88) --
	(104.52,126.88) --
	(104.62,126.88) --
	(104.72,126.88) --
	(104.83,126.88) --
	(104.93,126.87) --
	(105.04,126.87) --
	(105.14,126.87) --
	(105.24,126.87) --
	(105.35,126.87) --
	(105.45,126.86) --
	(105.56,126.86) --
	(105.66,126.86) --
	(105.76,126.86) --
	(105.87,126.86) --
	(105.97,126.86) --
	(106.08,126.85) --
	(106.18,126.85) --
	(106.28,126.85) --
	(106.39,126.85) --
	(106.49,126.85) --
	(106.60,126.84) --
	(106.70,126.84) --
	(106.81,126.84) --
	(106.91,126.84) --
	(107.01,126.84) --
	(107.12,126.84) --
	(107.22,126.83) --
	(107.33,126.83) --
	(107.43,126.83) --
	(107.53,126.83) --
	(107.64,126.83) --
	(107.74,126.83) --
	(107.85,126.82) --
	(107.95,126.82) --
	(108.05,126.82) --
	(108.16,126.82) --
	(108.26,126.82) --
	(108.37,126.82) --
	(108.47,126.81) --
	(108.57,126.81) --
	(108.68,126.81) --
	(108.78,126.81) --
	(108.89,126.81) --
	(108.99,126.81) --
	(109.09,126.80) --
	(109.20,126.80) --
	(109.30,126.80) --
	(109.41,126.80) --
	(109.51,126.80) --
	(109.61,126.80) --
	(109.72,126.80) --
	(109.82,126.79) --
	(109.93,126.79) --
	(110.03,126.79) --
	(110.14,126.79) --
	(110.24,126.79) --
	(110.34,126.79) --
	(110.45,126.78) --
	(110.55,126.78) --
	(110.66,126.78) --
	(110.76,126.78) --
	(110.86,126.78) --
	(110.97,126.78) --
	(111.07,126.78) --
	(111.18,126.77) --
	(111.28,126.77) --
	(111.38,126.77) --
	(111.49,126.77) --
	(111.59,126.77) --
	(111.70,126.77) --
	(111.80,126.77) --
	(111.90,126.76) --
	(112.01,126.76) --
	(112.11,126.76) --
	(112.22,126.76) --
	(112.32,126.76) --
	(112.42,126.76) --
	(112.53,126.76) --
	(112.63,126.75) --
	(112.74,126.75) --
	(112.84,126.75) --
	(112.94,126.75) --
	(113.05,126.75) --
	(113.15,126.75) --
	(113.26,126.75) --
	(113.36,126.75) --
	(113.47,126.74) --
	(113.57,126.74) --
	(113.67,126.74) --
	(113.78,126.74) --
	(113.88,126.74) --
	(113.99,126.74) --
	(114.09,126.74) --
	(114.19,126.74) --
	(114.30,126.73) --
	(114.40,126.73) --
	(114.51,126.73) --
	(114.61,126.73) --
	(114.71,126.73) --
	(114.82,126.73) --
	(114.92,126.73) --
	(115.03,126.73) --
	(115.13,126.72) --
	(115.23,126.72) --
	(115.34,126.72) --
	(115.44,126.72) --
	(115.55,126.72) --
	(115.65,126.72) --
	(115.75,126.72) --
	(115.86,126.72) --
	(115.96,126.71) --
	(116.07,126.71) --
	(116.17,126.71) --
	(116.27,126.71) --
	(116.38,126.71) --
	(116.48,126.71) --
	(116.59,126.71) --
	(116.69,126.71) --
	(116.80,126.71) --
	(116.90,126.70) --
	(117.00,126.70) --
	(117.11,126.70) --
	(117.21,126.70) --
	(117.32,126.70) --
	(117.42,126.70) --
	(117.52,126.70) --
	(117.63,126.70) --
	(117.73,126.70) --
	(117.84,126.69) --
	(117.94,126.69) --
	(118.04,126.69) --
	(118.15,126.69) --
	(118.25,126.69) --
	(118.36,126.69) --
	(118.46,126.69) --
	(118.56,126.69) --
	(118.67,126.69) --
	(118.77,126.68) --
	(118.88,126.68) --
	(118.98,126.68) --
	(119.08,126.68) --
	(119.19,126.68) --
	(119.29,126.68) --
	(119.40,126.68) --
	(119.50,126.68) --
	(119.60,126.68) --
	(119.71,126.68) --
	(119.81,126.67) --
	(119.92,126.67) --
	(120.02,126.67) --
	(120.13,126.67) --
	(120.23,126.67) --
	(120.33,126.67) --
	(120.44,126.67) --
	(120.54,126.67) --
	(120.65,126.67) --
	(120.75,126.67) --
	(120.85,126.66) --
	(120.96,126.66) --
	(121.06,126.66) --
	(121.17,126.66) --
	(121.27,126.66) --
	(121.37,126.66) --
	(121.48,126.66) --
	(121.58,126.66) --
	(121.69,126.66) --
	(121.79,126.66) --
	(121.89,126.66) --
	(122.00,126.65) --
	(122.10,126.65) --
	(122.21,126.65) --
	(122.31,126.65) --
	(122.41,126.65) --
	(122.52,126.65) --
	(122.62,126.65) --
	(122.73,126.65) --
	(122.83,126.65) --
	(122.93,126.65) --
	(123.04,126.65) --
	(123.14,126.64) --
	(123.25,126.64) --
	(123.35,126.64) --
	(123.46,126.64) --
	(123.56,126.64) --
	(123.66,126.64) --
	(123.77,126.64) --
	(123.87,126.64) --
	(123.98,126.64) --
	(124.08,126.64) --
	(124.18,126.64) --
	(124.29,126.63) --
	(124.39,126.63) --
	(124.50,126.63) --
	(124.60,126.63) --
	(124.70,126.63) --
	(124.81,126.63) --
	(124.91,126.63) --
	(125.02,126.63) --
	(125.12,126.63) --
	(125.22,126.63) --
	(125.33,126.63) --
	(125.43,126.63) --
	(125.54,126.62) --
	(125.64,126.62) --
	(125.74,126.62) --
	(125.85,126.62) --
	(125.95,126.62) --
	(126.06,126.62) --
	(126.16,126.62) --
	(126.26,126.62) --
	(126.37,126.62) --
	(126.47,126.62) --
	(126.58,126.62) --
	(126.68,126.62) --
	(126.79,126.62) --
	(126.89,126.61) --
	(126.99,126.61) --
	(127.10,126.61) --
	(127.20,126.61) --
	(127.31,126.61) --
	(127.41,126.61) --
	(127.51,126.61) --
	(127.62,126.61) --
	(127.72,126.61) --
	(127.83,126.61) --
	(127.93,126.61) --
	(128.03,126.61) --
	(128.14,126.61) --
	(128.24,126.61) --
	(128.35,126.60) --
	(128.45,126.60) --
	(128.55,126.60) --
	(128.66,126.60) --
	(128.76,126.60) --
	(128.87,126.60) --
	(128.97,126.60) --
	(129.07,126.60) --
	(129.18,126.60) --
	(129.28,126.60) --
	(129.39,126.60) --
	(129.49,126.60) --
	(129.59,126.60) --
	(129.70,126.60) --
	(129.80,126.59) --
	(129.91,126.59) --
	(130.01,126.59) --
	(130.12,126.59) --
	(130.22,126.59) --
	(130.32,126.59) --
	(130.43,126.59) --
	(130.53,126.59) --
	(130.64,126.59) --
	(130.74,126.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.69,122.41) rectangle (135.93,208.64);
\end{scope}
\begin{scope}
\path[clip] ( 21.69, 30.69) rectangle (135.93,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.69, 30.69) rectangle (135.93,116.91);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78, 34.61) -- ( 26.78, 90.59);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.78, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.88, 94.22) --
	( 26.99, 77.61) --
	( 27.09, 70.70) --
	( 27.20, 66.78) --
	( 27.30, 64.22) --
	( 27.40, 62.41) --
	( 27.51, 61.07) --
	( 27.61, 60.03) --
	( 27.72, 59.22) --
	( 27.82, 58.56) --
	( 27.93, 58.03) --
	( 28.03, 57.60) --
	( 28.13, 57.24) --
	( 28.24, 56.94) --
	( 28.34, 56.70) --
	( 28.45, 56.50) --
	( 28.55, 56.33) --
	( 28.65, 56.20) --
	( 28.76, 56.10) --
	( 28.86, 56.02) --
	( 28.97, 55.97) --
	( 29.07, 55.93) --
	( 29.17, 55.91) --
	( 29.28, 55.90) --
	( 29.38, 55.91) --
	( 29.49, 55.94) --
	( 29.59, 55.97) --
	( 29.69, 56.02) --
	( 29.80, 56.07) --
	( 29.90, 56.14) --
	( 30.01, 56.21) --
	( 30.11, 56.30) --
	( 30.21, 56.39) --
	( 30.32, 56.48) --
	( 30.42, 56.59) --
	( 30.53, 56.70) --
	( 30.63, 56.81) --
	( 30.73, 56.94) --
	( 30.84, 57.07) --
	( 30.94, 57.20) --
	( 31.05, 57.34) --
	( 31.15, 57.48) --
	( 31.26, 57.63) --
	( 31.36, 57.78) --
	( 31.46, 57.94) --
	( 31.57, 58.09) --
	( 31.67, 58.26) --
	( 31.78, 58.43) --
	( 31.88, 58.60) --
	( 31.98, 58.77) --
	( 32.09, 58.95) --
	( 32.19, 59.12) --
	( 32.30, 59.31) --
	( 32.40, 59.49) --
	( 32.50, 59.68) --
	( 32.61, 59.86) --
	( 32.71, 60.06) --
	( 32.82, 60.25) --
	( 32.92, 60.44) --
	( 33.02, 60.64) --
	( 33.13, 60.83) --
	( 33.23, 61.03) --
	( 33.34, 61.23) --
	( 33.44, 61.42) --
	( 33.54, 61.62) --
	( 33.65, 61.82) --
	( 33.75, 62.02) --
	( 33.86, 62.22) --
	( 33.96, 62.42) --
	( 34.06, 62.61) --
	( 34.17, 62.81) --
	( 34.27, 63.00) --
	( 34.38, 63.20) --
	( 34.48, 63.39) --
	( 34.59, 63.58) --
	( 34.69, 63.77) --
	( 34.79, 63.95) --
	( 34.90, 64.13) --
	( 35.00, 64.31) --
	( 35.11, 64.49) --
	( 35.21, 64.66) --
	( 35.31, 64.83) --
	( 35.42, 65.00) --
	( 35.52, 65.16) --
	( 35.63, 65.31) --
	( 35.73, 65.46) --
	( 35.83, 65.61) --
	( 35.94, 65.75) --
	( 36.04, 65.88) --
	( 36.15, 66.01) --
	( 36.25, 66.14) --
	( 36.35, 66.25) --
	( 36.46, 66.36) --
	( 36.56, 66.47) --
	( 36.67, 66.56) --
	( 36.77, 66.65) --
	( 36.87, 66.73) --
	( 36.98, 66.81) --
	( 37.08, 66.87) --
	( 37.19, 66.93) --
	( 37.29, 66.98) --
	( 37.39, 67.03) --
	( 37.50, 67.06) --
	( 37.60, 67.09) --
	( 37.71, 67.10) --
	( 37.81, 67.11) --
	( 37.92, 67.11) --
	( 38.02, 67.11) --
	( 38.12, 67.09) --
	( 38.23, 67.06) --
	( 38.33, 67.03) --
	( 38.44, 66.99) --
	( 38.54, 66.93) --
	( 38.64, 66.87) --
	( 38.75, 66.81) --
	( 38.85, 66.73) --
	( 38.96, 66.64) --
	( 39.06, 66.55) --
	( 39.16, 66.45) --
	( 39.27, 66.34) --
	( 39.37, 66.22) --
	( 39.48, 66.10) --
	( 39.58, 65.97) --
	( 39.68, 65.83) --
	( 39.79, 65.68) --
	( 39.89, 65.53) --
	( 40.00, 65.37) --
	( 40.10, 65.21) --
	( 40.20, 65.03) --
	( 40.31, 64.86) --
	( 40.41, 64.67) --
	( 40.52, 64.48) --
	( 40.62, 64.29) --
	( 40.72, 64.09) --
	( 40.83, 63.89) --
	( 40.93, 63.68) --
	( 41.04, 63.47) --
	( 41.14, 63.25) --
	( 41.25, 63.03) --
	( 41.35, 62.81) --
	( 41.45, 62.58) --
	( 41.56, 62.35) --
	( 41.66, 62.12) --
	( 41.77, 61.89) --
	( 41.87, 61.65) --
	( 41.97, 61.41) --
	( 42.08, 61.17) --
	( 42.18, 60.93) --
	( 42.29, 60.69) --
	( 42.39, 60.44) --
	( 42.49, 60.20) --
	( 42.60, 59.95) --
	( 42.70, 59.70) --
	( 42.81, 59.46) --
	( 42.91, 59.21) --
	( 43.01, 58.96) --
	( 43.12, 58.72) --
	( 43.22, 58.47) --
	( 43.33, 58.22) --
	( 43.43, 57.98) --
	( 43.53, 57.73) --
	( 43.64, 57.49) --
	( 43.74, 57.25) --
	( 43.85, 57.00) --
	( 43.95, 56.76) --
	( 44.05, 56.52) --
	( 44.16, 56.28) --
	( 44.26, 56.05) --
	( 44.37, 55.81) --
	( 44.47, 55.58) --
	( 44.58, 55.35) --
	( 44.68, 55.11) --
	( 44.78, 54.89) --
	( 44.89, 54.66) --
	( 44.99, 54.43) --
	( 45.10, 54.21) --
	( 45.20, 53.99) --
	( 45.30, 53.77) --
	( 45.41, 53.56) --
	( 45.51, 53.34) --
	( 45.62, 53.13) --
	( 45.72, 52.92) --
	( 45.82, 52.71) --
	( 45.93, 52.50) --
	( 46.03, 52.30) --
	( 46.14, 52.10) --
	( 46.24, 51.90) --
	( 46.34, 51.70) --
	( 46.45, 51.51) --
	( 46.55, 51.32) --
	( 46.66, 51.13) --
	( 46.76, 50.94) --
	( 46.86, 50.75) --
	( 46.97, 50.57) --
	( 47.07, 50.39) --
	( 47.18, 50.21) --
	( 47.28, 50.03) --
	( 47.38, 49.86) --
	( 47.49, 49.69) --
	( 47.59, 49.52) --
	( 47.70, 49.35) --
	( 47.80, 49.18) --
	( 47.91, 49.02) --
	( 48.01, 48.86) --
	( 48.11, 48.70) --
	( 48.22, 48.54) --
	( 48.32, 48.39) --
	( 48.43, 48.24) --
	( 48.53, 48.09) --
	( 48.63, 47.94) --
	( 48.74, 47.79) --
	( 48.84, 47.65) --
	( 48.95, 47.50) --
	( 49.05, 47.36) --
	( 49.15, 47.22) --
	( 49.26, 47.09) --
	( 49.36, 46.95) --
	( 49.47, 46.82) --
	( 49.57, 46.69) --
	( 49.67, 46.56) --
	( 49.78, 46.43) --
	( 49.88, 46.30) --
	( 49.99, 46.18) --
	( 50.09, 46.06) --
	( 50.19, 45.93) --
	( 50.30, 45.82) --
	( 50.40, 45.70) --
	( 50.51, 45.58) --
	( 50.61, 45.47) --
	( 50.71, 45.35) --
	( 50.82, 45.24) --
	( 50.92, 45.13) --
	( 51.03, 45.03) --
	( 51.13, 44.92) --
	( 51.24, 44.81) --
	( 51.34, 44.71) --
	( 51.44, 44.61) --
	( 51.55, 44.51) --
	( 51.65, 44.41) --
	( 51.76, 44.31) --
	( 51.86, 44.21) --
	( 51.96, 44.12) --
	( 52.07, 44.02) --
	( 52.17, 43.93) --
	( 52.28, 43.84) --
	( 52.38, 43.75) --
	( 52.48, 43.66) --
	( 52.59, 43.57) --
	( 52.69, 43.48) --
	( 52.80, 43.40) --
	( 52.90, 43.31) --
	( 53.00, 43.23) --
	( 53.11, 43.15) --
	( 53.21, 43.07) --
	( 53.32, 42.99) --
	( 53.42, 42.91) --
	( 53.52, 42.83) --
	( 53.63, 42.75) --
	( 53.73, 42.68) --
	( 53.84, 42.60) --
	( 53.94, 42.53) --
	( 54.05, 42.45) --
	( 54.15, 42.38) --
	( 54.25, 42.31) --
	( 54.36, 42.24) --
	( 54.46, 42.17) --
	( 54.57, 42.10) --
	( 54.67, 42.04) --
	( 54.77, 41.97) --
	( 54.88, 41.90) --
	( 54.98, 41.84) --
	( 55.09, 41.77) --
	( 55.19, 41.71) --
	( 55.29, 41.65) --
	( 55.40, 41.59) --
	( 55.50, 41.53) --
	( 55.61, 41.47) --
	( 55.71, 41.41) --
	( 55.81, 41.35) --
	( 55.92, 41.29) --
	( 56.02, 41.23) --
	( 56.13, 41.18) --
	( 56.23, 41.12) --
	( 56.33, 41.07) --
	( 56.44, 41.01) --
	( 56.54, 40.96) --
	( 56.65, 40.90) --
	( 56.75, 40.85) --
	( 56.85, 40.80) --
	( 56.96, 40.75) --
	( 57.06, 40.70) --
	( 57.17, 40.65) --
	( 57.27, 40.60) --
	( 57.38, 40.55) --
	( 57.48, 40.50) --
	( 57.58, 40.45) --
	( 57.69, 40.41) --
	( 57.79, 40.36) --
	( 57.90, 40.32) --
	( 58.00, 40.27) --
	( 58.10, 40.23) --
	( 58.21, 40.18) --
	( 58.31, 40.14) --
	( 58.42, 40.09) --
	( 58.52, 40.05) --
	( 58.62, 40.01) --
	( 58.73, 39.97) --
	( 58.83, 39.93) --
	( 58.94, 39.88) --
	( 59.04, 39.84) --
	( 59.14, 39.80) --
	( 59.25, 39.77) --
	( 59.35, 39.73) --
	( 59.46, 39.69) --
	( 59.56, 39.65) --
	( 59.66, 39.61) --
	( 59.77, 39.57) --
	( 59.87, 39.54) --
	( 59.98, 39.50) --
	( 60.08, 39.47) --
	( 60.18, 39.43) --
	( 60.29, 39.39) --
	( 60.39, 39.36) --
	( 60.50, 39.32) --
	( 60.60, 39.29) --
	( 60.71, 39.26) --
	( 60.81, 39.22) --
	( 60.91, 39.19) --
	( 61.02, 39.16) --
	( 61.12, 39.13) --
	( 61.23, 39.09) --
	( 61.33, 39.06) --
	( 61.43, 39.03) --
	( 61.54, 39.00) --
	( 61.64, 38.97) --
	( 61.75, 38.94) --
	( 61.85, 38.91) --
	( 61.95, 38.88) --
	( 62.06, 38.85) --
	( 62.16, 38.82) --
	( 62.27, 38.79) --
	( 62.37, 38.76) --
	( 62.47, 38.74) --
	( 62.58, 38.71) --
	( 62.68, 38.68) --
	( 62.79, 38.65) --
	( 62.89, 38.63) --
	( 62.99, 38.60) --
	( 63.10, 38.57) --
	( 63.20, 38.55) --
	( 63.31, 38.52) --
	( 63.41, 38.49) --
	( 63.51, 38.47) --
	( 63.62, 38.44) --
	( 63.72, 38.42) --
	( 63.83, 38.39) --
	( 63.93, 38.37) --
	( 64.04, 38.35) --
	( 64.14, 38.32) --
	( 64.24, 38.30) --
	( 64.35, 38.27) --
	( 64.45, 38.25) --
	( 64.56, 38.23) --
	( 64.66, 38.21) --
	( 64.76, 38.18) --
	( 64.87, 38.16) --
	( 64.97, 38.14) --
	( 65.08, 38.12) --
	( 65.18, 38.09) --
	( 65.28, 38.07) --
	( 65.39, 38.05) --
	( 65.49, 38.03) --
	( 65.60, 38.01) --
	( 65.70, 37.99) --
	( 65.80, 37.97) --
	( 65.91, 37.95) --
	( 66.01, 37.93) --
	( 66.12, 37.91) --
	( 66.22, 37.89) --
	( 66.32, 37.87) --
	( 66.43, 37.85) --
	( 66.53, 37.83) --
	( 66.64, 37.81) --
	( 66.74, 37.79) --
	( 66.84, 37.77) --
	( 66.95, 37.75) --
	( 67.05, 37.74) --
	( 67.16, 37.72) --
	( 67.26, 37.70) --
	( 67.37, 37.68) --
	( 67.47, 37.66) --
	( 67.57, 37.65) --
	( 67.68, 37.63) --
	( 67.78, 37.61) --
	( 67.89, 37.60) --
	( 67.99, 37.58) --
	( 68.09, 37.56) --
	( 68.20, 37.54) --
	( 68.30, 37.53) --
	( 68.41, 37.51) --
	( 68.51, 37.50) --
	( 68.61, 37.48) --
	( 68.72, 37.46) --
	( 68.82, 37.45) --
	( 68.93, 37.43) --
	( 69.03, 37.42) --
	( 69.13, 37.40) --
	( 69.24, 37.39) --
	( 69.34, 37.37) --
	( 69.45, 37.36) --
	( 69.55, 37.34) --
	( 69.65, 37.33) --
	( 69.76, 37.31) --
	( 69.86, 37.30) --
	( 69.97, 37.28) --
	( 70.07, 37.27) --
	( 70.17, 37.25) --
	( 70.28, 37.24) --
	( 70.38, 37.23) --
	( 70.49, 37.21) --
	( 70.59, 37.20) --
	( 70.70, 37.18) --
	( 70.80, 37.17) --
	( 70.90, 37.16) --
	( 71.01, 37.14) --
	( 71.11, 37.13) --
	( 71.22, 37.12) --
	( 71.32, 37.11) --
	( 71.42, 37.09) --
	( 71.53, 37.08) --
	( 71.63, 37.07) --
	( 71.74, 37.05) --
	( 71.84, 37.04) --
	( 71.94, 37.03) --
	( 72.05, 37.02) --
	( 72.15, 37.01) --
	( 72.26, 36.99) --
	( 72.36, 36.98) --
	( 72.46, 36.97) --
	( 72.57, 36.96) --
	( 72.67, 36.95) --
	( 72.78, 36.93) --
	( 72.88, 36.92) --
	( 72.98, 36.91) --
	( 73.09, 36.90) --
	( 73.19, 36.89) --
	( 73.30, 36.88) --
	( 73.40, 36.87) --
	( 73.50, 36.86) --
	( 73.61, 36.85) --
	( 73.71, 36.83) --
	( 73.82, 36.82) --
	( 73.92, 36.81) --
	( 74.03, 36.80) --
	( 74.13, 36.79) --
	( 74.23, 36.78) --
	( 74.34, 36.77) --
	( 74.44, 36.76) --
	( 74.55, 36.75) --
	( 74.65, 36.74) --
	( 74.75, 36.73) --
	( 74.86, 36.72) --
	( 74.96, 36.71) --
	( 75.07, 36.70) --
	( 75.17, 36.69) --
	( 75.27, 36.68) --
	( 75.38, 36.67) --
	( 75.48, 36.66) --
	( 75.59, 36.65) --
	( 75.69, 36.64) --
	( 75.79, 36.63) --
	( 75.90, 36.62) --
	( 76.00, 36.62) --
	( 76.11, 36.61) --
	( 76.21, 36.60) --
	( 76.31, 36.59) --
	( 76.42, 36.58) --
	( 76.52, 36.57) --
	( 76.63, 36.56) --
	( 76.73, 36.55) --
	( 76.83, 36.54) --
	( 76.94, 36.54) --
	( 77.04, 36.53) --
	( 77.15, 36.52) --
	( 77.25, 36.51) --
	( 77.36, 36.50) --
	( 77.46, 36.49) --
	( 77.56, 36.49) --
	( 77.67, 36.48) --
	( 77.77, 36.47) --
	( 77.88, 36.46) --
	( 77.98, 36.45) --
	( 78.08, 36.45) --
	( 78.19, 36.44) --
	( 78.29, 36.43) --
	( 78.40, 36.42) --
	( 78.50, 36.41) --
	( 78.60, 36.41) --
	( 78.71, 36.40) --
	( 78.81, 36.39) --
	( 78.92, 36.38) --
	( 79.02, 36.38) --
	( 79.12, 36.37) --
	( 79.23, 36.36) --
	( 79.33, 36.35) --
	( 79.44, 36.35) --
	( 79.54, 36.34) --
	( 79.64, 36.33) --
	( 79.75, 36.32) --
	( 79.85, 36.32) --
	( 79.96, 36.31) --
	( 80.06, 36.30) --
	( 80.16, 36.30) --
	( 80.27, 36.29) --
	( 80.37, 36.28) --
	( 80.48, 36.28) --
	( 80.58, 36.27) --
	( 80.69, 36.26) --
	( 80.79, 36.26) --
	( 80.89, 36.25) --
	( 81.00, 36.24) --
	( 81.10, 36.24) --
	( 81.21, 36.23) --
	( 81.31, 36.22) --
	( 81.41, 36.22) --
	( 81.52, 36.21) --
	( 81.62, 36.20) --
	( 81.73, 36.20) --
	( 81.83, 36.19) --
	( 81.93, 36.18) --
	( 82.04, 36.18) --
	( 82.14, 36.17) --
	( 82.25, 36.17) --
	( 82.35, 36.16) --
	( 82.45, 36.15) --
	( 82.56, 36.15) --
	( 82.66, 36.14) --
	( 82.77, 36.14) --
	( 82.87, 36.13) --
	( 82.97, 36.12) --
	( 83.08, 36.12) --
	( 83.18, 36.11) --
	( 83.29, 36.11) --
	( 83.39, 36.10) --
	( 83.49, 36.09) --
	( 83.60, 36.09) --
	( 83.70, 36.08) --
	( 83.81, 36.08) --
	( 83.91, 36.07) --
	( 84.02, 36.07) --
	( 84.12, 36.06) --
	( 84.22, 36.06) --
	( 84.33, 36.05) --
	( 84.43, 36.04) --
	( 84.54, 36.04) --
	( 84.64, 36.03) --
	( 84.74, 36.03) --
	( 84.85, 36.02) --
	( 84.95, 36.02) --
	( 85.06, 36.01) --
	( 85.16, 36.01) --
	( 85.26, 36.00) --
	( 85.37, 36.00) --
	( 85.47, 35.99) --
	( 85.58, 35.99) --
	( 85.68, 35.98) --
	( 85.78, 35.98) --
	( 85.89, 35.97) --
	( 85.99, 35.97) --
	( 86.10, 35.96) --
	( 86.20, 35.96) --
	( 86.30, 35.95) --
	( 86.41, 35.95) --
	( 86.51, 35.94) --
	( 86.62, 35.94) --
	( 86.72, 35.93) --
	( 86.82, 35.93) --
	( 86.93, 35.92) --
	( 87.03, 35.92) --
	( 87.14, 35.91) --
	( 87.24, 35.91) --
	( 87.35, 35.91) --
	( 87.45, 35.90) --
	( 87.55, 35.90) --
	( 87.66, 35.89) --
	( 87.76, 35.89) --
	( 87.87, 35.88) --
	( 87.97, 35.88) --
	( 88.07, 35.87) --
	( 88.18, 35.87) --
	( 88.28, 35.87) --
	( 88.39, 35.86) --
	( 88.49, 35.86) --
	( 88.59, 35.85) --
	( 88.70, 35.85) --
	( 88.80, 35.84) --
	( 88.91, 35.84) --
	( 89.01, 35.84) --
	( 89.11, 35.83) --
	( 89.22, 35.83) --
	( 89.32, 35.82) --
	( 89.43, 35.82) --
	( 89.53, 35.81) --
	( 89.63, 35.81) --
	( 89.74, 35.81) --
	( 89.84, 35.80) --
	( 89.95, 35.80) --
	( 90.05, 35.79) --
	( 90.15, 35.79) --
	( 90.26, 35.79) --
	( 90.36, 35.78) --
	( 90.47, 35.78) --
	( 90.57, 35.78) --
	( 90.68, 35.77) --
	( 90.78, 35.77) --
	( 90.88, 35.76) --
	( 90.99, 35.76) --
	( 91.09, 35.76) --
	( 91.20, 35.75) --
	( 91.30, 35.75) --
	( 91.40, 35.74) --
	( 91.51, 35.74) --
	( 91.61, 35.74) --
	( 91.72, 35.73) --
	( 91.82, 35.73) --
	( 91.92, 35.73) --
	( 92.03, 35.72) --
	( 92.13, 35.72) --
	( 92.24, 35.72) --
	( 92.34, 35.71) --
	( 92.44, 35.71) --
	( 92.55, 35.71) --
	( 92.65, 35.70) --
	( 92.76, 35.70) --
	( 92.86, 35.69) --
	( 92.96, 35.69) --
	( 93.07, 35.69) --
	( 93.17, 35.68) --
	( 93.28, 35.68) --
	( 93.38, 35.68) --
	( 93.48, 35.67) --
	( 93.59, 35.67) --
	( 93.69, 35.67) --
	( 93.80, 35.66) --
	( 93.90, 35.66) --
	( 94.01, 35.66) --
	( 94.11, 35.65) --
	( 94.21, 35.65) --
	( 94.32, 35.65) --
	( 94.42, 35.65) --
	( 94.53, 35.64) --
	( 94.63, 35.64) --
	( 94.73, 35.64) --
	( 94.84, 35.63) --
	( 94.94, 35.63) --
	( 95.05, 35.63) --
	( 95.15, 35.62) --
	( 95.25, 35.62) --
	( 95.36, 35.62) --
	( 95.46, 35.61) --
	( 95.57, 35.61) --
	( 95.67, 35.61) --
	( 95.77, 35.60) --
	( 95.88, 35.60) --
	( 95.98, 35.60) --
	( 96.09, 35.60) --
	( 96.19, 35.59) --
	( 96.29, 35.59) --
	( 96.40, 35.59) --
	( 96.50, 35.58) --
	( 96.61, 35.58) --
	( 96.71, 35.58) --
	( 96.81, 35.58) --
	( 96.92, 35.57) --
	( 97.02, 35.57) --
	( 97.13, 35.57) --
	( 97.23, 35.56) --
	( 97.34, 35.56) --
	( 97.44, 35.56) --
	( 97.54, 35.56) --
	( 97.65, 35.55) --
	( 97.75, 35.55) --
	( 97.86, 35.55) --
	( 97.96, 35.54) --
	( 98.06, 35.54) --
	( 98.17, 35.54) --
	( 98.27, 35.54) --
	( 98.38, 35.53) --
	( 98.48, 35.53) --
	( 98.58, 35.53) --
	( 98.69, 35.53) --
	( 98.79, 35.52) --
	( 98.90, 35.52) --
	( 99.00, 35.52) --
	( 99.10, 35.52) --
	( 99.21, 35.51) --
	( 99.31, 35.51) --
	( 99.42, 35.51) --
	( 99.52, 35.51) --
	( 99.62, 35.50) --
	( 99.73, 35.50) --
	( 99.83, 35.50) --
	( 99.94, 35.50) --
	(100.04, 35.49) --
	(100.15, 35.49) --
	(100.25, 35.49) --
	(100.35, 35.49) --
	(100.46, 35.48) --
	(100.56, 35.48) --
	(100.67, 35.48) --
	(100.77, 35.48) --
	(100.87, 35.47) --
	(100.98, 35.47) --
	(101.08, 35.47) --
	(101.19, 35.47) --
	(101.29, 35.46) --
	(101.39, 35.46) --
	(101.50, 35.46) --
	(101.60, 35.46) --
	(101.71, 35.45) --
	(101.81, 35.45) --
	(101.91, 35.45) --
	(102.02, 35.45) --
	(102.12, 35.45) --
	(102.23, 35.44) --
	(102.33, 35.44) --
	(102.43, 35.44) --
	(102.54, 35.44) --
	(102.64, 35.43) --
	(102.75, 35.43) --
	(102.85, 35.43) --
	(102.95, 35.43) --
	(103.06, 35.43) --
	(103.16, 35.42) --
	(103.27, 35.42) --
	(103.37, 35.42) --
	(103.48, 35.42) --
	(103.58, 35.41) --
	(103.68, 35.41) --
	(103.79, 35.41) --
	(103.89, 35.41) --
	(104.00, 35.41) --
	(104.10, 35.40) --
	(104.20, 35.40) --
	(104.31, 35.40) --
	(104.41, 35.40) --
	(104.52, 35.40) --
	(104.62, 35.39) --
	(104.72, 35.39) --
	(104.83, 35.39) --
	(104.93, 35.39) --
	(105.04, 35.39) --
	(105.14, 35.38) --
	(105.24, 35.38) --
	(105.35, 35.38) --
	(105.45, 35.38) --
	(105.56, 35.38) --
	(105.66, 35.37) --
	(105.76, 35.37) --
	(105.87, 35.37) --
	(105.97, 35.37) --
	(106.08, 35.37) --
	(106.18, 35.36) --
	(106.28, 35.36) --
	(106.39, 35.36) --
	(106.49, 35.36) --
	(106.60, 35.36) --
	(106.70, 35.35) --
	(106.81, 35.35) --
	(106.91, 35.35) --
	(107.01, 35.35) --
	(107.12, 35.35) --
	(107.22, 35.35) --
	(107.33, 35.34) --
	(107.43, 35.34) --
	(107.53, 35.34) --
	(107.64, 35.34) --
	(107.74, 35.34) --
	(107.85, 35.33) --
	(107.95, 35.33) --
	(108.05, 35.33) --
	(108.16, 35.33) --
	(108.26, 35.33) --
	(108.37, 35.33) --
	(108.47, 35.32) --
	(108.57, 35.32) --
	(108.68, 35.32) --
	(108.78, 35.32) --
	(108.89, 35.32) --
	(108.99, 35.31) --
	(109.09, 35.31) --
	(109.20, 35.31) --
	(109.30, 35.31) --
	(109.41, 35.31) --
	(109.51, 35.31) --
	(109.61, 35.30) --
	(109.72, 35.30) --
	(109.82, 35.30) --
	(109.93, 35.30) --
	(110.03, 35.30) --
	(110.14, 35.30) --
	(110.24, 35.29) --
	(110.34, 35.29) --
	(110.45, 35.29) --
	(110.55, 35.29) --
	(110.66, 35.29) --
	(110.76, 35.29) --
	(110.86, 35.28) --
	(110.97, 35.28) --
	(111.07, 35.28) --
	(111.18, 35.28) --
	(111.28, 35.28) --
	(111.38, 35.28) --
	(111.49, 35.28) --
	(111.59, 35.27) --
	(111.70, 35.27) --
	(111.80, 35.27) --
	(111.90, 35.27) --
	(112.01, 35.27) --
	(112.11, 35.27) --
	(112.22, 35.26) --
	(112.32, 35.26) --
	(112.42, 35.26) --
	(112.53, 35.26) --
	(112.63, 35.26) --
	(112.74, 35.26) --
	(112.84, 35.26) --
	(112.94, 35.25) --
	(113.05, 35.25) --
	(113.15, 35.25) --
	(113.26, 35.25) --
	(113.36, 35.25) --
	(113.47, 35.25) --
	(113.57, 35.25) --
	(113.67, 35.24) --
	(113.78, 35.24) --
	(113.88, 35.24) --
	(113.99, 35.24) --
	(114.09, 35.24) --
	(114.19, 35.24) --
	(114.30, 35.24) --
	(114.40, 35.23) --
	(114.51, 35.23) --
	(114.61, 35.23) --
	(114.71, 35.23) --
	(114.82, 35.23) --
	(114.92, 35.23) --
	(115.03, 35.23) --
	(115.13, 35.22) --
	(115.23, 35.22) --
	(115.34, 35.22) --
	(115.44, 35.22) --
	(115.55, 35.22) --
	(115.65, 35.22) --
	(115.75, 35.22) --
	(115.86, 35.21) --
	(115.96, 35.21) --
	(116.07, 35.21) --
	(116.17, 35.21) --
	(116.27, 35.21) --
	(116.38, 35.21) --
	(116.48, 35.21) --
	(116.59, 35.20) --
	(116.69, 35.20) --
	(116.80, 35.20) --
	(116.90, 35.20) --
	(117.00, 35.20) --
	(117.11, 35.20) --
	(117.21, 35.20) --
	(117.32, 35.20) --
	(117.42, 35.19) --
	(117.52, 35.19) --
	(117.63, 35.19) --
	(117.73, 35.19) --
	(117.84, 35.19) --
	(117.94, 35.19) --
	(118.04, 35.19) --
	(118.15, 35.19) --
	(118.25, 35.18) --
	(118.36, 35.18) --
	(118.46, 35.18) --
	(118.56, 35.18) --
	(118.67, 35.18) --
	(118.77, 35.18) --
	(118.88, 35.18) --
	(118.98, 35.18) --
	(119.08, 35.17) --
	(119.19, 35.17) --
	(119.29, 35.17) --
	(119.40, 35.17) --
	(119.50, 35.17) --
	(119.60, 35.17) --
	(119.71, 35.17) --
	(119.81, 35.17) --
	(119.92, 35.17) --
	(120.02, 35.16) --
	(120.13, 35.16) --
	(120.23, 35.16) --
	(120.33, 35.16) --
	(120.44, 35.16) --
	(120.54, 35.16) --
	(120.65, 35.16) --
	(120.75, 35.16) --
	(120.85, 35.15) --
	(120.96, 35.15) --
	(121.06, 35.15) --
	(121.17, 35.15) --
	(121.27, 35.15) --
	(121.37, 35.15) --
	(121.48, 35.15) --
	(121.58, 35.15) --
	(121.69, 35.15) --
	(121.79, 35.14) --
	(121.89, 35.14) --
	(122.00, 35.14) --
	(122.10, 35.14) --
	(122.21, 35.14) --
	(122.31, 35.14) --
	(122.41, 35.14) --
	(122.52, 35.14) --
	(122.62, 35.14) --
	(122.73, 35.13) --
	(122.83, 35.13) --
	(122.93, 35.13) --
	(123.04, 35.13) --
	(123.14, 35.13) --
	(123.25, 35.13) --
	(123.35, 35.13) --
	(123.46, 35.13) --
	(123.56, 35.13) --
	(123.66, 35.13) --
	(123.77, 35.12) --
	(123.87, 35.12) --
	(123.98, 35.12) --
	(124.08, 35.12) --
	(124.18, 35.12) --
	(124.29, 35.12) --
	(124.39, 35.12) --
	(124.50, 35.12) --
	(124.60, 35.12) --
	(124.70, 35.12) --
	(124.81, 35.11) --
	(124.91, 35.11) --
	(125.02, 35.11) --
	(125.12, 35.11) --
	(125.22, 35.11) --
	(125.33, 35.11) --
	(125.43, 35.11) --
	(125.54, 35.11) --
	(125.64, 35.11) --
	(125.74, 35.11) --
	(125.85, 35.10) --
	(125.95, 35.10) --
	(126.06, 35.10) --
	(126.16, 35.10) --
	(126.26, 35.10) --
	(126.37, 35.10) --
	(126.47, 35.10) --
	(126.58, 35.10) --
	(126.68, 35.10) --
	(126.79, 35.10) --
	(126.89, 35.09) --
	(126.99, 35.09) --
	(127.10, 35.09) --
	(127.20, 35.09) --
	(127.31, 35.09) --
	(127.41, 35.09) --
	(127.51, 35.09) --
	(127.62, 35.09) --
	(127.72, 35.09) --
	(127.83, 35.09) --
	(127.93, 35.09) --
	(128.03, 35.08) --
	(128.14, 35.08) --
	(128.24, 35.08) --
	(128.35, 35.08) --
	(128.45, 35.08) --
	(128.55, 35.08) --
	(128.66, 35.08) --
	(128.76, 35.08) --
	(128.87, 35.08) --
	(128.97, 35.08) --
	(129.07, 35.08) --
	(129.18, 35.07) --
	(129.28, 35.07) --
	(129.39, 35.07) --
	(129.49, 35.07) --
	(129.59, 35.07) --
	(129.70, 35.07) --
	(129.80, 35.07) --
	(129.91, 35.07) --
	(130.01, 35.07) --
	(130.12, 35.07) --
	(130.22, 35.07) --
	(130.32, 35.07) --
	(130.43, 35.06) --
	(130.53, 35.06) --
	(130.64, 35.06) --
	(130.74, 35.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.69, 30.69) rectangle (135.93,116.91);
\end{scope}
\begin{scope}
\path[clip] (141.43,397.59) rectangle (255.67,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.43,397.59) rectangle (255.67,483.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.43,397.59) rectangle (255.67,483.82);
\end{scope}
\begin{scope}
\path[clip] (141.43,305.87) rectangle (255.67,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.43,305.87) rectangle (255.67,392.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.43,305.87) rectangle (255.67,392.09);
\end{scope}
\begin{scope}
\path[clip] (141.43,214.14) rectangle (255.67,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.43,214.14) rectangle (255.67,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.52,218.06) -- (146.52,274.04);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.52,274.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.63,250.31) --
	(146.73,243.80) --
	(146.83,241.29) --
	(146.94,240.02) --
	(147.04,239.31) --
	(147.15,238.90) --
	(147.25,238.68) --
	(147.35,238.59) --
	(147.46,238.58) --
	(147.56,238.64) --
	(147.67,238.75) --
	(147.77,238.89) --
	(147.87,239.06) --
	(147.98,239.26) --
	(148.08,239.48) --
	(148.19,239.71) --
	(148.29,239.95) --
	(148.39,240.21) --
	(148.50,240.48) --
	(148.60,240.76) --
	(148.71,241.04) --
	(148.81,241.33) --
	(148.91,241.62) --
	(149.02,241.92) --
	(149.12,242.22) --
	(149.23,242.52) --
	(149.33,242.83) --
	(149.43,243.13) --
	(149.54,243.44) --
	(149.64,243.75) --
	(149.75,244.06) --
	(149.85,244.38) --
	(149.96,244.69) --
	(150.06,245.00) --
	(150.16,245.30) --
	(150.27,245.61) --
	(150.37,245.92) --
	(150.48,246.22) --
	(150.58,246.53) --
	(150.68,246.83) --
	(150.79,247.13) --
	(150.89,247.42) --
	(151.00,247.72) --
	(151.10,248.01) --
	(151.20,248.29) --
	(151.31,248.58) --
	(151.41,248.85) --
	(151.52,249.13) --
	(151.62,249.40) --
	(151.72,249.67) --
	(151.83,249.93) --
	(151.93,250.19) --
	(152.04,250.44) --
	(152.14,250.69) --
	(152.24,250.93) --
	(152.35,251.17) --
	(152.45,251.41) --
	(152.56,251.63) --
	(152.66,251.86) --
	(152.76,252.07) --
	(152.87,252.28) --
	(152.97,252.49) --
	(153.08,252.68) --
	(153.18,252.88) --
	(153.29,253.06) --
	(153.39,253.24) --
	(153.49,253.41) --
	(153.60,253.58) --
	(153.70,253.74) --
	(153.81,253.90) --
	(153.91,254.04) --
	(154.01,254.18) --
	(154.12,254.32) --
	(154.22,254.44) --
	(154.33,254.56) --
	(154.43,254.68) --
	(154.53,254.78) --
	(154.64,254.88) --
	(154.74,254.97) --
	(154.85,255.06) --
	(154.95,255.14) --
	(155.05,255.21) --
	(155.16,255.27) --
	(155.26,255.33) --
	(155.37,255.38) --
	(155.47,255.43) --
	(155.57,255.46) --
	(155.68,255.49) --
	(155.78,255.52) --
	(155.89,255.53) --
	(155.99,255.55) --
	(156.09,255.55) --
	(156.20,255.55) --
	(156.30,255.54) --
	(156.41,255.52) --
	(156.51,255.50) --
	(156.62,255.47) --
	(156.72,255.44) --
	(156.82,255.40) --
	(156.93,255.35) --
	(157.03,255.30) --
	(157.14,255.24) --
	(157.24,255.18) --
	(157.34,255.11) --
	(157.45,255.03) --
	(157.55,254.95) --
	(157.66,254.86) --
	(157.76,254.77) --
	(157.86,254.67) --
	(157.97,254.57) --
	(158.07,254.47) --
	(158.18,254.35) --
	(158.28,254.24) --
	(158.38,254.12) --
	(158.49,253.99) --
	(158.59,253.86) --
	(158.70,253.73) --
	(158.80,253.59) --
	(158.90,253.45) --
	(159.01,253.30) --
	(159.11,253.15) --
	(159.22,252.99) --
	(159.32,252.84) --
	(159.42,252.67) --
	(159.53,252.51) --
	(159.63,252.34) --
	(159.74,252.17) --
	(159.84,252.00) --
	(159.95,251.82) --
	(160.05,251.64) --
	(160.15,251.46) --
	(160.26,251.27) --
	(160.36,251.08) --
	(160.47,250.89) --
	(160.57,250.70) --
	(160.67,250.50) --
	(160.78,250.31) --
	(160.88,250.11) --
	(160.99,249.91) --
	(161.09,249.70) --
	(161.19,249.50) --
	(161.30,249.29) --
	(161.40,249.09) --
	(161.51,248.88) --
	(161.61,248.67) --
	(161.71,248.46) --
	(161.82,248.24) --
	(161.92,248.03) --
	(162.03,247.82) --
	(162.13,247.60) --
	(162.23,247.38) --
	(162.34,247.17) --
	(162.44,246.95) --
	(162.55,246.73) --
	(162.65,246.51) --
	(162.75,246.29) --
	(162.86,246.07) --
	(162.96,245.86) --
	(163.07,245.64) --
	(163.17,245.42) --
	(163.28,245.20) --
	(163.38,244.98) --
	(163.48,244.76) --
	(163.59,244.54) --
	(163.69,244.32) --
	(163.80,244.10) --
	(163.90,243.88) --
	(164.00,243.66) --
	(164.11,243.44) --
	(164.21,243.23) --
	(164.32,243.01) --
	(164.42,242.79) --
	(164.52,242.58) --
	(164.63,242.36) --
	(164.73,242.15) --
	(164.84,241.93) --
	(164.94,241.72) --
	(165.04,241.51) --
	(165.15,241.30) --
	(165.25,241.09) --
	(165.36,240.88) --
	(165.46,240.67) --
	(165.56,240.46) --
	(165.67,240.26) --
	(165.77,240.05) --
	(165.88,239.85) --
	(165.98,239.64) --
	(166.08,239.44) --
	(166.19,239.24) --
	(166.29,239.04) --
	(166.40,238.84) --
	(166.50,238.64) --
	(166.61,238.45) --
	(166.71,238.25) --
	(166.81,238.06) --
	(166.92,237.87) --
	(167.02,237.68) --
	(167.13,237.49) --
	(167.23,237.30) --
	(167.33,237.11) --
	(167.44,236.92) --
	(167.54,236.74) --
	(167.65,236.56) --
	(167.75,236.38) --
	(167.85,236.20) --
	(167.96,236.02) --
	(168.06,235.84) --
	(168.17,235.66) --
	(168.27,235.49) --
	(168.37,235.32) --
	(168.48,235.14) --
	(168.58,234.97) --
	(168.69,234.80) --
	(168.79,234.64) --
	(168.89,234.47) --
	(169.00,234.31) --
	(169.10,234.14) --
	(169.21,233.98) --
	(169.31,233.82) --
	(169.41,233.66) --
	(169.52,233.50) --
	(169.62,233.35) --
	(169.73,233.19) --
	(169.83,233.04) --
	(169.94,232.89) --
	(170.04,232.74) --
	(170.14,232.59) --
	(170.25,232.44) --
	(170.35,232.29) --
	(170.46,232.15) --
	(170.56,232.01) --
	(170.66,231.86) --
	(170.77,231.72) --
	(170.87,231.58) --
	(170.98,231.45) --
	(171.08,231.31) --
	(171.18,231.17) --
	(171.29,231.04) --
	(171.39,230.91) --
	(171.50,230.78) --
	(171.60,230.65) --
	(171.70,230.52) --
	(171.81,230.39) --
	(171.91,230.26) --
	(172.02,230.14) --
	(172.12,230.01) --
	(172.22,229.89) --
	(172.33,229.77) --
	(172.43,229.65) --
	(172.54,229.53) --
	(172.64,229.42) --
	(172.74,229.30) --
	(172.85,229.18) --
	(172.95,229.07) --
	(173.06,228.96) --
	(173.16,228.85) --
	(173.27,228.74) --
	(173.37,228.63) --
	(173.47,228.52) --
	(173.58,228.41) --
	(173.68,228.31) --
	(173.79,228.20) --
	(173.89,228.10) --
	(173.99,228.00) --
	(174.10,227.90) --
	(174.20,227.80) --
	(174.31,227.70) --
	(174.41,227.60) --
	(174.51,227.50) --
	(174.62,227.41) --
	(174.72,227.31) --
	(174.83,227.22) --
	(174.93,227.13) --
	(175.03,227.04) --
	(175.14,226.94) --
	(175.24,226.85) --
	(175.35,226.77) --
	(175.45,226.68) --
	(175.55,226.59) --
	(175.66,226.51) --
	(175.76,226.42) --
	(175.87,226.34) --
	(175.97,226.25) --
	(176.07,226.17) --
	(176.18,226.09) --
	(176.28,226.01) --
	(176.39,225.93) --
	(176.49,225.85) --
	(176.60,225.77) --
	(176.70,225.70) --
	(176.80,225.62) --
	(176.91,225.55) --
	(177.01,225.47) --
	(177.12,225.40) --
	(177.22,225.33) --
	(177.32,225.25) --
	(177.43,225.18) --
	(177.53,225.11) --
	(177.64,225.04) --
	(177.74,224.97) --
	(177.84,224.91) --
	(177.95,224.84) --
	(178.05,224.77) --
	(178.16,224.71) --
	(178.26,224.64) --
	(178.36,224.58) --
	(178.47,224.51) --
	(178.57,224.45) --
	(178.68,224.39) --
	(178.78,224.33) --
	(178.88,224.27) --
	(178.99,224.20) --
	(179.09,224.15) --
	(179.20,224.09) --
	(179.30,224.03) --
	(179.41,223.97) --
	(179.51,223.91) --
	(179.61,223.86) --
	(179.72,223.80) --
	(179.82,223.75) --
	(179.93,223.69) --
	(180.03,223.64) --
	(180.13,223.58) --
	(180.24,223.53) --
	(180.34,223.48) --
	(180.45,223.43) --
	(180.55,223.38) --
	(180.65,223.33) --
	(180.76,223.28) --
	(180.86,223.23) --
	(180.97,223.18) --
	(181.07,223.13) --
	(181.17,223.08) --
	(181.28,223.04) --
	(181.38,222.99) --
	(181.49,222.94) --
	(181.59,222.90) --
	(181.69,222.85) --
	(181.80,222.81) --
	(181.90,222.76) --
	(182.01,222.72) --
	(182.11,222.68) --
	(182.21,222.63) --
	(182.32,222.59) --
	(182.42,222.55) --
	(182.53,222.51) --
	(182.63,222.47) --
	(182.74,222.43) --
	(182.84,222.39) --
	(182.94,222.35) --
	(183.05,222.31) --
	(183.15,222.27) --
	(183.26,222.23) --
	(183.36,222.19) --
	(183.46,222.15) --
	(183.57,222.12) --
	(183.67,222.08) --
	(183.78,222.04) --
	(183.88,222.01) --
	(183.98,221.97) --
	(184.09,221.94) --
	(184.19,221.90) --
	(184.30,221.87) --
	(184.40,221.83) --
	(184.50,221.80) --
	(184.61,221.77) --
	(184.71,221.73) --
	(184.82,221.70) --
	(184.92,221.67) --
	(185.02,221.64) --
	(185.13,221.60) --
	(185.23,221.57) --
	(185.34,221.54) --
	(185.44,221.51) --
	(185.54,221.48) --
	(185.65,221.45) --
	(185.75,221.42) --
	(185.86,221.39) --
	(185.96,221.36) --
	(186.07,221.33) --
	(186.17,221.31) --
	(186.27,221.28) --
	(186.38,221.25) --
	(186.48,221.22) --
	(186.59,221.19) --
	(186.69,221.17) --
	(186.79,221.14) --
	(186.90,221.11) --
	(187.00,221.09) --
	(187.11,221.06) --
	(187.21,221.04) --
	(187.31,221.01) --
	(187.42,220.99) --
	(187.52,220.96) --
	(187.63,220.94) --
	(187.73,220.91) --
	(187.83,220.89) --
	(187.94,220.86) --
	(188.04,220.84) --
	(188.15,220.82) --
	(188.25,220.79) --
	(188.35,220.77) --
	(188.46,220.75) --
	(188.56,220.72) --
	(188.67,220.70) --
	(188.77,220.68) --
	(188.87,220.66) --
	(188.98,220.64) --
	(189.08,220.62) --
	(189.19,220.59) --
	(189.29,220.57) --
	(189.40,220.55) --
	(189.50,220.53) --
	(189.60,220.51) --
	(189.71,220.49) --
	(189.81,220.47) --
	(189.92,220.45) --
	(190.02,220.43) --
	(190.12,220.41) --
	(190.23,220.39) --
	(190.33,220.38) --
	(190.44,220.36) --
	(190.54,220.34) --
	(190.64,220.32) --
	(190.75,220.30) --
	(190.85,220.28) --
	(190.96,220.27) --
	(191.06,220.25) --
	(191.16,220.23) --
	(191.27,220.21) --
	(191.37,220.20) --
	(191.48,220.18) --
	(191.58,220.16) --
	(191.68,220.15) --
	(191.79,220.13) --
	(191.89,220.11) --
	(192.00,220.10) --
	(192.10,220.08) --
	(192.20,220.06) --
	(192.31,220.05) --
	(192.41,220.03) --
	(192.52,220.02) --
	(192.62,220.00) --
	(192.73,219.99) --
	(192.83,219.97) --
	(192.93,219.96) --
	(193.04,219.94) --
	(193.14,219.93) --
	(193.25,219.91) --
	(193.35,219.90) --
	(193.45,219.89) --
	(193.56,219.87) --
	(193.66,219.86) --
	(193.77,219.84) --
	(193.87,219.83) --
	(193.97,219.82) --
	(194.08,219.80) --
	(194.18,219.79) --
	(194.29,219.78) --
	(194.39,219.76) --
	(194.49,219.75) --
	(194.60,219.74) --
	(194.70,219.73) --
	(194.81,219.71) --
	(194.91,219.70) --
	(195.01,219.69) --
	(195.12,219.68) --
	(195.22,219.66) --
	(195.33,219.65) --
	(195.43,219.64) --
	(195.53,219.63) --
	(195.64,219.62) --
	(195.74,219.60) --
	(195.85,219.59) --
	(195.95,219.58) --
	(196.06,219.57) --
	(196.16,219.56) --
	(196.26,219.55) --
	(196.37,219.54) --
	(196.47,219.53) --
	(196.58,219.52) --
	(196.68,219.51) --
	(196.78,219.50) --
	(196.89,219.48) --
	(196.99,219.47) --
	(197.10,219.46) --
	(197.20,219.45) --
	(197.30,219.44) --
	(197.41,219.43) --
	(197.51,219.42) --
	(197.62,219.41) --
	(197.72,219.40) --
	(197.82,219.40) --
	(197.93,219.39) --
	(198.03,219.38) --
	(198.14,219.37) --
	(198.24,219.36) --
	(198.34,219.35) --
	(198.45,219.34) --
	(198.55,219.33) --
	(198.66,219.32) --
	(198.76,219.31) --
	(198.86,219.30) --
	(198.97,219.29) --
	(199.07,219.29) --
	(199.18,219.28) --
	(199.28,219.27) --
	(199.39,219.26) --
	(199.49,219.25) --
	(199.59,219.24) --
	(199.70,219.24) --
	(199.80,219.23) --
	(199.91,219.22) --
	(200.01,219.21) --
	(200.11,219.20) --
	(200.22,219.20) --
	(200.32,219.19) --
	(200.43,219.18) --
	(200.53,219.17) --
	(200.63,219.16) --
	(200.74,219.16) --
	(200.84,219.15) --
	(200.95,219.14) --
	(201.05,219.14) --
	(201.15,219.13) --
	(201.26,219.12) --
	(201.36,219.11) --
	(201.47,219.11) --
	(201.57,219.10) --
	(201.67,219.09) --
	(201.78,219.09) --
	(201.88,219.08) --
	(201.99,219.07) --
	(202.09,219.07) --
	(202.19,219.06) --
	(202.30,219.05) --
	(202.40,219.05) --
	(202.51,219.04) --
	(202.61,219.03) --
	(202.72,219.03) --
	(202.82,219.02) --
	(202.92,219.01) --
	(203.03,219.01) --
	(203.13,219.00) --
	(203.24,218.99) --
	(203.34,218.99) --
	(203.44,218.98) --
	(203.55,218.98) --
	(203.65,218.97) --
	(203.76,218.96) --
	(203.86,218.96) --
	(203.96,218.95) --
	(204.07,218.95) --
	(204.17,218.94) --
	(204.28,218.94) --
	(204.38,218.93) --
	(204.48,218.92) --
	(204.59,218.92) --
	(204.69,218.91) --
	(204.80,218.91) --
	(204.90,218.90) --
	(205.00,218.90) --
	(205.11,218.89) --
	(205.21,218.89) --
	(205.32,218.88) --
	(205.42,218.88) --
	(205.52,218.87) --
	(205.63,218.87) --
	(205.73,218.86) --
	(205.84,218.86) --
	(205.94,218.85) --
	(206.05,218.85) --
	(206.15,218.84) --
	(206.25,218.84) --
	(206.36,218.83) --
	(206.46,218.83) --
	(206.57,218.82) --
	(206.67,218.82) --
	(206.77,218.81) --
	(206.88,218.81) --
	(206.98,218.80) --
	(207.09,218.80) --
	(207.19,218.79) --
	(207.29,218.79) --
	(207.40,218.78) --
	(207.50,218.78) --
	(207.61,218.78) --
	(207.71,218.77) --
	(207.81,218.77) --
	(207.92,218.76) --
	(208.02,218.76) --
	(208.13,218.75) --
	(208.23,218.75) --
	(208.33,218.75) --
	(208.44,218.74) --
	(208.54,218.74) --
	(208.65,218.73) --
	(208.75,218.73) --
	(208.85,218.73) --
	(208.96,218.72) --
	(209.06,218.72) --
	(209.17,218.71) --
	(209.27,218.71) --
	(209.38,218.71) --
	(209.48,218.70) --
	(209.58,218.70) --
	(209.69,218.69) --
	(209.79,218.69) --
	(209.90,218.69) --
	(210.00,218.68) --
	(210.10,218.68) --
	(210.21,218.68) --
	(210.31,218.67) --
	(210.42,218.67) --
	(210.52,218.67) --
	(210.62,218.66) --
	(210.73,218.66) --
	(210.83,218.65) --
	(210.94,218.65) --
	(211.04,218.65) --
	(211.14,218.64) --
	(211.25,218.64) --
	(211.35,218.64) --
	(211.46,218.63) --
	(211.56,218.63) --
	(211.66,218.63) --
	(211.77,218.62) --
	(211.87,218.62) --
	(211.98,218.62) --
	(212.08,218.61) --
	(212.18,218.61) --
	(212.29,218.61) --
	(212.39,218.61) --
	(212.50,218.60) --
	(212.60,218.60) --
	(212.71,218.60) --
	(212.81,218.59) --
	(212.91,218.59) --
	(213.02,218.59) --
	(213.12,218.58) --
	(213.23,218.58) --
	(213.33,218.58) --
	(213.43,218.58) --
	(213.54,218.57) --
	(213.64,218.57) --
	(213.75,218.57) --
	(213.85,218.56) --
	(213.95,218.56) --
	(214.06,218.56) --
	(214.16,218.56) --
	(214.27,218.55) --
	(214.37,218.55) --
	(214.47,218.55) --
	(214.58,218.54) --
	(214.68,218.54) --
	(214.79,218.54) --
	(214.89,218.54) --
	(214.99,218.53) --
	(215.10,218.53) --
	(215.20,218.53) --
	(215.31,218.53) --
	(215.41,218.52) --
	(215.51,218.52) --
	(215.62,218.52) --
	(215.72,218.52) --
	(215.83,218.51) --
	(215.93,218.51) --
	(216.04,218.51) --
	(216.14,218.51) --
	(216.24,218.50) --
	(216.35,218.50) --
	(216.45,218.50) --
	(216.56,218.50) --
	(216.66,218.49) --
	(216.76,218.49) --
	(216.87,218.49) --
	(216.97,218.49) --
	(217.08,218.49) --
	(217.18,218.48) --
	(217.28,218.48) --
	(217.39,218.48) --
	(217.49,218.48) --
	(217.60,218.47) --
	(217.70,218.47) --
	(217.80,218.47) --
	(217.91,218.47) --
	(218.01,218.47) --
	(218.12,218.46) --
	(218.22,218.46) --
	(218.32,218.46) --
	(218.43,218.46) --
	(218.53,218.46) --
	(218.64,218.45) --
	(218.74,218.45) --
	(218.84,218.45) --
	(218.95,218.45) --
	(219.05,218.44) --
	(219.16,218.44) --
	(219.26,218.44) --
	(219.37,218.44) --
	(219.47,218.44) --
	(219.57,218.44) --
	(219.68,218.43) --
	(219.78,218.43) --
	(219.89,218.43) --
	(219.99,218.43) --
	(220.09,218.43) --
	(220.20,218.42) --
	(220.30,218.42) --
	(220.41,218.42) --
	(220.51,218.42) --
	(220.61,218.42) --
	(220.72,218.41) --
	(220.82,218.41) --
	(220.93,218.41) --
	(221.03,218.41) --
	(221.13,218.41) --
	(221.24,218.41) --
	(221.34,218.40) --
	(221.45,218.40) --
	(221.55,218.40) --
	(221.65,218.40) --
	(221.76,218.40) --
	(221.86,218.40) --
	(221.97,218.39) --
	(222.07,218.39) --
	(222.17,218.39) --
	(222.28,218.39) --
	(222.38,218.39) --
	(222.49,218.39) --
	(222.59,218.38) --
	(222.70,218.38) --
	(222.80,218.38) --
	(222.90,218.38) --
	(223.01,218.38) --
	(223.11,218.38) --
	(223.22,218.37) --
	(223.32,218.37) --
	(223.42,218.37) --
	(223.53,218.37) --
	(223.63,218.37) --
	(223.74,218.37) --
	(223.84,218.37) --
	(223.94,218.36) --
	(224.05,218.36) --
	(224.15,218.36) --
	(224.26,218.36) --
	(224.36,218.36) --
	(224.46,218.36) --
	(224.57,218.36) --
	(224.67,218.35) --
	(224.78,218.35) --
	(224.88,218.35) --
	(224.98,218.35) --
	(225.09,218.35) --
	(225.19,218.35) --
	(225.30,218.35) --
	(225.40,218.34) --
	(225.51,218.34) --
	(225.61,218.34) --
	(225.71,218.34) --
	(225.82,218.34) --
	(225.92,218.34) --
	(226.03,218.34) --
	(226.13,218.33) --
	(226.23,218.33) --
	(226.34,218.33) --
	(226.44,218.33) --
	(226.55,218.33) --
	(226.65,218.33) --
	(226.75,218.33) --
	(226.86,218.33) --
	(226.96,218.32) --
	(227.07,218.32) --
	(227.17,218.32) --
	(227.27,218.32) --
	(227.38,218.32) --
	(227.48,218.32) --
	(227.59,218.32) --
	(227.69,218.32) --
	(227.79,218.31) --
	(227.90,218.31) --
	(228.00,218.31) --
	(228.11,218.31) --
	(228.21,218.31) --
	(228.31,218.31) --
	(228.42,218.31) --
	(228.52,218.31) --
	(228.63,218.31) --
	(228.73,218.30) --
	(228.84,218.30) --
	(228.94,218.30) --
	(229.04,218.30) --
	(229.15,218.30) --
	(229.25,218.30) --
	(229.36,218.30) --
	(229.46,218.30) --
	(229.56,218.30) --
	(229.67,218.29) --
	(229.77,218.29) --
	(229.88,218.29) --
	(229.98,218.29) --
	(230.08,218.29) --
	(230.19,218.29) --
	(230.29,218.29) --
	(230.40,218.29) --
	(230.50,218.29) --
	(230.60,218.29) --
	(230.71,218.28) --
	(230.81,218.28) --
	(230.92,218.28) --
	(231.02,218.28) --
	(231.12,218.28) --
	(231.23,218.28) --
	(231.33,218.28) --
	(231.44,218.28) --
	(231.54,218.28) --
	(231.64,218.28) --
	(231.75,218.27) --
	(231.85,218.27) --
	(231.96,218.27) --
	(232.06,218.27) --
	(232.17,218.27) --
	(232.27,218.27) --
	(232.37,218.27) --
	(232.48,218.27) --
	(232.58,218.27) --
	(232.69,218.27) --
	(232.79,218.27) --
	(232.89,218.26) --
	(233.00,218.26) --
	(233.10,218.26) --
	(233.21,218.26) --
	(233.31,218.26) --
	(233.41,218.26) --
	(233.52,218.26) --
	(233.62,218.26) --
	(233.73,218.26) --
	(233.83,218.26) --
	(233.93,218.26) --
	(234.04,218.25) --
	(234.14,218.25) --
	(234.25,218.25) --
	(234.35,218.25) --
	(234.45,218.25) --
	(234.56,218.25) --
	(234.66,218.25) --
	(234.77,218.25) --
	(234.87,218.25) --
	(234.97,218.25) --
	(235.08,218.25) --
	(235.18,218.25) --
	(235.29,218.25) --
	(235.39,218.24) --
	(235.50,218.24) --
	(235.60,218.24) --
	(235.70,218.24) --
	(235.81,218.24) --
	(235.91,218.24) --
	(236.02,218.24) --
	(236.12,218.24) --
	(236.22,218.24) --
	(236.33,218.24) --
	(236.43,218.24) --
	(236.54,218.24) --
	(236.64,218.24) --
	(236.74,218.23) --
	(236.85,218.23) --
	(236.95,218.23) --
	(237.06,218.23) --
	(237.16,218.23) --
	(237.26,218.23) --
	(237.37,218.23) --
	(237.47,218.23) --
	(237.58,218.23) --
	(237.68,218.23) --
	(237.78,218.23) --
	(237.89,218.23) --
	(237.99,218.23) --
	(238.10,218.23) --
	(238.20,218.22) --
	(238.30,218.22) --
	(238.41,218.22) --
	(238.51,218.22) --
	(238.62,218.22) --
	(238.72,218.22) --
	(238.83,218.22) --
	(238.93,218.22) --
	(239.03,218.22) --
	(239.14,218.22) --
	(239.24,218.22) --
	(239.35,218.22) --
	(239.45,218.22) --
	(239.55,218.22) --
	(239.66,218.22) --
	(239.76,218.22) --
	(239.87,218.21) --
	(239.97,218.21) --
	(240.07,218.21) --
	(240.18,218.21) --
	(240.28,218.21) --
	(240.39,218.21) --
	(240.49,218.21) --
	(240.59,218.21) --
	(240.70,218.21) --
	(240.80,218.21) --
	(240.91,218.21) --
	(241.01,218.21) --
	(241.11,218.21) --
	(241.22,218.21) --
	(241.32,218.21) --
	(241.43,218.21) --
	(241.53,218.20) --
	(241.63,218.20) --
	(241.74,218.20) --
	(241.84,218.20) --
	(241.95,218.20) --
	(242.05,218.20) --
	(242.16,218.20) --
	(242.26,218.20) --
	(242.36,218.20) --
	(242.47,218.20) --
	(242.57,218.20) --
	(242.68,218.20) --
	(242.78,218.20) --
	(242.88,218.20) --
	(242.99,218.20) --
	(243.09,218.20) --
	(243.20,218.20) --
	(243.30,218.20) --
	(243.40,218.19) --
	(243.51,218.19) --
	(243.61,218.19) --
	(243.72,218.19) --
	(243.82,218.19) --
	(243.92,218.19) --
	(244.03,218.19) --
	(244.13,218.19) --
	(244.24,218.19) --
	(244.34,218.19) --
	(244.44,218.19) --
	(244.55,218.19) --
	(244.65,218.19) --
	(244.76,218.19) --
	(244.86,218.19) --
	(244.96,218.19) --
	(245.07,218.19) --
	(245.17,218.19) --
	(245.28,218.19) --
	(245.38,218.19) --
	(245.49,218.18) --
	(245.59,218.18) --
	(245.69,218.18) --
	(245.80,218.18) --
	(245.90,218.18) --
	(246.01,218.18) --
	(246.11,218.18) --
	(246.21,218.18) --
	(246.32,218.18) --
	(246.42,218.18) --
	(246.53,218.18) --
	(246.63,218.18) --
	(246.73,218.18) --
	(246.84,218.18) --
	(246.94,218.18) --
	(247.05,218.18) --
	(247.15,218.18) --
	(247.25,218.18) --
	(247.36,218.18) --
	(247.46,218.18) --
	(247.57,218.18) --
	(247.67,218.18) --
	(247.77,218.18) --
	(247.88,218.17) --
	(247.98,218.17) --
	(248.09,218.17) --
	(248.19,218.17) --
	(248.29,218.17) --
	(248.40,218.17) --
	(248.50,218.17) --
	(248.61,218.17) --
	(248.71,218.17) --
	(248.82,218.17) --
	(248.92,218.17) --
	(249.02,218.17) --
	(249.13,218.17) --
	(249.23,218.17) --
	(249.34,218.17) --
	(249.44,218.17) --
	(249.54,218.17) --
	(249.65,218.17) --
	(249.75,218.17) --
	(249.86,218.17) --
	(249.96,218.17) --
	(250.06,218.17) --
	(250.17,218.17) --
	(250.27,218.17) --
	(250.38,218.16) --
	(250.48,218.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.16,263.07) {All parameters};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (207.16,250.78) {at median};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.43,214.14) rectangle (255.67,300.37);
\end{scope}
\begin{scope}
\path[clip] (141.43,122.41) rectangle (255.67,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.43,122.41) rectangle (255.67,208.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.43,122.41) rectangle (255.67,208.64);
\end{scope}
\begin{scope}
\path[clip] (141.43, 30.69) rectangle (255.67,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (141.43, 30.69) rectangle (255.67,116.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (141.43, 30.69) rectangle (255.67,116.91);
\end{scope}
\begin{scope}
\path[clip] (261.17,397.59) rectangle (375.41,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.17,397.59) rectangle (375.41,483.82);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26,401.51) -- (266.26,474.16);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.26,474.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,422.69) --
	(266.47,418.41) --
	(266.57,416.77) --
	(266.68,415.94) --
	(266.78,415.47) --
	(266.89,415.20) --
	(266.99,415.06) --
	(267.09,415.00) --
	(267.20,414.99) --
	(267.30,415.03) --
	(267.41,415.10) --
	(267.51,415.19) --
	(267.61,415.31) --
	(267.72,415.43) --
	(267.82,415.58) --
	(267.93,415.73) --
	(268.03,415.89) --
	(268.13,416.06) --
	(268.24,416.24) --
	(268.34,416.42) --
	(268.45,416.60) --
	(268.55,416.79) --
	(268.66,416.98) --
	(268.76,417.18) --
	(268.86,417.38) --
	(268.97,417.58) --
	(269.07,417.78) --
	(269.18,417.98) --
	(269.28,418.18) --
	(269.38,418.39) --
	(269.49,418.59) --
	(269.59,418.79) --
	(269.70,419.00) --
	(269.80,419.20) --
	(269.90,419.40) --
	(270.01,419.61) --
	(270.11,419.81) --
	(270.22,420.01) --
	(270.32,420.21) --
	(270.42,420.40) --
	(270.53,420.60) --
	(270.63,420.80) --
	(270.74,420.99) --
	(270.84,421.18) --
	(270.94,421.37) --
	(271.05,421.55) --
	(271.15,421.74) --
	(271.26,421.92) --
	(271.36,422.09) --
	(271.46,422.27) --
	(271.57,422.44) --
	(271.67,422.61) --
	(271.78,422.78) --
	(271.88,422.94) --
	(271.99,423.10) --
	(272.09,423.26) --
	(272.19,423.41) --
	(272.30,423.56) --
	(272.40,423.71) --
	(272.51,423.85) --
	(272.61,423.99) --
	(272.71,424.12) --
	(272.82,424.25) --
	(272.92,424.38) --
	(273.03,424.50) --
	(273.13,424.62) --
	(273.23,424.73) --
	(273.34,424.84) --
	(273.44,424.94) --
	(273.55,425.05) --
	(273.65,425.14) --
	(273.75,425.23) --
	(273.86,425.32) --
	(273.96,425.41) --
	(274.07,425.48) --
	(274.17,425.56) --
	(274.27,425.63) --
	(274.38,425.69) --
	(274.48,425.75) --
	(274.59,425.81) --
	(274.69,425.86) --
	(274.79,425.91) --
	(274.90,425.95) --
	(275.00,425.99) --
	(275.11,426.02) --
	(275.21,426.05) --
	(275.32,426.08) --
	(275.42,426.10) --
	(275.52,426.11) --
	(275.63,426.12) --
	(275.73,426.13) --
	(275.84,426.13) --
	(275.94,426.13) --
	(276.04,426.12) --
	(276.15,426.11) --
	(276.25,426.10) --
	(276.36,426.08) --
	(276.46,426.06) --
	(276.56,426.03) --
	(276.67,426.00) --
	(276.77,425.97) --
	(276.88,425.93) --
	(276.98,425.89) --
	(277.08,425.84) --
	(277.19,425.79) --
	(277.29,425.74) --
	(277.40,425.68) --
	(277.50,425.62) --
	(277.60,425.56) --
	(277.71,425.49) --
	(277.81,425.42) --
	(277.92,425.35) --
	(278.02,425.27) --
	(278.12,425.19) --
	(278.23,425.11) --
	(278.33,425.02) --
	(278.44,424.93) --
	(278.54,424.84) --
	(278.65,424.75) --
	(278.75,424.65) --
	(278.85,424.55) --
	(278.96,424.45) --
	(279.06,424.35) --
	(279.17,424.24) --
	(279.27,424.14) --
	(279.37,424.03) --
	(279.48,423.91) --
	(279.58,423.80) --
	(279.69,423.68) --
	(279.79,423.56) --
	(279.89,423.44) --
	(280.00,423.32) --
	(280.10,423.20) --
	(280.21,423.07) --
	(280.31,422.95) --
	(280.41,422.82) --
	(280.52,422.69) --
	(280.62,422.56) --
	(280.73,422.43) --
	(280.83,422.29) --
	(280.93,422.16) --
	(281.04,422.02) --
	(281.14,421.89) --
	(281.25,421.75) --
	(281.35,421.61) --
	(281.45,421.47) --
	(281.56,421.33) --
	(281.66,421.19) --
	(281.77,421.05) --
	(281.87,420.91) --
	(281.98,420.77) --
	(282.08,420.63) --
	(282.18,420.48) --
	(282.29,420.34) --
	(282.39,420.20) --
	(282.50,420.05) --
	(282.60,419.91) --
	(282.70,419.77) --
	(282.81,419.62) --
	(282.91,419.48) --
	(283.02,419.33) --
	(283.12,419.19) --
	(283.22,419.04) --
	(283.33,418.90) --
	(283.43,418.76) --
	(283.54,418.61) --
	(283.64,418.47) --
	(283.74,418.33) --
	(283.85,418.18) --
	(283.95,418.04) --
	(284.06,417.90) --
	(284.16,417.75) --
	(284.26,417.61) --
	(284.37,417.47) --
	(284.47,417.33) --
	(284.58,417.19) --
	(284.68,417.05) --
	(284.78,416.91) --
	(284.89,416.77) --
	(284.99,416.63) --
	(285.10,416.50) --
	(285.20,416.36) --
	(285.31,416.22) --
	(285.41,416.09) --
	(285.51,415.95) --
	(285.62,415.82) --
	(285.72,415.69) --
	(285.83,415.55) --
	(285.93,415.42) --
	(286.03,415.29) --
	(286.14,415.16) --
	(286.24,415.03) --
	(286.35,414.90) --
	(286.45,414.77) --
	(286.55,414.65) --
	(286.66,414.52) --
	(286.76,414.39) --
	(286.87,414.27) --
	(286.97,414.15) --
	(287.07,414.02) --
	(287.18,413.90) --
	(287.28,413.78) --
	(287.39,413.66) --
	(287.49,413.54) --
	(287.59,413.42) --
	(287.70,413.30) --
	(287.80,413.19) --
	(287.91,413.07) --
	(288.01,412.96) --
	(288.11,412.84) --
	(288.22,412.73) --
	(288.32,412.62) --
	(288.43,412.51) --
	(288.53,412.40) --
	(288.64,412.29) --
	(288.74,412.18) --
	(288.84,412.07) --
	(288.95,411.97) --
	(289.05,411.86) --
	(289.16,411.76) --
	(289.26,411.65) --
	(289.36,411.55) --
	(289.47,411.45) --
	(289.57,411.35) --
	(289.68,411.25) --
	(289.78,411.15) --
	(289.88,411.05) --
	(289.99,410.96) --
	(290.09,410.86) --
	(290.20,410.76) --
	(290.30,410.67) --
	(290.40,410.58) --
	(290.51,410.48) --
	(290.61,410.39) --
	(290.72,410.30) --
	(290.82,410.21) --
	(290.92,410.12) --
	(291.03,410.04) --
	(291.13,409.95) --
	(291.24,409.86) --
	(291.34,409.78) --
	(291.44,409.69) --
	(291.55,409.61) --
	(291.65,409.53) --
	(291.76,409.44) --
	(291.86,409.36) --
	(291.97,409.28) --
	(292.07,409.20) --
	(292.17,409.12) --
	(292.28,409.05) --
	(292.38,408.97) --
	(292.49,408.89) --
	(292.59,408.82) --
	(292.69,408.74) --
	(292.80,408.67) --
	(292.90,408.60) --
	(293.01,408.52) --
	(293.11,408.45) --
	(293.21,408.38) --
	(293.32,408.31) --
	(293.42,408.24) --
	(293.53,408.17) --
	(293.63,408.11) --
	(293.73,408.04) --
	(293.84,407.97) --
	(293.94,407.91) --
	(294.05,407.84) --
	(294.15,407.78) --
	(294.25,407.71) --
	(294.36,407.65) --
	(294.46,407.59) --
	(294.57,407.53) --
	(294.67,407.47) --
	(294.77,407.41) --
	(294.88,407.35) --
	(294.98,407.29) --
	(295.09,407.23) --
	(295.19,407.17) --
	(295.30,407.12) --
	(295.40,407.06) --
	(295.50,407.00) --
	(295.61,406.95) --
	(295.71,406.89) --
	(295.82,406.84) --
	(295.92,406.79) --
	(296.02,406.73) --
	(296.13,406.68) --
	(296.23,406.63) --
	(296.34,406.58) --
	(296.44,406.53) --
	(296.54,406.48) --
	(296.65,406.43) --
	(296.75,406.38) --
	(296.86,406.33) --
	(296.96,406.28) --
	(297.06,406.24) --
	(297.17,406.19) --
	(297.27,406.14) --
	(297.38,406.10) --
	(297.48,406.05) --
	(297.58,406.01) --
	(297.69,405.96) --
	(297.79,405.92) --
	(297.90,405.88) --
	(298.00,405.83) --
	(298.10,405.79) --
	(298.21,405.75) --
	(298.31,405.71) --
	(298.42,405.67) --
	(298.52,405.63) --
	(298.63,405.59) --
	(298.73,405.55) --
	(298.83,405.51) --
	(298.94,405.47) --
	(299.04,405.43) --
	(299.15,405.39) --
	(299.25,405.36) --
	(299.35,405.32) --
	(299.46,405.28) --
	(299.56,405.25) --
	(299.67,405.21) --
	(299.77,405.18) --
	(299.87,405.14) --
	(299.98,405.11) --
	(300.08,405.07) --
	(300.19,405.04) --
	(300.29,405.00) --
	(300.39,404.97) --
	(300.50,404.94) --
	(300.60,404.91) --
	(300.71,404.87) --
	(300.81,404.84) --
	(300.91,404.81) --
	(301.02,404.78) --
	(301.12,404.75) --
	(301.23,404.72) --
	(301.33,404.69) --
	(301.43,404.66) --
	(301.54,404.63) --
	(301.64,404.60) --
	(301.75,404.57) --
	(301.85,404.54) --
	(301.96,404.52) --
	(302.06,404.49) --
	(302.16,404.46) --
	(302.27,404.43) --
	(302.37,404.41) --
	(302.48,404.38) --
	(302.58,404.35) --
	(302.68,404.33) --
	(302.79,404.30) --
	(302.89,404.28) --
	(303.00,404.25) --
	(303.10,404.23) --
	(303.20,404.20) --
	(303.31,404.18) --
	(303.41,404.15) --
	(303.52,404.13) --
	(303.62,404.10) --
	(303.72,404.08) --
	(303.83,404.06) --
	(303.93,404.04) --
	(304.04,404.01) --
	(304.14,403.99) --
	(304.24,403.97) --
	(304.35,403.95) --
	(304.45,403.92) --
	(304.56,403.90) --
	(304.66,403.88) --
	(304.77,403.86) --
	(304.87,403.84) --
	(304.97,403.82) --
	(305.08,403.80) --
	(305.18,403.78) --
	(305.29,403.76) --
	(305.39,403.74) --
	(305.49,403.72) --
	(305.60,403.70) --
	(305.70,403.68) --
	(305.81,403.66) --
	(305.91,403.64) --
	(306.01,403.63) --
	(306.12,403.61) --
	(306.22,403.59) --
	(306.33,403.57) --
	(306.43,403.55) --
	(306.53,403.54) --
	(306.64,403.52) --
	(306.74,403.50) --
	(306.85,403.48) --
	(306.95,403.47) --
	(307.05,403.45) --
	(307.16,403.43) --
	(307.26,403.42) --
	(307.37,403.40) --
	(307.47,403.38) --
	(307.57,403.37) --
	(307.68,403.35) --
	(307.78,403.34) --
	(307.89,403.32) --
	(307.99,403.31) --
	(308.10,403.29) --
	(308.20,403.28) --
	(308.30,403.26) --
	(308.41,403.25) --
	(308.51,403.23) --
	(308.62,403.22) --
	(308.72,403.20) --
	(308.82,403.19) --
	(308.93,403.18) --
	(309.03,403.16) --
	(309.14,403.15) --
	(309.24,403.14) --
	(309.34,403.12) --
	(309.45,403.11) --
	(309.55,403.10) --
	(309.66,403.08) --
	(309.76,403.07) --
	(309.86,403.06) --
	(309.97,403.05) --
	(310.07,403.03) --
	(310.18,403.02) --
	(310.28,403.01) --
	(310.38,403.00) --
	(310.49,402.98) --
	(310.59,402.97) --
	(310.70,402.96) --
	(310.80,402.95) --
	(310.90,402.94) --
	(311.01,402.93) --
	(311.11,402.92) --
	(311.22,402.90) --
	(311.32,402.89) --
	(311.43,402.88) --
	(311.53,402.87) --
	(311.63,402.86) --
	(311.74,402.85) --
	(311.84,402.84) --
	(311.95,402.83) --
	(312.05,402.82) --
	(312.15,402.81) --
	(312.26,402.80) --
	(312.36,402.79) --
	(312.47,402.78) --
	(312.57,402.77) --
	(312.67,402.76) --
	(312.78,402.75) --
	(312.88,402.74) --
	(312.99,402.73) --
	(313.09,402.72) --
	(313.19,402.71) --
	(313.30,402.70) --
	(313.40,402.69) --
	(313.51,402.68) --
	(313.61,402.67) --
	(313.71,402.67) --
	(313.82,402.66) --
	(313.92,402.65) --
	(314.03,402.64) --
	(314.13,402.63) --
	(314.23,402.62) --
	(314.34,402.61) --
	(314.44,402.61) --
	(314.55,402.60) --
	(314.65,402.59) --
	(314.76,402.58) --
	(314.86,402.57) --
	(314.96,402.57) --
	(315.07,402.56) --
	(315.17,402.55) --
	(315.28,402.54) --
	(315.38,402.53) --
	(315.48,402.53) --
	(315.59,402.52) --
	(315.69,402.51) --
	(315.80,402.50) --
	(315.90,402.50) --
	(316.00,402.49) --
	(316.11,402.48) --
	(316.21,402.48) --
	(316.32,402.47) --
	(316.42,402.46) --
	(316.52,402.46) --
	(316.63,402.45) --
	(316.73,402.44) --
	(316.84,402.43) --
	(316.94,402.43) --
	(317.04,402.42) --
	(317.15,402.41) --
	(317.25,402.41) --
	(317.36,402.40) --
	(317.46,402.40) --
	(317.56,402.39) --
	(317.67,402.38) --
	(317.77,402.38) --
	(317.88,402.37) --
	(317.98,402.36) --
	(318.09,402.36) --
	(318.19,402.35) --
	(318.29,402.35) --
	(318.40,402.34) --
	(318.50,402.33) --
	(318.61,402.33) --
	(318.71,402.32) --
	(318.81,402.32) --
	(318.92,402.31) --
	(319.02,402.31) --
	(319.13,402.30) --
	(319.23,402.30) --
	(319.33,402.29) --
	(319.44,402.28) --
	(319.54,402.28) --
	(319.65,402.27) --
	(319.75,402.27) --
	(319.85,402.26) --
	(319.96,402.26) --
	(320.06,402.25) --
	(320.17,402.25) --
	(320.27,402.24) --
	(320.37,402.24) --
	(320.48,402.23) --
	(320.58,402.23) --
	(320.69,402.22) --
	(320.79,402.22) --
	(320.89,402.21) --
	(321.00,402.21) --
	(321.10,402.20) --
	(321.21,402.20) --
	(321.31,402.20) --
	(321.42,402.19) --
	(321.52,402.19) --
	(321.62,402.18) --
	(321.73,402.18) --
	(321.83,402.17) --
	(321.94,402.17) --
	(322.04,402.16) --
	(322.14,402.16) --
	(322.25,402.16) --
	(322.35,402.15) --
	(322.46,402.15) --
	(322.56,402.14) --
	(322.66,402.14) --
	(322.77,402.13) --
	(322.87,402.13) --
	(322.98,402.13) --
	(323.08,402.12) --
	(323.18,402.12) --
	(323.29,402.11) --
	(323.39,402.11) --
	(323.50,402.11) --
	(323.60,402.10) --
	(323.70,402.10) --
	(323.81,402.09) --
	(323.91,402.09) --
	(324.02,402.09) --
	(324.12,402.08) --
	(324.22,402.08) --
	(324.33,402.08) --
	(324.43,402.07) --
	(324.54,402.07) --
	(324.64,402.07) --
	(324.75,402.06) --
	(324.85,402.06) --
	(324.95,402.06) --
	(325.06,402.05) --
	(325.16,402.05) --
	(325.27,402.04) --
	(325.37,402.04) --
	(325.47,402.04) --
	(325.58,402.03) --
	(325.68,402.03) --
	(325.79,402.03) --
	(325.89,402.03) --
	(325.99,402.02) --
	(326.10,402.02) --
	(326.20,402.02) --
	(326.31,402.01) --
	(326.41,402.01) --
	(326.51,402.01) --
	(326.62,402.00) --
	(326.72,402.00) --
	(326.83,402.00) --
	(326.93,401.99) --
	(327.03,401.99) --
	(327.14,401.99) --
	(327.24,401.99) --
	(327.35,401.98) --
	(327.45,401.98) --
	(327.55,401.98) --
	(327.66,401.97) --
	(327.76,401.97) --
	(327.87,401.97) --
	(327.97,401.97) --
	(328.08,401.96) --
	(328.18,401.96) --
	(328.28,401.96) --
	(328.39,401.95) --
	(328.49,401.95) --
	(328.60,401.95) --
	(328.70,401.95) --
	(328.80,401.94) --
	(328.91,401.94) --
	(329.01,401.94) --
	(329.12,401.94) --
	(329.22,401.93) --
	(329.32,401.93) --
	(329.43,401.93) --
	(329.53,401.93) --
	(329.64,401.92) --
	(329.74,401.92) --
	(329.84,401.92) --
	(329.95,401.92) --
	(330.05,401.91) --
	(330.16,401.91) --
	(330.26,401.91) --
	(330.36,401.91) --
	(330.47,401.91) --
	(330.57,401.90) --
	(330.68,401.90) --
	(330.78,401.90) --
	(330.88,401.90) --
	(330.99,401.89) --
	(331.09,401.89) --
	(331.20,401.89) --
	(331.30,401.89) --
	(331.41,401.89) --
	(331.51,401.88) --
	(331.61,401.88) --
	(331.72,401.88) --
	(331.82,401.88) --
	(331.93,401.87) --
	(332.03,401.87) --
	(332.13,401.87) --
	(332.24,401.87) --
	(332.34,401.87) --
	(332.45,401.86) --
	(332.55,401.86) --
	(332.65,401.86) --
	(332.76,401.86) --
	(332.86,401.86) --
	(332.97,401.85) --
	(333.07,401.85) --
	(333.17,401.85) --
	(333.28,401.85) --
	(333.38,401.85) --
	(333.49,401.85) --
	(333.59,401.84) --
	(333.69,401.84) --
	(333.80,401.84) --
	(333.90,401.84) --
	(334.01,401.84) --
	(334.11,401.83) --
	(334.21,401.83) --
	(334.32,401.83) --
	(334.42,401.83) --
	(334.53,401.83) --
	(334.63,401.83) --
	(334.74,401.82) --
	(334.84,401.82) --
	(334.94,401.82) --
	(335.05,401.82) --
	(335.15,401.82) --
	(335.26,401.82) --
	(335.36,401.81) --
	(335.46,401.81) --
	(335.57,401.81) --
	(335.67,401.81) --
	(335.78,401.81) --
	(335.88,401.81) --
	(335.98,401.80) --
	(336.09,401.80) --
	(336.19,401.80) --
	(336.30,401.80) --
	(336.40,401.80) --
	(336.50,401.80) --
	(336.61,401.79) --
	(336.71,401.79) --
	(336.82,401.79) --
	(336.92,401.79) --
	(337.02,401.79) --
	(337.13,401.79) --
	(337.23,401.79) --
	(337.34,401.78) --
	(337.44,401.78) --
	(337.54,401.78) --
	(337.65,401.78) --
	(337.75,401.78) --
	(337.86,401.78) --
	(337.96,401.78) --
	(338.07,401.77) --
	(338.17,401.77) --
	(338.27,401.77) --
	(338.38,401.77) --
	(338.48,401.77) --
	(338.59,401.77) --
	(338.69,401.77) --
	(338.79,401.77) --
	(338.90,401.76) --
	(339.00,401.76) --
	(339.11,401.76) --
	(339.21,401.76) --
	(339.31,401.76) --
	(339.42,401.76) --
	(339.52,401.76) --
	(339.63,401.76) --
	(339.73,401.75) --
	(339.83,401.75) --
	(339.94,401.75) --
	(340.04,401.75) --
	(340.15,401.75) --
	(340.25,401.75) --
	(340.35,401.75) --
	(340.46,401.75) --
	(340.56,401.74) --
	(340.67,401.74) --
	(340.77,401.74) --
	(340.87,401.74) --
	(340.98,401.74) --
	(341.08,401.74) --
	(341.19,401.74) --
	(341.29,401.74) --
	(341.40,401.73) --
	(341.50,401.73) --
	(341.60,401.73) --
	(341.71,401.73) --
	(341.81,401.73) --
	(341.92,401.73) --
	(342.02,401.73) --
	(342.12,401.73) --
	(342.23,401.73) --
	(342.33,401.73) --
	(342.44,401.72) --
	(342.54,401.72) --
	(342.64,401.72) --
	(342.75,401.72) --
	(342.85,401.72) --
	(342.96,401.72) --
	(343.06,401.72) --
	(343.16,401.72) --
	(343.27,401.72) --
	(343.37,401.71) --
	(343.48,401.71) --
	(343.58,401.71) --
	(343.68,401.71) --
	(343.79,401.71) --
	(343.89,401.71) --
	(344.00,401.71) --
	(344.10,401.71) --
	(344.20,401.71) --
	(344.31,401.71) --
	(344.41,401.71) --
	(344.52,401.70) --
	(344.62,401.70) --
	(344.73,401.70) --
	(344.83,401.70) --
	(344.93,401.70) --
	(345.04,401.70) --
	(345.14,401.70) --
	(345.25,401.70) --
	(345.35,401.70) --
	(345.45,401.70) --
	(345.56,401.70) --
	(345.66,401.69) --
	(345.77,401.69) --
	(345.87,401.69) --
	(345.97,401.69) --
	(346.08,401.69) --
	(346.18,401.69) --
	(346.29,401.69) --
	(346.39,401.69) --
	(346.49,401.69) --
	(346.60,401.69) --
	(346.70,401.69) --
	(346.81,401.69) --
	(346.91,401.68) --
	(347.01,401.68) --
	(347.12,401.68) --
	(347.22,401.68) --
	(347.33,401.68) --
	(347.43,401.68) --
	(347.53,401.68) --
	(347.64,401.68) --
	(347.74,401.68) --
	(347.85,401.68) --
	(347.95,401.68) --
	(348.06,401.68) --
	(348.16,401.68) --
	(348.26,401.67) --
	(348.37,401.67) --
	(348.47,401.67) --
	(348.58,401.67) --
	(348.68,401.67) --
	(348.78,401.67) --
	(348.89,401.67) --
	(348.99,401.67) --
	(349.10,401.67) --
	(349.20,401.67) --
	(349.30,401.67) --
	(349.41,401.67) --
	(349.51,401.67) --
	(349.62,401.67) --
	(349.72,401.66) --
	(349.82,401.66) --
	(349.93,401.66) --
	(350.03,401.66) --
	(350.14,401.66) --
	(350.24,401.66) --
	(350.34,401.66) --
	(350.45,401.66) --
	(350.55,401.66) --
	(350.66,401.66) --
	(350.76,401.66) --
	(350.87,401.66) --
	(350.97,401.66) --
	(351.07,401.66) --
	(351.18,401.66) --
	(351.28,401.65) --
	(351.39,401.65) --
	(351.49,401.65) --
	(351.59,401.65) --
	(351.70,401.65) --
	(351.80,401.65) --
	(351.91,401.65) --
	(352.01,401.65) --
	(352.11,401.65) --
	(352.22,401.65) --
	(352.32,401.65) --
	(352.43,401.65) --
	(352.53,401.65) --
	(352.63,401.65) --
	(352.74,401.65) --
	(352.84,401.65) --
	(352.95,401.65) --
	(353.05,401.64) --
	(353.15,401.64) --
	(353.26,401.64) --
	(353.36,401.64) --
	(353.47,401.64) --
	(353.57,401.64) --
	(353.67,401.64) --
	(353.78,401.64) --
	(353.88,401.64) --
	(353.99,401.64) --
	(354.09,401.64) --
	(354.20,401.64) --
	(354.30,401.64) --
	(354.40,401.64) --
	(354.51,401.64) --
	(354.61,401.64) --
	(354.72,401.64) --
	(354.82,401.64) --
	(354.92,401.63) --
	(355.03,401.63) --
	(355.13,401.63) --
	(355.24,401.63) --
	(355.34,401.63) --
	(355.44,401.63) --
	(355.55,401.63) --
	(355.65,401.63) --
	(355.76,401.63) --
	(355.86,401.63) --
	(355.96,401.63) --
	(356.07,401.63) --
	(356.17,401.63) --
	(356.28,401.63) --
	(356.38,401.63) --
	(356.48,401.63) --
	(356.59,401.63) --
	(356.69,401.63) --
	(356.80,401.63) --
	(356.90,401.63) --
	(357.00,401.62) --
	(357.11,401.62) --
	(357.21,401.62) --
	(357.32,401.62) --
	(357.42,401.62) --
	(357.53,401.62) --
	(357.63,401.62) --
	(357.73,401.62) --
	(357.84,401.62) --
	(357.94,401.62) --
	(358.05,401.62) --
	(358.15,401.62) --
	(358.25,401.62) --
	(358.36,401.62) --
	(358.46,401.62) --
	(358.57,401.62) --
	(358.67,401.62) --
	(358.77,401.62) --
	(358.88,401.62) --
	(358.98,401.62) --
	(359.09,401.62) --
	(359.19,401.62) --
	(359.29,401.62) --
	(359.40,401.61) --
	(359.50,401.61) --
	(359.61,401.61) --
	(359.71,401.61) --
	(359.81,401.61) --
	(359.92,401.61) --
	(360.02,401.61) --
	(360.13,401.61) --
	(360.23,401.61) --
	(360.33,401.61) --
	(360.44,401.61) --
	(360.54,401.61) --
	(360.65,401.61) --
	(360.75,401.61) --
	(360.86,401.61) --
	(360.96,401.61) --
	(361.06,401.61) --
	(361.17,401.61) --
	(361.27,401.61) --
	(361.38,401.61) --
	(361.48,401.61) --
	(361.58,401.61) --
	(361.69,401.61) --
	(361.79,401.61) --
	(361.90,401.61) --
	(362.00,401.61) --
	(362.10,401.60) --
	(362.21,401.60) --
	(362.31,401.60) --
	(362.42,401.60) --
	(362.52,401.60) --
	(362.62,401.60) --
	(362.73,401.60) --
	(362.83,401.60) --
	(362.94,401.60) --
	(363.04,401.60) --
	(363.14,401.60) --
	(363.25,401.60) --
	(363.35,401.60) --
	(363.46,401.60) --
	(363.56,401.60) --
	(363.66,401.60) --
	(363.77,401.60) --
	(363.87,401.60) --
	(363.98,401.60) --
	(364.08,401.60) --
	(364.19,401.60) --
	(364.29,401.60) --
	(364.39,401.60) --
	(364.50,401.60) --
	(364.60,401.60) --
	(364.71,401.60) --
	(364.81,401.60) --
	(364.91,401.60) --
	(365.02,401.60) --
	(365.12,401.59) --
	(365.23,401.59) --
	(365.33,401.59) --
	(365.43,401.59) --
	(365.54,401.59) --
	(365.64,401.59) --
	(365.75,401.59) --
	(365.85,401.59) --
	(365.95,401.59) --
	(366.06,401.59) --
	(366.16,401.59) --
	(366.27,401.59) --
	(366.37,401.59) --
	(366.47,401.59) --
	(366.58,401.59) --
	(366.68,401.59) --
	(366.79,401.59) --
	(366.89,401.59) --
	(366.99,401.59) --
	(367.10,401.59) --
	(367.20,401.59) --
	(367.31,401.59) --
	(367.41,401.59) --
	(367.52,401.59) --
	(367.62,401.59) --
	(367.72,401.59) --
	(367.83,401.59) --
	(367.93,401.59) --
	(368.04,401.59) --
	(368.14,401.59) --
	(368.24,401.59) --
	(368.35,401.59) --
	(368.45,401.59) --
	(368.56,401.59) --
	(368.66,401.59) --
	(368.76,401.58) --
	(368.87,401.58) --
	(368.97,401.58) --
	(369.08,401.58) --
	(369.18,401.58) --
	(369.28,401.58) --
	(369.39,401.58) --
	(369.49,401.58) --
	(369.60,401.58) --
	(369.70,401.58) --
	(369.80,401.58) --
	(369.91,401.58) --
	(370.01,401.58) --
	(370.12,401.58) --
	(370.22,401.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.17,397.59) rectangle (375.41,483.82);
\end{scope}
\begin{scope}
\path[clip] (261.17,305.87) rectangle (375.41,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.17,305.87) rectangle (375.41,392.09);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26,309.78) -- (266.26,365.77);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.26,365.77) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,338.28) --
	(266.47,332.17) --
	(266.57,329.76) --
	(266.68,328.49) --
	(266.78,327.73) --
	(266.89,327.26) --
	(266.99,326.96) --
	(267.09,326.77) --
	(267.20,326.67) --
	(267.30,326.62) --
	(267.41,326.63) --
	(267.51,326.66) --
	(267.61,326.73) --
	(267.72,326.81) --
	(267.82,326.92) --
	(267.93,327.04) --
	(268.03,327.17) --
	(268.13,327.31) --
	(268.24,327.47) --
	(268.34,327.63) --
	(268.45,327.80) --
	(268.55,327.97) --
	(268.66,328.15) --
	(268.76,328.34) --
	(268.86,328.52) --
	(268.97,328.72) --
	(269.07,328.91) --
	(269.18,329.11) --
	(269.28,329.31) --
	(269.38,329.51) --
	(269.49,329.71) --
	(269.59,329.92) --
	(269.70,330.12) --
	(269.80,330.33) --
	(269.90,330.54) --
	(270.01,330.75) --
	(270.11,330.96) --
	(270.22,331.17) --
	(270.32,331.38) --
	(270.42,331.58) --
	(270.53,331.79) --
	(270.63,332.00) --
	(270.74,332.21) --
	(270.84,332.42) --
	(270.94,332.62) --
	(271.05,332.83) --
	(271.15,333.03) --
	(271.26,333.24) --
	(271.36,333.44) --
	(271.46,333.64) --
	(271.57,333.84) --
	(271.67,334.04) --
	(271.78,334.23) --
	(271.88,334.43) --
	(271.99,334.62) --
	(272.09,334.81) --
	(272.19,335.00) --
	(272.30,335.18) --
	(272.40,335.37) --
	(272.51,335.55) --
	(272.61,335.73) --
	(272.71,335.91) --
	(272.82,336.08) --
	(272.92,336.25) --
	(273.03,336.42) --
	(273.13,336.59) --
	(273.23,336.75) --
	(273.34,336.91) --
	(273.44,337.07) --
	(273.55,337.23) --
	(273.65,337.38) --
	(273.75,337.53) --
	(273.86,337.67) --
	(273.96,337.81) --
	(274.07,337.95) --
	(274.17,338.09) --
	(274.27,338.22) --
	(274.38,338.35) --
	(274.48,338.48) --
	(274.59,338.60) --
	(274.69,338.72) --
	(274.79,338.83) --
	(274.90,338.94) --
	(275.00,339.05) --
	(275.11,339.15) --
	(275.21,339.26) --
	(275.32,339.35) --
	(275.42,339.45) --
	(275.52,339.53) --
	(275.63,339.62) --
	(275.73,339.70) --
	(275.84,339.78) --
	(275.94,339.85) --
	(276.04,339.92) --
	(276.15,339.99) --
	(276.25,340.05) --
	(276.36,340.11) --
	(276.46,340.17) --
	(276.56,340.22) --
	(276.67,340.27) --
	(276.77,340.31) --
	(276.88,340.35) --
	(276.98,340.39) --
	(277.08,340.42) --
	(277.19,340.45) --
	(277.29,340.47) --
	(277.40,340.49) --
	(277.50,340.51) --
	(277.60,340.53) --
	(277.71,340.54) --
	(277.81,340.54) --
	(277.92,340.54) --
	(278.02,340.54) --
	(278.12,340.54) --
	(278.23,340.53) --
	(278.33,340.52) --
	(278.44,340.50) --
	(278.54,340.49) --
	(278.65,340.46) --
	(278.75,340.44) --
	(278.85,340.41) --
	(278.96,340.38) --
	(279.06,340.34) --
	(279.17,340.30) --
	(279.27,340.26) --
	(279.37,340.22) --
	(279.48,340.17) --
	(279.58,340.12) --
	(279.69,340.06) --
	(279.79,340.01) --
	(279.89,339.95) --
	(280.00,339.88) --
	(280.10,339.82) --
	(280.21,339.75) --
	(280.31,339.68) --
	(280.41,339.60) --
	(280.52,339.53) --
	(280.62,339.45) --
	(280.73,339.36) --
	(280.83,339.28) --
	(280.93,339.19) --
	(281.04,339.10) --
	(281.14,339.01) --
	(281.25,338.92) --
	(281.35,338.82) --
	(281.45,338.72) --
	(281.56,338.62) --
	(281.66,338.52) --
	(281.77,338.42) --
	(281.87,338.31) --
	(281.98,338.20) --
	(282.08,338.09) --
	(282.18,337.98) --
	(282.29,337.86) --
	(282.39,337.75) --
	(282.50,337.63) --
	(282.60,337.51) --
	(282.70,337.39) --
	(282.81,337.27) --
	(282.91,337.14) --
	(283.02,337.02) --
	(283.12,336.89) --
	(283.22,336.76) --
	(283.33,336.64) --
	(283.43,336.51) --
	(283.54,336.37) --
	(283.64,336.24) --
	(283.74,336.11) --
	(283.85,335.97) --
	(283.95,335.84) --
	(284.06,335.70) --
	(284.16,335.56) --
	(284.26,335.42) --
	(284.37,335.28) --
	(284.47,335.14) --
	(284.58,335.00) --
	(284.68,334.86) --
	(284.78,334.72) --
	(284.89,334.57) --
	(284.99,334.43) --
	(285.10,334.29) --
	(285.20,334.14) --
	(285.31,334.00) --
	(285.41,333.85) --
	(285.51,333.71) --
	(285.62,333.56) --
	(285.72,333.41) --
	(285.83,333.27) --
	(285.93,333.12) --
	(286.03,332.97) --
	(286.14,332.82) --
	(286.24,332.68) --
	(286.35,332.53) --
	(286.45,332.38) --
	(286.55,332.23) --
	(286.66,332.08) --
	(286.76,331.94) --
	(286.87,331.79) --
	(286.97,331.64) --
	(287.07,331.49) --
	(287.18,331.35) --
	(287.28,331.20) --
	(287.39,331.05) --
	(287.49,330.90) --
	(287.59,330.76) --
	(287.70,330.61) --
	(287.80,330.46) --
	(287.91,330.32) --
	(288.01,330.17) --
	(288.11,330.03) --
	(288.22,329.88) --
	(288.32,329.74) --
	(288.43,329.59) --
	(288.53,329.45) --
	(288.64,329.30) --
	(288.74,329.16) --
	(288.84,329.02) --
	(288.95,328.88) --
	(289.05,328.73) --
	(289.16,328.59) --
	(289.26,328.45) --
	(289.36,328.31) --
	(289.47,328.17) --
	(289.57,328.03) --
	(289.68,327.90) --
	(289.78,327.76) --
	(289.88,327.62) --
	(289.99,327.48) --
	(290.09,327.35) --
	(290.20,327.21) --
	(290.30,327.08) --
	(290.40,326.94) --
	(290.51,326.81) --
	(290.61,326.68) --
	(290.72,326.54) --
	(290.82,326.41) --
	(290.92,326.28) --
	(291.03,326.15) --
	(291.13,326.02) --
	(291.24,325.89) --
	(291.34,325.77) --
	(291.44,325.64) --
	(291.55,325.51) --
	(291.65,325.39) --
	(291.76,325.26) --
	(291.86,325.14) --
	(291.97,325.01) --
	(292.07,324.89) --
	(292.17,324.77) --
	(292.28,324.65) --
	(292.38,324.53) --
	(292.49,324.41) --
	(292.59,324.29) --
	(292.69,324.17) --
	(292.80,324.05) --
	(292.90,323.94) --
	(293.01,323.82) --
	(293.11,323.71) --
	(293.21,323.59) --
	(293.32,323.48) --
	(293.42,323.37) --
	(293.53,323.26) --
	(293.63,323.14) --
	(293.73,323.03) --
	(293.84,322.93) --
	(293.94,322.82) --
	(294.05,322.71) --
	(294.15,322.60) --
	(294.25,322.50) --
	(294.36,322.39) --
	(294.46,322.29) --
	(294.57,322.18) --
	(294.67,322.08) --
	(294.77,321.98) --
	(294.88,321.87) --
	(294.98,321.77) --
	(295.09,321.67) --
	(295.19,321.57) --
	(295.30,321.48) --
	(295.40,321.38) --
	(295.50,321.28) --
	(295.61,321.19) --
	(295.71,321.09) --
	(295.82,321.00) --
	(295.92,320.90) --
	(296.02,320.81) --
	(296.13,320.72) --
	(296.23,320.62) --
	(296.34,320.53) --
	(296.44,320.44) --
	(296.54,320.35) --
	(296.65,320.26) --
	(296.75,320.18) --
	(296.86,320.09) --
	(296.96,320.00) --
	(297.06,319.92) --
	(297.17,319.83) --
	(297.27,319.75) --
	(297.38,319.66) --
	(297.48,319.58) --
	(297.58,319.50) --
	(297.69,319.42) --
	(297.79,319.34) --
	(297.90,319.26) --
	(298.00,319.18) --
	(298.10,319.10) --
	(298.21,319.02) --
	(298.31,318.94) --
	(298.42,318.87) --
	(298.52,318.79) --
	(298.63,318.71) --
	(298.73,318.64) --
	(298.83,318.56) --
	(298.94,318.49) --
	(299.04,318.42) --
	(299.15,318.35) --
	(299.25,318.27) --
	(299.35,318.20) --
	(299.46,318.13) --
	(299.56,318.06) --
	(299.67,317.99) --
	(299.77,317.92) --
	(299.87,317.86) --
	(299.98,317.79) --
	(300.08,317.72) --
	(300.19,317.66) --
	(300.29,317.59) --
	(300.39,317.53) --
	(300.50,317.46) --
	(300.60,317.40) --
	(300.71,317.33) --
	(300.81,317.27) --
	(300.91,317.21) --
	(301.02,317.15) --
	(301.12,317.09) --
	(301.23,317.03) --
	(301.33,316.97) --
	(301.43,316.91) --
	(301.54,316.85) --
	(301.64,316.79) --
	(301.75,316.73) --
	(301.85,316.67) --
	(301.96,316.62) --
	(302.06,316.56) --
	(302.16,316.51) --
	(302.27,316.45) --
	(302.37,316.39) --
	(302.48,316.34) --
	(302.58,316.29) --
	(302.68,316.23) --
	(302.79,316.18) --
	(302.89,316.13) --
	(303.00,316.08) --
	(303.10,316.02) --
	(303.20,315.97) --
	(303.31,315.92) --
	(303.41,315.87) --
	(303.52,315.82) --
	(303.62,315.77) --
	(303.72,315.73) --
	(303.83,315.68) --
	(303.93,315.63) --
	(304.04,315.58) --
	(304.14,315.54) --
	(304.24,315.49) --
	(304.35,315.44) --
	(304.45,315.40) --
	(304.56,315.35) --
	(304.66,315.31) --
	(304.77,315.26) --
	(304.87,315.22) --
	(304.97,315.17) --
	(305.08,315.13) --
	(305.18,315.09) --
	(305.29,315.05) --
	(305.39,315.00) --
	(305.49,314.96) --
	(305.60,314.92) --
	(305.70,314.88) --
	(305.81,314.84) --
	(305.91,314.80) --
	(306.01,314.76) --
	(306.12,314.72) --
	(306.22,314.68) --
	(306.33,314.64) --
	(306.43,314.60) --
	(306.53,314.57) --
	(306.64,314.53) --
	(306.74,314.49) --
	(306.85,314.45) --
	(306.95,314.42) --
	(307.05,314.38) --
	(307.16,314.34) --
	(307.26,314.31) --
	(307.37,314.27) --
	(307.47,314.24) --
	(307.57,314.20) --
	(307.68,314.17) --
	(307.78,314.13) --
	(307.89,314.10) --
	(307.99,314.07) --
	(308.10,314.03) --
	(308.20,314.00) --
	(308.30,313.97) --
	(308.41,313.94) --
	(308.51,313.90) --
	(308.62,313.87) --
	(308.72,313.84) --
	(308.82,313.81) --
	(308.93,313.78) --
	(309.03,313.75) --
	(309.14,313.72) --
	(309.24,313.69) --
	(309.34,313.66) --
	(309.45,313.63) --
	(309.55,313.60) --
	(309.66,313.57) --
	(309.76,313.54) --
	(309.86,313.51) --
	(309.97,313.48) --
	(310.07,313.45) --
	(310.18,313.43) --
	(310.28,313.40) --
	(310.38,313.37) --
	(310.49,313.35) --
	(310.59,313.32) --
	(310.70,313.29) --
	(310.80,313.27) --
	(310.90,313.24) --
	(311.01,313.21) --
	(311.11,313.19) --
	(311.22,313.16) --
	(311.32,313.14) --
	(311.43,313.11) --
	(311.53,313.09) --
	(311.63,313.06) --
	(311.74,313.04) --
	(311.84,313.01) --
	(311.95,312.99) --
	(312.05,312.97) --
	(312.15,312.94) --
	(312.26,312.92) --
	(312.36,312.90) --
	(312.47,312.87) --
	(312.57,312.85) --
	(312.67,312.83) --
	(312.78,312.81) --
	(312.88,312.78) --
	(312.99,312.76) --
	(313.09,312.74) --
	(313.19,312.72) --
	(313.30,312.70) --
	(313.40,312.68) --
	(313.51,312.66) --
	(313.61,312.64) --
	(313.71,312.61) --
	(313.82,312.59) --
	(313.92,312.57) --
	(314.03,312.55) --
	(314.13,312.53) --
	(314.23,312.51) --
	(314.34,312.49) --
	(314.44,312.48) --
	(314.55,312.46) --
	(314.65,312.44) --
	(314.76,312.42) --
	(314.86,312.40) --
	(314.96,312.38) --
	(315.07,312.36) --
	(315.17,312.34) --
	(315.28,312.33) --
	(315.38,312.31) --
	(315.48,312.29) --
	(315.59,312.27) --
	(315.69,312.25) --
	(315.80,312.24) --
	(315.90,312.22) --
	(316.00,312.20) --
	(316.11,312.19) --
	(316.21,312.17) --
	(316.32,312.15) --
	(316.42,312.14) --
	(316.52,312.12) --
	(316.63,312.10) --
	(316.73,312.09) --
	(316.84,312.07) --
	(316.94,312.06) --
	(317.04,312.04) --
	(317.15,312.02) --
	(317.25,312.01) --
	(317.36,311.99) --
	(317.46,311.98) --
	(317.56,311.96) --
	(317.67,311.95) --
	(317.77,311.93) --
	(317.88,311.92) --
	(317.98,311.90) --
	(318.09,311.89) --
	(318.19,311.88) --
	(318.29,311.86) --
	(318.40,311.85) --
	(318.50,311.83) --
	(318.61,311.82) --
	(318.71,311.81) --
	(318.81,311.79) --
	(318.92,311.78) --
	(319.02,311.77) --
	(319.13,311.75) --
	(319.23,311.74) --
	(319.33,311.73) --
	(319.44,311.71) --
	(319.54,311.70) --
	(319.65,311.69) --
	(319.75,311.67) --
	(319.85,311.66) --
	(319.96,311.65) --
	(320.06,311.64) --
	(320.17,311.63) --
	(320.27,311.61) --
	(320.37,311.60) --
	(320.48,311.59) --
	(320.58,311.58) --
	(320.69,311.57) --
	(320.79,311.55) --
	(320.89,311.54) --
	(321.00,311.53) --
	(321.10,311.52) --
	(321.21,311.51) --
	(321.31,311.50) --
	(321.42,311.49) --
	(321.52,311.47) --
	(321.62,311.46) --
	(321.73,311.45) --
	(321.83,311.44) --
	(321.94,311.43) --
	(322.04,311.42) --
	(322.14,311.41) --
	(322.25,311.40) --
	(322.35,311.39) --
	(322.46,311.38) --
	(322.56,311.37) --
	(322.66,311.36) --
	(322.77,311.35) --
	(322.87,311.34) --
	(322.98,311.33) --
	(323.08,311.32) --
	(323.18,311.31) --
	(323.29,311.30) --
	(323.39,311.29) --
	(323.50,311.28) --
	(323.60,311.27) --
	(323.70,311.26) --
	(323.81,311.25) --
	(323.91,311.24) --
	(324.02,311.23) --
	(324.12,311.23) --
	(324.22,311.22) --
	(324.33,311.21) --
	(324.43,311.20) --
	(324.54,311.19) --
	(324.64,311.18) --
	(324.75,311.17) --
	(324.85,311.16) --
	(324.95,311.16) --
	(325.06,311.15) --
	(325.16,311.14) --
	(325.27,311.13) --
	(325.37,311.12) --
	(325.47,311.11) --
	(325.58,311.11) --
	(325.68,311.10) --
	(325.79,311.09) --
	(325.89,311.08) --
	(325.99,311.07) --
	(326.10,311.07) --
	(326.20,311.06) --
	(326.31,311.05) --
	(326.41,311.04) --
	(326.51,311.03) --
	(326.62,311.03) --
	(326.72,311.02) --
	(326.83,311.01) --
	(326.93,311.00) --
	(327.03,311.00) --
	(327.14,310.99) --
	(327.24,310.98) --
	(327.35,310.98) --
	(327.45,310.97) --
	(327.55,310.96) --
	(327.66,310.95) --
	(327.76,310.95) --
	(327.87,310.94) --
	(327.97,310.93) --
	(328.08,310.93) --
	(328.18,310.92) --
	(328.28,310.91) --
	(328.39,310.91) --
	(328.49,310.90) --
	(328.60,310.89) --
	(328.70,310.89) --
	(328.80,310.88) --
	(328.91,310.87) --
	(329.01,310.87) --
	(329.12,310.86) --
	(329.22,310.86) --
	(329.32,310.85) --
	(329.43,310.84) --
	(329.53,310.84) --
	(329.64,310.83) --
	(329.74,310.82) --
	(329.84,310.82) --
	(329.95,310.81) --
	(330.05,310.81) --
	(330.16,310.80) --
	(330.26,310.80) --
	(330.36,310.79) --
	(330.47,310.78) --
	(330.57,310.78) --
	(330.68,310.77) --
	(330.78,310.77) --
	(330.88,310.76) --
	(330.99,310.76) --
	(331.09,310.75) --
	(331.20,310.74) --
	(331.30,310.74) --
	(331.41,310.73) --
	(331.51,310.73) --
	(331.61,310.72) --
	(331.72,310.72) --
	(331.82,310.71) --
	(331.93,310.71) --
	(332.03,310.70) --
	(332.13,310.70) --
	(332.24,310.69) --
	(332.34,310.69) --
	(332.45,310.68) --
	(332.55,310.68) --
	(332.65,310.67) --
	(332.76,310.67) --
	(332.86,310.66) --
	(332.97,310.66) --
	(333.07,310.65) --
	(333.17,310.65) --
	(333.28,310.64) --
	(333.38,310.64) --
	(333.49,310.63) --
	(333.59,310.63) --
	(333.69,310.62) --
	(333.80,310.62) --
	(333.90,310.61) --
	(334.01,310.61) --
	(334.11,310.61) --
	(334.21,310.60) --
	(334.32,310.60) --
	(334.42,310.59) --
	(334.53,310.59) --
	(334.63,310.58) --
	(334.74,310.58) --
	(334.84,310.58) --
	(334.94,310.57) --
	(335.05,310.57) --
	(335.15,310.56) --
	(335.26,310.56) --
	(335.36,310.55) --
	(335.46,310.55) --
	(335.57,310.55) --
	(335.67,310.54) --
	(335.78,310.54) --
	(335.88,310.53) --
	(335.98,310.53) --
	(336.09,310.53) --
	(336.19,310.52) --
	(336.30,310.52) --
	(336.40,310.51) --
	(336.50,310.51) --
	(336.61,310.51) --
	(336.71,310.50) --
	(336.82,310.50) --
	(336.92,310.49) --
	(337.02,310.49) --
	(337.13,310.49) --
	(337.23,310.48) --
	(337.34,310.48) --
	(337.44,310.48) --
	(337.54,310.47) --
	(337.65,310.47) --
	(337.75,310.47) --
	(337.86,310.46) --
	(337.96,310.46) --
	(338.07,310.46) --
	(338.17,310.45) --
	(338.27,310.45) --
	(338.38,310.44) --
	(338.48,310.44) --
	(338.59,310.44) --
	(338.69,310.43) --
	(338.79,310.43) --
	(338.90,310.43) --
	(339.00,310.42) --
	(339.11,310.42) --
	(339.21,310.42) --
	(339.31,310.42) --
	(339.42,310.41) --
	(339.52,310.41) --
	(339.63,310.41) --
	(339.73,310.40) --
	(339.83,310.40) --
	(339.94,310.40) --
	(340.04,310.39) --
	(340.15,310.39) --
	(340.25,310.39) --
	(340.35,310.38) --
	(340.46,310.38) --
	(340.56,310.38) --
	(340.67,310.37) --
	(340.77,310.37) --
	(340.87,310.37) --
	(340.98,310.37) --
	(341.08,310.36) --
	(341.19,310.36) --
	(341.29,310.36) --
	(341.40,310.35) --
	(341.50,310.35) --
	(341.60,310.35) --
	(341.71,310.35) --
	(341.81,310.34) --
	(341.92,310.34) --
	(342.02,310.34) --
	(342.12,310.34) --
	(342.23,310.33) --
	(342.33,310.33) --
	(342.44,310.33) --
	(342.54,310.32) --
	(342.64,310.32) --
	(342.75,310.32) --
	(342.85,310.32) --
	(342.96,310.31) --
	(343.06,310.31) --
	(343.16,310.31) --
	(343.27,310.31) --
	(343.37,310.30) --
	(343.48,310.30) --
	(343.58,310.30) --
	(343.68,310.30) --
	(343.79,310.29) --
	(343.89,310.29) --
	(344.00,310.29) --
	(344.10,310.29) --
	(344.20,310.28) --
	(344.31,310.28) --
	(344.41,310.28) --
	(344.52,310.28) --
	(344.62,310.27) --
	(344.73,310.27) --
	(344.83,310.27) --
	(344.93,310.27) --
	(345.04,310.27) --
	(345.14,310.26) --
	(345.25,310.26) --
	(345.35,310.26) --
	(345.45,310.26) --
	(345.56,310.25) --
	(345.66,310.25) --
	(345.77,310.25) --
	(345.87,310.25) --
	(345.97,310.25) --
	(346.08,310.24) --
	(346.18,310.24) --
	(346.29,310.24) --
	(346.39,310.24) --
	(346.49,310.23) --
	(346.60,310.23) --
	(346.70,310.23) --
	(346.81,310.23) --
	(346.91,310.23) --
	(347.01,310.22) --
	(347.12,310.22) --
	(347.22,310.22) --
	(347.33,310.22) --
	(347.43,310.22) --
	(347.53,310.21) --
	(347.64,310.21) --
	(347.74,310.21) --
	(347.85,310.21) --
	(347.95,310.21) --
	(348.06,310.20) --
	(348.16,310.20) --
	(348.26,310.20) --
	(348.37,310.20) --
	(348.47,310.20) --
	(348.58,310.20) --
	(348.68,310.19) --
	(348.78,310.19) --
	(348.89,310.19) --
	(348.99,310.19) --
	(349.10,310.19) --
	(349.20,310.18) --
	(349.30,310.18) --
	(349.41,310.18) --
	(349.51,310.18) --
	(349.62,310.18) --
	(349.72,310.18) --
	(349.82,310.17) --
	(349.93,310.17) --
	(350.03,310.17) --
	(350.14,310.17) --
	(350.24,310.17) --
	(350.34,310.16) --
	(350.45,310.16) --
	(350.55,310.16) --
	(350.66,310.16) --
	(350.76,310.16) --
	(350.87,310.16) --
	(350.97,310.15) --
	(351.07,310.15) --
	(351.18,310.15) --
	(351.28,310.15) --
	(351.39,310.15) --
	(351.49,310.15) --
	(351.59,310.15) --
	(351.70,310.14) --
	(351.80,310.14) --
	(351.91,310.14) --
	(352.01,310.14) --
	(352.11,310.14) --
	(352.22,310.14) --
	(352.32,310.13) --
	(352.43,310.13) --
	(352.53,310.13) --
	(352.63,310.13) --
	(352.74,310.13) --
	(352.84,310.13) --
	(352.95,310.13) --
	(353.05,310.12) --
	(353.15,310.12) --
	(353.26,310.12) --
	(353.36,310.12) --
	(353.47,310.12) --
	(353.57,310.12) --
	(353.67,310.12) --
	(353.78,310.11) --
	(353.88,310.11) --
	(353.99,310.11) --
	(354.09,310.11) --
	(354.20,310.11) --
	(354.30,310.11) --
	(354.40,310.11) --
	(354.51,310.10) --
	(354.61,310.10) --
	(354.72,310.10) --
	(354.82,310.10) --
	(354.92,310.10) --
	(355.03,310.10) --
	(355.13,310.10) --
	(355.24,310.09) --
	(355.34,310.09) --
	(355.44,310.09) --
	(355.55,310.09) --
	(355.65,310.09) --
	(355.76,310.09) --
	(355.86,310.09) --
	(355.96,310.09) --
	(356.07,310.08) --
	(356.17,310.08) --
	(356.28,310.08) --
	(356.38,310.08) --
	(356.48,310.08) --
	(356.59,310.08) --
	(356.69,310.08) --
	(356.80,310.08) --
	(356.90,310.07) --
	(357.00,310.07) --
	(357.11,310.07) --
	(357.21,310.07) --
	(357.32,310.07) --
	(357.42,310.07) --
	(357.53,310.07) --
	(357.63,310.07) --
	(357.73,310.07) --
	(357.84,310.06) --
	(357.94,310.06) --
	(358.05,310.06) --
	(358.15,310.06) --
	(358.25,310.06) --
	(358.36,310.06) --
	(358.46,310.06) --
	(358.57,310.06) --
	(358.67,310.06) --
	(358.77,310.05) --
	(358.88,310.05) --
	(358.98,310.05) --
	(359.09,310.05) --
	(359.19,310.05) --
	(359.29,310.05) --
	(359.40,310.05) --
	(359.50,310.05) --
	(359.61,310.05) --
	(359.71,310.04) --
	(359.81,310.04) --
	(359.92,310.04) --
	(360.02,310.04) --
	(360.13,310.04) --
	(360.23,310.04) --
	(360.33,310.04) --
	(360.44,310.04) --
	(360.54,310.04) --
	(360.65,310.04) --
	(360.75,310.03) --
	(360.86,310.03) --
	(360.96,310.03) --
	(361.06,310.03) --
	(361.17,310.03) --
	(361.27,310.03) --
	(361.38,310.03) --
	(361.48,310.03) --
	(361.58,310.03) --
	(361.69,310.03) --
	(361.79,310.02) --
	(361.90,310.02) --
	(362.00,310.02) --
	(362.10,310.02) --
	(362.21,310.02) --
	(362.31,310.02) --
	(362.42,310.02) --
	(362.52,310.02) --
	(362.62,310.02) --
	(362.73,310.02) --
	(362.83,310.02) --
	(362.94,310.01) --
	(363.04,310.01) --
	(363.14,310.01) --
	(363.25,310.01) --
	(363.35,310.01) --
	(363.46,310.01) --
	(363.56,310.01) --
	(363.66,310.01) --
	(363.77,310.01) --
	(363.87,310.01) --
	(363.98,310.01) --
	(364.08,310.01) --
	(364.19,310.00) --
	(364.29,310.00) --
	(364.39,310.00) --
	(364.50,310.00) --
	(364.60,310.00) --
	(364.71,310.00) --
	(364.81,310.00) --
	(364.91,310.00) --
	(365.02,310.00) --
	(365.12,310.00) --
	(365.23,310.00) --
	(365.33,310.00) --
	(365.43,309.99) --
	(365.54,309.99) --
	(365.64,309.99) --
	(365.75,309.99) --
	(365.85,309.99) --
	(365.95,309.99) --
	(366.06,309.99) --
	(366.16,309.99) --
	(366.27,309.99) --
	(366.37,309.99) --
	(366.47,309.99) --
	(366.58,309.99) --
	(366.68,309.99) --
	(366.79,309.98) --
	(366.89,309.98) --
	(366.99,309.98) --
	(367.10,309.98) --
	(367.20,309.98) --
	(367.31,309.98) --
	(367.41,309.98) --
	(367.52,309.98) --
	(367.62,309.98) --
	(367.72,309.98) --
	(367.83,309.98) --
	(367.93,309.98) --
	(368.04,309.98) --
	(368.14,309.98) --
	(368.24,309.97) --
	(368.35,309.97) --
	(368.45,309.97) --
	(368.56,309.97) --
	(368.66,309.97) --
	(368.76,309.97) --
	(368.87,309.97) --
	(368.97,309.97) --
	(369.08,309.97) --
	(369.18,309.97) --
	(369.28,309.97) --
	(369.39,309.97) --
	(369.49,309.97) --
	(369.60,309.97) --
	(369.70,309.97) --
	(369.80,309.96) --
	(369.91,309.96) --
	(370.01,309.96) --
	(370.12,309.96) --
	(370.22,309.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.17,305.87) rectangle (375.41,392.09);
\end{scope}
\begin{scope}
\path[clip] (261.17,214.14) rectangle (375.41,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.17,214.14) rectangle (375.41,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26,218.06) -- (266.26,274.04);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.26,274.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,285.13) --
	(266.47,269.21) --
	(266.57,262.64) --
	(266.68,258.96) --
	(266.78,256.58) --
	(266.89,254.92) --
	(266.99,253.70) --
	(267.09,252.78) --
	(267.20,252.06) --
	(267.30,251.49) --
	(267.41,251.03) --
	(267.51,250.66) --
	(267.61,250.36) --
	(267.72,250.10) --
	(267.82,249.90) --
	(267.93,249.72) --
	(268.03,249.58) --
	(268.13,249.46) --
	(268.24,249.37) --
	(268.34,249.29) --
	(268.45,249.22) --
	(268.55,249.17) --
	(268.66,249.12) --
	(268.76,249.09) --
	(268.86,249.06) --
	(268.97,249.04) --
	(269.07,249.03) --
	(269.18,249.02) --
	(269.28,249.01) --
	(269.38,249.00) --
	(269.49,249.00) --
	(269.59,249.00) --
	(269.70,249.00) --
	(269.80,249.01) --
	(269.90,249.01) --
	(270.01,249.01) --
	(270.11,249.02) --
	(270.22,249.02) --
	(270.32,249.02) --
	(270.42,249.03) --
	(270.53,249.03) --
	(270.63,249.03) --
	(270.74,249.03) --
	(270.84,249.03) --
	(270.94,249.03) --
	(271.05,249.02) --
	(271.15,249.02) --
	(271.26,249.01) --
	(271.36,249.00) --
	(271.46,248.99) --
	(271.57,248.98) --
	(271.67,248.96) --
	(271.78,248.95) --
	(271.88,248.93) --
	(271.99,248.91) --
	(272.09,248.89) --
	(272.19,248.86) --
	(272.30,248.84) --
	(272.40,248.81) --
	(272.51,248.78) --
	(272.61,248.75) --
	(272.71,248.71) --
	(272.82,248.68) --
	(272.92,248.64) --
	(273.03,248.60) --
	(273.13,248.55) --
	(273.23,248.51) --
	(273.34,248.46) --
	(273.44,248.41) --
	(273.55,248.36) --
	(273.65,248.31) --
	(273.75,248.25) --
	(273.86,248.20) --
	(273.96,248.14) --
	(274.07,248.08) --
	(274.17,248.02) --
	(274.27,247.95) --
	(274.38,247.88) --
	(274.48,247.82) --
	(274.59,247.75) --
	(274.69,247.67) --
	(274.79,247.60) --
	(274.90,247.52) --
	(275.00,247.45) --
	(275.11,247.37) --
	(275.21,247.29) --
	(275.32,247.21) --
	(275.42,247.12) --
	(275.52,247.04) --
	(275.63,246.95) --
	(275.73,246.86) --
	(275.84,246.77) --
	(275.94,246.68) --
	(276.04,246.59) --
	(276.15,246.49) --
	(276.25,246.40) --
	(276.36,246.30) --
	(276.46,246.20) --
	(276.56,246.10) --
	(276.67,246.00) --
	(276.77,245.90) --
	(276.88,245.80) --
	(276.98,245.69) --
	(277.08,245.59) --
	(277.19,245.48) --
	(277.29,245.37) --
	(277.40,245.26) --
	(277.50,245.15) --
	(277.60,245.04) --
	(277.71,244.93) --
	(277.81,244.82) --
	(277.92,244.71) --
	(278.02,244.59) --
	(278.12,244.48) --
	(278.23,244.36) --
	(278.33,244.25) --
	(278.44,244.13) --
	(278.54,244.01) --
	(278.65,243.89) --
	(278.75,243.77) --
	(278.85,243.66) --
	(278.96,243.54) --
	(279.06,243.41) --
	(279.17,243.29) --
	(279.27,243.17) --
	(279.37,243.05) --
	(279.48,242.93) --
	(279.58,242.80) --
	(279.69,242.68) --
	(279.79,242.56) --
	(279.89,242.43) --
	(280.00,242.31) --
	(280.10,242.19) --
	(280.21,242.06) --
	(280.31,241.94) --
	(280.41,241.81) --
	(280.52,241.69) --
	(280.62,241.56) --
	(280.73,241.43) --
	(280.83,241.31) --
	(280.93,241.18) --
	(281.04,241.06) --
	(281.14,240.93) --
	(281.25,240.80) --
	(281.35,240.68) --
	(281.45,240.55) --
	(281.56,240.43) --
	(281.66,240.30) --
	(281.77,240.17) --
	(281.87,240.05) --
	(281.98,239.92) --
	(282.08,239.80) --
	(282.18,239.67) --
	(282.29,239.54) --
	(282.39,239.42) --
	(282.50,239.29) --
	(282.60,239.17) --
	(282.70,239.04) --
	(282.81,238.92) --
	(282.91,238.80) --
	(283.02,238.67) --
	(283.12,238.55) --
	(283.22,238.42) --
	(283.33,238.30) --
	(283.43,238.18) --
	(283.54,238.05) --
	(283.64,237.93) --
	(283.74,237.81) --
	(283.85,237.69) --
	(283.95,237.57) --
	(284.06,237.44) --
	(284.16,237.32) --
	(284.26,237.20) --
	(284.37,237.08) --
	(284.47,236.96) --
	(284.58,236.84) --
	(284.68,236.73) --
	(284.78,236.61) --
	(284.89,236.49) --
	(284.99,236.37) --
	(285.10,236.25) --
	(285.20,236.14) --
	(285.31,236.02) --
	(285.41,235.91) --
	(285.51,235.79) --
	(285.62,235.68) --
	(285.72,235.56) --
	(285.83,235.45) --
	(285.93,235.33) --
	(286.03,235.22) --
	(286.14,235.11) --
	(286.24,235.00) --
	(286.35,234.88) --
	(286.45,234.77) --
	(286.55,234.66) --
	(286.66,234.55) --
	(286.76,234.44) --
	(286.87,234.34) --
	(286.97,234.23) --
	(287.07,234.12) --
	(287.18,234.01) --
	(287.28,233.91) --
	(287.39,233.80) --
	(287.49,233.69) --
	(287.59,233.59) --
	(287.70,233.49) --
	(287.80,233.38) --
	(287.91,233.28) --
	(288.01,233.18) --
	(288.11,233.07) --
	(288.22,232.97) --
	(288.32,232.87) --
	(288.43,232.77) --
	(288.53,232.67) --
	(288.64,232.57) --
	(288.74,232.47) --
	(288.84,232.37) --
	(288.95,232.28) --
	(289.05,232.18) --
	(289.16,232.08) --
	(289.26,231.99) --
	(289.36,231.89) --
	(289.47,231.80) --
	(289.57,231.70) --
	(289.68,231.61) --
	(289.78,231.52) --
	(289.88,231.42) --
	(289.99,231.33) --
	(290.09,231.24) --
	(290.20,231.15) --
	(290.30,231.06) --
	(290.40,230.97) --
	(290.51,230.88) --
	(290.61,230.79) --
	(290.72,230.70) --
	(290.82,230.62) --
	(290.92,230.53) --
	(291.03,230.44) --
	(291.13,230.36) --
	(291.24,230.27) --
	(291.34,230.19) --
	(291.44,230.10) --
	(291.55,230.02) --
	(291.65,229.94) --
	(291.76,229.86) --
	(291.86,229.77) --
	(291.97,229.69) --
	(292.07,229.61) --
	(292.17,229.53) --
	(292.28,229.45) --
	(292.38,229.37) --
	(292.49,229.29) --
	(292.59,229.22) --
	(292.69,229.14) --
	(292.80,229.06) --
	(292.90,228.99) --
	(293.01,228.91) --
	(293.11,228.83) --
	(293.21,228.76) --
	(293.32,228.69) --
	(293.42,228.61) --
	(293.53,228.54) --
	(293.63,228.47) --
	(293.73,228.39) --
	(293.84,228.32) --
	(293.94,228.25) --
	(294.05,228.18) --
	(294.15,228.11) --
	(294.25,228.04) --
	(294.36,227.97) --
	(294.46,227.90) --
	(294.57,227.83) --
	(294.67,227.77) --
	(294.77,227.70) --
	(294.88,227.63) --
	(294.98,227.57) --
	(295.09,227.50) --
	(295.19,227.44) --
	(295.30,227.37) --
	(295.40,227.31) --
	(295.50,227.24) --
	(295.61,227.18) --
	(295.71,227.12) --
	(295.82,227.05) --
	(295.92,226.99) --
	(296.02,226.93) --
	(296.13,226.87) --
	(296.23,226.81) --
	(296.34,226.75) --
	(296.44,226.69) --
	(296.54,226.63) --
	(296.65,226.57) --
	(296.75,226.51) --
	(296.86,226.45) --
	(296.96,226.40) --
	(297.06,226.34) --
	(297.17,226.28) --
	(297.27,226.22) --
	(297.38,226.17) --
	(297.48,226.11) --
	(297.58,226.06) --
	(297.69,226.00) --
	(297.79,225.95) --
	(297.90,225.90) --
	(298.00,225.84) --
	(298.10,225.79) --
	(298.21,225.74) --
	(298.31,225.68) --
	(298.42,225.63) --
	(298.52,225.58) --
	(298.63,225.53) --
	(298.73,225.48) --
	(298.83,225.43) --
	(298.94,225.38) --
	(299.04,225.33) --
	(299.15,225.28) --
	(299.25,225.23) --
	(299.35,225.18) --
	(299.46,225.13) --
	(299.56,225.09) --
	(299.67,225.04) --
	(299.77,224.99) --
	(299.87,224.94) --
	(299.98,224.90) --
	(300.08,224.85) --
	(300.19,224.81) --
	(300.29,224.76) --
	(300.39,224.72) --
	(300.50,224.67) --
	(300.60,224.63) --
	(300.71,224.58) --
	(300.81,224.54) --
	(300.91,224.50) --
	(301.02,224.45) --
	(301.12,224.41) --
	(301.23,224.37) --
	(301.33,224.33) --
	(301.43,224.28) --
	(301.54,224.24) --
	(301.64,224.20) --
	(301.75,224.16) --
	(301.85,224.12) --
	(301.96,224.08) --
	(302.06,224.04) --
	(302.16,224.00) --
	(302.27,223.96) --
	(302.37,223.92) --
	(302.48,223.88) --
	(302.58,223.85) --
	(302.68,223.81) --
	(302.79,223.77) --
	(302.89,223.73) --
	(303.00,223.70) --
	(303.10,223.66) --
	(303.20,223.62) --
	(303.31,223.59) --
	(303.41,223.55) --
	(303.52,223.51) --
	(303.62,223.48) --
	(303.72,223.44) --
	(303.83,223.41) --
	(303.93,223.37) --
	(304.04,223.34) --
	(304.14,223.30) --
	(304.24,223.27) --
	(304.35,223.24) --
	(304.45,223.20) --
	(304.56,223.17) --
	(304.66,223.14) --
	(304.77,223.10) --
	(304.87,223.07) --
	(304.97,223.04) --
	(305.08,223.01) --
	(305.18,222.98) --
	(305.29,222.94) --
	(305.39,222.91) --
	(305.49,222.88) --
	(305.60,222.85) --
	(305.70,222.82) --
	(305.81,222.79) --
	(305.91,222.76) --
	(306.01,222.73) --
	(306.12,222.70) --
	(306.22,222.67) --
	(306.33,222.64) --
	(306.43,222.61) --
	(306.53,222.58) --
	(306.64,222.56) --
	(306.74,222.53) --
	(306.85,222.50) --
	(306.95,222.47) --
	(307.05,222.44) --
	(307.16,222.42) --
	(307.26,222.39) --
	(307.37,222.36) --
	(307.47,222.33) --
	(307.57,222.31) --
	(307.68,222.28) --
	(307.78,222.25) --
	(307.89,222.23) --
	(307.99,222.20) --
	(308.10,222.18) --
	(308.20,222.15) --
	(308.30,222.13) --
	(308.41,222.10) --
	(308.51,222.07) --
	(308.62,222.05) --
	(308.72,222.03) --
	(308.82,222.00) --
	(308.93,221.98) --
	(309.03,221.95) --
	(309.14,221.93) --
	(309.24,221.90) --
	(309.34,221.88) --
	(309.45,221.86) --
	(309.55,221.83) --
	(309.66,221.81) --
	(309.76,221.79) --
	(309.86,221.77) --
	(309.97,221.74) --
	(310.07,221.72) --
	(310.18,221.70) --
	(310.28,221.68) --
	(310.38,221.65) --
	(310.49,221.63) --
	(310.59,221.61) --
	(310.70,221.59) --
	(310.80,221.57) --
	(310.90,221.55) --
	(311.01,221.53) --
	(311.11,221.51) --
	(311.22,221.48) --
	(311.32,221.46) --
	(311.43,221.44) --
	(311.53,221.42) --
	(311.63,221.40) --
	(311.74,221.38) --
	(311.84,221.36) --
	(311.95,221.34) --
	(312.05,221.32) --
	(312.15,221.31) --
	(312.26,221.29) --
	(312.36,221.27) --
	(312.47,221.25) --
	(312.57,221.23) --
	(312.67,221.21) --
	(312.78,221.19) --
	(312.88,221.17) --
	(312.99,221.15) --
	(313.09,221.14) --
	(313.19,221.12) --
	(313.30,221.10) --
	(313.40,221.08) --
	(313.51,221.07) --
	(313.61,221.05) --
	(313.71,221.03) --
	(313.82,221.01) --
	(313.92,221.00) --
	(314.03,220.98) --
	(314.13,220.96) --
	(314.23,220.95) --
	(314.34,220.93) --
	(314.44,220.91) --
	(314.55,220.90) --
	(314.65,220.88) --
	(314.76,220.86) --
	(314.86,220.85) --
	(314.96,220.83) --
	(315.07,220.81) --
	(315.17,220.80) --
	(315.28,220.78) --
	(315.38,220.77) --
	(315.48,220.75) --
	(315.59,220.74) --
	(315.69,220.72) --
	(315.80,220.71) --
	(315.90,220.69) --
	(316.00,220.68) --
	(316.11,220.66) --
	(316.21,220.65) --
	(316.32,220.63) --
	(316.42,220.62) --
	(316.52,220.60) --
	(316.63,220.59) --
	(316.73,220.57) --
	(316.84,220.56) --
	(316.94,220.55) --
	(317.04,220.53) --
	(317.15,220.52) --
	(317.25,220.51) --
	(317.36,220.49) --
	(317.46,220.48) --
	(317.56,220.46) --
	(317.67,220.45) --
	(317.77,220.44) --
	(317.88,220.42) --
	(317.98,220.41) --
	(318.09,220.40) --
	(318.19,220.39) --
	(318.29,220.37) --
	(318.40,220.36) --
	(318.50,220.35) --
	(318.61,220.33) --
	(318.71,220.32) --
	(318.81,220.31) --
	(318.92,220.30) --
	(319.02,220.29) --
	(319.13,220.27) --
	(319.23,220.26) --
	(319.33,220.25) --
	(319.44,220.24) --
	(319.54,220.23) --
	(319.65,220.21) --
	(319.75,220.20) --
	(319.85,220.19) --
	(319.96,220.18) --
	(320.06,220.17) --
	(320.17,220.16) --
	(320.27,220.14) --
	(320.37,220.13) --
	(320.48,220.12) --
	(320.58,220.11) --
	(320.69,220.10) --
	(320.79,220.09) --
	(320.89,220.08) --
	(321.00,220.07) --
	(321.10,220.06) --
	(321.21,220.05) --
	(321.31,220.04) --
	(321.42,220.03) --
	(321.52,220.02) --
	(321.62,220.00) --
	(321.73,219.99) --
	(321.83,219.98) --
	(321.94,219.97) --
	(322.04,219.96) --
	(322.14,219.95) --
	(322.25,219.94) --
	(322.35,219.93) --
	(322.46,219.92) --
	(322.56,219.91) --
	(322.66,219.90) --
	(322.77,219.90) --
	(322.87,219.89) --
	(322.98,219.88) --
	(323.08,219.87) --
	(323.18,219.86) --
	(323.29,219.85) --
	(323.39,219.84) --
	(323.50,219.83) --
	(323.60,219.82) --
	(323.70,219.81) --
	(323.81,219.80) --
	(323.91,219.79) --
	(324.02,219.78) --
	(324.12,219.78) --
	(324.22,219.77) --
	(324.33,219.76) --
	(324.43,219.75) --
	(324.54,219.74) --
	(324.64,219.73) --
	(324.75,219.72) --
	(324.85,219.71) --
	(324.95,219.71) --
	(325.06,219.70) --
	(325.16,219.69) --
	(325.27,219.68) --
	(325.37,219.67) --
	(325.47,219.67) --
	(325.58,219.66) --
	(325.68,219.65) --
	(325.79,219.64) --
	(325.89,219.63) --
	(325.99,219.63) --
	(326.10,219.62) --
	(326.20,219.61) --
	(326.31,219.60) --
	(326.41,219.59) --
	(326.51,219.59) --
	(326.62,219.58) --
	(326.72,219.57) --
	(326.83,219.56) --
	(326.93,219.56) --
	(327.03,219.55) --
	(327.14,219.54) --
	(327.24,219.53) --
	(327.35,219.53) --
	(327.45,219.52) --
	(327.55,219.51) --
	(327.66,219.50) --
	(327.76,219.50) --
	(327.87,219.49) --
	(327.97,219.48) --
	(328.08,219.48) --
	(328.18,219.47) --
	(328.28,219.46) --
	(328.39,219.46) --
	(328.49,219.45) --
	(328.60,219.44) --
	(328.70,219.44) --
	(328.80,219.43) --
	(328.91,219.42) --
	(329.01,219.42) --
	(329.12,219.41) --
	(329.22,219.40) --
	(329.32,219.40) --
	(329.43,219.39) --
	(329.53,219.38) --
	(329.64,219.38) --
	(329.74,219.37) --
	(329.84,219.36) --
	(329.95,219.36) --
	(330.05,219.35) --
	(330.16,219.35) --
	(330.26,219.34) --
	(330.36,219.33) --
	(330.47,219.33) --
	(330.57,219.32) --
	(330.68,219.32) --
	(330.78,219.31) --
	(330.88,219.30) --
	(330.99,219.30) --
	(331.09,219.29) --
	(331.20,219.29) --
	(331.30,219.28) --
	(331.41,219.27) --
	(331.51,219.27) --
	(331.61,219.26) --
	(331.72,219.26) --
	(331.82,219.25) --
	(331.93,219.25) --
	(332.03,219.24) --
	(332.13,219.24) --
	(332.24,219.23) --
	(332.34,219.22) --
	(332.45,219.22) --
	(332.55,219.21) --
	(332.65,219.21) --
	(332.76,219.20) --
	(332.86,219.20) --
	(332.97,219.19) --
	(333.07,219.19) --
	(333.17,219.18) --
	(333.28,219.18) --
	(333.38,219.17) --
	(333.49,219.17) --
	(333.59,219.16) --
	(333.69,219.16) --
	(333.80,219.15) --
	(333.90,219.15) --
	(334.01,219.14) --
	(334.11,219.14) --
	(334.21,219.13) --
	(334.32,219.13) --
	(334.42,219.12) --
	(334.53,219.12) --
	(334.63,219.11) --
	(334.74,219.11) --
	(334.84,219.10) --
	(334.94,219.10) --
	(335.05,219.09) --
	(335.15,219.09) --
	(335.26,219.08) --
	(335.36,219.08) --
	(335.46,219.07) --
	(335.57,219.07) --
	(335.67,219.07) --
	(335.78,219.06) --
	(335.88,219.06) --
	(335.98,219.05) --
	(336.09,219.05) --
	(336.19,219.04) --
	(336.30,219.04) --
	(336.40,219.03) --
	(336.50,219.03) --
	(336.61,219.03) --
	(336.71,219.02) --
	(336.82,219.02) --
	(336.92,219.01) --
	(337.02,219.01) --
	(337.13,219.00) --
	(337.23,219.00) --
	(337.34,219.00) --
	(337.44,218.99) --
	(337.54,218.99) --
	(337.65,218.98) --
	(337.75,218.98) --
	(337.86,218.98) --
	(337.96,218.97) --
	(338.07,218.97) --
	(338.17,218.96) --
	(338.27,218.96) --
	(338.38,218.96) --
	(338.48,218.95) --
	(338.59,218.95) --
	(338.69,218.94) --
	(338.79,218.94) --
	(338.90,218.94) --
	(339.00,218.93) --
	(339.11,218.93) --
	(339.21,218.93) --
	(339.31,218.92) --
	(339.42,218.92) --
	(339.52,218.91) --
	(339.63,218.91) --
	(339.73,218.91) --
	(339.83,218.90) --
	(339.94,218.90) --
	(340.04,218.90) --
	(340.15,218.89) --
	(340.25,218.89) --
	(340.35,218.89) --
	(340.46,218.88) --
	(340.56,218.88) --
	(340.67,218.87) --
	(340.77,218.87) --
	(340.87,218.87) --
	(340.98,218.86) --
	(341.08,218.86) --
	(341.19,218.86) --
	(341.29,218.85) --
	(341.40,218.85) --
	(341.50,218.85) --
	(341.60,218.84) --
	(341.71,218.84) --
	(341.81,218.84) --
	(341.92,218.83) --
	(342.02,218.83) --
	(342.12,218.83) --
	(342.23,218.83) --
	(342.33,218.82) --
	(342.44,218.82) --
	(342.54,218.82) --
	(342.64,218.81) --
	(342.75,218.81) --
	(342.85,218.81) --
	(342.96,218.80) --
	(343.06,218.80) --
	(343.16,218.80) --
	(343.27,218.79) --
	(343.37,218.79) --
	(343.48,218.79) --
	(343.58,218.78) --
	(343.68,218.78) --
	(343.79,218.78) --
	(343.89,218.78) --
	(344.00,218.77) --
	(344.10,218.77) --
	(344.20,218.77) --
	(344.31,218.76) --
	(344.41,218.76) --
	(344.52,218.76) --
	(344.62,218.76) --
	(344.73,218.75) --
	(344.83,218.75) --
	(344.93,218.75) --
	(345.04,218.74) --
	(345.14,218.74) --
	(345.25,218.74) --
	(345.35,218.74) --
	(345.45,218.73) --
	(345.56,218.73) --
	(345.66,218.73) --
	(345.77,218.73) --
	(345.87,218.72) --
	(345.97,218.72) --
	(346.08,218.72) --
	(346.18,218.71) --
	(346.29,218.71) --
	(346.39,218.71) --
	(346.49,218.71) --
	(346.60,218.70) --
	(346.70,218.70) --
	(346.81,218.70) --
	(346.91,218.70) --
	(347.01,218.69) --
	(347.12,218.69) --
	(347.22,218.69) --
	(347.33,218.69) --
	(347.43,218.68) --
	(347.53,218.68) --
	(347.64,218.68) --
	(347.74,218.68) --
	(347.85,218.67) --
	(347.95,218.67) --
	(348.06,218.67) --
	(348.16,218.67) --
	(348.26,218.67) --
	(348.37,218.66) --
	(348.47,218.66) --
	(348.58,218.66) --
	(348.68,218.66) --
	(348.78,218.65) --
	(348.89,218.65) --
	(348.99,218.65) --
	(349.10,218.65) --
	(349.20,218.64) --
	(349.30,218.64) --
	(349.41,218.64) --
	(349.51,218.64) --
	(349.62,218.64) --
	(349.72,218.63) --
	(349.82,218.63) --
	(349.93,218.63) --
	(350.03,218.63) --
	(350.14,218.62) --
	(350.24,218.62) --
	(350.34,218.62) --
	(350.45,218.62) --
	(350.55,218.62) --
	(350.66,218.61) --
	(350.76,218.61) --
	(350.87,218.61) --
	(350.97,218.61) --
	(351.07,218.61) --
	(351.18,218.60) --
	(351.28,218.60) --
	(351.39,218.60) --
	(351.49,218.60) --
	(351.59,218.59) --
	(351.70,218.59) --
	(351.80,218.59) --
	(351.91,218.59) --
	(352.01,218.59) --
	(352.11,218.58) --
	(352.22,218.58) --
	(352.32,218.58) --
	(352.43,218.58) --
	(352.53,218.58) --
	(352.63,218.58) --
	(352.74,218.57) --
	(352.84,218.57) --
	(352.95,218.57) --
	(353.05,218.57) --
	(353.15,218.57) --
	(353.26,218.56) --
	(353.36,218.56) --
	(353.47,218.56) --
	(353.57,218.56) --
	(353.67,218.56) --
	(353.78,218.55) --
	(353.88,218.55) --
	(353.99,218.55) --
	(354.09,218.55) --
	(354.20,218.55) --
	(354.30,218.55) --
	(354.40,218.54) --
	(354.51,218.54) --
	(354.61,218.54) --
	(354.72,218.54) --
	(354.82,218.54) --
	(354.92,218.53) --
	(355.03,218.53) --
	(355.13,218.53) --
	(355.24,218.53) --
	(355.34,218.53) --
	(355.44,218.53) --
	(355.55,218.52) --
	(355.65,218.52) --
	(355.76,218.52) --
	(355.86,218.52) --
	(355.96,218.52) --
	(356.07,218.52) --
	(356.17,218.51) --
	(356.28,218.51) --
	(356.38,218.51) --
	(356.48,218.51) --
	(356.59,218.51) --
	(356.69,218.51) --
	(356.80,218.50) --
	(356.90,218.50) --
	(357.00,218.50) --
	(357.11,218.50) --
	(357.21,218.50) --
	(357.32,218.50) --
	(357.42,218.50) --
	(357.53,218.49) --
	(357.63,218.49) --
	(357.73,218.49) --
	(357.84,218.49) --
	(357.94,218.49) --
	(358.05,218.49) --
	(358.15,218.48) --
	(358.25,218.48) --
	(358.36,218.48) --
	(358.46,218.48) --
	(358.57,218.48) --
	(358.67,218.48) --
	(358.77,218.48) --
	(358.88,218.47) --
	(358.98,218.47) --
	(359.09,218.47) --
	(359.19,218.47) --
	(359.29,218.47) --
	(359.40,218.47) --
	(359.50,218.47) --
	(359.61,218.46) --
	(359.71,218.46) --
	(359.81,218.46) --
	(359.92,218.46) --
	(360.02,218.46) --
	(360.13,218.46) --
	(360.23,218.46) --
	(360.33,218.45) --
	(360.44,218.45) --
	(360.54,218.45) --
	(360.65,218.45) --
	(360.75,218.45) --
	(360.86,218.45) --
	(360.96,218.45) --
	(361.06,218.44) --
	(361.17,218.44) --
	(361.27,218.44) --
	(361.38,218.44) --
	(361.48,218.44) --
	(361.58,218.44) --
	(361.69,218.44) --
	(361.79,218.44) --
	(361.90,218.43) --
	(362.00,218.43) --
	(362.10,218.43) --
	(362.21,218.43) --
	(362.31,218.43) --
	(362.42,218.43) --
	(362.52,218.43) --
	(362.62,218.43) --
	(362.73,218.42) --
	(362.83,218.42) --
	(362.94,218.42) --
	(363.04,218.42) --
	(363.14,218.42) --
	(363.25,218.42) --
	(363.35,218.42) --
	(363.46,218.42) --
	(363.56,218.41) --
	(363.66,218.41) --
	(363.77,218.41) --
	(363.87,218.41) --
	(363.98,218.41) --
	(364.08,218.41) --
	(364.19,218.41) --
	(364.29,218.41) --
	(364.39,218.41) --
	(364.50,218.40) --
	(364.60,218.40) --
	(364.71,218.40) --
	(364.81,218.40) --
	(364.91,218.40) --
	(365.02,218.40) --
	(365.12,218.40) --
	(365.23,218.40) --
	(365.33,218.40) --
	(365.43,218.39) --
	(365.54,218.39) --
	(365.64,218.39) --
	(365.75,218.39) --
	(365.85,218.39) --
	(365.95,218.39) --
	(366.06,218.39) --
	(366.16,218.39) --
	(366.27,218.39) --
	(366.37,218.38) --
	(366.47,218.38) --
	(366.58,218.38) --
	(366.68,218.38) --
	(366.79,218.38) --
	(366.89,218.38) --
	(366.99,218.38) --
	(367.10,218.38) --
	(367.20,218.38) --
	(367.31,218.37) --
	(367.41,218.37) --
	(367.52,218.37) --
	(367.62,218.37) --
	(367.72,218.37) --
	(367.83,218.37) --
	(367.93,218.37) --
	(368.04,218.37) --
	(368.14,218.37) --
	(368.24,218.37) --
	(368.35,218.36) --
	(368.45,218.36) --
	(368.56,218.36) --
	(368.66,218.36) --
	(368.76,218.36) --
	(368.87,218.36) --
	(368.97,218.36) --
	(369.08,218.36) --
	(369.18,218.36) --
	(369.28,218.36) --
	(369.39,218.36) --
	(369.49,218.35) --
	(369.60,218.35) --
	(369.70,218.35) --
	(369.80,218.35) --
	(369.91,218.35) --
	(370.01,218.35) --
	(370.12,218.35) --
	(370.22,218.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.17,214.14) rectangle (375.41,300.37);
\end{scope}
\begin{scope}
\path[clip] (261.17,122.41) rectangle (375.41,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.17,122.41) rectangle (375.41,208.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26,126.33) -- (266.26,182.32);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.26,182.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37,132.78) --
	(266.47,133.96) --
	(266.57,134.76) --
	(266.68,135.40) --
	(266.78,135.94) --
	(266.89,136.42) --
	(266.99,136.86) --
	(267.09,137.26) --
	(267.20,137.64) --
	(267.30,138.00) --
	(267.41,138.35) --
	(267.51,138.68) --
	(267.61,139.00) --
	(267.72,139.31) --
	(267.82,139.62) --
	(267.93,139.92) --
	(268.03,140.21) --
	(268.13,140.50) --
	(268.24,140.79) --
	(268.34,141.07) --
	(268.45,141.35) --
	(268.55,141.63) --
	(268.66,141.91) --
	(268.76,142.19) --
	(268.86,142.46) --
	(268.97,142.74) --
	(269.07,143.01) --
	(269.18,143.28) --
	(269.28,143.56) --
	(269.38,143.83) --
	(269.49,144.10) --
	(269.59,144.37) --
	(269.70,144.65) --
	(269.80,144.92) --
	(269.90,145.20) --
	(270.01,145.47) --
	(270.11,145.74) --
	(270.22,146.02) --
	(270.32,146.30) --
	(270.42,146.57) --
	(270.53,146.85) --
	(270.63,147.13) --
	(270.74,147.41) --
	(270.84,147.68) --
	(270.94,147.96) --
	(271.05,148.25) --
	(271.15,148.53) --
	(271.26,148.81) --
	(271.36,149.09) --
	(271.46,149.37) --
	(271.57,149.66) --
	(271.67,149.94) --
	(271.78,150.23) --
	(271.88,150.51) --
	(271.99,150.80) --
	(272.09,151.09) --
	(272.19,151.37) --
	(272.30,151.66) --
	(272.40,151.95) --
	(272.51,152.24) --
	(272.61,152.52) --
	(272.71,152.81) --
	(272.82,153.10) --
	(272.92,153.39) --
	(273.03,153.68) --
	(273.13,153.96) --
	(273.23,154.25) --
	(273.34,154.54) --
	(273.44,154.83) --
	(273.55,155.11) --
	(273.65,155.40) --
	(273.75,155.68) --
	(273.86,155.97) --
	(273.96,156.25) --
	(274.07,156.53) --
	(274.17,156.82) --
	(274.27,157.10) --
	(274.38,157.37) --
	(274.48,157.65) --
	(274.59,157.93) --
	(274.69,158.20) --
	(274.79,158.48) --
	(274.90,158.75) --
	(275.00,159.02) --
	(275.11,159.28) --
	(275.21,159.55) --
	(275.32,159.81) --
	(275.42,160.07) --
	(275.52,160.33) --
	(275.63,160.58) --
	(275.73,160.83) --
	(275.84,161.08) --
	(275.94,161.33) --
	(276.04,161.57) --
	(276.15,161.81) --
	(276.25,162.04) --
	(276.36,162.28) --
	(276.46,162.50) --
	(276.56,162.73) --
	(276.67,162.95) --
	(276.77,163.17) --
	(276.88,163.38) --
	(276.98,163.59) --
	(277.08,163.79) --
	(277.19,163.99) --
	(277.29,164.18) --
	(277.40,164.37) --
	(277.50,164.55) --
	(277.60,164.73) --
	(277.71,164.90) --
	(277.81,165.07) --
	(277.92,165.23) --
	(278.02,165.39) --
	(278.12,165.54) --
	(278.23,165.69) --
	(278.33,165.82) --
	(278.44,165.96) --
	(278.54,166.08) --
	(278.65,166.20) --
	(278.75,166.32) --
	(278.85,166.43) --
	(278.96,166.53) --
	(279.06,166.62) --
	(279.17,166.71) --
	(279.27,166.79) --
	(279.37,166.87) --
	(279.48,166.93) --
	(279.58,166.99) --
	(279.69,167.05) --
	(279.79,167.09) --
	(279.89,167.13) --
	(280.00,167.16) --
	(280.10,167.19) --
	(280.21,167.21) --
	(280.31,167.22) --
	(280.41,167.22) --
	(280.52,167.22) --
	(280.62,167.21) --
	(280.73,167.19) --
	(280.83,167.16) --
	(280.93,167.13) --
	(281.04,167.09) --
	(281.14,167.04) --
	(281.25,166.99) --
	(281.35,166.92) --
	(281.45,166.86) --
	(281.56,166.78) --
	(281.66,166.70) --
	(281.77,166.61) --
	(281.87,166.51) --
	(281.98,166.40) --
	(282.08,166.29) --
	(282.18,166.18) --
	(282.29,166.05) --
	(282.39,165.92) --
	(282.50,165.78) --
	(282.60,165.64) --
	(282.70,165.49) --
	(282.81,165.33) --
	(282.91,165.17) --
	(283.02,165.00) --
	(283.12,164.82) --
	(283.22,164.64) --
	(283.33,164.46) --
	(283.43,164.26) --
	(283.54,164.07) --
	(283.64,163.86) --
	(283.74,163.66) --
	(283.85,163.44) --
	(283.95,163.22) --
	(284.06,163.00) --
	(284.16,162.77) --
	(284.26,162.54) --
	(284.37,162.30) --
	(284.47,162.06) --
	(284.58,161.82) --
	(284.68,161.57) --
	(284.78,161.32) --
	(284.89,161.06) --
	(284.99,160.80) --
	(285.10,160.53) --
	(285.20,160.27) --
	(285.31,160.00) --
	(285.41,159.72) --
	(285.51,159.45) --
	(285.62,159.17) --
	(285.72,158.89) --
	(285.83,158.60) --
	(285.93,158.32) --
	(286.03,158.03) --
	(286.14,157.74) --
	(286.24,157.45) --
	(286.35,157.16) --
	(286.45,156.86) --
	(286.55,156.57) --
	(286.66,156.27) --
	(286.76,155.97) --
	(286.87,155.67) --
	(286.97,155.37) --
	(287.07,155.07) --
	(287.18,154.77) --
	(287.28,154.47) --
	(287.39,154.17) --
	(287.49,153.86) --
	(287.59,153.56) --
	(287.70,153.26) --
	(287.80,152.96) --
	(287.91,152.66) --
	(288.01,152.35) --
	(288.11,152.05) --
	(288.22,151.75) --
	(288.32,151.45) --
	(288.43,151.15) --
	(288.53,150.86) --
	(288.64,150.56) --
	(288.74,150.26) --
	(288.84,149.97) --
	(288.95,149.67) --
	(289.05,149.38) --
	(289.16,149.09) --
	(289.26,148.80) --
	(289.36,148.51) --
	(289.47,148.23) --
	(289.57,147.94) --
	(289.68,147.66) --
	(289.78,147.38) --
	(289.88,147.10) --
	(289.99,146.82) --
	(290.09,146.55) --
	(290.20,146.27) --
	(290.30,146.00) --
	(290.40,145.73) --
	(290.51,145.46) --
	(290.61,145.20) --
	(290.72,144.94) --
	(290.82,144.68) --
	(290.92,144.42) --
	(291.03,144.16) --
	(291.13,143.91) --
	(291.24,143.66) --
	(291.34,143.41) --
	(291.44,143.16) --
	(291.55,142.92) --
	(291.65,142.68) --
	(291.76,142.44) --
	(291.86,142.20) --
	(291.97,141.97) --
	(292.07,141.74) --
	(292.17,141.51) --
	(292.28,141.29) --
	(292.38,141.06) --
	(292.49,140.84) --
	(292.59,140.62) --
	(292.69,140.41) --
	(292.80,140.19) --
	(292.90,139.98) --
	(293.01,139.78) --
	(293.11,139.57) --
	(293.21,139.37) --
	(293.32,139.17) --
	(293.42,138.97) --
	(293.53,138.77) --
	(293.63,138.58) --
	(293.73,138.39) --
	(293.84,138.20) --
	(293.94,138.02) --
	(294.05,137.84) --
	(294.15,137.65) --
	(294.25,137.48) --
	(294.36,137.30) --
	(294.46,137.13) --
	(294.57,136.96) --
	(294.67,136.79) --
	(294.77,136.62) --
	(294.88,136.46) --
	(294.98,136.30) --
	(295.09,136.14) --
	(295.19,135.98) --
	(295.30,135.83) --
	(295.40,135.68) --
	(295.50,135.53) --
	(295.61,135.38) --
	(295.71,135.24) --
	(295.82,135.09) --
	(295.92,134.95) --
	(296.02,134.81) --
	(296.13,134.68) --
	(296.23,134.54) --
	(296.34,134.41) --
	(296.44,134.28) --
	(296.54,134.15) --
	(296.65,134.02) --
	(296.75,133.90) --
	(296.86,133.78) --
	(296.96,133.66) --
	(297.06,133.54) --
	(297.17,133.42) --
	(297.27,133.30) --
	(297.38,133.19) --
	(297.48,133.08) --
	(297.58,132.97) --
	(297.69,132.86) --
	(297.79,132.76) --
	(297.90,132.65) --
	(298.00,132.55) --
	(298.10,132.45) --
	(298.21,132.35) --
	(298.31,132.25) --
	(298.42,132.15) --
	(298.52,132.06) --
	(298.63,131.97) --
	(298.73,131.87) --
	(298.83,131.78) --
	(298.94,131.69) --
	(299.04,131.61) --
	(299.15,131.52) --
	(299.25,131.44) --
	(299.35,131.35) --
	(299.46,131.27) --
	(299.56,131.19) --
	(299.67,131.11) --
	(299.77,131.04) --
	(299.87,130.96) --
	(299.98,130.88) --
	(300.08,130.81) --
	(300.19,130.74) --
	(300.29,130.67) --
	(300.39,130.60) --
	(300.50,130.53) --
	(300.60,130.46) --
	(300.71,130.39) --
	(300.81,130.33) --
	(300.91,130.26) --
	(301.02,130.20) --
	(301.12,130.14) --
	(301.23,130.07) --
	(301.33,130.01) --
	(301.43,129.96) --
	(301.54,129.90) --
	(301.64,129.84) --
	(301.75,129.78) --
	(301.85,129.73) --
	(301.96,129.67) --
	(302.06,129.62) --
	(302.16,129.57) --
	(302.27,129.52) --
	(302.37,129.46) --
	(302.48,129.41) --
	(302.58,129.37) --
	(302.68,129.32) --
	(302.79,129.27) --
	(302.89,129.22) --
	(303.00,129.18) --
	(303.10,129.13) --
	(303.20,129.09) --
	(303.31,129.04) --
	(303.41,129.00) --
	(303.52,128.96) --
	(303.62,128.92) --
	(303.72,128.88) --
	(303.83,128.84) --
	(303.93,128.80) --
	(304.04,128.76) --
	(304.14,128.72) --
	(304.24,128.68) --
	(304.35,128.65) --
	(304.45,128.61) --
	(304.56,128.57) --
	(304.66,128.54) --
	(304.77,128.51) --
	(304.87,128.47) --
	(304.97,128.44) --
	(305.08,128.41) --
	(305.18,128.37) --
	(305.29,128.34) --
	(305.39,128.31) --
	(305.49,128.28) --
	(305.60,128.25) --
	(305.70,128.22) --
	(305.81,128.19) --
	(305.91,128.16) --
	(306.01,128.14) --
	(306.12,128.11) --
	(306.22,128.08) --
	(306.33,128.05) --
	(306.43,128.03) --
	(306.53,128.00) --
	(306.64,127.98) --
	(306.74,127.95) --
	(306.85,127.93) --
	(306.95,127.90) --
	(307.05,127.88) --
	(307.16,127.86) --
	(307.26,127.83) --
	(307.37,127.81) --
	(307.47,127.79) --
	(307.57,127.77) --
	(307.68,127.75) --
	(307.78,127.72) --
	(307.89,127.70) --
	(307.99,127.68) --
	(308.10,127.66) --
	(308.20,127.64) --
	(308.30,127.62) --
	(308.41,127.60) --
	(308.51,127.59) --
	(308.62,127.57) --
	(308.72,127.55) --
	(308.82,127.53) --
	(308.93,127.51) --
	(309.03,127.50) --
	(309.14,127.48) --
	(309.24,127.46) --
	(309.34,127.45) --
	(309.45,127.43) --
	(309.55,127.41) --
	(309.66,127.40) --
	(309.76,127.38) --
	(309.86,127.37) --
	(309.97,127.35) --
	(310.07,127.34) --
	(310.18,127.32) --
	(310.28,127.31) --
	(310.38,127.29) --
	(310.49,127.28) --
	(310.59,127.27) --
	(310.70,127.25) --
	(310.80,127.24) --
	(310.90,127.23) --
	(311.01,127.22) --
	(311.11,127.20) --
	(311.22,127.19) --
	(311.32,127.18) --
	(311.43,127.17) --
	(311.53,127.15) --
	(311.63,127.14) --
	(311.74,127.13) --
	(311.84,127.12) --
	(311.95,127.11) --
	(312.05,127.10) --
	(312.15,127.09) --
	(312.26,127.08) --
	(312.36,127.07) --
	(312.47,127.06) --
	(312.57,127.05) --
	(312.67,127.04) --
	(312.78,127.03) --
	(312.88,127.02) --
	(312.99,127.01) --
	(313.09,127.00) --
	(313.19,126.99) --
	(313.30,126.98) --
	(313.40,126.97) --
	(313.51,126.96) --
	(313.61,126.95) --
	(313.71,126.95) --
	(313.82,126.94) --
	(313.92,126.93) --
	(314.03,126.92) --
	(314.13,126.91) --
	(314.23,126.91) --
	(314.34,126.90) --
	(314.44,126.89) --
	(314.55,126.88) --
	(314.65,126.88) --
	(314.76,126.87) --
	(314.86,126.86) --
	(314.96,126.85) --
	(315.07,126.85) --
	(315.17,126.84) --
	(315.28,126.83) --
	(315.38,126.83) --
	(315.48,126.82) --
	(315.59,126.81) --
	(315.69,126.81) --
	(315.80,126.80) --
	(315.90,126.79) --
	(316.00,126.79) --
	(316.11,126.78) --
	(316.21,126.78) --
	(316.32,126.77) --
	(316.42,126.77) --
	(316.52,126.76) --
	(316.63,126.75) --
	(316.73,126.75) --
	(316.84,126.74) --
	(316.94,126.74) --
	(317.04,126.73) --
	(317.15,126.73) --
	(317.25,126.72) --
	(317.36,126.72) --
	(317.46,126.71) --
	(317.56,126.71) --
	(317.67,126.70) --
	(317.77,126.70) --
	(317.88,126.69) --
	(317.98,126.69) --
	(318.09,126.68) --
	(318.19,126.68) --
	(318.29,126.68) --
	(318.40,126.67) --
	(318.50,126.67) --
	(318.61,126.66) --
	(318.71,126.66) --
	(318.81,126.65) --
	(318.92,126.65) --
	(319.02,126.65) --
	(319.13,126.64) --
	(319.23,126.64) --
	(319.33,126.64) --
	(319.44,126.63) --
	(319.54,126.63) --
	(319.65,126.62) --
	(319.75,126.62) --
	(319.85,126.62) --
	(319.96,126.61) --
	(320.06,126.61) --
	(320.17,126.61) --
	(320.27,126.60) --
	(320.37,126.60) --
	(320.48,126.60) --
	(320.58,126.59) --
	(320.69,126.59) --
	(320.79,126.59) --
	(320.89,126.58) --
	(321.00,126.58) --
	(321.10,126.58) --
	(321.21,126.57) --
	(321.31,126.57) --
	(321.42,126.57) --
	(321.52,126.57) --
	(321.62,126.56) --
	(321.73,126.56) --
	(321.83,126.56) --
	(321.94,126.56) --
	(322.04,126.55) --
	(322.14,126.55) --
	(322.25,126.55) --
	(322.35,126.54) --
	(322.46,126.54) --
	(322.56,126.54) --
	(322.66,126.54) --
	(322.77,126.54) --
	(322.87,126.53) --
	(322.98,126.53) --
	(323.08,126.53) --
	(323.18,126.53) --
	(323.29,126.52) --
	(323.39,126.52) --
	(323.50,126.52) --
	(323.60,126.52) --
	(323.70,126.51) --
	(323.81,126.51) --
	(323.91,126.51) --
	(324.02,126.51) --
	(324.12,126.51) --
	(324.22,126.50) --
	(324.33,126.50) --
	(324.43,126.50) --
	(324.54,126.50) --
	(324.64,126.50) --
	(324.75,126.49) --
	(324.85,126.49) --
	(324.95,126.49) --
	(325.06,126.49) --
	(325.16,126.49) --
	(325.27,126.49) --
	(325.37,126.48) --
	(325.47,126.48) --
	(325.58,126.48) --
	(325.68,126.48) --
	(325.79,126.48) --
	(325.89,126.48) --
	(325.99,126.47) --
	(326.10,126.47) --
	(326.20,126.47) --
	(326.31,126.47) --
	(326.41,126.47) --
	(326.51,126.47) --
	(326.62,126.47) --
	(326.72,126.46) --
	(326.83,126.46) --
	(326.93,126.46) --
	(327.03,126.46) --
	(327.14,126.46) --
	(327.24,126.46) --
	(327.35,126.46) --
	(327.45,126.45) --
	(327.55,126.45) --
	(327.66,126.45) --
	(327.76,126.45) --
	(327.87,126.45) --
	(327.97,126.45) --
	(328.08,126.45) --
	(328.18,126.44) --
	(328.28,126.44) --
	(328.39,126.44) --
	(328.49,126.44) --
	(328.60,126.44) --
	(328.70,126.44) --
	(328.80,126.44) --
	(328.91,126.44) --
	(329.01,126.44) --
	(329.12,126.43) --
	(329.22,126.43) --
	(329.32,126.43) --
	(329.43,126.43) --
	(329.53,126.43) --
	(329.64,126.43) --
	(329.74,126.43) --
	(329.84,126.43) --
	(329.95,126.43) --
	(330.05,126.43) --
	(330.16,126.42) --
	(330.26,126.42) --
	(330.36,126.42) --
	(330.47,126.42) --
	(330.57,126.42) --
	(330.68,126.42) --
	(330.78,126.42) --
	(330.88,126.42) --
	(330.99,126.42) --
	(331.09,126.42) --
	(331.20,126.42) --
	(331.30,126.41) --
	(331.41,126.41) --
	(331.51,126.41) --
	(331.61,126.41) --
	(331.72,126.41) --
	(331.82,126.41) --
	(331.93,126.41) --
	(332.03,126.41) --
	(332.13,126.41) --
	(332.24,126.41) --
	(332.34,126.41) --
	(332.45,126.41) --
	(332.55,126.40) --
	(332.65,126.40) --
	(332.76,126.40) --
	(332.86,126.40) --
	(332.97,126.40) --
	(333.07,126.40) --
	(333.17,126.40) --
	(333.28,126.40) --
	(333.38,126.40) --
	(333.49,126.40) --
	(333.59,126.40) --
	(333.69,126.40) --
	(333.80,126.40) --
	(333.90,126.40) --
	(334.01,126.40) --
	(334.11,126.39) --
	(334.21,126.39) --
	(334.32,126.39) --
	(334.42,126.39) --
	(334.53,126.39) --
	(334.63,126.39) --
	(334.74,126.39) --
	(334.84,126.39) --
	(334.94,126.39) --
	(335.05,126.39) --
	(335.15,126.39) --
	(335.26,126.39) --
	(335.36,126.39) --
	(335.46,126.39) --
	(335.57,126.39) --
	(335.67,126.39) --
	(335.78,126.39) --
	(335.88,126.39) --
	(335.98,126.38) --
	(336.09,126.38) --
	(336.19,126.38) --
	(336.30,126.38) --
	(336.40,126.38) --
	(336.50,126.38) --
	(336.61,126.38) --
	(336.71,126.38) --
	(336.82,126.38) --
	(336.92,126.38) --
	(337.02,126.38) --
	(337.13,126.38) --
	(337.23,126.38) --
	(337.34,126.38) --
	(337.44,126.38) --
	(337.54,126.38) --
	(337.65,126.38) --
	(337.75,126.38) --
	(337.86,126.38) --
	(337.96,126.38) --
	(338.07,126.38) --
	(338.17,126.38) --
	(338.27,126.37) --
	(338.38,126.37) --
	(338.48,126.37) --
	(338.59,126.37) --
	(338.69,126.37) --
	(338.79,126.37) --
	(338.90,126.37) --
	(339.00,126.37) --
	(339.11,126.37) --
	(339.21,126.37) --
	(339.31,126.37) --
	(339.42,126.37) --
	(339.52,126.37) --
	(339.63,126.37) --
	(339.73,126.37) --
	(339.83,126.37) --
	(339.94,126.37) --
	(340.04,126.37) --
	(340.15,126.37) --
	(340.25,126.37) --
	(340.35,126.37) --
	(340.46,126.37) --
	(340.56,126.37) --
	(340.67,126.37) --
	(340.77,126.37) --
	(340.87,126.37) --
	(340.98,126.37) --
	(341.08,126.37) --
	(341.19,126.37) --
	(341.29,126.36) --
	(341.40,126.36) --
	(341.50,126.36) --
	(341.60,126.36) --
	(341.71,126.36) --
	(341.81,126.36) --
	(341.92,126.36) --
	(342.02,126.36) --
	(342.12,126.36) --
	(342.23,126.36) --
	(342.33,126.36) --
	(342.44,126.36) --
	(342.54,126.36) --
	(342.64,126.36) --
	(342.75,126.36) --
	(342.85,126.36) --
	(342.96,126.36) --
	(343.06,126.36) --
	(343.16,126.36) --
	(343.27,126.36) --
	(343.37,126.36) --
	(343.48,126.36) --
	(343.58,126.36) --
	(343.68,126.36) --
	(343.79,126.36) --
	(343.89,126.36) --
	(344.00,126.36) --
	(344.10,126.36) --
	(344.20,126.36) --
	(344.31,126.36) --
	(344.41,126.36) --
	(344.52,126.36) --
	(344.62,126.36) --
	(344.73,126.36) --
	(344.83,126.36) --
	(344.93,126.36) --
	(345.04,126.36) --
	(345.14,126.36) --
	(345.25,126.36) --
	(345.35,126.36) --
	(345.45,126.36) --
	(345.56,126.35) --
	(345.66,126.35) --
	(345.77,126.35) --
	(345.87,126.35) --
	(345.97,126.35) --
	(346.08,126.35) --
	(346.18,126.35) --
	(346.29,126.35) --
	(346.39,126.35) --
	(346.49,126.35) --
	(346.60,126.35) --
	(346.70,126.35) --
	(346.81,126.35) --
	(346.91,126.35) --
	(347.01,126.35) --
	(347.12,126.35) --
	(347.22,126.35) --
	(347.33,126.35) --
	(347.43,126.35) --
	(347.53,126.35) --
	(347.64,126.35) --
	(347.74,126.35) --
	(347.85,126.35) --
	(347.95,126.35) --
	(348.06,126.35) --
	(348.16,126.35) --
	(348.26,126.35) --
	(348.37,126.35) --
	(348.47,126.35) --
	(348.58,126.35) --
	(348.68,126.35) --
	(348.78,126.35) --
	(348.89,126.35) --
	(348.99,126.35) --
	(349.10,126.35) --
	(349.20,126.35) --
	(349.30,126.35) --
	(349.41,126.35) --
	(349.51,126.35) --
	(349.62,126.35) --
	(349.72,126.35) --
	(349.82,126.35) --
	(349.93,126.35) --
	(350.03,126.35) --
	(350.14,126.35) --
	(350.24,126.35) --
	(350.34,126.35) --
	(350.45,126.35) --
	(350.55,126.35) --
	(350.66,126.35) --
	(350.76,126.35) --
	(350.87,126.35) --
	(350.97,126.35) --
	(351.07,126.35) --
	(351.18,126.35) --
	(351.28,126.35) --
	(351.39,126.35) --
	(351.49,126.35) --
	(351.59,126.35) --
	(351.70,126.35) --
	(351.80,126.35) --
	(351.91,126.35) --
	(352.01,126.35) --
	(352.11,126.35) --
	(352.22,126.35) --
	(352.32,126.35) --
	(352.43,126.35) --
	(352.53,126.35) --
	(352.63,126.35) --
	(352.74,126.35) --
	(352.84,126.34) --
	(352.95,126.34) --
	(353.05,126.34) --
	(353.15,126.34) --
	(353.26,126.34) --
	(353.36,126.34) --
	(353.47,126.34) --
	(353.57,126.34) --
	(353.67,126.34) --
	(353.78,126.34) --
	(353.88,126.34) --
	(353.99,126.34) --
	(354.09,126.34) --
	(354.20,126.34) --
	(354.30,126.34) --
	(354.40,126.34) --
	(354.51,126.34) --
	(354.61,126.34) --
	(354.72,126.34) --
	(354.82,126.34) --
	(354.92,126.34) --
	(355.03,126.34) --
	(355.13,126.34) --
	(355.24,126.34) --
	(355.34,126.34) --
	(355.44,126.34) --
	(355.55,126.34) --
	(355.65,126.34) --
	(355.76,126.34) --
	(355.86,126.34) --
	(355.96,126.34) --
	(356.07,126.34) --
	(356.17,126.34) --
	(356.28,126.34) --
	(356.38,126.34) --
	(356.48,126.34) --
	(356.59,126.34) --
	(356.69,126.34) --
	(356.80,126.34) --
	(356.90,126.34) --
	(357.00,126.34) --
	(357.11,126.34) --
	(357.21,126.34) --
	(357.32,126.34) --
	(357.42,126.34) --
	(357.53,126.34) --
	(357.63,126.34) --
	(357.73,126.34) --
	(357.84,126.34) --
	(357.94,126.34) --
	(358.05,126.34) --
	(358.15,126.34) --
	(358.25,126.34) --
	(358.36,126.34) --
	(358.46,126.34) --
	(358.57,126.34) --
	(358.67,126.34) --
	(358.77,126.34) --
	(358.88,126.34) --
	(358.98,126.34) --
	(359.09,126.34) --
	(359.19,126.34) --
	(359.29,126.34) --
	(359.40,126.34) --
	(359.50,126.34) --
	(359.61,126.34) --
	(359.71,126.34) --
	(359.81,126.34) --
	(359.92,126.34) --
	(360.02,126.34) --
	(360.13,126.34) --
	(360.23,126.34) --
	(360.33,126.34) --
	(360.44,126.34) --
	(360.54,126.34) --
	(360.65,126.34) --
	(360.75,126.34) --
	(360.86,126.34) --
	(360.96,126.34) --
	(361.06,126.34) --
	(361.17,126.34) --
	(361.27,126.34) --
	(361.38,126.34) --
	(361.48,126.34) --
	(361.58,126.34) --
	(361.69,126.34) --
	(361.79,126.34) --
	(361.90,126.34) --
	(362.00,126.34) --
	(362.10,126.34) --
	(362.21,126.34) --
	(362.31,126.34) --
	(362.42,126.34) --
	(362.52,126.34) --
	(362.62,126.34) --
	(362.73,126.34) --
	(362.83,126.34) --
	(362.94,126.34) --
	(363.04,126.34) --
	(363.14,126.34) --
	(363.25,126.34) --
	(363.35,126.34) --
	(363.46,126.34) --
	(363.56,126.34) --
	(363.66,126.34) --
	(363.77,126.34) --
	(363.87,126.34) --
	(363.98,126.34) --
	(364.08,126.34) --
	(364.19,126.34) --
	(364.29,126.34) --
	(364.39,126.34) --
	(364.50,126.34) --
	(364.60,126.34) --
	(364.71,126.34) --
	(364.81,126.34) --
	(364.91,126.34) --
	(365.02,126.34) --
	(365.12,126.34) --
	(365.23,126.34) --
	(365.33,126.34) --
	(365.43,126.34) --
	(365.54,126.34) --
	(365.64,126.34) --
	(365.75,126.34) --
	(365.85,126.34) --
	(365.95,126.34) --
	(366.06,126.34) --
	(366.16,126.34) --
	(366.27,126.34) --
	(366.37,126.34) --
	(366.47,126.34) --
	(366.58,126.34) --
	(366.68,126.34) --
	(366.79,126.34) --
	(366.89,126.34) --
	(366.99,126.34) --
	(367.10,126.34) --
	(367.20,126.34) --
	(367.31,126.34) --
	(367.41,126.34) --
	(367.52,126.34) --
	(367.62,126.34) --
	(367.72,126.34) --
	(367.83,126.34) --
	(367.93,126.34) --
	(368.04,126.34) --
	(368.14,126.34) --
	(368.24,126.34) --
	(368.35,126.34) --
	(368.45,126.34) --
	(368.56,126.34) --
	(368.66,126.34) --
	(368.76,126.34) --
	(368.87,126.34) --
	(368.97,126.34) --
	(369.08,126.34) --
	(369.18,126.34) --
	(369.28,126.34) --
	(369.39,126.34) --
	(369.49,126.34) --
	(369.60,126.34) --
	(369.70,126.34) --
	(369.80,126.34) --
	(369.91,126.34) --
	(370.01,126.34) --
	(370.12,126.34) --
	(370.22,126.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.17,122.41) rectangle (375.41,208.64);
\end{scope}
\begin{scope}
\path[clip] (261.17, 30.69) rectangle (375.41,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.17, 30.69) rectangle (375.41,116.91);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26, 34.61) -- (266.26, 90.59);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.26, 90.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.37, 50.37) --
	(266.47, 48.81) --
	(266.57, 48.54) --
	(266.68, 48.65) --
	(266.78, 48.93) --
	(266.89, 49.29) --
	(266.99, 49.71) --
	(267.09, 50.16) --
	(267.20, 50.63) --
	(267.30, 51.11) --
	(267.41, 51.61) --
	(267.51, 52.11) --
	(267.61, 52.61) --
	(267.72, 53.12) --
	(267.82, 53.62) --
	(267.93, 54.13) --
	(268.03, 54.64) --
	(268.13, 55.14) --
	(268.24, 55.65) --
	(268.34, 56.15) --
	(268.45, 56.64) --
	(268.55, 57.14) --
	(268.66, 57.63) --
	(268.76, 58.11) --
	(268.86, 58.59) --
	(268.97, 59.07) --
	(269.07, 59.54) --
	(269.18, 60.00) --
	(269.28, 60.46) --
	(269.38, 60.92) --
	(269.49, 61.36) --
	(269.59, 61.80) --
	(269.70, 62.24) --
	(269.80, 62.67) --
	(269.90, 63.09) --
	(270.01, 63.50) --
	(270.11, 63.91) --
	(270.22, 64.31) --
	(270.32, 64.70) --
	(270.42, 65.08) --
	(270.53, 65.46) --
	(270.63, 65.83) --
	(270.74, 66.19) --
	(270.84, 66.54) --
	(270.94, 66.89) --
	(271.05, 67.22) --
	(271.15, 67.55) --
	(271.26, 67.87) --
	(271.36, 68.18) --
	(271.46, 68.49) --
	(271.57, 68.78) --
	(271.67, 69.07) --
	(271.78, 69.34) --
	(271.88, 69.61) --
	(271.99, 69.87) --
	(272.09, 70.13) --
	(272.19, 70.37) --
	(272.30, 70.60) --
	(272.40, 70.83) --
	(272.51, 71.05) --
	(272.61, 71.26) --
	(272.71, 71.46) --
	(272.82, 71.65) --
	(272.92, 71.84) --
	(273.03, 72.01) --
	(273.13, 72.18) --
	(273.23, 72.34) --
	(273.34, 72.49) --
	(273.44, 72.63) --
	(273.55, 72.77) --
	(273.65, 72.89) --
	(273.75, 73.01) --
	(273.86, 73.12) --
	(273.96, 73.22) --
	(274.07, 73.32) --
	(274.17, 73.40) --
	(274.27, 73.48) --
	(274.38, 73.55) --
	(274.48, 73.62) --
	(274.59, 73.67) --
	(274.69, 73.72) --
	(274.79, 73.77) --
	(274.90, 73.80) --
	(275.00, 73.83) --
	(275.11, 73.85) --
	(275.21, 73.86) --
	(275.32, 73.87) --
	(275.42, 73.87) --
	(275.52, 73.86) --
	(275.63, 73.85) --
	(275.73, 73.83) --
	(275.84, 73.81) --
	(275.94, 73.77) --
	(276.04, 73.74) --
	(276.15, 73.69) --
	(276.25, 73.64) --
	(276.36, 73.59) --
	(276.46, 73.53) --
	(276.56, 73.46) --
	(276.67, 73.39) --
	(276.77, 73.31) --
	(276.88, 73.23) --
	(276.98, 73.15) --
	(277.08, 73.05) --
	(277.19, 72.96) --
	(277.29, 72.86) --
	(277.40, 72.75) --
	(277.50, 72.64) --
	(277.60, 72.53) --
	(277.71, 72.41) --
	(277.81, 72.28) --
	(277.92, 72.16) --
	(278.02, 72.02) --
	(278.12, 71.89) --
	(278.23, 71.75) --
	(278.33, 71.61) --
	(278.44, 71.46) --
	(278.54, 71.31) --
	(278.65, 71.16) --
	(278.75, 71.00) --
	(278.85, 70.84) --
	(278.96, 70.68) --
	(279.06, 70.52) --
	(279.17, 70.35) --
	(279.27, 70.18) --
	(279.37, 70.00) --
	(279.48, 69.83) --
	(279.58, 69.65) --
	(279.69, 69.47) --
	(279.79, 69.29) --
	(279.89, 69.10) --
	(280.00, 68.91) --
	(280.10, 68.72) --
	(280.21, 68.53) --
	(280.31, 68.34) --
	(280.41, 68.15) --
	(280.52, 67.95) --
	(280.62, 67.75) --
	(280.73, 67.55) --
	(280.83, 67.35) --
	(280.93, 67.15) --
	(281.04, 66.94) --
	(281.14, 66.74) --
	(281.25, 66.53) --
	(281.35, 66.33) --
	(281.45, 66.12) --
	(281.56, 65.91) --
	(281.66, 65.70) --
	(281.77, 65.49) --
	(281.87, 65.28) --
	(281.98, 65.07) --
	(282.08, 64.85) --
	(282.18, 64.64) --
	(282.29, 64.43) --
	(282.39, 64.21) --
	(282.50, 64.00) --
	(282.60, 63.79) --
	(282.70, 63.57) --
	(282.81, 63.36) --
	(282.91, 63.14) --
	(283.02, 62.93) --
	(283.12, 62.71) --
	(283.22, 62.50) --
	(283.33, 62.28) --
	(283.43, 62.06) --
	(283.54, 61.85) --
	(283.64, 61.64) --
	(283.74, 61.42) --
	(283.85, 61.21) --
	(283.95, 60.99) --
	(284.06, 60.78) --
	(284.16, 60.57) --
	(284.26, 60.35) --
	(284.37, 60.14) --
	(284.47, 59.93) --
	(284.58, 59.72) --
	(284.68, 59.51) --
	(284.78, 59.30) --
	(284.89, 59.09) --
	(284.99, 58.88) --
	(285.10, 58.67) --
	(285.20, 58.46) --
	(285.31, 58.26) --
	(285.41, 58.05) --
	(285.51, 57.85) --
	(285.62, 57.64) --
	(285.72, 57.44) --
	(285.83, 57.24) --
	(285.93, 57.04) --
	(286.03, 56.84) --
	(286.14, 56.64) --
	(286.24, 56.44) --
	(286.35, 56.24) --
	(286.45, 56.04) --
	(286.55, 55.85) --
	(286.66, 55.65) --
	(286.76, 55.46) --
	(286.87, 55.27) --
	(286.97, 55.07) --
	(287.07, 54.88) --
	(287.18, 54.69) --
	(287.28, 54.51) --
	(287.39, 54.32) --
	(287.49, 54.13) --
	(287.59, 53.95) --
	(287.70, 53.76) --
	(287.80, 53.58) --
	(287.91, 53.40) --
	(288.01, 53.22) --
	(288.11, 53.04) --
	(288.22, 52.86) --
	(288.32, 52.69) --
	(288.43, 52.51) --
	(288.53, 52.34) --
	(288.64, 52.16) --
	(288.74, 51.99) --
	(288.84, 51.82) --
	(288.95, 51.65) --
	(289.05, 51.49) --
	(289.16, 51.32) --
	(289.26, 51.15) --
	(289.36, 50.99) --
	(289.47, 50.83) --
	(289.57, 50.66) --
	(289.68, 50.50) --
	(289.78, 50.34) --
	(289.88, 50.19) --
	(289.99, 50.03) --
	(290.09, 49.87) --
	(290.20, 49.72) --
	(290.30, 49.57) --
	(290.40, 49.41) --
	(290.51, 49.26) --
	(290.61, 49.11) --
	(290.72, 48.97) --
	(290.82, 48.82) --
	(290.92, 48.67) --
	(291.03, 48.53) --
	(291.13, 48.39) --
	(291.24, 48.24) --
	(291.34, 48.10) --
	(291.44, 47.96) --
	(291.55, 47.83) --
	(291.65, 47.69) --
	(291.76, 47.55) --
	(291.86, 47.42) --
	(291.97, 47.29) --
	(292.07, 47.15) --
	(292.17, 47.02) --
	(292.28, 46.89) --
	(292.38, 46.76) --
	(292.49, 46.64) --
	(292.59, 46.51) --
	(292.69, 46.39) --
	(292.80, 46.26) --
	(292.90, 46.14) --
	(293.01, 46.02) --
	(293.11, 45.90) --
	(293.21, 45.78) --
	(293.32, 45.66) --
	(293.42, 45.54) --
	(293.53, 45.43) --
	(293.63, 45.31) --
	(293.73, 45.20) --
	(293.84, 45.08) --
	(293.94, 44.97) --
	(294.05, 44.86) --
	(294.15, 44.75) --
	(294.25, 44.64) --
	(294.36, 44.54) --
	(294.46, 44.43) --
	(294.57, 44.33) --
	(294.67, 44.22) --
	(294.77, 44.12) --
	(294.88, 44.02) --
	(294.98, 43.92) --
	(295.09, 43.82) --
	(295.19, 43.72) --
	(295.30, 43.62) --
	(295.40, 43.52) --
	(295.50, 43.43) --
	(295.61, 43.33) --
	(295.71, 43.24) --
	(295.82, 43.14) --
	(295.92, 43.05) --
	(296.02, 42.96) --
	(296.13, 42.87) --
	(296.23, 42.78) --
	(296.34, 42.69) --
	(296.44, 42.60) --
	(296.54, 42.52) --
	(296.65, 42.43) --
	(296.75, 42.35) --
	(296.86, 42.26) --
	(296.96, 42.18) --
	(297.06, 42.10) --
	(297.17, 42.02) --
	(297.27, 41.93) --
	(297.38, 41.86) --
	(297.48, 41.78) --
	(297.58, 41.70) --
	(297.69, 41.62) --
	(297.79, 41.54) --
	(297.90, 41.47) --
	(298.00, 41.39) --
	(298.10, 41.32) --
	(298.21, 41.25) --
	(298.31, 41.17) --
	(298.42, 41.10) --
	(298.52, 41.03) --
	(298.63, 40.96) --
	(298.73, 40.89) --
	(298.83, 40.82) --
	(298.94, 40.76) --
	(299.04, 40.69) --
	(299.15, 40.62) --
	(299.25, 40.56) --
	(299.35, 40.49) --
	(299.46, 40.43) --
	(299.56, 40.36) --
	(299.67, 40.30) --
	(299.77, 40.24) --
	(299.87, 40.18) --
	(299.98, 40.12) --
	(300.08, 40.06) --
	(300.19, 40.00) --
	(300.29, 39.94) --
	(300.39, 39.88) --
	(300.50, 39.82) --
	(300.60, 39.77) --
	(300.71, 39.71) --
	(300.81, 39.65) --
	(300.91, 39.60) --
	(301.02, 39.54) --
	(301.12, 39.49) --
	(301.23, 39.44) --
	(301.33, 39.38) --
	(301.43, 39.33) --
	(301.54, 39.28) --
	(301.64, 39.23) --
	(301.75, 39.18) --
	(301.85, 39.13) --
	(301.96, 39.08) --
	(302.06, 39.03) --
	(302.16, 38.98) --
	(302.27, 38.93) --
	(302.37, 38.89) --
	(302.48, 38.84) --
	(302.58, 38.79) --
	(302.68, 38.75) --
	(302.79, 38.70) --
	(302.89, 38.66) --
	(303.00, 38.61) --
	(303.10, 38.57) --
	(303.20, 38.53) --
	(303.31, 38.49) --
	(303.41, 38.44) --
	(303.52, 38.40) --
	(303.62, 38.36) --
	(303.72, 38.32) --
	(303.83, 38.28) --
	(303.93, 38.24) --
	(304.04, 38.20) --
	(304.14, 38.16) --
	(304.24, 38.12) --
	(304.35, 38.08) --
	(304.45, 38.05) --
	(304.56, 38.01) --
	(304.66, 37.97) --
	(304.77, 37.94) --
	(304.87, 37.90) --
	(304.97, 37.86) --
	(305.08, 37.83) --
	(305.18, 37.79) --
	(305.29, 37.76) --
	(305.39, 37.73) --
	(305.49, 37.69) --
	(305.60, 37.66) --
	(305.70, 37.63) --
	(305.81, 37.59) --
	(305.91, 37.56) --
	(306.01, 37.53) --
	(306.12, 37.50) --
	(306.22, 37.47) --
	(306.33, 37.44) --
	(306.43, 37.40) --
	(306.53, 37.37) --
	(306.64, 37.34) --
	(306.74, 37.32) --
	(306.85, 37.29) --
	(306.95, 37.26) --
	(307.05, 37.23) --
	(307.16, 37.20) --
	(307.26, 37.17) --
	(307.37, 37.15) --
	(307.47, 37.12) --
	(307.57, 37.09) --
	(307.68, 37.06) --
	(307.78, 37.04) --
	(307.89, 37.01) --
	(307.99, 36.99) --
	(308.10, 36.96) --
	(308.20, 36.94) --
	(308.30, 36.91) --
	(308.41, 36.89) --
	(308.51, 36.86) --
	(308.62, 36.84) --
	(308.72, 36.81) --
	(308.82, 36.79) --
	(308.93, 36.77) --
	(309.03, 36.74) --
	(309.14, 36.72) --
	(309.24, 36.70) --
	(309.34, 36.68) --
	(309.45, 36.66) --
	(309.55, 36.63) --
	(309.66, 36.61) --
	(309.76, 36.59) --
	(309.86, 36.57) --
	(309.97, 36.55) --
	(310.07, 36.53) --
	(310.18, 36.51) --
	(310.28, 36.49) --
	(310.38, 36.47) --
	(310.49, 36.45) --
	(310.59, 36.43) --
	(310.70, 36.41) --
	(310.80, 36.39) --
	(310.90, 36.37) --
	(311.01, 36.35) --
	(311.11, 36.34) --
	(311.22, 36.32) --
	(311.32, 36.30) --
	(311.43, 36.28) --
	(311.53, 36.26) --
	(311.63, 36.25) --
	(311.74, 36.23) --
	(311.84, 36.21) --
	(311.95, 36.20) --
	(312.05, 36.18) --
	(312.15, 36.16) --
	(312.26, 36.15) --
	(312.36, 36.13) --
	(312.47, 36.11) --
	(312.57, 36.10) --
	(312.67, 36.08) --
	(312.78, 36.07) --
	(312.88, 36.05) --
	(312.99, 36.04) --
	(313.09, 36.02) --
	(313.19, 36.01) --
	(313.30, 35.99) --
	(313.40, 35.98) --
	(313.51, 35.97) --
	(313.61, 35.95) --
	(313.71, 35.94) --
	(313.82, 35.92) --
	(313.92, 35.91) --
	(314.03, 35.90) --
	(314.13, 35.88) --
	(314.23, 35.87) --
	(314.34, 35.86) --
	(314.44, 35.84) --
	(314.55, 35.83) --
	(314.65, 35.82) --
	(314.76, 35.81) --
	(314.86, 35.79) --
	(314.96, 35.78) --
	(315.07, 35.77) --
	(315.17, 35.76) --
	(315.28, 35.75) --
	(315.38, 35.74) --
	(315.48, 35.72) --
	(315.59, 35.71) --
	(315.69, 35.70) --
	(315.80, 35.69) --
	(315.90, 35.68) --
	(316.00, 35.67) --
	(316.11, 35.66) --
	(316.21, 35.65) --
	(316.32, 35.64) --
	(316.42, 35.63) --
	(316.52, 35.62) --
	(316.63, 35.60) --
	(316.73, 35.59) --
	(316.84, 35.58) --
	(316.94, 35.57) --
	(317.04, 35.57) --
	(317.15, 35.56) --
	(317.25, 35.55) --
	(317.36, 35.54) --
	(317.46, 35.53) --
	(317.56, 35.52) --
	(317.67, 35.51) --
	(317.77, 35.50) --
	(317.88, 35.49) --
	(317.98, 35.48) --
	(318.09, 35.47) --
	(318.19, 35.46) --
	(318.29, 35.46) --
	(318.40, 35.45) --
	(318.50, 35.44) --
	(318.61, 35.43) --
	(318.71, 35.42) --
	(318.81, 35.41) --
	(318.92, 35.41) --
	(319.02, 35.40) --
	(319.13, 35.39) --
	(319.23, 35.38) --
	(319.33, 35.38) --
	(319.44, 35.37) --
	(319.54, 35.36) --
	(319.65, 35.35) --
	(319.75, 35.35) --
	(319.85, 35.34) --
	(319.96, 35.33) --
	(320.06, 35.32) --
	(320.17, 35.32) --
	(320.27, 35.31) --
	(320.37, 35.30) --
	(320.48, 35.30) --
	(320.58, 35.29) --
	(320.69, 35.28) --
	(320.79, 35.28) --
	(320.89, 35.27) --
	(321.00, 35.26) --
	(321.10, 35.26) --
	(321.21, 35.25) --
	(321.31, 35.24) --
	(321.42, 35.24) --
	(321.52, 35.23) --
	(321.62, 35.23) --
	(321.73, 35.22) --
	(321.83, 35.21) --
	(321.94, 35.21) --
	(322.04, 35.20) --
	(322.14, 35.20) --
	(322.25, 35.19) --
	(322.35, 35.18) --
	(322.46, 35.18) --
	(322.56, 35.17) --
	(322.66, 35.17) --
	(322.77, 35.16) --
	(322.87, 35.16) --
	(322.98, 35.15) --
	(323.08, 35.15) --
	(323.18, 35.14) --
	(323.29, 35.14) --
	(323.39, 35.13) --
	(323.50, 35.13) --
	(323.60, 35.12) --
	(323.70, 35.12) --
	(323.81, 35.11) --
	(323.91, 35.11) --
	(324.02, 35.10) --
	(324.12, 35.10) --
	(324.22, 35.09) --
	(324.33, 35.09) --
	(324.43, 35.08) --
	(324.54, 35.08) --
	(324.64, 35.07) --
	(324.75, 35.07) --
	(324.85, 35.07) --
	(324.95, 35.06) --
	(325.06, 35.06) --
	(325.16, 35.05) --
	(325.27, 35.05) --
	(325.37, 35.04) --
	(325.47, 35.04) --
	(325.58, 35.04) --
	(325.68, 35.03) --
	(325.79, 35.03) --
	(325.89, 35.02) --
	(325.99, 35.02) --
	(326.10, 35.02) --
	(326.20, 35.01) --
	(326.31, 35.01) --
	(326.41, 35.00) --
	(326.51, 35.00) --
	(326.62, 35.00) --
	(326.72, 34.99) --
	(326.83, 34.99) --
	(326.93, 34.99) --
	(327.03, 34.98) --
	(327.14, 34.98) --
	(327.24, 34.98) --
	(327.35, 34.97) --
	(327.45, 34.97) --
	(327.55, 34.97) --
	(327.66, 34.96) --
	(327.76, 34.96) --
	(327.87, 34.96) --
	(327.97, 34.95) --
	(328.08, 34.95) --
	(328.18, 34.95) --
	(328.28, 34.94) --
	(328.39, 34.94) --
	(328.49, 34.94) --
	(328.60, 34.93) --
	(328.70, 34.93) --
	(328.80, 34.93) --
	(328.91, 34.92) --
	(329.01, 34.92) --
	(329.12, 34.92) --
	(329.22, 34.92) --
	(329.32, 34.91) --
	(329.43, 34.91) --
	(329.53, 34.91) --
	(329.64, 34.90) --
	(329.74, 34.90) --
	(329.84, 34.90) --
	(329.95, 34.90) --
	(330.05, 34.89) --
	(330.16, 34.89) --
	(330.26, 34.89) --
	(330.36, 34.89) --
	(330.47, 34.88) --
	(330.57, 34.88) --
	(330.68, 34.88) --
	(330.78, 34.88) --
	(330.88, 34.87) --
	(330.99, 34.87) --
	(331.09, 34.87) --
	(331.20, 34.87) --
	(331.30, 34.86) --
	(331.41, 34.86) --
	(331.51, 34.86) --
	(331.61, 34.86) --
	(331.72, 34.86) --
	(331.82, 34.85) --
	(331.93, 34.85) --
	(332.03, 34.85) --
	(332.13, 34.85) --
	(332.24, 34.84) --
	(332.34, 34.84) --
	(332.45, 34.84) --
	(332.55, 34.84) --
	(332.65, 34.84) --
	(332.76, 34.83) --
	(332.86, 34.83) --
	(332.97, 34.83) --
	(333.07, 34.83) --
	(333.17, 34.83) --
	(333.28, 34.82) --
	(333.38, 34.82) --
	(333.49, 34.82) --
	(333.59, 34.82) --
	(333.69, 34.82) --
	(333.80, 34.81) --
	(333.90, 34.81) --
	(334.01, 34.81) --
	(334.11, 34.81) --
	(334.21, 34.81) --
	(334.32, 34.81) --
	(334.42, 34.80) --
	(334.53, 34.80) --
	(334.63, 34.80) --
	(334.74, 34.80) --
	(334.84, 34.80) --
	(334.94, 34.80) --
	(335.05, 34.79) --
	(335.15, 34.79) --
	(335.26, 34.79) --
	(335.36, 34.79) --
	(335.46, 34.79) --
	(335.57, 34.79) --
	(335.67, 34.78) --
	(335.78, 34.78) --
	(335.88, 34.78) --
	(335.98, 34.78) --
	(336.09, 34.78) --
	(336.19, 34.78) --
	(336.30, 34.78) --
	(336.40, 34.77) --
	(336.50, 34.77) --
	(336.61, 34.77) --
	(336.71, 34.77) --
	(336.82, 34.77) --
	(336.92, 34.77) --
	(337.02, 34.77) --
	(337.13, 34.76) --
	(337.23, 34.76) --
	(337.34, 34.76) --
	(337.44, 34.76) --
	(337.54, 34.76) --
	(337.65, 34.76) --
	(337.75, 34.76) --
	(337.86, 34.75) --
	(337.96, 34.75) --
	(338.07, 34.75) --
	(338.17, 34.75) --
	(338.27, 34.75) --
	(338.38, 34.75) --
	(338.48, 34.75) --
	(338.59, 34.75) --
	(338.69, 34.74) --
	(338.79, 34.74) --
	(338.90, 34.74) --
	(339.00, 34.74) --
	(339.11, 34.74) --
	(339.21, 34.74) --
	(339.31, 34.74) --
	(339.42, 34.74) --
	(339.52, 34.74) --
	(339.63, 34.73) --
	(339.73, 34.73) --
	(339.83, 34.73) --
	(339.94, 34.73) --
	(340.04, 34.73) --
	(340.15, 34.73) --
	(340.25, 34.73) --
	(340.35, 34.73) --
	(340.46, 34.73) --
	(340.56, 34.73) --
	(340.67, 34.72) --
	(340.77, 34.72) --
	(340.87, 34.72) --
	(340.98, 34.72) --
	(341.08, 34.72) --
	(341.19, 34.72) --
	(341.29, 34.72) --
	(341.40, 34.72) --
	(341.50, 34.72) --
	(341.60, 34.72) --
	(341.71, 34.71) --
	(341.81, 34.71) --
	(341.92, 34.71) --
	(342.02, 34.71) --
	(342.12, 34.71) --
	(342.23, 34.71) --
	(342.33, 34.71) --
	(342.44, 34.71) --
	(342.54, 34.71) --
	(342.64, 34.71) --
	(342.75, 34.71) --
	(342.85, 34.71) --
	(342.96, 34.70) --
	(343.06, 34.70) --
	(343.16, 34.70) --
	(343.27, 34.70) --
	(343.37, 34.70) --
	(343.48, 34.70) --
	(343.58, 34.70) --
	(343.68, 34.70) --
	(343.79, 34.70) --
	(343.89, 34.70) --
	(344.00, 34.70) --
	(344.10, 34.70) --
	(344.20, 34.70) --
	(344.31, 34.69) --
	(344.41, 34.69) --
	(344.52, 34.69) --
	(344.62, 34.69) --
	(344.73, 34.69) --
	(344.83, 34.69) --
	(344.93, 34.69) --
	(345.04, 34.69) --
	(345.14, 34.69) --
	(345.25, 34.69) --
	(345.35, 34.69) --
	(345.45, 34.69) --
	(345.56, 34.69) --
	(345.66, 34.69) --
	(345.77, 34.69) --
	(345.87, 34.68) --
	(345.97, 34.68) --
	(346.08, 34.68) --
	(346.18, 34.68) --
	(346.29, 34.68) --
	(346.39, 34.68) --
	(346.49, 34.68) --
	(346.60, 34.68) --
	(346.70, 34.68) --
	(346.81, 34.68) --
	(346.91, 34.68) --
	(347.01, 34.68) --
	(347.12, 34.68) --
	(347.22, 34.68) --
	(347.33, 34.68) --
	(347.43, 34.68) --
	(347.53, 34.68) --
	(347.64, 34.67) --
	(347.74, 34.67) --
	(347.85, 34.67) --
	(347.95, 34.67) --
	(348.06, 34.67) --
	(348.16, 34.67) --
	(348.26, 34.67) --
	(348.37, 34.67) --
	(348.47, 34.67) --
	(348.58, 34.67) --
	(348.68, 34.67) --
	(348.78, 34.67) --
	(348.89, 34.67) --
	(348.99, 34.67) --
	(349.10, 34.67) --
	(349.20, 34.67) --
	(349.30, 34.67) --
	(349.41, 34.67) --
	(349.51, 34.67) --
	(349.62, 34.67) --
	(349.72, 34.66) --
	(349.82, 34.66) --
	(349.93, 34.66) --
	(350.03, 34.66) --
	(350.14, 34.66) --
	(350.24, 34.66) --
	(350.34, 34.66) --
	(350.45, 34.66) --
	(350.55, 34.66) --
	(350.66, 34.66) --
	(350.76, 34.66) --
	(350.87, 34.66) --
	(350.97, 34.66) --
	(351.07, 34.66) --
	(351.18, 34.66) --
	(351.28, 34.66) --
	(351.39, 34.66) --
	(351.49, 34.66) --
	(351.59, 34.66) --
	(351.70, 34.66) --
	(351.80, 34.66) --
	(351.91, 34.66) --
	(352.01, 34.66) --
	(352.11, 34.66) --
	(352.22, 34.65) --
	(352.32, 34.65) --
	(352.43, 34.65) --
	(352.53, 34.65) --
	(352.63, 34.65) --
	(352.74, 34.65) --
	(352.84, 34.65) --
	(352.95, 34.65) --
	(353.05, 34.65) --
	(353.15, 34.65) --
	(353.26, 34.65) --
	(353.36, 34.65) --
	(353.47, 34.65) --
	(353.57, 34.65) --
	(353.67, 34.65) --
	(353.78, 34.65) --
	(353.88, 34.65) --
	(353.99, 34.65) --
	(354.09, 34.65) --
	(354.20, 34.65) --
	(354.30, 34.65) --
	(354.40, 34.65) --
	(354.51, 34.65) --
	(354.61, 34.65) --
	(354.72, 34.65) --
	(354.82, 34.65) --
	(354.92, 34.65) --
	(355.03, 34.65) --
	(355.13, 34.65) --
	(355.24, 34.65) --
	(355.34, 34.64) --
	(355.44, 34.64) --
	(355.55, 34.64) --
	(355.65, 34.64) --
	(355.76, 34.64) --
	(355.86, 34.64) --
	(355.96, 34.64) --
	(356.07, 34.64) --
	(356.17, 34.64) --
	(356.28, 34.64) --
	(356.38, 34.64) --
	(356.48, 34.64) --
	(356.59, 34.64) --
	(356.69, 34.64) --
	(356.80, 34.64) --
	(356.90, 34.64) --
	(357.00, 34.64) --
	(357.11, 34.64) --
	(357.21, 34.64) --
	(357.32, 34.64) --
	(357.42, 34.64) --
	(357.53, 34.64) --
	(357.63, 34.64) --
	(357.73, 34.64) --
	(357.84, 34.64) --
	(357.94, 34.64) --
	(358.05, 34.64) --
	(358.15, 34.64) --
	(358.25, 34.64) --
	(358.36, 34.64) --
	(358.46, 34.64) --
	(358.57, 34.64) --
	(358.67, 34.64) --
	(358.77, 34.64) --
	(358.88, 34.64) --
	(358.98, 34.64) --
	(359.09, 34.64) --
	(359.19, 34.64) --
	(359.29, 34.64) --
	(359.40, 34.64) --
	(359.50, 34.63) --
	(359.61, 34.63) --
	(359.71, 34.63) --
	(359.81, 34.63) --
	(359.92, 34.63) --
	(360.02, 34.63) --
	(360.13, 34.63) --
	(360.23, 34.63) --
	(360.33, 34.63) --
	(360.44, 34.63) --
	(360.54, 34.63) --
	(360.65, 34.63) --
	(360.75, 34.63) --
	(360.86, 34.63) --
	(360.96, 34.63) --
	(361.06, 34.63) --
	(361.17, 34.63) --
	(361.27, 34.63) --
	(361.38, 34.63) --
	(361.48, 34.63) --
	(361.58, 34.63) --
	(361.69, 34.63) --
	(361.79, 34.63) --
	(361.90, 34.63) --
	(362.00, 34.63) --
	(362.10, 34.63) --
	(362.21, 34.63) --
	(362.31, 34.63) --
	(362.42, 34.63) --
	(362.52, 34.63) --
	(362.62, 34.63) --
	(362.73, 34.63) --
	(362.83, 34.63) --
	(362.94, 34.63) --
	(363.04, 34.63) --
	(363.14, 34.63) --
	(363.25, 34.63) --
	(363.35, 34.63) --
	(363.46, 34.63) --
	(363.56, 34.63) --
	(363.66, 34.63) --
	(363.77, 34.63) --
	(363.87, 34.63) --
	(363.98, 34.63) --
	(364.08, 34.63) --
	(364.19, 34.63) --
	(364.29, 34.63) --
	(364.39, 34.63) --
	(364.50, 34.63) --
	(364.60, 34.63) --
	(364.71, 34.63) --
	(364.81, 34.63) --
	(364.91, 34.63) --
	(365.02, 34.63) --
	(365.12, 34.63) --
	(365.23, 34.63) --
	(365.33, 34.63) --
	(365.43, 34.63) --
	(365.54, 34.63) --
	(365.64, 34.63) --
	(365.75, 34.62) --
	(365.85, 34.62) --
	(365.95, 34.62) --
	(366.06, 34.62) --
	(366.16, 34.62) --
	(366.27, 34.62) --
	(366.37, 34.62) --
	(366.47, 34.62) --
	(366.58, 34.62) --
	(366.68, 34.62) --
	(366.79, 34.62) --
	(366.89, 34.62) --
	(366.99, 34.62) --
	(367.10, 34.62) --
	(367.20, 34.62) --
	(367.31, 34.62) --
	(367.41, 34.62) --
	(367.52, 34.62) --
	(367.62, 34.62) --
	(367.72, 34.62) --
	(367.83, 34.62) --
	(367.93, 34.62) --
	(368.04, 34.62) --
	(368.14, 34.62) --
	(368.24, 34.62) --
	(368.35, 34.62) --
	(368.45, 34.62) --
	(368.56, 34.62) --
	(368.66, 34.62) --
	(368.76, 34.62) --
	(368.87, 34.62) --
	(368.97, 34.62) --
	(369.08, 34.62) --
	(369.18, 34.62) --
	(369.28, 34.62) --
	(369.39, 34.62) --
	(369.49, 34.62) --
	(369.60, 34.62) --
	(369.70, 34.62) --
	(369.80, 34.62) --
	(369.91, 34.62) --
	(370.01, 34.62) --
	(370.12, 34.62) --
	(370.22, 34.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (261.17, 30.69) rectangle (375.41,116.91);
\end{scope}
\begin{scope}
\path[clip] ( 21.69,483.82) rectangle (135.93,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.69,483.82) rectangle (135.93,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.81,489.07) {q25};
\end{scope}
\begin{scope}
\path[clip] (141.43,483.82) rectangle (255.67,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.43,483.82) rectangle (255.67,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.55,489.07) {q50};
\end{scope}
\begin{scope}
\path[clip] (261.17,483.82) rectangle (375.41,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (261.17,483.82) rectangle (375.41,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.29,489.07) {q75};
\end{scope}
\begin{scope}
\path[clip] (375.41,397.59) rectangle (391.98,483.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,397.59) rectangle (391.98,483.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,440.71) {$\xi_0$};
\end{scope}
\begin{scope}
\path[clip] (375.41,305.87) rectangle (391.98,392.09);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,305.87) rectangle (391.98,392.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,348.98) {$\mu$};
\end{scope}
\begin{scope}
\path[clip] (375.41,214.14) rectangle (391.98,300.37);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,214.14) rectangle (391.98,300.37);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,257.25) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (375.41,122.41) rectangle (391.98,208.64);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,122.41) rectangle (391.98,208.64);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,165.53) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (375.41, 30.69) rectangle (391.98,116.91);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41, 30.69) rectangle (391.98,116.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67, 73.80) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.78, 27.94) --
	( 26.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43, 27.94) --
	( 61.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.09, 27.94) --
	( 96.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.74, 27.94) --
	(130.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.78, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.43, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.09, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.74, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.52, 27.94) --
	(146.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.17, 27.94) --
	(181.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.83, 27.94) --
	(215.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48, 27.94) --
	(250.48, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.52, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.17, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.83, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.48, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.26, 27.94) --
	(266.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.91, 27.94) --
	(300.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.57, 27.94) --
	(335.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.22, 27.94) --
	(370.22, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.26, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.91, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.57, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.22, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,398.48) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,419.38) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,440.29) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,461.19) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,401.51) --
	( 21.69,401.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,422.41) --
	( 21.69,422.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,443.32) --
	( 21.69,443.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,464.22) --
	( 21.69,464.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,306.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,327.66) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,348.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,369.46) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,309.78) --
	( 21.69,309.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,330.69) --
	( 21.69,330.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,351.59) --
	( 21.69,351.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,372.50) --
	( 21.69,372.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,215.03) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,235.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,256.83) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,277.74) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,218.06) --
	( 21.69,218.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,238.96) --
	( 21.69,238.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,259.87) --
	( 21.69,259.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,280.77) --
	( 21.69,280.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,123.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,144.20) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,165.11) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74,186.01) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,126.33) --
	( 21.69,126.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,147.24) --
	( 21.69,147.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,168.14) --
	( 21.69,168.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94,189.04) --
	( 21.69,189.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 31.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 52.48) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 73.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.74, 94.29) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 34.61) --
	( 21.69, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 55.51) --
	( 21.69, 55.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 76.41) --
	( 21.69, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 18.94, 97.32) --
	( 21.69, 97.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (198.55,  7.64) {Fault count};
\end{scope}
\end{tikzpicture}


==> figures/bcto_varimp_plot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 17:29:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
\path[clip] (194.92,504.61) rectangle (355.85,628.36);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.74,504.61) --
	(221.74,628.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.77,504.61) --
	(260.77,628.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.79,504.61) --
	(299.79,628.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.82,504.61) --
	(338.82,628.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,504.61) --
	(202.23,628.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,504.61) --
	(241.26,628.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.28,504.61) --
	(280.28,628.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.30,504.61) --
	(319.30,628.36);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,560.43) rectangle (202.82,572.54);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (204.42,587.33) rectangle (205.45,599.44);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,587.33) rectangle (204.42,599.44);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,506.63) rectangle (202.27,518.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,520.08) rectangle (202.27,532.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,533.53) rectangle (202.29,545.63);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (236.92,600.78) rectangle (237.49,612.89);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,600.78) rectangle (236.92,612.89);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (203.55,573.88) rectangle (204.74,585.99);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,573.88) rectangle (203.55,585.99);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,546.98) rectangle (202.67,559.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (245.73,614.23) rectangle (298.74,626.34);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,614.23) rectangle (245.73,626.34);
\end{scope}
\begin{scope}
\path[clip] (194.92,358.78) rectangle (355.85,482.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.74,358.78) --
	(221.74,482.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.77,358.78) --
	(260.77,482.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.79,358.78) --
	(299.79,482.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.82,358.78) --
	(338.82,482.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,358.78) --
	(202.23,482.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,358.78) --
	(241.26,482.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.28,358.78) --
	(280.28,482.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.30,358.78) --
	(319.30,482.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,390.74) rectangle (202.28,399.87);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,451.60) rectangle (216.87,460.73);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,471.89) rectangle (348.53,481.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,441.45) rectangle (208.31,450.58);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,380.59) rectangle (202.27,389.72);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,360.31) rectangle (202.26,369.44);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,411.02) rectangle (202.43,420.15);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,431.31) rectangle (205.22,440.44);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.87,421.17) rectangle (203.00,430.30);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,421.17) rectangle (202.87,430.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,400.88) rectangle (202.38,410.01);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,370.45) rectangle (202.26,379.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (229.66,461.74) rectangle (243.94,470.87);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,461.74) rectangle (229.66,470.87);
\end{scope}
\begin{scope}
\path[clip] (194.92,212.96) rectangle (355.85,336.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.74,212.96) --
	(221.74,336.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.77,212.96) --
	(260.77,336.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.79,212.96) --
	(299.79,336.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.82,212.96) --
	(338.82,336.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,212.96) --
	(202.23,336.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26,212.96) --
	(241.26,336.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.28,212.96) --
	(280.28,336.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.30,212.96) --
	(319.30,336.71);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,241.88) rectangle (202.93,253.99);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,309.14) rectangle (205.91,321.24);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.67,255.33) rectangle (202.97,267.44);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,255.33) rectangle (202.67,267.44);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,228.43) rectangle (202.84,240.54);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.61,214.98) rectangle (202.64,227.09);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,214.98) rectangle (202.61,227.09);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (203.71,268.78) rectangle (203.75,280.89);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,268.78) rectangle (203.71,280.89);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (203.84,282.24) rectangle (203.92,294.34);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,282.24) rectangle (203.84,294.34);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (203.56,295.69) rectangle (204.31,307.79);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,295.69) rectangle (203.56,307.79);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (323.84,322.59) rectangle (334.52,334.70);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,322.59) rectangle (323.84,334.70);
\end{scope}
\begin{scope}
\path[clip] (194.92, 67.14) rectangle (355.85,190.89);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.74, 67.14) --
	(221.74,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.77, 67.14) --
	(260.77,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.79, 67.14) --
	(299.79,190.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.82, 67.14) --
	(338.82,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23, 67.14) --
	(202.23,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 67.14) --
	(241.26,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.28, 67.14) --
	(280.28,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.30, 67.14) --
	(319.30,190.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,154.56) rectangle (210.20,161.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,161.75) rectangle (213.83,168.23);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (204.22,168.95) rectangle (217.55,175.42);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,168.95) rectangle (204.22,175.42);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.70, 97.00) rectangle (202.83,103.47);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23, 97.00) rectangle (202.70,103.47);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23, 82.61) rectangle (202.49, 89.08);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (204.81,132.97) rectangle (205.43,139.45);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,132.97) rectangle (204.81,139.45);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (205.32,140.17) rectangle (206.36,146.64);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,140.17) rectangle (205.32,146.64);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (219.69,176.14) rectangle (219.90,182.62);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,176.14) rectangle (219.69,182.62);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (203.40,125.78) rectangle (203.42,132.25);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,125.78) rectangle (203.40,132.25);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (204.11,147.36) rectangle (209.72,153.84);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,147.36) rectangle (204.11,153.84);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23, 75.41) rectangle (202.29, 81.89);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.34,104.19) rectangle (203.06,110.67);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,104.19) rectangle (202.34,110.67);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,118.58) rectangle (203.11,125.06);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.74,111.39) rectangle (203.10,117.86);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,111.39) rectangle (202.74,117.86);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.26, 68.22) rectangle (202.28, 74.69);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23, 68.22) rectangle (202.26, 74.69);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (243.07,183.34) rectangle (253.89,189.81);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23,183.34) rectangle (243.07,189.81);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (202.23, 89.80) rectangle (202.80, 96.28);
\end{scope}
\begin{scope}
\path[clip] (194.92,190.89) rectangle (355.85,207.46);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.38,196.15) {$\tau: \Delta\ell_{\tau}\approx60,000$};
\end{scope}
\begin{scope}
\path[clip] (194.92,336.71) rectangle (355.85,353.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.38,341.97) {$\sigma: \Delta\ell_{\sigma}\approx60,000$};
\end{scope}
\begin{scope}
\path[clip] (194.92,482.54) rectangle (355.85,499.11);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.38,487.79) {$\nu: \Delta\ell_{\nu}\approx60,000$};
\end{scope}
\begin{scope}
\path[clip] (194.92,628.36) rectangle (355.85,644.93);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.38,633.61) {$\mu: \Delta\ell_{\mu}\approx59,000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.23, 56.13) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.26, 56.13) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.28, 56.13) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.30, 56.13) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,509.65) {Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,523.10) {Temperature min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,536.55) {Temperature max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,550.00) {Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,563.45) {Lightning category};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,576.90) {Rain max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,590.36) {Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,603.81) {Rain min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,617.26) {Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,361.84) {Rain min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,371.98) {Wind direction $\times$ Region $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,382.13) {Temperature min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,392.27) {Icing};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,402.41) {Wind direction $\times$ Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,412.56) {Rain max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,422.70) {Region $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,432.85) {Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,442.99) {Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,453.13) {Risk};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,463.28) {Region};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,473.42) {Wind gust max.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,218.00) {Temperature max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,231.45) {Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,244.91) {Risk};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,258.36) {Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,271.81) {Rain min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,285.26) {Rain max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,298.71) {Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,312.16) {Lightning category};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,325.61) {Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97, 68.43) {Wind direction $\times$ Region $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97, 75.62) {Wind direction $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97, 82.82) {Temperature min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97, 90.01) {Day};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97, 97.21) {Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,104.40) {Region $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,111.60) {Wind direction $\times$ Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,118.79) {Wind direction $\times$ Region};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,125.98) {Wind direction $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,133.18) {Temperature max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,140.37) {Rain min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,147.57) {Region $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,154.76) {Risk};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,161.96) {Lightning category};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,169.15) {Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,176.35) {Rain max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.97,183.54) {Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (275.38, 44.09) {$\Delta\ell$ in $000$'s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (200.02, 14.44) {Term type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (256.36, 11.71) rectangle (269.40, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (303.35, 11.71) rectangle (316.38, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.61, 15.20) {linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.59, 15.20) {smooth};
\end{scope}
\end{tikzpicture}


==> figures/dist_nonzero_faults.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-25 23:13:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] ( 20.71, 30.69) rectangle (355.85,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.63, 30.69) --
	( 69.63,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.39, 30.69) --
	(137.39,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.16, 30.69) --
	(205.16,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.93, 30.69) --
	(272.93,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69, 30.69) --
	(340.69,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.74, 30.69) --
	( 35.74,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51, 30.69) --
	(103.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.28, 30.69) --
	(171.28,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.04, 30.69) --
	(239.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.81, 30.69) --
	(306.81,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 68.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 52.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 52.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,107.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 99.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71,108.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 93.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 50.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,102.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 69.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 82.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,120.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 51.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 65.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 94.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 75.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,110.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 60.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 54.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 54.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 63.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15,114.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 68.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,105.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 93.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 63.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 49.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 94.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09,108.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.58, 54.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,114.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 93.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 85.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 94.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 95.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68,111.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 96.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,103.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 78.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,105.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 59.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 93.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 63.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 81.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 76.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 76.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 61.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 67.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 93.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 79.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 59.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,118.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 74.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 75.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 83.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 59.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 79.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.23, 66.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.14,119.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,100.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 96.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.51, 92.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.01,111.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,117.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 65.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.40, 81.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.26,110.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,113.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,111.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.41,106.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.04, 85.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 63.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.70, 97.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 89.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.30, 61.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 87.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.70, 88.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 98.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23,116.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 75.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 79.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 61.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 61.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,102.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 58.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 77.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 77.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86,118.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 89.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,112.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,117.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 86.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 79.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 70.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,117.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86,103.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 89.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 78.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 49.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 92.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,105.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,114.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 64.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 93.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 57.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,118.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 78.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35,114.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 52.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 88.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,111.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 48.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,101.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 81.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 72.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 68.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 55.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 93.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 51.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,117.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 67.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 54.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 95.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 84.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 58.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 53.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39,111.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 78.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 72.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,114.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51,102.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 49.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 60.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 53.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45, 91.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 49.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 78.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.74,114.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 65.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 84.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.82, 97.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 92.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 50.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.55, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52, 83.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,109.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.40, 63.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.99, 51.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.03,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.36, 56.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84, 70.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.03,112.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 97.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53, 89.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32,108.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 57.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 81.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 85.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70, 62.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45,120.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 64.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 88.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 55.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 85.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,109.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 99.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 82.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,109.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.20, 95.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 83.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 73.76,101.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.59,119.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.80, 49.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09, 64.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09, 74.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 88.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 95.35, 93.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.57, 85.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 89.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.95, 72.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.28,112.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.28, 86.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,105.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.21, 86.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.03, 89.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.93, 88.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.05,106.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.48, 66.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 75.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 78.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 82.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.15,107.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.04, 95.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.99,102.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.05, 79.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.68, 95.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 72.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 52.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,106.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 64.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 73.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,119.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 98.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 91.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 85.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 73.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,114.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.03, 49.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69,109.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.50, 61.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 62.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 92.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,113.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.38, 82.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 91.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.06,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 56.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.57, 63.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,103.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,116.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 62.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.26, 79.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 71.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,102.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06,112.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.50, 68.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 98.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,100.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,110.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 96.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.18, 90.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.96, 88.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.13,118.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 93.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82,104.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 86.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 87.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,108.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.46, 71.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 87.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 84.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,110.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,101.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 57.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 71.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 66.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 55.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.04, 60.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.77, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44,101.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,110.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69,112.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 89.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 53.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.11, 49.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.88, 99.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 82.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 79.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 90.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 61.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 56.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 61.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 52.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25, 57.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 56.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 56.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 73.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,105.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 83.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 53.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 88.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,103.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 56.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 96.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 61.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 49.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 60.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 97.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19,109.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,112.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03,119.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37,111.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.04, 87.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 74.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 62.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 58.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,113.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.36, 85.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.18, 99.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 86.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 99.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,118.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82,104.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 55.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.56,103.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.49,104.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,113.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 89.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 64.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 99.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97, 48.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 59.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.35,116.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.45, 64.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 59.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 75.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 62.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 76.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 97.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 91.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 91.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,104.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47, 69.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 70.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 85.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 72.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 74.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 58.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 51.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 88.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 56.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 56.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.06, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.02, 52.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.11, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.85, 49.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.46,111.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.86, 64.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,101.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.90, 54.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.04,118.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.29, 82.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.85,110.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.51,120.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.77,105.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 61.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.99,116.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80, 50.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.35, 85.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 63.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 99.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83,100.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 74.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.14, 76.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97,113.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.39, 75.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 51.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 60.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 54.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 50.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,100.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,103.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 79.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,110.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 90.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.49, 81.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 70.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.29, 77.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84,115.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 90.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39, 91.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84,105.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.23, 96.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 95.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61, 82.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42, 69.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 93.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.82, 92.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 97.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,116.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.95, 50.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 82.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 69.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51,110.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 90.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 49.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,100.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61,107.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 78.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 83.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 73.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 50.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 96.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 70.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25,107.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 53.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 55.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,103.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 60.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06,119.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 85.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 50.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,114.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98,108.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,119.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 98.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,110.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 81.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 75.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 56.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55,109.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,109.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,104.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,116.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 74.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 61.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 58.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,113.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39,103.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.43,117.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 99.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 55.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 91.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32,117.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 94.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 61.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.57, 67.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,102.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.45,114.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35,105.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,107.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 81.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 66.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 55.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,104.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,106.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 57.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31,104.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 78.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 84.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 90.03, 98.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.56, 80.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.90, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 52.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.05,103.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.19, 88.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.27, 99.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.45, 71.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.50, 53.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.11, 53.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.43,105.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 93.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 58.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.80, 73.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.80, 52.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.84,112.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.57, 50.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.68, 96.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 75.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.84, 89.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.75,110.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.66, 67.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.45, 61.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.88, 52.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 77.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 70.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 87.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66, 87.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40,112.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 72.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 95.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,103.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 76.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.49, 67.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,115.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 56.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,113.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 67.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,117.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,111.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 65.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,110.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 60.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,106.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,116.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,119.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,111.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 55.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 66.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 90.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,102.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 66.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,100.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,102.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23,109.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.09, 93.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86, 72.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 87.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,106.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.19,107.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.61, 99.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.56,101.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.57, 97.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.38,116.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.93,110.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.91, 99.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 83.22, 65.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.19, 54.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.54, 76.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.47, 97.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.51,114.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.57, 53.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.94,104.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.98, 51.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 83.31, 50.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 78.00, 60.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.53,108.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.41, 76.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.67,116.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 74.27, 66.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.15,105.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.36, 99.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 63.22,111.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.24,117.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.31, 72.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.39,109.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.79, 74.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 74.43, 75.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.37, 55.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.32, 80.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 63.20, 65.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.22, 65.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.20, 67.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.04, 78.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.14,103.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.36, 79.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.34, 51.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 97.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.34, 65.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.53, 93.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 59.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86, 87.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.07,103.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.06, 98.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.34, 98.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.10,115.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 58.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.19,105.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.45, 58.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 73.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 68.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 65.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 70.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 79.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 86.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 61.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 63.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 52.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.45, 90.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,111.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.24, 59.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 51.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 90.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.20, 66.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.96, 84.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.13, 88.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.71, 77.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.13,104.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61, 63.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.41,120.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.23, 58.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.86, 83.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.17, 74.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.55,111.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.27, 98.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 66.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.38, 88.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32, 75.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 59.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.28, 49.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62, 99.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 53.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 51.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47,106.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.20, 67.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 91.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.03, 66.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.65, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89,104.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 55.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.50,105.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.30, 94.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 72.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.98, 52.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 90.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 49.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.20, 55.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 95.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 93.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04,119.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,110.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 81.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.18,106.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 54.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98,101.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.54,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40,119.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 64.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 91.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.24, 85.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.18, 59.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 49.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64,119.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.95, 73.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 89.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,113.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85,106.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 70.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 95.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 58.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 68.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 50.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 70.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 68.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 60.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,100.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 97.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,103.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,116.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 89.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 95.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 77.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.21, 71.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,113.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,117.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.98, 62.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,115.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 97.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.44, 92.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,111.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 86.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 49.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 49.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 73.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,101.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59, 93.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.61, 93.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 98.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 68.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 98.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73,110.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,118.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.43, 94.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,109.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 66.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 91.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 67.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 76.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 95.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 69.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 75.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 63.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 49.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 70.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 51.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 71.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 67.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 66.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,107.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 98.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 74.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 57.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,112.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 66.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 50.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 78.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 76.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,102.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,118.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,112.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 49.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 65.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 73.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88,109.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.13, 81.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 97.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.81, 98.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 65.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67,105.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 74.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97, 79.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,112.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 74.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 66.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 81.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 90.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 87.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.50,102.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 52.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 55.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 92.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.46, 80.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 92.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47,106.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 80.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 91.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 67.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 73.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04, 95.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,107.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 62.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,107.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 68.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 77.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 99.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 91.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03,109.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 75.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 58.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 68.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 60.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,118.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 77.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 59.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 99.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 99.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 99.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 59.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 81.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 64.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,118.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 51.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 76.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.07, 62.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,116.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 65.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 61.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,114.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.01, 77.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56,103.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.50, 83.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.86,107.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.50, 96.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,107.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 70.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.08, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 80.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 73.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.67, 91.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.05, 66.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.58,112.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,110.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 91.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.65, 82.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.14, 92.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (101.21, 77.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.13, 71.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.64, 75.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (121.03, 57.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.37, 55.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (117.31, 59.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (123.77, 88.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.66, 94.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.00, 94.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (101.15, 71.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.03, 85.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.49, 57.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (121.24,106.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.43,107.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (117.32, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (123.84,115.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.04,110.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.05,118.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.33,114.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.25, 96.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.08, 52.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.36, 86.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 98.22, 67.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.96, 90.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.07, 73.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.02, 83.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.40,106.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.05, 56.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.08,117.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.26, 66.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 97.96, 85.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.96, 72.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,113.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,110.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.07, 57.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.54,105.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.25,111.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 86.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.34, 92.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,100.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.85, 58.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.96,117.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.19, 83.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.97, 70.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.70, 57.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 77.13, 90.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.98, 75.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.01,114.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.90, 71.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.89, 79.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.87, 62.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (111.66, 87.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 99.53, 64.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.35,108.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,116.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.59, 97.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.93, 60.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.99, 76.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.99, 87.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (111.64, 50.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 99.54, 59.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 57.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 73.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.77,117.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70, 89.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 49.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61,104.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 50.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 94.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 53.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69, 71.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 83.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.17, 62.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,117.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 58.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 52.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,113.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 86.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 87.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.98, 84.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39,116.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 92.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81, 88.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 54.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.43, 88.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,114.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,103.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,118.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.11, 64.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 65.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 67.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52,119.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.40, 81.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92,112.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 53.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 60.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92,119.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.18, 87.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 84.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,115.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 73.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,106.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16,108.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68,101.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.28, 67.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 90.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 95.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 71.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 81.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65,104.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,108.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 64.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 74.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 54.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 51.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 67.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60,108.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 69.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59,112.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 64.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 98.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 57.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 87.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 84.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,117.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19,105.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 70.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 63.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,112.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,109.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.09, 60.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 81.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 74.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 68.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 82.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61, 52.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 58.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 81.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 50.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 53.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69,109.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 50.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 51.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 50.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.96, 84.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 72.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,103.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.92, 98.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 64.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 87.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 77.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.19, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 70.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.28, 75.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 98.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,118.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 80.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 83.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10,108.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 84.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 60.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,109.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 65.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.43, 73.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,116.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 79.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 90.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,101.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56, 98.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.54, 78.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 73.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,120.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 63.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 78.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 62.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 66.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 59.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,116.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 51.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 69.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 54.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45,100.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 63.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 66.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 85.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 55.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 79.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 50.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 52.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 76.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87, 70.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 98.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 91.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83,104.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,106.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 87.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 78.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 94.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.44, 75.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,107.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.07, 53.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,115.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 85.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.63, 57.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 73.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 92.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 53.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.17,110.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 98.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,116.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 73.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 59.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 91.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.95, 51.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,102.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 68.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 51.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16,105.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 59.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 83.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,111.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 63.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 69.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,112.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96,104.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94,103.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,120.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 71.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.05, 70.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 69.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87,108.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,103.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 72.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.22, 71.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 49.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,105.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 92.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53,114.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 94.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 62.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 89.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 65.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 56.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 53.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 62.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 70.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,118.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,101.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 76.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 65.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,117.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 59.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,101.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 56.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 59.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 90.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 80.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 73.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88, 93.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 55.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,117.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 97.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81, 56.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.54, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 69.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,118.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 63.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 98.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 53.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 67.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52,102.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 68.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 74.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93,108.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 55.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 87.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02,106.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 59.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 65.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 85.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 64.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42,100.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,105.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 92.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,116.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 89.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,120.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 84.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 94.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,105.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 63.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 58.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78,103.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 82.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70,120.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90,110.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,111.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 94.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 81.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07,109.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 79.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 53.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 98.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 86.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,113.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.09, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,111.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 99.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00,107.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,108.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 58.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 66.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 95.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 87.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,112.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80, 48.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,115.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 90.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.05, 60.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.89, 64.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 80.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 84.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09,103.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 75.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.02, 75.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.02, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,100.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.90, 51.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,115.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,115.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 87.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50,112.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 87.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 91.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 85.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48,111.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 68.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 75.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 86.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.54,116.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 78.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,102.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,120.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.90, 83.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 80.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,114.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 97.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,117.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 72.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 80.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 99.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 97.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 79.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,107.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 95.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 85.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,111.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 50.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 60.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 82.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,116.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 74.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91,109.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 61.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,105.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 50.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 92.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 99.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 71.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 79.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 96.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 49.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,119.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 69.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,116.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 90.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 52.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 67.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 94.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,117.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 57.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 80.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,107.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.89, 61.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.20, 73.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.38, 88.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78,110.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 72.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 63.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.16, 57.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.30,102.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 60.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 70.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,105.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 68.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06, 51.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 72.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,116.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 49.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,104.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66,107.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 96.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.15, 96.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.99, 70.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.77,104.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 51.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.16, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.00,108.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10, 69.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.73,113.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,100.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 54.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 64.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59,105.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 90.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,114.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59,115.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 94.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,100.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 60.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 96.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 93.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.46, 61.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,107.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.16, 79.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 88.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 65.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 63.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,106.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,101.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 54.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 76.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,101.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 89.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,112.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 96.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 89.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 60.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,106.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.08, 68.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 86.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,110.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 64.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,114.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,111.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 82.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 71.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 68.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.95, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 98.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 66.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 97.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 71.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.08, 90.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 69.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.22,117.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 50.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 52.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,113.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,102.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 75.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32,116.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 94.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 80.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 93.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 81.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,107.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 89.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 90.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,114.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 90.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 60.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,105.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 61.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 74.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 55.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 49.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 92.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 54.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 87.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 80.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,108.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 62.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,118.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 71.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 72.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 86.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,112.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,100.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 88.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,104.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 67.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 93.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 75.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 68.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 92.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,119.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84,113.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.07, 77.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,113.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 61.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 94.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 72.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 83.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 75.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14, 50.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 85.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 84.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 72.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 96.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,116.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 76.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 82.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 66.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 64.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 72.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 74.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,105.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 85.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 76.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 57.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 56.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 88.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 62.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 59.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 67.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.95, 93.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.08, 81.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 65.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.20, 59.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,113.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.99, 95.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,116.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 49.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.54, 71.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 84.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.85,101.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 56.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 57.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 51.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 87.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41,101.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,119.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,108.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 67.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 99.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 64.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 60.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 91.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,114.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19,104.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,112.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 80.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 99.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69,103.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57,116.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 95.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 51.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 98.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 71.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 50.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01, 99.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 75.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 71.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 49.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 72.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 83.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 82.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03,114.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 97.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 90.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,118.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 49.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 51.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,104.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,107.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 69.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52,113.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,106.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 62.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,117.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.98,118.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.97, 74.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 90.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 96.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.10, 61.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.06, 88.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 89.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.07, 90.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,115.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 90.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 58.80, 58.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.34,102.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 88.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.91, 59.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 59.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 88.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 58.87,117.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.33,105.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 90.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,113.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.08, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 91.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,119.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 97.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 84.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16,109.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,104.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,106.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 50.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,109.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,104.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,104.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 58.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.68, 72.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 96.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 53.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 52.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 90.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,113.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43,108.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 75.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,106.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 99.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 53.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 65.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 50.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,109.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21, 69.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 55.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 87.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,114.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 75.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 49.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 58.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 78.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 80.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 86.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 94.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 80.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,100.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 61.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 68.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.09,105.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.89,110.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 83.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.18, 97.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76,106.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.67, 76.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 61.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 98.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.50,106.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 92.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15, 54.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 79.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06,110.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 91.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28,118.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 79.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54,118.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 93.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,118.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,112.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 75.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 67.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 98.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16,114.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 70.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 50.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 92.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 88.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 53.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 98.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70, 55.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44, 99.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 85.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.08,100.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 83.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50,105.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 61.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.05,103.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 88.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 61.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 90.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 92.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,117.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 66.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,107.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29,115.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 69.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,104.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.90, 66.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 58.85, 55.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 64.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.47,113.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.93, 89.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91,105.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.94, 61.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.25,108.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.51, 71.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 54.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.07, 61.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 89.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.30, 99.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 79.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.99, 67.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 60.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 93.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,118.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.01, 75.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 62.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 56.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 75.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 73.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 62.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 75.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 79.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,104.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,106.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54,113.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,102.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,118.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 95.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 99.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 54.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 73.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 49.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 97.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 72.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 96.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 72.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.39, 96.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 61.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,118.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 67.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.11, 81.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 86.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 79.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.99, 74.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 71.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 76.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 85.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,100.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 62.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,104.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,103.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,111.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 50.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98,117.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 61.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84, 64.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.38, 76.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78,112.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 62.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44,112.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 80.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 59.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99,114.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 49.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,105.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 96.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21,120.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 57.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,108.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 50.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 93.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 67.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 77.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 67.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,112.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,100.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.09,113.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 82.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 77.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 57.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18,115.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,114.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,107.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 57.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 68.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 57.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,116.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 93.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41,100.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43,112.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88,118.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 77.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 96.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,104.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 97.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 71.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 88.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 91.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 50.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 81.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 76.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 49.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 91.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 63.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 85.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 92.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.46, 71.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 78.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,103.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 92.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42,111.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 51.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 85.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 82.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 61.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 83.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 65.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,109.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,109.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 96.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.40,101.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.76, 92.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.37, 93.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.76, 97.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 99.47, 72.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.07, 62.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.68, 54.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.01, 62.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.96, 72.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 91.87, 94.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67,116.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (111.53,120.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.49, 63.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 88.06, 81.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,105.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71,108.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46,109.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 92.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,117.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 54.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65, 60.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 67.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 86.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 96.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.95,102.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 79.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 78.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 89.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82,118.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 99.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.89, 82.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53, 82.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,113.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 60.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,114.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,100.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 48.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.94, 68.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.77, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 94.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 96.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 79.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.85, 52.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.76,109.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 75.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 94.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.22, 84.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 87.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.36, 71.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.24, 95.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 55.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 92.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,100.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 67.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 70.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,114.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 94.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 93.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,102.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 96.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 99.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 94.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 69.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 87.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 83.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 55.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,101.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,116.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 86.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 81.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 97.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,117.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 97.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 81.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,106.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08,101.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 93.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 98.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 90.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 74.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34,104.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 54.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45,119.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 98.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 68.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 92.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 60.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 64.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 86.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,107.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 85.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.25, 84.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51,110.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 80.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.11, 53.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.10,117.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 71.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 62.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.10,117.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.21, 85.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.84,114.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 93.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 66.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 91.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64,100.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 58.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 75.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.66, 60.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 71.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51,107.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 91.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 57.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.18,109.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.70, 90.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.57,104.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.89, 74.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.76, 86.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.91,117.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.10, 63.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.78,106.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.48,100.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.12, 51.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.78, 66.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.22, 54.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.16, 87.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.51, 52.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 73.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.62,100.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.29,115.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.76, 49.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 77.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.30, 57.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.07, 94.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.57, 51.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,120.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.60, 81.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.43, 73.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.74,120.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,111.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.49, 55.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 81.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51, 70.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56,100.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.25, 64.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,104.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,104.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 86.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67,107.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.89, 59.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,116.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74,119.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 90.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.00, 63.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 50.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 94.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 79.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95, 70.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 79.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 91.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 81.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.79, 83.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 86.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 87.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 73.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 49.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.03,116.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.17, 80.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 86.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 94.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 98.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.92,117.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.76, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.07,100.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 50.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 73.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 83.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.37, 89.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32, 86.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 52.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 54.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85,107.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 66.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 81.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 71.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 74.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 74.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 54.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 95.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 49.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 69.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 99.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 77.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45, 72.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,104.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 85.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 55.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 97.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 83.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 53.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,120.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,115.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,106.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 50.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 91.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46,119.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,103.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,113.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 57.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 92.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 98.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 90.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 97.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 60.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.94, 76.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 67.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 57.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 56.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,109.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 53.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 54.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,116.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81,110.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 81.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,116.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 65.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 78.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98,107.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,112.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 88.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 91.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 61.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87, 93.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54,109.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 77.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,103.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,117.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 66.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54,105.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 77.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,103.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 73.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 76.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 97.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,115.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 90.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 50.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21, 71.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 66.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 59.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,118.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,103.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10,120.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 64.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 87.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69, 94.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 93.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51, 62.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35,107.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,118.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 75.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 61.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 53.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 74.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 66.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 98.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 86.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,105.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 77.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 63.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35,100.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 74.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 58.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,105.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 60.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 56.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,103.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 75.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 53.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 51.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 82.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,118.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,100.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 73.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 69.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 49.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 50.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33,118.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 88.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,111.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 52.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32,114.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 83.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 70.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 70.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 71.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 74.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50, 95.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,116.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 99.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 52.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59,115.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 49.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 81.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 80.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 55.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.11, 88.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 83.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 57.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 57.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 55.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86,112.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 85.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.19, 78.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 89.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 88.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 56.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 92.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.32,104.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 74.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 63.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.07,106.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85,116.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 56.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 83.10,115.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04, 65.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 71.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 90.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 83.31, 97.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,106.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 53.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 91.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 95.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 61.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 58.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 96.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,108.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 57.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 54.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,117.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 82.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 92.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 69.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 69.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,111.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,101.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 49.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,102.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 72.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 87.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,106.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92,102.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 73.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.53, 85.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,106.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,110.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 73.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21,100.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.58, 88.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 67.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 72.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,101.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 60.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.26, 69.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.93,106.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09, 54.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 75.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.47, 61.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 73.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.13, 54.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 78.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47,109.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 95.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.58,113.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93,117.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70,103.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 95.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.37, 86.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.97, 90.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 82.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 73.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,102.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,109.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.37,108.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.80, 91.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 70.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 70.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02,120.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 91.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 60.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 66.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08, 93.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 52.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 95.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89,100.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 60.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 59.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 92.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 50.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 63.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.41,103.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,105.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,118.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 81.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 71.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 90.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 53.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 59.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 71.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 95.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 73.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,106.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,118.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 55.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 58.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 93.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 82.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 90.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 58.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 63.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 61.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.26, 89.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.17, 64.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,111.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 87.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90,111.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 82.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 54.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,117.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 82.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68,107.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 95.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,117.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 92.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 75.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,100.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 84.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04, 94.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 93.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41,112.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.17,119.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01,113.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 85.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 96.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.17,100.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91, 60.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 66.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 69.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 53.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01,115.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 51.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29,117.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 49.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.94,106.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.80, 73.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,103.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 54.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,120.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 78.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84, 92.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.91, 96.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,101.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,116.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,108.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50,100.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 54.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 69.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,120.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 60.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,107.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,102.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 54.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15,100.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 66.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.26, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 69.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.02, 75.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,119.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,115.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 66.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 65.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 77.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,118.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 82.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88, 51.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 77.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,102.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.58,119.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03,107.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 70.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,103.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.50, 98.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 50.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 65.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 63.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,119.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 69.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 71.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,119.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57,100.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32, 57.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 90.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.40, 69.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 95.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 92.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 90.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.29,106.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 90.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 81.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 61.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 76.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 98.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 50.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,117.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 71.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 62.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,116.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,103.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 94.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 81.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 67.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 68.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 62.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 84.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 78.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 81.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 92.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 84.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83,110.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35,116.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 60.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 83.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72,117.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74,106.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.00, 61.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 53.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,114.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 92.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 97.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86,113.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 79.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 85.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92,120.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78,113.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,108.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 98.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,110.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 93.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.50,107.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 94.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,102.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.81,116.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 83.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 70.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 98.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 78.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.47, 73.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 68.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 95.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52,110.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 76.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31,116.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 64.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,117.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 58.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51, 80.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 85.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 98.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.39,115.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 97.81,105.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,101.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 75.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,104.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 79.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.51,114.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 89.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 69.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 83.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 75.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,114.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.72,109.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 76.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 91.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,105.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,108.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 89.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 53.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 85.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 74.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 75.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 61.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61,120.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 61.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 84.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 84.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 53.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 84.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,111.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,111.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 91.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55,106.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 88.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 80.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 91.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 95.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53,102.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.43, 83.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 84.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 57.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 88.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 52.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,120.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 86.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 68.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,111.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 78.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48,102.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 95.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 97.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.96, 80.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 79.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 53.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,112.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 77.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.96,119.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.85, 70.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,115.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 96.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 57.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 57.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 93.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.95, 75.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 61.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 74.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 65.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.00, 48.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 97.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 82.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86,117.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66,103.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53,101.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 53.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 59.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,113.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 99.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35, 89.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,108.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,102.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 90.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 53.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53, 88.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,105.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 78.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 59.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.99,106.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93,105.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 83.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,110.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.98, 93.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 84.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 86.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 62.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 71.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 61.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49,103.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,116.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 93.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,114.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 67.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,115.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,110.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.99,100.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 61.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 65.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52, 52.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 51.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64, 72.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52, 96.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 58.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98,101.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.06,114.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01,114.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 92.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 75.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 59.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 98.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 56.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 71.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 94.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18,118.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 80.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 71.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.27, 50.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.33,104.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 58.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86, 90.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 67.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 85.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,112.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,102.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.06, 56.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.26, 66.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,106.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.04, 93.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.00, 85.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 64.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 70.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.56, 62.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 87.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 65.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.15,115.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.56, 82.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 61.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45,112.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 77.33,117.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,113.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 73.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.12,112.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.09, 61.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 77.70, 58.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.92, 57.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (110.35,112.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.36, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.23, 65.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 92.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 89.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.11,113.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.10, 80.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 77.82, 70.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.91, 75.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (110.34,104.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.26, 60.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24,114.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 85.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.91,115.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 75.10,120.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 83.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.81, 84.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (100.92,115.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 90.03,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 69.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.92,112.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 74.92, 77.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50,107.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.64, 64.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (100.69, 85.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.85, 78.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.45, 65.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.98,117.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 84.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.19,107.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.40, 65.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.88, 49.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32, 53.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.78, 69.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.57, 52.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.61, 68.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09, 66.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.43, 69.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.16, 73.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.35,101.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.73, 57.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 71.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.70, 65.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.64, 67.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 62.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,108.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.45, 56.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.00,100.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (107.63, 49.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.55,101.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.54, 97.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.68,107.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.93, 60.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.08,110.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84,107.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.42, 76.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 64.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,110.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.97, 96.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.35,110.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,111.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 92.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 58.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 56.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,107.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.65, 76.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 83.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 88.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 74.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 63.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 65.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.53, 66.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 88.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,117.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.33,109.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.20, 89.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.28, 70.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.82,115.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 55.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 70.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.14,100.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.19, 70.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.04, 50.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.92, 57.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,114.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97,104.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.43, 96.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92,113.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 68.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.40, 96.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85,105.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.51,116.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 89.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 53.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.66, 91.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.09,115.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.75, 49.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,115.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.36,115.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73,102.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 74.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,101.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 96.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.30,114.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 55.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 96.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 54.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24,109.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 64.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,104.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 68.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00,116.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,100.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19,120.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,110.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 79.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 51.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.52, 62.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,101.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,110.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 57.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,105.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,118.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 95.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.51, 78.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 87.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,102.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 76.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 74.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,116.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 51.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,104.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 73.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,112.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 66.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 76.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06, 59.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,110.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 93.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 87.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 92.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,107.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20,107.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 64.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 70.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 58.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92,106.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.18,105.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.05, 76.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.47, 96.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.32, 85.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.54, 58.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 77.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.95, 96.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.07, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.50,112.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (111.52, 99.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 74.98, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.48, 76.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.85,106.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,103.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 55.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.61, 67.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.45,117.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.38, 70.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.11, 86.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (104.91,100.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 64.08, 70.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94,107.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,104.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.51,113.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.43, 96.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.58, 61.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.02, 81.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (104.74, 60.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 64.16,114.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.10, 66.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 94.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.67, 93.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.46,109.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.65, 56.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 75.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 74.96,116.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 64.90, 93.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,109.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.21, 99.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.77, 98.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.44, 89.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.70,104.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47,105.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 75.17, 66.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 64.98, 62.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 54.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.24, 84.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 87.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,107.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 57.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81,116.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37,104.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47,105.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 71.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,110.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71,104.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.43, 55.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.59, 54.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.09, 93.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69,105.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,100.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,101.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 60.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 62.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.23, 96.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 86.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 67.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 69.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.59,110.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 66.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,105.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,116.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 65.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 73.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 55.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 70.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95, 65.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 57.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 68.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 60.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92,104.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,105.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71,113.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.67, 85.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 53.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 73.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 79.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.72, 76.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,115.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 51.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 60.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 86.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.67, 55.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 82.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,112.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 92.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 77.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,110.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.48, 99.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 80.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52,115.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,118.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,100.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 86.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66,110.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 51.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 50.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 77.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90,106.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,111.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,117.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 58.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 69.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 61.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 82.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 65.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07,106.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 77.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 94.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14,120.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 57.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 81.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 84.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,112.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 73.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78,117.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 69.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 54.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,106.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 68.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91, 98.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.47, 98.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 98.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 60.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 88.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 87.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.50, 73.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 89.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 81.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 65.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,106.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 64.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,107.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45, 80.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.37, 86.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 62.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 68.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 93.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 76.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 95.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.39,106.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,106.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 72.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 74.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 56.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 92.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 62.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,117.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 58.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 85.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 95.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 82.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 90.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 77.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,116.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.86, 59.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 77.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 50.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,102.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 56.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 74.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.01, 95.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.90,107.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 87.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 56.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 50.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.75,106.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.79, 80.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91, 99.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,113.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,100.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.91, 59.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.92, 78.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.51, 90.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 54.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 73.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.81, 51.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.44, 50.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,117.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 95.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 93.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 80.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 65.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52, 98.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 55.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 55.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21, 67.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 56.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 82.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 86.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 97.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 98.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,111.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 82.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 73.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 61.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 62.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 97.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,113.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 56.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 63.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,114.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15, 49.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96,114.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 74.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,104.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 79.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01,102.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79,108.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 89.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 58.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.21,105.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 49.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 53.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 88.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 54.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 81.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 58.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,109.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 61.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,114.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 62.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 52.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 56.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64,110.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 61.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,111.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 77.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 67.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 67.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 97.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 70.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.78,116.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,103.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 82.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 84.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.77, 87.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 66.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91,113.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 64.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.22,109.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.04, 90.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.44,116.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.50,114.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 76.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.21, 89.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.02, 97.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.37,109.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.49, 64.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 91.78, 68.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66,104.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 61.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.39, 60.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 91.57,120.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65, 81.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39, 99.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.38,111.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 67.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 91.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51,120.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 78.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 74.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 61.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,109.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 75.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 50.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 62.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 79.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 79.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 71.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51,107.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 89.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 84.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 82.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 52.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 71.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 66.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 96.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 51.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 52.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 49.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 68.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 88.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,105.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 64.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 52.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 61.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 95.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 86.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 82.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 52.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 84.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 89.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 91.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 60.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,109.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,108.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 89.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 58.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 51.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.07, 92.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 89.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 93.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 63.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 73.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91,117.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 96.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09,114.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66, 88.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.55,114.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51,109.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 61.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 80.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 90.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 65.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,120.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 95.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 71.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 95.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 72.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 79.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53,112.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 68.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,101.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 65.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,100.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,112.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 69.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 70.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 53.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,100.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,119.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 52.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 82.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 76.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,111.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.40, 56.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,111.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 62.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 82.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.13, 58.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.58, 65.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98,114.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.48, 55.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 52.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,117.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,113.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.13,117.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55, 73.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 49.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.13,116.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86,104.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 66.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 74.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 50.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.19, 99.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.93, 69.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 59.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,101.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 66.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 84.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 90.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.39, 99.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87, 62.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58,116.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 63.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,111.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50, 81.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 98.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 70.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 52.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47,100.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52,119.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 60.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 66.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 72.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 99.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 58.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 98.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 85.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 74.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 75.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,111.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61, 68.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 97.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01,118.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 83.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.99, 54.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 87.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 56.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,109.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 59.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,115.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 68.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 65.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 98.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 91.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,116.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,117.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,100.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.54, 76.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82,100.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,103.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 95.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.39,107.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 94.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 59.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 84.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,101.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 80.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 53.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 57.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 84.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 87.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 59.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 86.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 79.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 96.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 97.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,115.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69,100.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 68.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 91.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 79.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 50.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.49, 85.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 88.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 85.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,108.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 96.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 91.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,100.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 89.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 70.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 55.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 90.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,117.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 59.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39,114.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 89.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 62.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 93.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 64.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 49.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,113.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 89.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,112.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.42, 88.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,105.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 58.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 97.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 89.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 72.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,115.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.18,109.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95, 87.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 56.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88,111.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 96.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.25, 84.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.80, 61.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 87.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 83.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,120.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,105.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 83.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 93.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,118.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 82.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 94.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 80.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 67.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 89.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 74.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,117.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 67.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 76.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 57.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 71.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 72.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 83.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 60.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,109.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 60.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 51.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 62.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25,112.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,119.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 59.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 67.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,120.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,110.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 88.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.90, 80.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 89.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,107.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,113.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 73.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 49.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 67.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.07,115.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 62.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,109.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 60.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 60.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 56.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 56.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 72.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,107.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,108.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87, 73.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 61.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.13, 65.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 62.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.23, 96.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 69.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78, 50.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,106.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 67.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93,102.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.16, 74.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 95.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 84.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05,100.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.15,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,119.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71, 85.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 96.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,107.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.27, 66.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,101.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 95.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,104.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 91.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,100.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32,106.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 99.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35,120.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24, 53.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 57.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 73.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01,118.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 59.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 94.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01,119.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,101.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 64.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 79.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 53.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 80.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18,109.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,107.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 93.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15,114.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 88.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 92.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 76.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 82.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 52.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,104.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 60.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 85.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 88.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 79.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,120.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 54.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 93.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 59.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 77.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 97.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 88.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,108.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 84.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 59.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 70.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 57.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97, 71.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39, 82.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 59.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 58.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 72.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 77.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,120.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98, 91.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 97.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 77.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 49.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 78.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 62.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,106.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 49.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,118.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 85.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 76.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 82.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 93.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 64.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,103.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76, 85.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50, 49.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,101.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 65.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,105.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 57.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 52.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 83.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 95.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 92.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 66.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 74.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 49.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 54.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 81.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 91.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 85.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 54.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15, 88.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,100.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.10, 49.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,113.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,110.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 81.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 73.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 76.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 53.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 71.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,106.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 94.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.95, 89.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,110.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,117.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 69.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 86.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 59.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03,109.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86,120.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 91.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.51, 53.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,104.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 57.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 81.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 82.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 65.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 64.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,115.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 84.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 65.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,118.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,103.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,103.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 90.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 68.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,104.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 80.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 57.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 54.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 78.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 86.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,111.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 93.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 62.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 90.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 49.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 69.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30,115.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 95.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 74.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 52.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 59.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,113.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72,114.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,111.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 97.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 80.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 78.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03,114.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 70.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.19, 84.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.19,103.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.99, 89.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.89, 84.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48, 66.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 83.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09, 82.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.19, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.14, 66.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.96,116.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 52.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 80.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 98.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,113.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 88.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 96.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,120.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 57.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 87.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 63.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88,112.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 95.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,111.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 86.55,112.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.18, 65.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.29, 77.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 64.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.78, 78.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 76.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 86.49, 95.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.02, 72.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.19, 48.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82,114.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.78, 66.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 48.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.20, 61.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 69.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 79.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.07,116.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.11, 50.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.13,101.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 95.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 70.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 69.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 58.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32, 55.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.49, 90.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 96.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09,110.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.95, 98.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 75.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.45, 56.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 52.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 53.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 50.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 53.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 56.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,113.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 62.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97, 85.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.70, 89.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 72.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 66.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,120.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.00, 75.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.79, 98.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 71.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,110.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.01, 59.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 59.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55,105.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,100.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.14, 60.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 79.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 68.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 85.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.47, 79.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 90.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 56.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10,108.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 93.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 70.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 81.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 79.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 75.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 67.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 76.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91, 75.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 82.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,102.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 67.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 68.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91,113.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42, 49.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,100.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 99.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 81.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.40,106.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 78.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 73.62, 51.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.41,113.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.07, 86.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,111.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.28, 63.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 83.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 73.78, 85.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 60.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.99,101.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 90.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,110.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 66.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,117.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.07, 86.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 51.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 80.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 99.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 90.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,101.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.08, 60.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 98.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69,111.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67,101.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 67.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 57.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 68.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,117.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89,111.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 62.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62, 90.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 60.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 54.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 58.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59, 63.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 98.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92,109.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34,120.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,112.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 89.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 74.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 82.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80,120.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56,117.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25,112.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 93.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50, 75.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 62.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 57.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.99, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 90.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,113.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 84.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 88.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12,109.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69,113.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 62.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 88.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,116.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 91.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 79.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 66.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 70.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 91.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 90.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79,101.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.23, 61.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84,107.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.04, 89.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 54.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,105.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,117.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 59.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,111.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43,103.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 98.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.26, 87.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 88.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 54.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03,103.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.82,112.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 96.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.04,107.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 70.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.39,101.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20,111.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.84,111.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 96.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 90.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,111.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59,102.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 68.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20,111.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 60.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 56.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 48.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19,108.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 78.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.54, 68.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,114.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,110.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 58.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03,118.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79,111.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.54, 56.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,110.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,113.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.04, 78.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 90.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 56.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 64.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,104.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 61.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 94.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 72.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 58.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57,108.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 77.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,108.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 93.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 70.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 95.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08, 51.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 69.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 86.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98, 89.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 94.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 96.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 81.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 61.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,103.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 55.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 55.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 73.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 80.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 61.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 57.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 99.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 65.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 82.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39,119.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 95.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 66.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 78.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,104.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 58.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 76.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 97.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 68.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42,113.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 62.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,118.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20,103.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 82.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 87.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,108.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62, 72.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 67.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.17, 62.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.13, 83.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 57.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.50, 82.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.54, 80.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.16, 73.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 70.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.38, 86.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 98.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,114.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 56.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85,119.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.59, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 94.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 66.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 93.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 99.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 60.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19,118.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 64.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35, 82.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,101.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 92.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 57.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24,116.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76,107.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39,110.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 62.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98,101.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 79.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 67.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02, 72.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 57.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33,110.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 67.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 58.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 83.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 56.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,110.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 72.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 95.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 94.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 76.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 73.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 82.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 97.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 81.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 92.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 98.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.90, 94.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 65.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81, 91.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.59, 85.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 93.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 85.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47, 63.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 66.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.34, 68.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86,105.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 70.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.41, 85.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.83,109.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 49.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.37, 91.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 98.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.77, 57.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.71, 59.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 95.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32,113.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68,115.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.70, 65.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 63.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 75.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 49.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 95.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 78.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 65.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 97.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 60.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 58.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 79.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 85.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69,114.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.90, 53.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,106.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 49.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 48.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.75, 56.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 50.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65,113.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.77, 99.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.83, 72.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 49.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.77, 92.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.82, 62.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.02, 63.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74,113.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.70, 76.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 70.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 93.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 81.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 50.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25, 93.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69,115.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 72.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 49.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 64.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18, 72.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82,113.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 88.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 86.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 64.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92,120.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,106.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 80.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.67, 75.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 89.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 69.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 64.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,102.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 85.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 53.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47,112.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58,111.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.49,106.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51,101.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 98.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 81.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 85.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 60.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 50.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 81.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,107.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 89.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 97.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,111.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 92.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32,116.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 52.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,102.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,118.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 64.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 73.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97,114.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.06,103.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78,119.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.26, 70.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 74.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 63.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.20,109.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.00, 61.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.00,115.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 81.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55,108.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.63, 94.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 77.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.09, 97.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.07, 99.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94, 70.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81,113.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 53.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.59,115.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.95, 69.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 61.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.82, 98.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.44, 67.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.38, 81.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 93.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 85.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 71.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.04, 62.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.99, 64.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.06, 72.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.03, 57.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 80.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 60.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,118.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79,100.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 74.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 52.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 73.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86, 94.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 59.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 54.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 68.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 65.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 95.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 93.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 76.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,112.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,118.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 90.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 55.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 76.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37,108.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 99.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 59.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 91.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,101.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,109.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 55.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 83.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 83.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 69.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.97,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.99, 61.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,114.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,104.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,120.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,117.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 49.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 59.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 96.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,104.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 93.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52,120.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 64.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 81.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 51.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72,106.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 96.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,100.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 55.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 68.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35,117.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,110.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 89.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 93.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,110.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 84.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,101.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 94.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.49,105.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 66.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 89.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 50.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44, 75.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 62.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 54.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20, 58.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 97.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 93.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 98.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 93.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 55.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 60.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 54.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 73.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 90.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,109.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,118.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,104.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,100.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 58.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 54.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,109.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 88.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 78.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 66.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 96.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,106.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 69.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 94.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 93.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 98.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 56.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 81.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 97.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 52.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 74.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 99.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,115.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,100.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,115.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 75.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 86.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21, 64.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 55.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.98, 93.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 64.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 96.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 99.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 76.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 87.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 62.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 79.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 61.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,102.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,104.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 59.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 83.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 68.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 49.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 55.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 63.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 84.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 71.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,107.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 93.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 55.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 73.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,112.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,115.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 82.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06,115.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 86.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 70.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 82.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 53.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.89, 71.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 53.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 75.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 99.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 50.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95, 79.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 69.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 65.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 59.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 89.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44, 84.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 64.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,106.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 69.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 97.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 91.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 49.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 56.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,117.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 94.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 76.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 81.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 57.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,105.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,107.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 74.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 98.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 96.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.89, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35,110.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 71.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38,113.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 87.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 57.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,102.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 60.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44,110.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 63.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 92.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 73.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 86.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 77.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 50.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 57.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,120.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 96.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68,115.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,103.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,119.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 64.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 89.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 68.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 94.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 83.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 54.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24, 58.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47,119.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.53, 95.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 89.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 94.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 83.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05,120.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 74.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 92.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 73.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48,103.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,109.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 75.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 81.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 85.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 54.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 91.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 72.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 90.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,112.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14,112.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 96.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 49.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 91.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 70.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,114.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,113.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 89.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,105.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 68.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98, 94.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 83.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 95.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 91.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 91.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 58.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,118.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,106.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,100.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 99.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,100.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,118.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,115.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76,114.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 77.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 82.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 71.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41,108.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 56.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 61.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,111.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 96.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 99.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 75.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,114.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,108.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 75.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89,110.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53, 89.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 76.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 80.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 77.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,104.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 73.69, 51.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.60, 74.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.23, 86.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.16, 76.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.95, 81.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 85.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 78.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 79.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 96.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 73.68, 84.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.41, 86.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.23, 85.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.20, 97.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.86, 81.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59,104.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.93, 64.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 83.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.37,113.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.30,104.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.39, 73.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 74.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 83.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.88, 60.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,112.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 72.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.33, 76.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,114.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 91.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,100.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.31,109.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.84, 58.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 82.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 94.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 59.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05,105.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.28, 85.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.87,106.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 95.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 65.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,106.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 88.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 62.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,118.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 65.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 86.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 77.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 61.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78, 80.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.23,113.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 72.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04,110.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.20, 95.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 78.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 95.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 89.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 74.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 85.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,112.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 65.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 69.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74,110.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 65.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,118.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 60.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 75.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,102.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 56.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 98.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.90,100.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 95.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 66.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 74.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.00,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 74.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.31, 61.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.06, 86.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,105.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 82.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 88.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 55.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,114.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 71.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,111.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,120.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 51.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03,102.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.19, 88.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.90, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.22,106.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 86.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45,105.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 58.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 65.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 94.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,106.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55, 56.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 98.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 79.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.34, 54.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 54.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.46, 70.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 53.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.08, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 84.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,115.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 72.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 65.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 51.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 80.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12,109.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 77.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,110.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 90.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 82.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.08, 61.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 71.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74,118.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 56.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 59.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 61.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 90.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 53.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,120.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 82.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,103.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 99.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 57.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 75.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 91.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 49.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 99.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 59.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 63.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,116.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20, 83.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 63.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 70.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,102.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 57.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37,117.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65,100.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,100.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,114.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 50.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 95.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 64.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,100.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 77.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 73.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 80.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 61.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,108.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,105.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 92.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,101.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33,100.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.57,119.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 79.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32,117.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.28,105.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,115.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 67.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 66.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 79.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16,118.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,109.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 80.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,104.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 85.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 52.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66, 52.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 77.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56,108.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 91.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 65.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.24, 53.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92,108.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,111.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 99.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,104.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45,120.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,120.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.47, 77.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 67.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 53.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.13, 71.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,110.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07,119.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.78, 77.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.83, 96.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 78.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.80, 62.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.71, 80.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.83, 50.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 72.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.85, 51.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 74.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 74.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08, 49.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 61.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.00, 59.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 98.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 84.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 63.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 58.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 49.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 74.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 91.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,102.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 52.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 81.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 57.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 59.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00,119.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,116.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 55.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16,120.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 96.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 83.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,104.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,116.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 96.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 78.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 49.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 67.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56,109.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,118.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 83.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,117.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,109.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,103.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 51.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 54.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 74.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 51.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84,116.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 66.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34,112.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 85.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 52.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44,101.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81, 77.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 71.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 70.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 63.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 93.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 78.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 54.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.26, 58.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.80,112.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 67.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 59.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 59.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.53,100.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 63.98, 58.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.56, 57.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (110.21, 85.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.35,118.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.31, 76.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (114.10, 59.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (123.92, 52.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 80.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.19,114.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.19, 91.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.03,107.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 95.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 94.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.94,113.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24,120.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 94.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.15, 88.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.32, 79.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.86, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 53.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54,102.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.89, 89.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.40, 52.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.82, 53.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,105.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.38, 51.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,111.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.80, 84.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (103.51,116.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.68, 49.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,105.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.36, 91.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,115.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.88,103.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (103.58, 67.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 64.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 74.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.16, 78.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 83.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.54, 61.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.98, 69.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 95.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,118.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.29, 79.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 91.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.64, 79.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.97, 66.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 71.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 70.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.23, 65.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.43, 91.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 50.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.40, 72.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93,101.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,109.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,116.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 51.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70,107.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,118.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 54.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 57.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 52.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 55.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03,103.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 83.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,118.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,103.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,105.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 55.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,105.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 97.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 92.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 53.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.22, 69.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22,101.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80,103.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71,111.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 79.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.10, 74.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,107.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72,109.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,103.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 73.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 69.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 83.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32,112.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 91.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14, 50.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,114.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 57.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52,101.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,120.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,100.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14,111.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 91.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 81.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,112.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,107.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,119.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 98.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 97.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65,106.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,119.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 55.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 83.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 60.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 85.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 66.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 82.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 57.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,105.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 85.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 83.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 94.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 49.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,111.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,109.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.70, 92.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,106.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.27,118.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.64,115.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.38, 92.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.85, 77.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.78, 71.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 82.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.36, 95.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 83.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.18, 57.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.84, 91.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 62.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55,109.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,113.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 65.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90,101.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 54.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.42, 59.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02, 73.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42,110.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 54.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 74.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 54.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.95,118.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40,107.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29, 75.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,106.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 66.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 68.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.36, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 99.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 77.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.46,106.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04,102.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.42, 65.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81,101.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 49.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.57, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 57.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 92.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 90.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.65, 81.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.92,104.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.57, 72.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 87.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,102.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 78.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 59.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.95, 55.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 68.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,102.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 78.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49,103.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,119.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 96.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,112.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 80.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 55.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 65.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,115.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 84.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 51.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 67.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,116.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 81.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 58.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,100.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 58.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,113.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.45,100.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85,114.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,107.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 62.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.98, 54.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.38,100.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 92.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 88.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 59.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 80.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 60.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 89.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 88.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 72.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,116.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 71.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,107.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,102.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06,103.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91,111.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 61.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,118.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 83.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,119.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,101.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42,106.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 62.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 82.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08, 52.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 64.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 98.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.71, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 51.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.35, 78.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.61,102.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.75, 68.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 60.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,117.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.87,107.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 53.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.20,104.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.54,113.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.91, 63.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.31,117.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,101.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 79.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 69.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 50.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.45,114.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.17, 61.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 92.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 65.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.42, 65.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 48.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 55.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,107.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.30, 86.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 84.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.51, 73.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01,117.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 68.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,102.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.44, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 84.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.42,107.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.45,101.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 61.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 94.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70,101.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41,107.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 66.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,111.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.30, 69.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,111.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 99.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 81.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 98.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.11, 62.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 67.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75, 89.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 91.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20,111.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 66.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 81.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,115.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,110.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,103.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,101.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 59.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 98.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.91,113.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.93, 77.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.47, 82.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 56.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.81,110.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 70.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.78,106.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.95, 79.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.51,101.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 60.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.73, 84.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 79.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 51.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,117.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.34, 61.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 92.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 96.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 88.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 70.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 60.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45,110.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47,113.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 63.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.22, 54.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.42, 89.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.31,118.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (100.89, 75.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.44,101.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.61, 93.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.79, 89.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 68.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.37, 51.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.32,101.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.36, 99.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (100.80,117.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 84.62,117.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.67, 84.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97,118.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 92.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 91.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 51.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 71.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 62.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,102.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.03, 67.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,112.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 69.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 89.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,113.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.35, 68.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.46, 75.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.35, 89.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.77,111.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.34, 95.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,100.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 71.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 87.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,113.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.55, 90.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.54, 89.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.51, 57.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.89, 75.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.25, 98.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 48.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 50.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.21, 81.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 94.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,101.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89,111.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,108.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.07,114.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84, 86.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 95.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 73.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 71.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61, 73.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.48, 53.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 66.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,109.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 64.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84,106.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 54.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 92.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 86.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,100.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 66.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 59.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 89.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 69.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 64.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 82.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.88, 67.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.00, 72.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.27, 89.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,109.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.24,119.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62, 93.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,115.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86, 61.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04,108.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.21,107.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.23, 76.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,108.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.35,115.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.43,119.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 62.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,104.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 77.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.39, 59.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 50.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,105.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,106.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 88.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 91.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 83.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.56,115.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 53.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 80.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 65.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 96.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 73.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 66.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 56.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 66.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 82.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 80.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 97.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91,105.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 97.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 49.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 50.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 95.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 90.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,102.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 93.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 77.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 61.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,110.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 93.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.46, 96.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 85.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74,113.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 81.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 99.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 77.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74,102.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 74.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64, 85.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 64.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 78.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 78.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,120.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 75.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,109.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 53.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 72.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,111.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 75.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 79.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 71.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,120.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.33, 80.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 99.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,104.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,113.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 76.48, 64.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 73.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 76.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94, 55.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86,113.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 71.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 93.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,111.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 98.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.95,106.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.89, 73.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 65.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,104.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,103.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.33, 68.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 90.09,103.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.83,101.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.37,118.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09,108.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.75, 65.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 94.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 86.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 75.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.01, 70.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 73.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.21, 51.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.21,114.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 57.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,111.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,102.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 52.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.88,116.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.96, 62.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 96.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 84.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 99.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94, 65.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.88, 55.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 74.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,112.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 62.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 49.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,106.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 78.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,100.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 65.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 89.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,103.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 70.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 65.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46, 74.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.27,119.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,113.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 74.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 94.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33,117.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 93.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,116.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 66.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 85.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 56.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 74.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,100.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52,117.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 85.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,109.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 85.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 91.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 67.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,119.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 97.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 81.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.15,116.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 97.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 85.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,106.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,111.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.21, 49.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,111.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 78.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 73.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 49.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 88.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 96.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 74.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 81.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39,117.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,114.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 73.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 84.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47,108.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 53.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 66.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 97.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 53.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42,111.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 54.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 68.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 86.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 68.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 94.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 85.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47,101.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 50.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70,112.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59,104.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55,103.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 59.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51,118.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.52, 68.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,115.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,104.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.92, 56.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.97, 68.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.93,101.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 91.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 97.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.46, 74.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 85.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.96, 98.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 92.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 80.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.18, 62.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,110.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 83.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65, 58.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40,112.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01, 78.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 98.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.48, 61.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 82.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 67.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 88.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,117.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 83.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41,111.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.42, 75.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 65.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 92.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,103.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50, 87.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55, 95.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 83.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,105.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.10, 54.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 75.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 82.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.15, 50.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,109.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 92.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,113.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 71.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.17, 74.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 50.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96,117.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 72.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 66.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 50.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 98.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 78.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,109.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 57.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 72.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 62.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 78.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 63.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 73.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.12,116.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 86.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.26, 82.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.41, 88.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.30, 82.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.28, 84.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.99,112.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,117.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.07,109.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 87.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.33, 84.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.17, 66.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.43,117.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99,119.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.08, 70.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.12, 81.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 89.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,116.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,108.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.44, 82.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 60.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44, 93.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 76.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 68.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 77.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 63.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.66, 70.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,106.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76, 64.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54,103.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.45,100.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 75.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.03,108.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.99, 54.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 68.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 55.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,104.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.08, 98.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92, 77.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 82.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87,111.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 91.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 93.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,118.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 86.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 68.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 85.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 67.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 95.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 71.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 53.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 67.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 90.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 83.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 88.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,118.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 80.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56, 71.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 72.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,105.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83,118.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 95.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 57.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,119.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,117.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 66.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 62.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 81.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 76.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,105.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 75.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 82.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 56.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 55.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 53.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05,116.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.22, 70.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64,103.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 54.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 49.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 97.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47, 81.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 74.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69,118.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 88.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.67,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,116.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 52.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,104.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 86.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 73.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 58.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,102.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 69.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 93.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,107.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 74.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 81.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.07, 71.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84,104.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,117.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 52.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 79.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 74.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93,110.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.08, 48.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 60.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 73.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 94.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 98.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.08, 54.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 77.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 75.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 95.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70,100.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 52.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.90, 63.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70,114.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 67.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 71.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 59.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62,115.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.85, 55.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 50.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,111.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 56.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 59.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.17, 51.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.79, 79.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 52.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 92.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70,100.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 65.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.36,100.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.92, 63.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78,100.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 90.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 75.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02,106.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 56.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 84.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,105.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 77.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 83.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.32, 80.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,108.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,108.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18,110.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,119.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 91.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 56.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 95.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 74.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 51.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 67.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 55.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 75.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32,108.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04, 59.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,104.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 49.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64,101.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32, 69.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.21, 65.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 82.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 94.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 86.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 93.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 83.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 69.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 56.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,110.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02, 55.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74,101.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 63.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 91.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 54.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 63.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 68.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 52.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77,117.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 62.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11, 59.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41,103.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 57.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 61.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,113.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35,113.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74,110.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,106.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 80.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 98.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,103.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 56.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 86.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 77.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 50.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 87.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39,117.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,108.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,107.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47, 88.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 51.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 66.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93, 54.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 92.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 82.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,113.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94,109.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 51.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53, 51.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,112.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,110.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,108.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 60.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,113.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 93.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,103.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,113.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80, 87.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 52.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,105.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,116.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 60.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04, 68.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 55.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,120.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 82.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 79.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 76.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 76.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,109.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.45, 82.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.57, 53.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 63.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 63.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 54.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 95.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.37, 86.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 89.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 70.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 77.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 58.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39,105.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 66.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 52.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.57, 92.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 69.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45, 73.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 76.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45,113.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 84.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 95.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 94.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 51.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 78.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 69.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 55.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10,105.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73,111.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 71.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 90.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25, 74.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94,120.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 93.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 55.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 98.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94,111.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.57, 70.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84,109.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.92,110.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,105.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 52.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80, 89.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.42, 59.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 75.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.73, 99.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65,111.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 66.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,110.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,111.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,100.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 67.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,120.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93, 89.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.43, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19,108.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 90.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78, 57.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47,105.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10, 88.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 57.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 57.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 81.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,103.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 66.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 77.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 75.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 74.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,117.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 50.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,116.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 70.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 70.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 71.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 61.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 88.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 91.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 70.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 59.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,103.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 71.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 64.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.13, 78.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 73.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,109.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 97.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 80.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 49.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01, 84.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,100.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 81.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,105.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,118.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98,110.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 95.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 61.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,110.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,102.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 57.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 95.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,100.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,108.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 92.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16,116.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 54.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44,113.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 52.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 87.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,103.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 82.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 77.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 83.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71,107.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,109.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72,115.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54,108.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,108.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 60.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 81.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76, 96.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 57.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 62.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 85.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 68.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 91.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 92.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86, 98.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 93.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.86,108.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,103.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 61.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86, 64.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 84.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 67.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62,117.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 57.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19,116.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03,110.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 70.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 65.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 90.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 57.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 75.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 67.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10,118.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 58.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,103.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 53.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,120.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02,113.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 83.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 77.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 60.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,106.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 55.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 83.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 94.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64,107.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32,100.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46, 65.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 85.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 69.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 92.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 98.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 52.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 85.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 81.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 57.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.52, 74.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,117.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,113.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 63.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,112.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87,115.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 82.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 87.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 67.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.43, 92.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88, 84.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 62.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 78.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.39,102.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 97.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 86.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 93.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,116.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 67.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 91.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 85.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,106.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 90.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 94.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 70.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,120.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,108.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 58.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 91.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 97.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 80.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,108.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 62.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,113.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 76.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,101.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87, 53.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 93.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 58.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,100.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 58.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 49.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,120.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 63.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 83.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 95.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 93.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54, 96.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,118.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,107.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 84.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 50.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,107.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,115.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 49.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 58.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.01, 59.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 74.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.12,102.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 48.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.22,111.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.81, 96.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.89, 70.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87, 81.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 79.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 62.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 92.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 69.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 96.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 70.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 86.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 56.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 48.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 78.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 58.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 96.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.80,109.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 76.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 64.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 63.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 55.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 83.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 50.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98, 72.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.99, 93.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 84.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 63.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 77.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.50, 68.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02, 97.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.97,103.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,111.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 57.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,112.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.56,105.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.20,113.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.11,114.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.57, 70.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,100.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.72, 55.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.09, 98.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.06, 65.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.81, 76.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 89.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 50.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 68.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 74.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,100.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 55.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.49,113.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18, 78.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 99.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 62.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87, 87.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 82.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,113.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 87.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,114.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 63.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,118.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 81.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07,100.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 71.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 84.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 52.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 77.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 70.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 81.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03,117.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 80.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 60.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 63.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 65.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 82.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 97.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 87.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 70.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,102.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,112.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,117.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 62.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,101.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,104.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,114.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,118.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 96.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,114.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 84.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 49.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 86.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47, 94.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 71.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,106.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,106.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 86.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62,117.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 65.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,110.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,110.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 91.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 50.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 49.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 53.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53,104.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.68,119.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53,109.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,108.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 61.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 65.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.66, 66.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.81, 74.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53,120.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 78.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 80.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 62.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.18, 70.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.96, 74.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.14,110.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 92.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,112.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 52.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09, 74.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.88, 77.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.23,120.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 92.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 94.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 85.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14, 70.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,101.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,111.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 87.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 97.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 50.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 60.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,111.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 62.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,111.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 64.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 89.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 49.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 80.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,119.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 66.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 93.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 89.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 86.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 61.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 80.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,102.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 51.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.13, 88.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,101.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 94.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 78.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.53, 50.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.66, 95.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65,112.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.57,107.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69, 76.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39, 54.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68,118.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.00, 87.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 58.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 51.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76,109.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.93, 65.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,108.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 82.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 89.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,107.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 80.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,100.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 95.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 95.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 88.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 92.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29,110.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 71.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 93.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 99.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 70.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 78.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 54.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 65.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 57.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 63.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 76.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 54.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 91.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,102.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 67.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 51.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,114.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 92.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 53.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35,113.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78, 56.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 81.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.41, 65.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03,115.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 62.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 99.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 59.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 64.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20, 66.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 53.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 77.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 77.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04,108.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 51.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 94.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.21,114.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41,110.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92,105.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,110.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 65.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.23, 94.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,108.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 53.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 89.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,105.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 99.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 76.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 73.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 83.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 85.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 95.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76,101.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 81.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 88.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 76.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 55.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 59.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.19, 77.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,109.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76,104.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 69.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.22, 80.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,109.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 75.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 96.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,105.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 89.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,116.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06,107.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71, 54.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,106.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 99.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 55.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 96.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,104.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,105.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 93.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,101.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 88.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 96.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 49.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 80.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 51.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 65.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.42, 89.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 77.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,106.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 98.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 74.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.48, 50.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81,108.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.66, 85.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 99.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 94.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87,112.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.35,112.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 76.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.85,113.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,107.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.07, 98.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.13, 91.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 58.78,119.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.31, 70.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.85, 78.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.02,116.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.27,101.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 58.77, 52.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.27, 59.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.77, 52.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 51.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 77.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,103.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.92,118.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.36,116.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 56.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 88.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 87.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 65.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.12, 61.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.55, 91.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.69,102.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93,109.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 57.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 83.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,117.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49,117.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 84.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02, 87.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 90.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,113.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 56.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 51.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 67.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.49,118.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 91.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 58.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 72.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96,111.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21,113.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.47,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52,111.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 92.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 56.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,107.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 49.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 77.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,100.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,118.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 62.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 94.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 83.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 75.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.12, 66.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 95.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77,101.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 53.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,104.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.28, 87.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,106.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82,111.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 89.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 79.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 94.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35,104.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 77.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 73.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 98.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 73.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 72.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 84.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 59.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.54, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.39, 50.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.06,109.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 79.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 58.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 98.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 97.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 84.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 52.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 65.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,117.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,116.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,116.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02,117.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 90.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,112.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 71.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,117.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15,108.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 48.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.74,105.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 69.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.31,106.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,109.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 82.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,117.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 56.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 53.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 90.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,101.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 77.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 69.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,111.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 98.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 82.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 75.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 74.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,104.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 76.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 75.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 58.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 99.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 61.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11,115.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 78.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 81.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 55.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 65.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10,101.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 89.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 49.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.14,100.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,114.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 87.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 82.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 57.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48, 74.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.32, 55.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,117.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 74.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02, 84.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 97.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56,112.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.19, 86.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,111.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 81.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 58.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 49.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89,109.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 86.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.26, 87.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 71.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56,102.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 57.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.07,109.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 82.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,110.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 54.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 73.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 50.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,114.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 68.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,116.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 98.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 92.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 95.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,104.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 64.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 73.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 81.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 65.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,111.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 69.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 88.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69,107.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.85, 48.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,114.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 75.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90,108.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79,109.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86, 56.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 81.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,118.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,117.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 64.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 63.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97,114.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.73,117.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68, 52.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 67.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.85,103.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16,114.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71,111.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 81.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 97.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,120.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 72.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.26, 98.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.38, 66.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 60.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 78.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,108.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 75.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 82.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 55.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.40,105.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.50, 50.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,110.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73,102.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 76.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20,111.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 56.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 68.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 76.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 90.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 67.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 90.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 70.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 52.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46,106.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 73.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 97.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 65.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 66.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 86.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50,118.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37,108.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 98.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80,117.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56, 88.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 51.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 97.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 61.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 62.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 57.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 90.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.00,107.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.72,107.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.78, 83.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 66.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 55.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 88.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.76, 68.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 56.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 61.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 56.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63, 92.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59, 50.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 55.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 82.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 77.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 66.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,103.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 86.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,111.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 87.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,111.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19, 66.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04, 65.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 89.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 93.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.60,118.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,116.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 71.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 87.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.45, 54.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 85.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.29,112.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 98.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,107.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83,106.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 92.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 68.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.75,112.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.82, 82.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 71.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67,116.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89, 84.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.80,116.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,100.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 64.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 76.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,106.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 53.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,101.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 84.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42, 70.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 99.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,119.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 97.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 88.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 70.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 87.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 53.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 93.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 66.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 71.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,101.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.03, 95.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 50.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 94.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,120.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,114.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09,111.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15, 93.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,117.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 55.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.07,111.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.84,104.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.74, 77.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.55,116.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.87,112.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (340.58, 91.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.89,104.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 75.65,113.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (117.00, 63.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 80.36, 78.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.91, 91.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.77,119.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (340.62, 74.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.74, 68.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 75.77, 97.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (117.10, 68.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 80.59, 78.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.00, 77.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.84, 72.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.84, 82.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,100.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.11, 86.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 56.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.45, 80.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.43, 74.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 80.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.65, 50.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 86.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,111.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.00,112.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79,117.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.31, 69.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 73.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 57.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 48.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 67.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,108.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94, 64.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 62.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 83.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 88.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.89, 59.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.49, 62.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.12,101.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 82.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24, 58.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,108.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 65.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,118.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.44, 59.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 77.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 59.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 74.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 94.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44, 69.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 73.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42,106.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 98.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 86.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 91.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.55,110.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 75.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18, 54.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 49.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 97.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81, 73.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44,111.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 70.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 93.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,120.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82,111.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 65.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.21, 58.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,114.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,113.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 94.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 62.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 83.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 75.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.06, 64.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.42,109.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 66.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 72.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 88.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 49.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 51.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27,120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,116.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 69.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 53.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,113.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 59.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.08, 64.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 56.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 64.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 77.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 61.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 70.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,117.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,115.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 85.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28,119.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34,101.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96,100.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 62.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.22, 63.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.17, 78.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 75.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 54.29,108.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.97, 61.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44,118.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 54.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 96.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 59.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,102.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 60.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01,102.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84,116.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53, 77.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 53.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73,109.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 52.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06, 83.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 49.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.57, 92.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 97.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,112.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 88.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 61.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 60.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,103.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 91.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 94.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,109.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,112.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 92.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69,100.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.71, 52.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47,100.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 62.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 69.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 99.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 79.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 63.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 95.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 52.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,107.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 90.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 50.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 77.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 62.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,111.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 48.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 95.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 99.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 78.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 82.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 61.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 84.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 72.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 55.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 68.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 80.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.01,100.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.17, 53.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.09, 55.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84,111.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 98.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 98.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 96.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 56.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 97.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 82.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 53.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 79.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 58.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 98.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57, 94.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 79.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46,102.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 80.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.01,108.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 66.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.64, 65.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.94, 67.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 69.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71, 52.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 53.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 63.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 58.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 77.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.98, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,116.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 58.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 59.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 61.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 82.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 51.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,107.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 60.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51,120.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 76.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 90.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.02, 57.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 92.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.23,101.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48,119.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 71.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 57.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09,118.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 65.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.19, 53.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 65.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73, 57.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.88, 84.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53,113.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 80.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.00, 81.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.92, 84.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 83.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.28,119.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 78.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.91, 83.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,113.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 94.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.10, 74.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,107.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 76.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 59.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.93, 70.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.49,113.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 80.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 75.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 95.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 82.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86, 68.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.48, 94.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 63.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 79.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 77.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,114.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,109.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 58.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,101.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 80.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 83.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,117.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 70.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 75.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 96.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.94, 90.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76, 52.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.13, 87.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 97.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,114.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,116.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 87.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 85.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.54, 78.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 93.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,115.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 87.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 93.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.46,118.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 59.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.34,113.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,102.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 86.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 53.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10,103.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 99.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35, 51.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,115.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,114.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,112.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.20, 72.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85,117.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.53,108.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 62.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.02, 52.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 55.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 99.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.09,105.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 50.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 49.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,103.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,112.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,104.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,106.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 62.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 91.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,115.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,116.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 55.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,102.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32,104.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 99.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69,114.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 68.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 71.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,108.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 65.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 95.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 95.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 86.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 57.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.13, 66.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,116.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 89.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 91.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.59, 54.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 61.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 85.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.61,103.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 77.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,114.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 95.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 89.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 98.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.15, 82.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 56.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 92.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 57.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64,112.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,119.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,111.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,119.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.21, 71.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 99.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 78.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04, 67.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.35, 51.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 67.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 72.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,101.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 84.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 81.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 95.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 55.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90,114.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.05, 88.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 61.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 82.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 51.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,105.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 50.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 90.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 68.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 95.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 72.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38,104.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 84.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 69.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,108.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76,108.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 80.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 49.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89, 70.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35,108.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 77.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.42, 84.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 93.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.54, 79.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 96.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 93.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 77.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.87,112.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.43, 75.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94,115.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 81.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 73.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.94, 95.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48, 63.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 85.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.90,111.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.32,104.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47,110.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 52.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 79.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93,112.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 98.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 85.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84,113.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.76, 90.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49, 70.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,115.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.47, 76.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,120.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36,120.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81,107.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 64.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 61.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 82.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 72.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 98.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,118.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 52.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20, 49.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.06, 81.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.89,102.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.75, 65.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 59.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 94.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.00, 87.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 90.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.58, 64.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.05, 83.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.12, 76.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.93,114.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 69.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 77.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.96, 74.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 82.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.54, 59.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.17,114.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.62, 71.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 69.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,103.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25, 80.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 74.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 56.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 61.02, 74.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.44, 64.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,107.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 69.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11, 73.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 88.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67,103.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 92.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,108.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 50.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.95, 60.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 80.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.71,116.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,108.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 65.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,109.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,107.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 87.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.14, 82.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 69.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79, 95.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39,105.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,105.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 97.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23, 83.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11,117.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 84.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 82.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 65.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 69.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 54.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05,102.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 96.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 70.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,100.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 95.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04, 93.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.79, 84.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.81,102.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 60.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 90.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.83,104.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 77.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.78,118.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.85,115.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28,108.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 87.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.88, 52.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 79.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.77, 66.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 91.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 49.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 54.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,103.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,118.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 83.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10, 57.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,116.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,105.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,104.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 65.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 87.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 70.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 92.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 71.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 82.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 84.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 69.51, 77.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,100.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 85.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17, 72.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 73.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 73.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 64.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 96.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 95.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,105.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 70.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.17,102.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 82.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 62.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 73.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 71.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 61.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.54, 92.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 51.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 71.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,120.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 97.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93,110.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30,117.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.88, 56.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.44,104.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 73.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 81.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,119.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 70.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.92, 78.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.41, 98.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 88.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 83.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,113.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 71.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48,104.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52,112.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,103.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,115.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 77.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 65.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 82.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,109.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 84.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.94, 92.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (264.59, 79.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (109.99, 65.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.17, 53.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.68, 83.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.57,110.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.32, 61.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.59, 68.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,108.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (289.89, 86.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (264.52,114.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (110.03, 58.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.25, 63.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.75,110.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.55, 78.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.37, 52.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.40, 91.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57,115.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.11,103.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.97, 68.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.22, 80.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,106.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.43, 75.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.10, 95.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 59.07,116.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.72, 90.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.91, 60.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.86, 65.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.05,112.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21, 97.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.46, 73.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,112.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 68.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.11, 51.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 56.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.14, 52.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.95,104.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 85.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 97.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 98.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 73.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,110.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.14, 98.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82, 83.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.23, 95.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.94, 89.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 77.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 68.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91, 58.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 93.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,120.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.56, 57.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 66.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 85.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 73.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 85.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 49.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 69.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 57.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 92.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 77.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 84.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 50.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 78.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.05, 65.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59,109.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 64.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 59.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 75.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,103.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 58.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 95.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 92.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,118.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.07, 73.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 69.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 87.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 62.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 93.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 51.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,112.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,112.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 80.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,106.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 76.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 51.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 96.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 62.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.98, 67.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.79, 72.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 74.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.32,105.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.51, 64.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,116.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 99.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 70.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.10, 59.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.77, 66.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25, 68.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.47, 76.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.64, 57.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,111.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 68.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 65.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.54, 76.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35, 72.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 94.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 70.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.50,107.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 69.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 73.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 67.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.98, 59.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.26, 57.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,106.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 55.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,105.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55,109.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 69.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,102.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 59.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,109.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 92.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 59.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.64, 83.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 83.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.81, 96.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 68.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55,114.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,113.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 80.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 86.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 54.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72,118.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 86.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 91.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45, 83.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 90.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 70.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.81,104.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 72.13,112.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.97,106.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (108.97,104.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.31, 62.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 97.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 80.13, 79.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83,101.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (107.02, 78.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 72.13,100.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.09, 75.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (108.92, 83.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.27, 99.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 56.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 80.16, 73.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.07,107.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.27, 95.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,117.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.13, 87.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 92.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.41, 55.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 55.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.20, 63.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.31,116.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,116.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.32, 95.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 66.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.33, 52.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,118.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 78.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 73.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 83.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 54.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 63.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 74.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.01,102.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 72.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04,107.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48,102.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.46, 79.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,116.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 77.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56, 92.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,115.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 84.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 63.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 79.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.03, 59.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.95, 79.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.24, 60.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.86,105.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 67.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.25,108.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.02, 62.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.18, 54.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.92, 49.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 68.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 71.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 62.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.57,109.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 54.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 93.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,116.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 98.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 72.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 63.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44,119.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 72.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.56,120.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.80,103.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.67, 57.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.81, 91.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,115.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 72.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93,106.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22,105.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 56.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 53.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,117.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68,101.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.22, 79.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86,111.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,103.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 61.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.19, 50.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.76, 55.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.04, 76.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90,105.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 57.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,116.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.03, 79.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.92,115.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.15, 52.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65,104.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 84.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 89.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 56.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 51.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 84.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80,110.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 84.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.45,117.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 68.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 94.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04,106.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55,100.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.51,110.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 86.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 82.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 71.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.48, 52.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 77.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 87.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 55.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 86.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52,114.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 89.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 56.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 82.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 82.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89,114.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76,104.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,107.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 79.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 66.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,113.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 59.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12,107.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 71.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.00, 67.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 97.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.06,119.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.81, 89.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.53,101.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77, 75.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.98, 86.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 54.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 79.15, 86.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 62.96,108.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.63, 76.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 56.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.03, 62.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 56.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.44, 79.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 84.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.43, 66.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38, 83.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 64.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80,109.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 82.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.43, 56.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 84.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 56.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 80.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 86.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 81.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 55.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,103.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 67.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 84.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 86.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.09,115.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 68.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 76.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 49.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16,114.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 52.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 93.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 95.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88, 58.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68,112.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55,117.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 86.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 86.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73,102.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 97.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 74.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 76.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53, 49.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 96.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 80.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.10, 74.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 80.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 56.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.07, 64.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.79, 60.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41,114.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.77, 63.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.87, 55.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,119.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.25,115.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 66.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.64, 57.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 69.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 59.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.30, 73.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 51.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 71.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 91.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 48.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25, 87.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.54, 80.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.44, 71.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47,112.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,100.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 70.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 72.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.99, 66.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.55, 90.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 54.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 67.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,100.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 59.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 92.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 58.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83,101.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 92.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 71.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 59.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,100.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 69.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.45, 49.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,118.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 87.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 59.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56,117.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,112.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 84.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,111.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.37, 98.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05,103.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.11,109.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 91.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 64.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 67.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 80.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40, 55.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64, 68.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58, 62.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96, 82.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 86.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 48.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.35, 65.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86, 93.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 98.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,114.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.47, 71.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 58.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,100.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 75.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15, 96.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.60, 50.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,107.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.47, 90.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 86.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 82.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 69.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 98.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.36, 81.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 59.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83,119.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 93.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07,113.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.13, 67.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 63.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85, 81.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 61.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 91.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.22, 68.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71,117.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.38, 98.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.35, 55.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 68.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.37,103.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 65.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,104.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 63.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 87.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52,109.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.33, 94.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 82.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 69.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 81.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 55.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 84.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 91.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.25,115.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 95.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 70.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 80.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,118.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 84.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,118.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,113.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 50.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 49.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.87, 61.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06, 74.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 58.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 62.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,120.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 58.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 90.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,113.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,118.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10, 91.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 73.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 72.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 53.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 59.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 66.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12,107.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 61.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 56.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,115.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.78, 50.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 58.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69,108.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91,113.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 66.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.80, 68.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,105.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,113.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,114.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 90.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 76.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 81.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71,113.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,111.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 99.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,100.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,111.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.10,104.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 60.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,102.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43,102.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 69.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 94.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.11,120.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 83.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.20, 91.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.32, 55.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 80.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.82, 50.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 57.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.10, 88.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 90.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.35,107.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 95.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 92.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83, 49.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.15, 88.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,100.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09, 51.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.51, 65.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 65.55,102.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.21, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 74.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 88.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 86.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06, 57.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (100.71,103.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.01,109.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79,113.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 98.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55, 52.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 63.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.42, 97.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53, 84.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 92.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87,103.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.15,105.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.21,102.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,110.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,114.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 86.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,104.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12, 68.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04, 81.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 93.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 72.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 71.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 75.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.01, 59.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.95,106.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 66.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,105.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.65, 53.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.01, 93.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.90,104.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.40, 57.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 56.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91,105.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 81.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34, 91.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56, 95.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.00,103.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,119.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 49.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,100.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43, 60.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 80.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 95.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 66.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,117.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 87.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 56.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45, 81.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 54.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 62.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 58.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 77.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 72.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 70.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 86.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,117.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,111.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 73.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 74.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 67.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,119.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07,118.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97,114.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90, 51.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.06,111.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.35, 88.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 80.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.89,107.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.35, 77.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.27,114.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85,115.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71,118.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,115.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 66.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,104.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 84.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 71.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,105.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 86.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 59.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 66.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.11,118.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 71.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 89.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 76.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 89.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 85.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,109.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 50.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 75.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 88.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.38, 49.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 75.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04, 84.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 96.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 57.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 66.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,106.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 56.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 50.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 59.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85, 51.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 99.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47, 62.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 95.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80,116.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47,117.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.55, 71.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 88.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 52.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 65.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65, 94.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48, 63.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.38, 60.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 75.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.11, 61.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.99, 74.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05,117.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.90, 51.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85,108.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.04,113.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 92.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.95,106.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.97, 61.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 72.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.90, 77.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 56.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 47.00,100.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.84, 60.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 66.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,110.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 52.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.57, 93.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 62.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,116.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 58.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.46, 73.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.64, 72.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.55, 66.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 80.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 85.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11,108.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,109.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 88.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18,104.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 88.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 66.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.12,118.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.66, 99.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86,103.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14,100.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 88.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 98.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 78.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 99.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40,116.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.57, 59.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 94.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 90.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 86.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.36, 79.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 60.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.47,114.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 60.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.85,108.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30,114.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.66, 66.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 52.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.82, 51.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 69.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 66.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48, 84.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17,113.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 90.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 98.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 69.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 85.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 90.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 77.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 73.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 75.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,101.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 84.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.44, 61.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,110.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.99,107.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.12, 85.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13,102.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 58.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.49, 68.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 93.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.14, 88.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 49.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 88.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.72, 53.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64,117.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87,113.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 62.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 88.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 58.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 56.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,101.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 75.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15,108.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 92.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,106.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 70.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 70.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.73, 79.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.31, 57.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.45, 74.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 95.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 86.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32,113.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.57, 61.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,118.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,113.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 77.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.96,103.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.97, 74.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39,108.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.62, 58.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 53.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 65.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 83.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 49.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 92.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 82.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.11, 73.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.93, 74.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 96.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.13,108.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.80,103.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39,109.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.40, 73.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.12,116.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 74.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.02, 77.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 92.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49, 96.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.25, 77.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,106.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 60.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 76.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 50.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,108.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.56, 75.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,104.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.02,110.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.84, 75.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 50.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 96.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 78.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 82.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44,115.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 76.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 51.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.48,102.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58,106.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.55, 49.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.34, 95.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.93, 49.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 64.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00,110.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49,101.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 69.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 83.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.22, 68.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 85.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 83.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 80.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24,106.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 55.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,102.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,104.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.19,118.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 70.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 83.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 76.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 69.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 97.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70,113.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 94.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 69.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 76.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 98.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 66.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 94.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 81.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 98.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 73.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65,117.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02, 87.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.40,102.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.43, 59.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81,118.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.02,120.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 60.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 58.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49,104.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71, 56.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55,100.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 97.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 89.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.73,107.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.86, 88.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 83.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 61.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.91, 98.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 54.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97, 85.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 65.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63,106.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66,105.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 78.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28,103.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.07, 59.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 78.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 98.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 71.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 62.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 79.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 98.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 70.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 93.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 52.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 54.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37,111.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53, 56.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,108.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,112.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.23, 52.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 86.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36, 93.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 62.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 63.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 88.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 97.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 63.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07, 53.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 63.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 86.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.78, 63.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.12,120.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 98.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.67, 92.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.81, 96.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 92.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.92, 77.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 85.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 87.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 80.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.83, 80.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99, 58.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.55, 62.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74,103.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.51, 60.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 93.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.00,110.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.04, 74.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.56,106.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.80, 87.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.35, 49.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 97.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 68.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.91, 72.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 63.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 54.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 85.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,111.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18,114.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52,104.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 76.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 49.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.34, 56.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 62.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54,116.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.63,101.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.50, 68.93) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 65.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47,118.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 55.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,110.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51, 58.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 85.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46,115.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83, 59.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 90.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 91.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 59.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 55.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 85.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 76.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 99.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,119.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.52, 62.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 88.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.07, 82.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 87.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.53,116.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 71.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 59.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 54.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 80.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.96, 88.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 49.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84, 75.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 98.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.17, 72.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 99.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70,117.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 55.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.33, 87.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 65.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 86.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.69, 89.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.56,120.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78,105.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 65.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.01, 73.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.86, 66.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,116.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 89.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.64, 71.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,109.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.06, 95.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.52, 70.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 78.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 94.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42,105.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 63.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 91.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,109.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21, 78.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 84.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 65.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 82.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,113.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 77.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 69.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14,118.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 74.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 66.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 48.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 60.90) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73,104.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 88.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,114.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 60.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,114.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 90.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64, 70.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 67.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 90.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 84.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12, 52.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 82.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,105.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 66.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44,109.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 97.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.04,116.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00,114.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72,119.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 61.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.00, 99.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10, 70.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05, 50.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08,113.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 91.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.29, 49.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99,109.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,114.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 77.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 74.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.05, 81.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 91.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20, 54.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 93.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 75.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.03, 84.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75,108.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 82.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.86, 62.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 69.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.14, 59.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90,107.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.73, 75.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 83.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,116.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 56.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19, 93.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08, 61.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,108.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 81.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 98.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 79.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 66.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.22, 64.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 83.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.46, 83.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 87.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.09,112.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.84, 49.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 57.52, 57.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 78.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.10, 58.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,108.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,111.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 81.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 75.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 82.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 78.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 76.00) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.35,111.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76,102.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,116.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.03, 90.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 82.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.16, 63.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.30, 63.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.66, 74.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 77.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.08, 56.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 57.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.27, 53.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 69.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 68.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.52, 72.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.89,114.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.08, 92.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 90.08, 87.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.99,107.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.63, 78.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,113.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 59.44, 52.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.37, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.96, 72.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.04, 92.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.91,118.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 89.99, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 66.60,117.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 94.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 59.59,112.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.80,109.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.00, 69.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60,111.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50,106.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.50, 57.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 67.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 74.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,117.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 94.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.48, 55.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 84.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60,108.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.36,102.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.53,113.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34,106.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74, 89.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 93.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.50, 87.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.74,113.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45,106.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 62.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 97.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79,103.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42,109.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 85.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 56.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 76.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.14, 96.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.39, 82.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68,105.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 71.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28, 65.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03, 74.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 86.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.72, 99.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86,107.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.58,109.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.16, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 93.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.49,110.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96, 66.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.85, 80.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.56, 90.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.03,118.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 81.77, 85.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.50, 65.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.97,109.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 51.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.91, 89.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97, 58.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.89,100.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.72, 65.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.99, 63.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.23,111.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74, 95.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26, 66.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 81.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.28,113.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03,120.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 93.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.51, 78.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88,113.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.36, 98.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78, 86.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.54, 74.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 50.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 87.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.94, 49.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82,107.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 67.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.26,118.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.46, 89.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66,117.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04,114.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 85.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22,116.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.13, 63.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.57, 82.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75,120.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 51.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 90.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.79, 96.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 77.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.89, 80.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.78,107.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.16, 92.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94,103.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 66.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,103.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.12, 58.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.24,118.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.89, 77.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 80.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 60.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.66, 95.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.00, 74.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.13, 65.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.83, 68.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.47, 98.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42,115.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 44.45, 56.19) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86,105.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.05, 64.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,105.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.22, 61.98) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.19, 57.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.96,113.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77,108.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.17,110.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.93, 86.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.10, 49.04) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 56.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 70.97) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82,102.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.06, 76.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 60.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.10, 63.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,104.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.03, 98.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.07, 96.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.58, 70.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (103.59, 93.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.78,120.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.90, 68.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,103.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.11, 71.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.98,107.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.64, 78.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (103.55, 92.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.70,112.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.05,100.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 89.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94,102.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.90, 62.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.90, 88.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.88, 59.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.37,100.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.79,110.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 82.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75, 88.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.00, 83.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.94, 95.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 62.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 70.63, 58.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.87, 63.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.48, 77.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.56, 60.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44, 57.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 59.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.65,118.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 54.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.50, 67.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 60.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 89.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 57.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 53.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.67, 86.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 64.66) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 78.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.25,117.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.32, 68.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.59, 79.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.99,105.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.48,100.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 48.04, 64.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41, 58.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.88, 64.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.09,114.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.68,102.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 68.21, 51.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 52.07, 72.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.84, 50.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.76, 66.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.79,103.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 93.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.21,101.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15, 67.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.90, 49.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 74.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06,116.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.32,116.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.08,100.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.84, 67.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 82.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.54,103.92) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 86.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.31, 84.86) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.24, 58.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.23,110.99) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.92, 86.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80,118.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 63.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.59, 52.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 54.25) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.10, 50.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 82.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.00,112.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 71.44, 77.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 60.53, 65.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.83, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 53.37, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.95, 81.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.02, 60.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.04, 92.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.90,117.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.79,112.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.65, 70.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 51.08,116.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.93,113.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 97.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.75, 55.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 81.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.81, 75.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23,108.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.24, 62.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.40, 89.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 88.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.75, 79.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71,115.57) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 87.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 55.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 54.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.45,108.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.77, 60.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.76, 63.11) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 82.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 83.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30,120.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 87.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.70, 80.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,114.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 64.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.51, 83.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 68.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 83.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09,101.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 69.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 96.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.48,111.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 88.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,115.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.09, 71.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.37, 54.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.43, 77.67) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.71, 50.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 76.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,118.68) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.68, 83.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.30, 76.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69, 58.26) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.59, 92.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.87, 62.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 87.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.47, 91.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63, 98.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46, 98.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85,115.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.94, 55.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.10, 67.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.85,116.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.40, 68.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.73, 99.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 50.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 81.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 56.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58, 79.63) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 94.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.46,113.60) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,119.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.45,113.02) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.27, 55.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.03, 72.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.78, 80.47) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.70, 76.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.54, 65.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 51.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.68, 71.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79,105.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.09, 50.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 62.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,105.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.70, 94.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13, 78.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.07,112.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.54, 75.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.87, 54.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 50.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.97,101.54) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 93.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.21,111.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.04,103.15) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 50.95, 84.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 66.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18,101.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.10,114.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.16, 79.73) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.06, 64.53) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.80, 70.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.44,105.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 93.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.52, 80.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60,100.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.55, 77.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.74, 63.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.83,108.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.55, 55.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.85, 51.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.37, 81.17) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.71,102.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 85.01) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 96.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.83,120.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.84,109.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 80.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01,105.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.74,103.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.02,111.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.18, 53.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.64, 52.78) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.25, 50.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.86,110.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.24, 79.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 58.42) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 49.22,117.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92,115.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.15,100.08) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.16, 88.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 68.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 55.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,113.31) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.46,115.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 74.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.90,115.59) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.45, 76.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.74, 99.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.01, 58.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.79, 82.81) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 58.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.83, 73.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.55, 60.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.41,119.74) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.67, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.46, 56.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.92, 96.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.43,111.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 57.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 83.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 95.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.34,107.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41, 88.70) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89,109.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.04, 56.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.18, 58.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.30, 97.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.85, 86.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.79, 69.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95,115.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 51.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.17, 88.14) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 53.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,114.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83, 97.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61, 72.83) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.51,100.44) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.86, 60.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.08, 50.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.13,111.79) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.35, 91.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.79, 55.06) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.15, 93.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 59.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.41,100.21) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.63,118.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.20,111.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.23, 72.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.38,105.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 53.12) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.82,101.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 45.81,115.55) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.35, 48.87) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71, 99.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.41, 63.38) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.64, 93.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 69.22) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.05,117.49) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.04,101.71) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.41, 79.48) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 49.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.89, 98.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.99, 71.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.18, 86.58) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.58,119.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.63, 49.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.69, 71.64) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.33, 85.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.90, 97.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.39, 91.23) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42, 59.35) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 41.19,114.76) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.00, 76.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.62, 78.91) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 79.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80,107.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.75, 98.16) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.19, 55.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.80, 95.51) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.96,106.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.88,106.61) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.71,118.43) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.09, 78.89) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.65, 55.65) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 82.75) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.95, 66.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.01, 78.56) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69,115.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.72, 57.95) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.77, 92.88) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.18, 49.18) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.88, 52.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 64.36) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.82, 74.33) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98,105.40) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.70, 55.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.60, 70.84) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.75,103.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.01,103.20) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 43.97, 59.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.49,114.32) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.42,106.09) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.69, 58.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.39, 69.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.69,101.80) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.88, 52.27) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.42,119.28) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.66, 64.50) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 55.94,101.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.82, 60.24) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 39.77,109.77) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.52, 55.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.83,108.39) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 56.20,100.07) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91, 79.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.12,112.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.02, 63.45) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.49, 90.37) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.53,109.96) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.88, 57.94) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.20, 99.41) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.20,111.52) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.57, 99.03) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 42.61,114.05) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.91,119.85) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 37.11, 54.69) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.60, 61.30) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.44,105.82) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 77.72) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 40.76, 95.10) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 36.98, 76.46) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.56,110.62) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.38, 82.13) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 35.99, 68.29) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 46.70,116.34) circle (  1.96);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 38.51, 83.07) circle (  1.96);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.83, 30.69) -- ( 40.83,139.04);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.10, 30.69) -- ( 37.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.52, 30.69) -- ( 42.52,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.74, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.51, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.28, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.04, 19.68) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.81, 19.68) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.28,  7.64) {Number of faults};
\end{scope}
\end{tikzpicture}


==> figures/old_ts_plots.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 01:19:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,166.22);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (180.67,160.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (180.67,160.72);
\end{scope}
\begin{scope}
\path[clip] ( 44.06, 36.19) rectangle (175.17,138.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 44.06, 36.19) rectangle (175.17,138.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06, 38.79) --
	(175.17, 38.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06, 56.35) --
	(175.17, 56.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06, 73.91) --
	(175.17, 73.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06, 91.47) --
	(175.17, 91.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06,109.03) --
	(175.17,109.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.06,126.59) --
	(175.17,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 47.57) --
	(175.17, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 65.13) --
	(175.17, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 82.69) --
	(175.17, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06,100.25) --
	(175.17,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06,117.81) --
	(175.17,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06,135.37) --
	(175.17,135.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.96, 36.19) --
	( 46.96,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.52, 36.19) --
	( 77.52,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09, 36.19) --
	(108.09,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.65, 36.19) --
	(138.65,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.22, 36.19) --
	(169.22,138.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 47.57) -- (175.17, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.02, 47.57) -- ( 50.02,133.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.07, 47.57) -- ( 53.07,108.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.13, 47.57) -- ( 56.13, 75.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.18, 47.57) -- ( 59.18, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.24, 47.57) -- ( 62.24, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.30, 47.57) -- ( 65.30, 56.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.35, 47.57) -- ( 68.35, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 47.57) -- ( 71.41, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.47, 47.57) -- ( 74.47, 52.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.52, 47.57) -- ( 77.52, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.58, 47.57) -- ( 80.58, 52.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.64, 47.57) -- ( 83.64, 53.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.69, 47.57) -- ( 86.69, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.75, 47.57) -- ( 89.75, 62.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.80, 47.57) -- ( 92.80, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.86, 47.57) -- ( 95.86, 60.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.92, 47.57) -- ( 98.92, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.97, 47.57) -- (101.97, 60.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03, 47.57) -- (105.03, 53.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09, 47.57) -- (108.09, 62.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.14, 47.57) -- (111.14, 51.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.20, 47.57) -- (114.20, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.26, 47.57) -- (117.26, 53.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.31, 47.57) -- (120.31, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37, 47.57) -- (123.37, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.43, 47.57) -- (126.43, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.48, 47.57) -- (129.48, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.54, 47.57) -- (132.54, 53.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.59, 47.57) -- (135.59, 56.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.65, 47.57) -- (138.65, 59.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.71, 47.57) -- (141.71, 53.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.76, 47.57) -- (144.76, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.82, 47.57) -- (147.82, 55.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.88, 47.57) -- (150.88, 55.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.93, 47.57) -- (153.93, 53.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.99, 47.57) -- (156.99, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.05, 47.57) -- (160.05, 51.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.10, 47.57) -- (163.10, 48.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.16, 47.57) -- (166.16, 50.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.22, 47.57) -- (169.22, 48.37);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.06, 40.82) -- (175.17, 40.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.06, 54.31) -- (175.17, 54.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 65.30, 57.81) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 44.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 62.09) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 79.65) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 97.22) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11,114.78) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11,132.34) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 47.57) --
	( 44.06, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 65.13) --
	( 44.06, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 82.69) --
	( 44.06, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,100.25) --
	( 44.06,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,117.81) --
	( 44.06,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,135.37) --
	( 44.06,135.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.96, 33.44) --
	( 46.96, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.52, 33.44) --
	( 77.52, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.09, 33.44) --
	(108.09, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.65, 33.44) --
	(138.65, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.22, 33.44) --
	(169.22, 36.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.96, 25.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.52, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.09, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.65, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.22, 25.18) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (109.62, 13.14) {Lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 87.12) {ACF};
\end{scope}
\begin{scope}
\path[clip] (180.67,  5.50) rectangle (355.85,160.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.67,  5.50) rectangle (355.85,160.72);
\end{scope}
\begin{scope}
\path[clip] (219.23, 36.19) rectangle (350.35,138.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (219.23, 36.19) rectangle (350.35,138.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23, 38.79) --
	(350.35, 38.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23, 56.35) --
	(350.35, 56.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23, 73.91) --
	(350.35, 73.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23, 91.47) --
	(350.35, 91.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23,109.03) --
	(350.35,109.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.23,126.59) --
	(350.35,126.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23, 47.57) --
	(350.35, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23, 65.13) --
	(350.35, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23, 82.69) --
	(350.35, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23,100.25) --
	(350.35,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23,117.81) --
	(350.35,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23,135.37) --
	(350.35,135.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13, 36.19) --
	(222.13,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.70, 36.19) --
	(252.70,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.26, 36.19) --
	(283.26,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.83, 36.19) --
	(313.83,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 36.19) --
	(344.39,138.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.23, 47.57) -- (350.35, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19, 47.57) -- (225.19,133.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.25, 47.57) -- (228.25, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.30, 47.57) -- (231.30, 52.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.36, 47.57) -- (234.36, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.42, 47.57) -- (237.42, 52.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.47, 47.57) -- (240.47, 51.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.53, 47.57) -- (243.53, 47.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.58, 47.57) -- (246.58, 47.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.64, 47.57) -- (249.64, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.70, 47.57) -- (252.70, 45.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.75, 47.57) -- (255.75, 52.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.81, 47.57) -- (258.81, 51.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.87, 47.57) -- (261.87, 49.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.92, 47.57) -- (264.92, 59.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.98, 47.57) -- (267.98, 57.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.04, 47.57) -- (271.04, 51.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.09, 47.57) -- (274.09, 47.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.15, 47.57) -- (277.15, 56.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.21, 47.57) -- (280.21, 46.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.26, 47.57) -- (283.26, 58.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.32, 47.57) -- (286.32, 44.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.37, 47.57) -- (289.37, 43.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43, 47.57) -- (292.43, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.49, 47.57) -- (295.49, 68.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.54, 47.57) -- (298.54, 71.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.60, 47.57) -- (301.60, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.66, 47.57) -- (304.66, 54.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.71, 47.57) -- (307.71, 42.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.77, 47.57) -- (310.77, 50.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.83, 47.57) -- (313.83, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.88, 47.57) -- (316.88, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.94, 47.57) -- (319.94, 57.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.00, 47.57) -- (323.00, 47.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.05, 47.57) -- (326.05, 48.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.11, 47.57) -- (329.11, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.16, 47.57) -- (332.16, 44.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.22, 47.57) -- (335.22, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.28, 47.57) -- (338.28, 45.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.33, 47.57) -- (341.33, 46.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 47.57) -- (344.39, 44.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.23, 40.82) -- (350.35, 40.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.23, 54.31) -- (350.35, 54.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (228.25, 92.93) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.92, 61.32) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.49, 71.16) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28, 44.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28, 62.09) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28, 79.65) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28, 97.22) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28,114.78) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.28,132.34) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48, 47.57) --
	(219.23, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48, 65.13) --
	(219.23, 65.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48, 82.69) --
	(219.23, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,100.25) --
	(219.23,100.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,117.81) --
	(219.23,117.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.48,135.37) --
	(219.23,135.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.13, 33.44) --
	(222.13, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.70, 33.44) --
	(252.70, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.26, 33.44) --
	(283.26, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.83, 33.44) --
	(313.83, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.39, 33.44) --
	(344.39, 36.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.13, 25.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.70, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.26, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.83, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.39, 25.18) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (284.79, 13.14) {Lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.75, 87.12) {PACF};
\end{scope}
\end{tikzpicture}


==> figures/partial_nu_wind_gust_1_2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 21:32:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] ( 30.25, 30.69) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25, 64.80) --
	(355.85, 64.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,110.87) --
	(355.85,110.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,156.94) --
	(355.85,156.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.25,203.01) --
	(355.85,203.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.27, 30.69) --
	( 53.27,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.49, 30.69) --
	(135.49,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.71, 30.69) --
	(217.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.94, 30.69) --
	(299.94,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 41.76) --
	(355.85, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25, 87.83) --
	(355.85, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,133.90) --
	(355.85,133.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.25,179.97) --
	(355.85,179.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.38, 30.69) --
	( 94.38,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.60, 30.69) --
	(176.60,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.83, 30.69) --
	(258.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.05, 30.69) --
	(341.05,211.31);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 45.05, 38.90) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 61.49, 48.02) --
	( 64.78, 49.84) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 77.94, 57.14) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	( 94.38, 66.26) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(110.82, 75.39) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(127.27, 84.51) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(143.71, 93.63) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(160.16,102.75) --
	(166.74,106.40) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(176.60,111.88) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(193.05,121.00) --
	(199.63,124.65) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(209.49,130.12) --
	(216.07,133.77) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(225.94,139.24) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(242.38,148.37) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(258.83,157.49) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(275.27,166.61) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(291.72,175.73) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(308.16,184.85) --
	(324.61,193.98) --
	(324.61,193.98) --
	(341.05,203.10) --
	(341.05,203.10) --
	(341.05,203.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.05, 30.69) -- (341.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.61, 30.69) -- (324.61, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.05, 30.69) -- (341.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.05, 30.69) -- (341.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (216.07, 30.69) -- (216.07, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (166.74, 30.69) -- (166.74, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (324.61, 30.69) -- (324.61, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (308.16, 30.69) -- (308.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 64.78, 30.69) -- ( 64.78, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (291.72, 30.69) -- (291.72, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 30.69) -- ( 45.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.27, 30.69) -- (275.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (199.63, 30.69) -- (199.63, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (209.49, 30.69) -- (209.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 61.49, 30.69) -- ( 61.49, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.94, 30.69) -- ( 77.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 94.38, 30.69) -- ( 94.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (225.94, 30.69) -- (225.94, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (193.05, 30.69) -- (193.05, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.38, 30.69) -- (242.38, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.83, 30.69) -- (258.83, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.16, 30.69) -- (160.16, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.60, 30.69) -- (176.60, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.71, 30.69) -- (143.71, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.27, 30.69) -- (127.27, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (110.82, 30.69) -- (110.82, 36.10);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (135.49,153.14) {$\hat{\nu} \approx -1.46 + 0.04 \times$ Wind gust max.};

\path[] ( 45.05, 42.55) --
	( 45.63, 42.66) --
	( 46.20, 42.79) --
	( 46.78, 42.93) --
	( 47.36, 43.10) --
	( 47.94, 43.29) --
	( 48.52, 43.51) --
	( 49.10, 43.75) --
	( 49.68, 44.02) --
	( 50.26, 44.32) --
	( 50.84, 44.65) --
	( 51.42, 45.00) --
	( 52.00, 45.39) --
	( 52.58, 45.80) --
	( 53.16, 46.23) --
	( 53.74, 46.69) --
	( 54.31, 47.15) --
	( 54.89, 47.63) --
	( 55.47, 48.11) --
	( 56.05, 48.59) --
	( 56.63, 49.06) --
	( 57.21, 49.53) --
	( 57.79, 49.97) --
	( 58.37, 50.40) --
	( 58.95, 50.80) --
	( 59.53, 51.17) --
	( 60.11, 51.51) --
	( 60.69, 51.83) --
	( 61.27, 52.13) --
	( 61.84, 52.41) --
	( 62.42, 52.67) --
	( 63.00, 52.92) --
	( 63.58, 53.18) --
	( 64.16, 53.45) --
	( 64.74, 53.75) --
	( 65.32, 54.07) --
	( 65.90, 54.43) --
	( 66.48, 54.85) --
	( 67.06, 55.33) --
	( 67.64, 55.87) --
	( 68.22, 56.48) --
	( 68.80, 57.16) --
	( 69.38, 57.90) --
	( 69.95, 58.71) --
	( 70.53, 59.59) --
	( 71.11, 60.50) --
	( 71.69, 61.45) --
	( 72.27, 62.42) --
	( 72.85, 63.39) --
	( 73.43, 64.34) --
	( 74.01, 65.27) --
	( 74.59, 66.14) --
	( 75.17, 66.95) --
	( 75.75, 67.69) --
	( 76.33, 68.34) --
	( 76.91, 68.91) --
	( 77.48, 69.37) --
	( 78.06, 69.74) --
	( 78.64, 70.02) --
	( 79.22, 70.23) --
	( 79.80, 70.38) --
	( 80.38, 70.48) --
	( 80.96, 70.55) --
	( 81.54, 70.62) --
	( 82.12, 70.71) --
	( 82.70, 70.84) --
	( 83.28, 71.03) --
	( 83.86, 71.30) --
	( 84.44, 71.66) --
	( 85.02, 72.15) --
	( 85.59, 72.75) --
	( 86.17, 73.47) --
	( 86.75, 74.29) --
	( 87.33, 75.20) --
	( 87.91, 76.21) --
	( 88.49, 77.28) --
	( 89.07, 78.40) --
	( 89.65, 79.52) --
	( 90.23, 80.63) --
	( 90.81, 81.70) --
	( 91.39, 82.69) --
	( 91.97, 83.59) --
	( 92.55, 84.35) --
	( 93.12, 84.97) --
	( 93.70, 85.42) --
	( 94.28, 85.72) --
	( 94.86, 85.87) --
	( 95.44, 85.85) --
	( 96.02, 85.69) --
	( 96.60, 85.38) --
	( 97.18, 84.98) --
	( 97.76, 84.51) --
	( 98.34, 83.99) --
	( 98.92, 83.46) --
	( 99.50, 82.95) --
	(100.08, 82.49) --
	(100.66, 82.12) --
	(101.23, 81.86) --
	(101.81, 81.71) --
	(102.39, 81.69) --
	(102.97, 81.80) --
	(103.55, 82.06) --
	(104.13, 82.47) --
	(104.71, 82.98) --
	(105.29, 83.59) --
	(105.87, 84.25) --
	(106.45, 84.96) --
	(107.03, 85.69) --
	(107.61, 86.38) --
	(108.19, 87.01) --
	(108.77, 87.56) --
	(109.34, 88.00) --
	(109.92, 88.31) --
	(110.50, 88.49) --
	(111.08, 88.50) --
	(111.66, 88.35) --
	(112.24, 88.06) --
	(112.82, 87.64) --
	(113.40, 87.11) --
	(113.98, 86.50) --
	(114.56, 85.83) --
	(115.14, 85.12) --
	(115.72, 84.42) --
	(116.30, 83.76) --
	(116.87, 83.16) --
	(117.45, 82.65) --
	(118.03, 82.25) --
	(118.61, 81.99) --
	(119.19, 81.88) --
	(119.77, 81.91) --
	(120.35, 82.06) --
	(120.93, 82.34) --
	(121.51, 82.72) --
	(122.09, 83.20) --
	(122.67, 83.73) --
	(123.25, 84.29) --
	(123.83, 84.84) --
	(124.41, 85.34) --
	(124.98, 85.79) --
	(125.56, 86.14) --
	(126.14, 86.36) --
	(126.72, 86.43) --
	(127.30, 86.36) --
	(127.88, 86.12) --
	(128.46, 85.74) --
	(129.04, 85.21) --
	(129.62, 84.54) --
	(130.20, 83.74) --
	(130.78, 82.86) --
	(131.36, 81.91) --
	(131.94, 80.92) --
	(132.51, 79.93) --
	(133.09, 78.96) --
	(133.67, 78.04) --
	(134.25, 77.21) --
	(134.83, 76.47) --
	(135.41, 75.83) --
	(135.99, 75.31) --
	(136.57, 74.92) --
	(137.15, 74.64) --
	(137.73, 74.49) --
	(138.31, 74.44) --
	(138.89, 74.46) --
	(139.47, 74.55) --
	(140.05, 74.67) --
	(140.62, 74.81) --
	(141.20, 74.94) --
	(141.78, 75.03) --
	(142.36, 75.07) --
	(142.94, 75.04) --
	(143.52, 74.93) --
	(144.10, 74.74) --
	(144.68, 74.45) --
	(145.26, 74.06) --
	(145.84, 73.59) --
	(146.42, 73.05) --
	(147.00, 72.46) --
	(147.58, 71.82) --
	(148.16, 71.16) --
	(148.73, 70.51) --
	(149.31, 69.88) --
	(149.89, 69.29) --
	(150.47, 68.76) --
	(151.05, 68.29) --
	(151.63, 67.91) --
	(152.21, 67.63) --
	(152.79, 67.45) --
	(153.37, 67.36) --
	(153.95, 67.34) --
	(154.53, 67.40) --
	(155.11, 67.53) --
	(155.69, 67.69) --
	(156.26, 67.89) --
	(156.84, 68.09) --
	(157.42, 68.28) --
	(158.00, 68.43) --
	(158.58, 68.54) --
	(159.16, 68.59) --
	(159.74, 68.55) --
	(160.32, 68.43) --
	(160.90, 68.23) --
	(161.48, 67.94) --
	(162.06, 67.57) --
	(162.64, 67.13) --
	(163.22, 66.62) --
	(163.80, 66.06) --
	(164.37, 65.47) --
	(164.95, 64.86) --
	(165.53, 64.26) --
	(166.11, 63.67) --
	(166.69, 63.11) --
	(167.27, 62.61) --
	(167.85, 62.17) --
	(168.43, 61.79) --
	(169.01, 61.49) --
	(169.59, 61.25) --
	(170.17, 61.08) --
	(170.75, 60.98) --
	(171.33, 60.95) --
	(171.90, 60.96) --
	(172.48, 61.00) --
	(173.06, 61.06) --
	(173.64, 61.13) --
	(174.22, 61.19) --
	(174.80, 61.23) --
	(175.38, 61.24) --
	(175.96, 61.20) --
	(176.54, 61.12) --
	(177.12, 60.99) --
	(177.70, 60.81) --
	(178.28, 60.58) --
	(178.86, 60.29) --
	(179.44, 59.97) --
	(180.01, 59.61) --
	(180.59, 59.24) --
	(181.17, 58.86) --
	(181.75, 58.49) --
	(182.33, 58.13) --
	(182.91, 57.80) --
	(183.49, 57.50) --
	(184.07, 57.25) --
	(184.65, 57.05) --
	(185.23, 56.90) --
	(185.81, 56.81) --
	(186.39, 56.78) --
	(186.97, 56.79) --
	(187.54, 56.85) --
	(188.12, 56.93) --
	(188.70, 57.04) --
	(189.28, 57.16) --
	(189.86, 57.28) --
	(190.44, 57.39) --
	(191.02, 57.47) --
	(191.60, 57.52) --
	(192.18, 57.53) --
	(192.76, 57.50) --
	(193.34, 57.41) --
	(193.92, 57.26) --
	(194.50, 57.07) --
	(195.08, 56.82) --
	(195.65, 56.53) --
	(196.23, 56.20) --
	(196.81, 55.84) --
	(197.39, 55.45) --
	(197.97, 55.06) --
	(198.55, 54.66) --
	(199.13, 54.28) --
	(199.71, 53.91) --
	(200.29, 53.57) --
	(200.87, 53.26) --
	(201.45, 52.99) --
	(202.03, 52.76) --
	(202.61, 52.58) --
	(203.19, 52.43) --
	(203.76, 52.32) --
	(204.34, 52.24) --
	(204.92, 52.20) --
	(205.50, 52.17) --
	(206.08, 52.16) --
	(206.66, 52.15) --
	(207.24, 52.14) --
	(207.82, 52.13) --
	(208.40, 52.09) --
	(208.98, 52.04) --
	(209.56, 51.96) --
	(210.14, 51.85) --
	(210.72, 51.72) --
	(211.29, 51.56) --
	(211.87, 51.37) --
	(212.45, 51.17) --
	(213.03, 50.94) --
	(213.61, 50.70) --
	(214.19, 50.46) --
	(214.77, 50.22) --
	(215.35, 49.98) --
	(215.93, 49.76) --
	(216.51, 49.55) --
	(217.09, 49.36) --
	(217.67, 49.20) --
	(218.25, 49.07) --
	(218.83, 48.96) --
	(219.40, 48.87) --
	(219.98, 48.82) --
	(220.56, 48.79) --
	(221.14, 48.77) --
	(221.72, 48.77) --
	(222.30, 48.77) --
	(222.88, 48.78) --
	(223.46, 48.79) --
	(224.04, 48.78) --
	(224.62, 48.77) --
	(225.20, 48.74) --
	(225.78, 48.70) --
	(226.36, 48.63) --
	(226.93, 48.54) --
	(227.51, 48.43) --
	(228.09, 48.30) --
	(228.67, 48.15) --
	(229.25, 47.99) --
	(229.83, 47.81) --
	(230.41, 47.62) --
	(230.99, 47.43) --
	(231.57, 47.24) --
	(232.15, 47.06) --
	(232.73, 46.88) --
	(233.31, 46.72) --
	(233.89, 46.57) --
	(234.47, 46.43) --
	(235.04, 46.32) --
	(235.62, 46.22) --
	(236.20, 46.14) --
	(236.78, 46.08) --
	(237.36, 46.03) --
	(237.94, 45.99) --
	(238.52, 45.97) --
	(239.10, 45.95) --
	(239.68, 45.93) --
	(240.26, 45.91) --
	(240.84, 45.90) --
	(241.42, 45.87) --
	(242.00, 45.84) --
	(242.57, 45.80) --
	(243.15, 45.75) --
	(243.73, 45.70) --
	(244.31, 45.63) --
	(244.89, 45.55) --
	(245.47, 45.47) --
	(246.05, 45.38) --
	(246.63, 45.29) --
	(247.21, 45.19) --
	(247.79, 45.10) --
	(248.37, 45.01) --
	(248.95, 44.93) --
	(249.53, 44.85) --
	(250.11, 44.79) --
	(250.68, 44.73) --
	(251.26, 44.69) --
	(251.84, 44.65) --
	(252.42, 44.63) --
	(253.00, 44.61) --
	(253.58, 44.61) --
	(254.16, 44.61) --
	(254.74, 44.61) --
	(255.32, 44.62) --
	(255.90, 44.62) --
	(256.48, 44.63) --
	(257.06, 44.63) --
	(257.64, 44.62) --
	(258.22, 44.60) --
	(258.79, 44.58) --
	(259.37, 44.54) --
	(259.95, 44.49) --
	(260.53, 44.44) --
	(261.11, 44.37) --
	(261.69, 44.29) --
	(262.27, 44.20) --
	(262.85, 44.11) --
	(263.43, 44.01) --
	(264.01, 43.91) --
	(264.59, 43.81) --
	(265.17, 43.70) --
	(265.75, 43.60) --
	(266.32, 43.50) --
	(266.90, 43.40) --
	(267.48, 43.31) --
	(268.06, 43.23) --
	(268.64, 43.16) --
	(269.22, 43.09) --
	(269.80, 43.03) --
	(270.38, 42.97) --
	(270.96, 42.92) --
	(271.54, 42.88) --
	(272.12, 42.85) --
	(272.70, 42.81) --
	(273.28, 42.79) --
	(273.86, 42.76) --
	(274.43, 42.74) --
	(275.01, 42.71) --
	(275.59, 42.69) --
	(276.17, 42.67) --
	(276.75, 42.65) --
	(277.33, 42.63) --
	(277.91, 42.60) --
	(278.49, 42.58) --
	(279.07, 42.56) --
	(279.65, 42.54) --
	(280.23, 42.52) --
	(280.81, 42.50) --
	(281.39, 42.48) --
	(281.96, 42.46) --
	(282.54, 42.45) --
	(283.12, 42.43) --
	(283.70, 42.42) --
	(284.28, 42.42) --
	(284.86, 42.41) --
	(285.44, 42.41) --
	(286.02, 42.41) --
	(286.60, 42.41) --
	(287.18, 42.41) --
	(287.76, 42.42) --
	(288.34, 42.42) --
	(288.92, 42.42) --
	(289.50, 42.43) --
	(290.07, 42.43) --
	(290.65, 42.43) --
	(291.23, 42.43) --
	(291.81, 42.42) --
	(292.39, 42.41) --
	(292.97, 42.41) --
	(293.55, 42.39) --
	(294.13, 42.38) --
	(294.71, 42.36) --
	(295.29, 42.35) --
	(295.87, 42.33) --
	(296.45, 42.31) --
	(297.03, 42.29) --
	(297.61, 42.27) --
	(298.18, 42.25) --
	(298.76, 42.23) --
	(299.34, 42.22) --
	(299.92, 42.20) --
	(300.50, 42.18) --
	(301.08, 42.17) --
	(301.66, 42.16) --
	(302.24, 42.15) --
	(302.82, 42.14) --
	(303.40, 42.14) --
	(303.98, 42.13) --
	(304.56, 42.13) --
	(305.14, 42.12) --
	(305.71, 42.12) --
	(306.29, 42.11) --
	(306.87, 42.11) --
	(307.45, 42.11) --
	(308.03, 42.10) --
	(308.61, 42.09) --
	(309.19, 42.09) --
	(309.77, 42.08) --
	(310.35, 42.07) --
	(310.93, 42.06) --
	(311.51, 42.05) --
	(312.09, 42.04) --
	(312.67, 42.02) --
	(313.25, 42.01) --
	(313.82, 42.00) --
	(314.40, 41.98) --
	(314.98, 41.97) --
	(315.56, 41.96) --
	(316.14, 41.95) --
	(316.72, 41.93) --
	(317.30, 41.92) --
	(317.88, 41.91) --
	(318.46, 41.90) --
	(319.04, 41.89) --
	(319.62, 41.89) --
	(320.20, 41.88) --
	(320.78, 41.87) --
	(321.35, 41.87) --
	(321.93, 41.87) --
	(322.51, 41.86) --
	(323.09, 41.86) --
	(323.67, 41.85) --
	(324.25, 41.85) --
	(324.83, 41.85) --
	(325.41, 41.85) --
	(325.99, 41.85) --
	(326.57, 41.84) --
	(327.15, 41.84) --
	(327.73, 41.84) --
	(328.31, 41.84) --
	(328.89, 41.84) --
	(329.46, 41.84) --
	(330.04, 41.84) --
	(330.62, 41.84) --
	(331.20, 41.84) --
	(331.78, 41.84) --
	(332.36, 41.84) --
	(332.94, 41.84) --
	(333.52, 41.85) --
	(334.10, 41.85) --
	(334.68, 41.85) --
	(335.26, 41.85) --
	(335.84, 41.85) --
	(336.42, 41.86) --
	(336.99, 41.86) --
	(337.57, 41.86) --
	(338.15, 41.86) --
	(338.73, 41.86) --
	(339.31, 41.87) --
	(339.89, 41.87) --
	(340.47, 41.87) --
	(341.05, 41.87) --
	(341.05, 87.83) --
	(340.47, 87.83) --
	(339.89, 87.83) --
	(339.31, 87.83) --
	(338.73, 87.83) --
	(338.15, 87.83) --
	(337.57, 87.83) --
	(336.99, 87.83) --
	(336.42, 87.83) --
	(335.84, 87.83) --
	(335.26, 87.83) --
	(334.68, 87.83) --
	(334.10, 87.83) --
	(333.52, 87.83) --
	(332.94, 87.83) --
	(332.36, 87.83) --
	(331.78, 87.83) --
	(331.20, 87.83) --
	(330.62, 87.83) --
	(330.04, 87.83) --
	(329.46, 87.83) --
	(328.89, 87.83) --
	(328.31, 87.83) --
	(327.73, 87.83) --
	(327.15, 87.83) --
	(326.57, 87.83) --
	(325.99, 87.83) --
	(325.41, 87.83) --
	(324.83, 87.83) --
	(324.25, 87.83) --
	(323.67, 87.83) --
	(323.09, 87.83) --
	(322.51, 87.83) --
	(321.93, 87.83) --
	(321.35, 87.83) --
	(320.78, 87.83) --
	(320.20, 87.83) --
	(319.62, 87.83) --
	(319.04, 87.83) --
	(318.46, 87.83) --
	(317.88, 87.83) --
	(317.30, 87.83) --
	(316.72, 87.83) --
	(316.14, 87.83) --
	(315.56, 87.83) --
	(314.98, 87.83) --
	(314.40, 87.83) --
	(313.82, 87.83) --
	(313.25, 87.83) --
	(312.67, 87.83) --
	(312.09, 87.83) --
	(311.51, 87.83) --
	(310.93, 87.83) --
	(310.35, 87.83) --
	(309.77, 87.83) --
	(309.19, 87.83) --
	(308.61, 87.83) --
	(308.03, 87.83) --
	(307.45, 87.83) --
	(306.87, 87.83) --
	(306.29, 87.83) --
	(305.71, 87.83) --
	(305.14, 87.83) --
	(304.56, 87.83) --
	(303.98, 87.83) --
	(303.40, 87.83) --
	(302.82, 87.83) --
	(302.24, 87.83) --
	(301.66, 87.83) --
	(301.08, 87.83) --
	(300.50, 87.83) --
	(299.92, 87.83) --
	(299.34, 87.83) --
	(298.76, 87.83) --
	(298.18, 87.83) --
	(297.61, 87.83) --
	(297.03, 87.83) --
	(296.45, 87.83) --
	(295.87, 87.83) --
	(295.29, 87.83) --
	(294.71, 87.83) --
	(294.13, 87.83) --
	(293.55, 87.83) --
	(292.97, 87.83) --
	(292.39, 87.83) --
	(291.81, 87.83) --
	(291.23, 87.83) --
	(290.65, 87.83) --
	(290.07, 87.83) --
	(289.50, 87.83) --
	(288.92, 87.83) --
	(288.34, 87.83) --
	(287.76, 87.83) --
	(287.18, 87.83) --
	(286.60, 87.83) --
	(286.02, 87.83) --
	(285.44, 87.83) --
	(284.86, 87.83) --
	(284.28, 87.83) --
	(283.70, 87.83) --
	(283.12, 87.83) --
	(282.54, 87.83) --
	(281.96, 87.83) --
	(281.39, 87.83) --
	(280.81, 87.83) --
	(280.23, 87.83) --
	(279.65, 87.83) --
	(279.07, 87.83) --
	(278.49, 87.83) --
	(277.91, 87.83) --
	(277.33, 87.83) --
	(276.75, 87.83) --
	(276.17, 87.83) --
	(275.59, 87.83) --
	(275.01, 87.83) --
	(274.43, 87.83) --
	(273.86, 87.83) --
	(273.28, 87.83) --
	(272.70, 87.83) --
	(272.12, 87.83) --
	(271.54, 87.83) --
	(270.96, 87.83) --
	(270.38, 87.83) --
	(269.80, 87.83) --
	(269.22, 87.83) --
	(268.64, 87.83) --
	(268.06, 87.83) --
	(267.48, 87.83) --
	(266.90, 87.83) --
	(266.32, 87.83) --
	(265.75, 87.83) --
	(265.17, 87.83) --
	(264.59, 87.83) --
	(264.01, 87.83) --
	(263.43, 87.83) --
	(262.85, 87.83) --
	(262.27, 87.83) --
	(261.69, 87.83) --
	(261.11, 87.83) --
	(260.53, 87.83) --
	(259.95, 87.83) --
	(259.37, 87.83) --
	(258.79, 87.83) --
	(258.22, 87.83) --
	(257.64, 87.83) --
	(257.06, 87.83) --
	(256.48, 87.83) --
	(255.90, 87.83) --
	(255.32, 87.83) --
	(254.74, 87.83) --
	(254.16, 87.83) --
	(253.58, 87.83) --
	(253.00, 87.83) --
	(252.42, 87.83) --
	(251.84, 87.83) --
	(251.26, 87.83) --
	(250.68, 87.83) --
	(250.11, 87.83) --
	(249.53, 87.83) --
	(248.95, 87.83) --
	(248.37, 87.83) --
	(247.79, 87.83) --
	(247.21, 87.83) --
	(246.63, 87.83) --
	(246.05, 87.83) --
	(245.47, 87.83) --
	(244.89, 87.83) --
	(244.31, 87.83) --
	(243.73, 87.83) --
	(243.15, 87.83) --
	(242.57, 87.83) --
	(242.00, 87.83) --
	(241.42, 87.83) --
	(240.84, 87.83) --
	(240.26, 87.83) --
	(239.68, 87.83) --
	(239.10, 87.83) --
	(238.52, 87.83) --
	(237.94, 87.83) --
	(237.36, 87.83) --
	(236.78, 87.83) --
	(236.20, 87.83) --
	(235.62, 87.83) --
	(235.04, 87.83) --
	(234.47, 87.83) --
	(233.89, 87.83) --
	(233.31, 87.83) --
	(232.73, 87.83) --
	(232.15, 87.83) --
	(231.57, 87.83) --
	(230.99, 87.83) --
	(230.41, 87.83) --
	(229.83, 87.83) --
	(229.25, 87.83) --
	(228.67, 87.83) --
	(228.09, 87.83) --
	(227.51, 87.83) --
	(226.93, 87.83) --
	(226.36, 87.83) --
	(225.78, 87.83) --
	(225.20, 87.83) --
	(224.62, 87.83) --
	(224.04, 87.83) --
	(223.46, 87.83) --
	(222.88, 87.83) --
	(222.30, 87.83) --
	(221.72, 87.83) --
	(221.14, 87.83) --
	(220.56, 87.83) --
	(219.98, 87.83) --
	(219.40, 87.83) --
	(218.83, 87.83) --
	(218.25, 87.83) --
	(217.67, 87.83) --
	(217.09, 87.83) --
	(216.51, 87.83) --
	(215.93, 87.83) --
	(215.35, 87.83) --
	(214.77, 87.83) --
	(214.19, 87.83) --
	(213.61, 87.83) --
	(213.03, 87.83) --
	(212.45, 87.83) --
	(211.87, 87.83) --
	(211.29, 87.83) --
	(210.72, 87.83) --
	(210.14, 87.83) --
	(209.56, 87.83) --
	(208.98, 87.83) --
	(208.40, 87.83) --
	(207.82, 87.83) --
	(207.24, 87.83) --
	(206.66, 87.83) --
	(206.08, 87.83) --
	(205.50, 87.83) --
	(204.92, 87.83) --
	(204.34, 87.83) --
	(203.76, 87.83) --
	(203.19, 87.83) --
	(202.61, 87.83) --
	(202.03, 87.83) --
	(201.45, 87.83) --
	(200.87, 87.83) --
	(200.29, 87.83) --
	(199.71, 87.83) --
	(199.13, 87.83) --
	(198.55, 87.83) --
	(197.97, 87.83) --
	(197.39, 87.83) --
	(196.81, 87.83) --
	(196.23, 87.83) --
	(195.65, 87.83) --
	(195.08, 87.83) --
	(194.50, 87.83) --
	(193.92, 87.83) --
	(193.34, 87.83) --
	(192.76, 87.83) --
	(192.18, 87.83) --
	(191.60, 87.83) --
	(191.02, 87.83) --
	(190.44, 87.83) --
	(189.86, 87.83) --
	(189.28, 87.83) --
	(188.70, 87.83) --
	(188.12, 87.83) --
	(187.54, 87.83) --
	(186.97, 87.83) --
	(186.39, 87.83) --
	(185.81, 87.83) --
	(185.23, 87.83) --
	(184.65, 87.83) --
	(184.07, 87.83) --
	(183.49, 87.83) --
	(182.91, 87.83) --
	(182.33, 87.83) --
	(181.75, 87.83) --
	(181.17, 87.83) --
	(180.59, 87.83) --
	(180.01, 87.83) --
	(179.44, 87.83) --
	(178.86, 87.83) --
	(178.28, 87.83) --
	(177.70, 87.83) --
	(177.12, 87.83) --
	(176.54, 87.83) --
	(175.96, 87.83) --
	(175.38, 87.83) --
	(174.80, 87.83) --
	(174.22, 87.83) --
	(173.64, 87.83) --
	(173.06, 87.83) --
	(172.48, 87.83) --
	(171.90, 87.83) --
	(171.33, 87.83) --
	(170.75, 87.83) --
	(170.17, 87.83) --
	(169.59, 87.83) --
	(169.01, 87.83) --
	(168.43, 87.83) --
	(167.85, 87.83) --
	(167.27, 87.83) --
	(166.69, 87.83) --
	(166.11, 87.83) --
	(165.53, 87.83) --
	(164.95, 87.83) --
	(164.37, 87.83) --
	(163.80, 87.83) --
	(163.22, 87.83) --
	(162.64, 87.83) --
	(162.06, 87.83) --
	(161.48, 87.83) --
	(160.90, 87.83) --
	(160.32, 87.83) --
	(159.74, 87.83) --
	(159.16, 87.83) --
	(158.58, 87.83) --
	(158.00, 87.83) --
	(157.42, 87.83) --
	(156.84, 87.83) --
	(156.26, 87.83) --
	(155.69, 87.83) --
	(155.11, 87.83) --
	(154.53, 87.83) --
	(153.95, 87.83) --
	(153.37, 87.83) --
	(152.79, 87.83) --
	(152.21, 87.83) --
	(151.63, 87.83) --
	(151.05, 87.83) --
	(150.47, 87.83) --
	(149.89, 87.83) --
	(149.31, 87.83) --
	(148.73, 87.83) --
	(148.16, 87.83) --
	(147.58, 87.83) --
	(147.00, 87.83) --
	(146.42, 87.83) --
	(145.84, 87.83) --
	(145.26, 87.83) --
	(144.68, 87.83) --
	(144.10, 87.83) --
	(143.52, 87.83) --
	(142.94, 87.83) --
	(142.36, 87.83) --
	(141.78, 87.83) --
	(141.20, 87.83) --
	(140.62, 87.83) --
	(140.05, 87.83) --
	(139.47, 87.83) --
	(138.89, 87.83) --
	(138.31, 87.83) --
	(137.73, 87.83) --
	(137.15, 87.83) --
	(136.57, 87.83) --
	(135.99, 87.83) --
	(135.41, 87.83) --
	(134.83, 87.83) --
	(134.25, 87.83) --
	(133.67, 87.83) --
	(133.09, 87.83) --
	(132.51, 87.83) --
	(131.94, 87.83) --
	(131.36, 87.83) --
	(130.78, 87.83) --
	(130.20, 87.83) --
	(129.62, 87.83) --
	(129.04, 87.83) --
	(128.46, 87.83) --
	(127.88, 87.83) --
	(127.30, 87.83) --
	(126.72, 87.83) --
	(126.14, 87.83) --
	(125.56, 87.83) --
	(124.98, 87.83) --
	(124.41, 87.83) --
	(123.83, 87.83) --
	(123.25, 87.83) --
	(122.67, 87.83) --
	(122.09, 87.83) --
	(121.51, 87.83) --
	(120.93, 87.83) --
	(120.35, 87.83) --
	(119.77, 87.83) --
	(119.19, 87.83) --
	(118.61, 87.83) --
	(118.03, 87.83) --
	(117.45, 87.83) --
	(116.87, 87.83) --
	(116.30, 87.83) --
	(115.72, 87.83) --
	(115.14, 87.83) --
	(114.56, 87.83) --
	(113.98, 87.83) --
	(113.40, 87.83) --
	(112.82, 87.83) --
	(112.24, 87.83) --
	(111.66, 87.83) --
	(111.08, 87.83) --
	(110.50, 87.83) --
	(109.92, 87.83) --
	(109.34, 87.83) --
	(108.77, 87.83) --
	(108.19, 87.83) --
	(107.61, 87.83) --
	(107.03, 87.83) --
	(106.45, 87.83) --
	(105.87, 87.83) --
	(105.29, 87.83) --
	(104.71, 87.83) --
	(104.13, 87.83) --
	(103.55, 87.83) --
	(102.97, 87.83) --
	(102.39, 87.83) --
	(101.81, 87.83) --
	(101.23, 87.83) --
	(100.66, 87.83) --
	(100.08, 87.83) --
	( 99.50, 87.83) --
	( 98.92, 87.83) --
	( 98.34, 87.83) --
	( 97.76, 87.83) --
	( 97.18, 87.83) --
	( 96.60, 87.83) --
	( 96.02, 87.83) --
	( 95.44, 87.83) --
	( 94.86, 87.83) --
	( 94.28, 87.83) --
	( 93.70, 87.83) --
	( 93.12, 87.83) --
	( 92.55, 87.83) --
	( 91.97, 87.83) --
	( 91.39, 87.83) --
	( 90.81, 87.83) --
	( 90.23, 87.83) --
	( 89.65, 87.83) --
	( 89.07, 87.83) --
	( 88.49, 87.83) --
	( 87.91, 87.83) --
	( 87.33, 87.83) --
	( 86.75, 87.83) --
	( 86.17, 87.83) --
	( 85.59, 87.83) --
	( 85.02, 87.83) --
	( 84.44, 87.83) --
	( 83.86, 87.83) --
	( 83.28, 87.83) --
	( 82.70, 87.83) --
	( 82.12, 87.83) --
	( 81.54, 87.83) --
	( 80.96, 87.83) --
	( 80.38, 87.83) --
	( 79.80, 87.83) --
	( 79.22, 87.83) --
	( 78.64, 87.83) --
	( 78.06, 87.83) --
	( 77.48, 87.83) --
	( 76.91, 87.83) --
	( 76.33, 87.83) --
	( 75.75, 87.83) --
	( 75.17, 87.83) --
	( 74.59, 87.83) --
	( 74.01, 87.83) --
	( 73.43, 87.83) --
	( 72.85, 87.83) --
	( 72.27, 87.83) --
	( 71.69, 87.83) --
	( 71.11, 87.83) --
	( 70.53, 87.83) --
	( 69.95, 87.83) --
	( 69.38, 87.83) --
	( 68.80, 87.83) --
	( 68.22, 87.83) --
	( 67.64, 87.83) --
	( 67.06, 87.83) --
	( 66.48, 87.83) --
	( 65.90, 87.83) --
	( 65.32, 87.83) --
	( 64.74, 87.83) --
	( 64.16, 87.83) --
	( 63.58, 87.83) --
	( 63.00, 87.83) --
	( 62.42, 87.83) --
	( 61.84, 87.83) --
	( 61.27, 87.83) --
	( 60.69, 87.83) --
	( 60.11, 87.83) --
	( 59.53, 87.83) --
	( 58.95, 87.83) --
	( 58.37, 87.83) --
	( 57.79, 87.83) --
	( 57.21, 87.83) --
	( 56.63, 87.83) --
	( 56.05, 87.83) --
	( 55.47, 87.83) --
	( 54.89, 87.83) --
	( 54.31, 87.83) --
	( 53.74, 87.83) --
	( 53.16, 87.83) --
	( 52.58, 87.83) --
	( 52.00, 87.83) --
	( 51.42, 87.83) --
	( 50.84, 87.83) --
	( 50.26, 87.83) --
	( 49.68, 87.83) --
	( 49.10, 87.83) --
	( 48.52, 87.83) --
	( 47.94, 87.83) --
	( 47.36, 87.83) --
	( 46.78, 87.83) --
	( 46.20, 87.83) --
	( 45.63, 87.83) --
	( 45.05, 87.83) --
	cycle;
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.05, 42.55) --
	( 45.63, 42.66) --
	( 46.20, 42.79) --
	( 46.78, 42.93) --
	( 47.36, 43.10) --
	( 47.94, 43.29) --
	( 48.52, 43.51) --
	( 49.10, 43.75) --
	( 49.68, 44.02) --
	( 50.26, 44.32) --
	( 50.84, 44.65) --
	( 51.42, 45.00) --
	( 52.00, 45.39) --
	( 52.58, 45.80) --
	( 53.16, 46.23) --
	( 53.74, 46.69) --
	( 54.31, 47.15) --
	( 54.89, 47.63) --
	( 55.47, 48.11) --
	( 56.05, 48.59) --
	( 56.63, 49.06) --
	( 57.21, 49.53) --
	( 57.79, 49.97) --
	( 58.37, 50.40) --
	( 58.95, 50.80) --
	( 59.53, 51.17) --
	( 60.11, 51.51) --
	( 60.69, 51.83) --
	( 61.27, 52.13) --
	( 61.84, 52.41) --
	( 62.42, 52.67) --
	( 63.00, 52.92) --
	( 63.58, 53.18) --
	( 64.16, 53.45) --
	( 64.74, 53.75) --
	( 65.32, 54.07) --
	( 65.90, 54.43) --
	( 66.48, 54.85) --
	( 67.06, 55.33) --
	( 67.64, 55.87) --
	( 68.22, 56.48) --
	( 68.80, 57.16) --
	( 69.38, 57.90) --
	( 69.95, 58.71) --
	( 70.53, 59.59) --
	( 71.11, 60.50) --
	( 71.69, 61.45) --
	( 72.27, 62.42) --
	( 72.85, 63.39) --
	( 73.43, 64.34) --
	( 74.01, 65.27) --
	( 74.59, 66.14) --
	( 75.17, 66.95) --
	( 75.75, 67.69) --
	( 76.33, 68.34) --
	( 76.91, 68.91) --
	( 77.48, 69.37) --
	( 78.06, 69.74) --
	( 78.64, 70.02) --
	( 79.22, 70.23) --
	( 79.80, 70.38) --
	( 80.38, 70.48) --
	( 80.96, 70.55) --
	( 81.54, 70.62) --
	( 82.12, 70.71) --
	( 82.70, 70.84) --
	( 83.28, 71.03) --
	( 83.86, 71.30) --
	( 84.44, 71.66) --
	( 85.02, 72.15) --
	( 85.59, 72.75) --
	( 86.17, 73.47) --
	( 86.75, 74.29) --
	( 87.33, 75.20) --
	( 87.91, 76.21) --
	( 88.49, 77.28) --
	( 89.07, 78.40) --
	( 89.65, 79.52) --
	( 90.23, 80.63) --
	( 90.81, 81.70) --
	( 91.39, 82.69) --
	( 91.97, 83.59) --
	( 92.55, 84.35) --
	( 93.12, 84.97) --
	( 93.70, 85.42) --
	( 94.28, 85.72) --
	( 94.86, 85.87) --
	( 95.44, 85.85) --
	( 96.02, 85.69) --
	( 96.60, 85.38) --
	( 97.18, 84.98) --
	( 97.76, 84.51) --
	( 98.34, 83.99) --
	( 98.92, 83.46) --
	( 99.50, 82.95) --
	(100.08, 82.49) --
	(100.66, 82.12) --
	(101.23, 81.86) --
	(101.81, 81.71) --
	(102.39, 81.69) --
	(102.97, 81.80) --
	(103.55, 82.06) --
	(104.13, 82.47) --
	(104.71, 82.98) --
	(105.29, 83.59) --
	(105.87, 84.25) --
	(106.45, 84.96) --
	(107.03, 85.69) --
	(107.61, 86.38) --
	(108.19, 87.01) --
	(108.77, 87.56) --
	(109.34, 88.00) --
	(109.92, 88.31) --
	(110.50, 88.49) --
	(111.08, 88.50) --
	(111.66, 88.35) --
	(112.24, 88.06) --
	(112.82, 87.64) --
	(113.40, 87.11) --
	(113.98, 86.50) --
	(114.56, 85.83) --
	(115.14, 85.12) --
	(115.72, 84.42) --
	(116.30, 83.76) --
	(116.87, 83.16) --
	(117.45, 82.65) --
	(118.03, 82.25) --
	(118.61, 81.99) --
	(119.19, 81.88) --
	(119.77, 81.91) --
	(120.35, 82.06) --
	(120.93, 82.34) --
	(121.51, 82.72) --
	(122.09, 83.20) --
	(122.67, 83.73) --
	(123.25, 84.29) --
	(123.83, 84.84) --
	(124.41, 85.34) --
	(124.98, 85.79) --
	(125.56, 86.14) --
	(126.14, 86.36) --
	(126.72, 86.43) --
	(127.30, 86.36) --
	(127.88, 86.12) --
	(128.46, 85.74) --
	(129.04, 85.21) --
	(129.62, 84.54) --
	(130.20, 83.74) --
	(130.78, 82.86) --
	(131.36, 81.91) --
	(131.94, 80.92) --
	(132.51, 79.93) --
	(133.09, 78.96) --
	(133.67, 78.04) --
	(134.25, 77.21) --
	(134.83, 76.47) --
	(135.41, 75.83) --
	(135.99, 75.31) --
	(136.57, 74.92) --
	(137.15, 74.64) --
	(137.73, 74.49) --
	(138.31, 74.44) --
	(138.89, 74.46) --
	(139.47, 74.55) --
	(140.05, 74.67) --
	(140.62, 74.81) --
	(141.20, 74.94) --
	(141.78, 75.03) --
	(142.36, 75.07) --
	(142.94, 75.04) --
	(143.52, 74.93) --
	(144.10, 74.74) --
	(144.68, 74.45) --
	(145.26, 74.06) --
	(145.84, 73.59) --
	(146.42, 73.05) --
	(147.00, 72.46) --
	(147.58, 71.82) --
	(148.16, 71.16) --
	(148.73, 70.51) --
	(149.31, 69.88) --
	(149.89, 69.29) --
	(150.47, 68.76) --
	(151.05, 68.29) --
	(151.63, 67.91) --
	(152.21, 67.63) --
	(152.79, 67.45) --
	(153.37, 67.36) --
	(153.95, 67.34) --
	(154.53, 67.40) --
	(155.11, 67.53) --
	(155.69, 67.69) --
	(156.26, 67.89) --
	(156.84, 68.09) --
	(157.42, 68.28) --
	(158.00, 68.43) --
	(158.58, 68.54) --
	(159.16, 68.59) --
	(159.74, 68.55) --
	(160.32, 68.43) --
	(160.90, 68.23) --
	(161.48, 67.94) --
	(162.06, 67.57) --
	(162.64, 67.13) --
	(163.22, 66.62) --
	(163.80, 66.06) --
	(164.37, 65.47) --
	(164.95, 64.86) --
	(165.53, 64.26) --
	(166.11, 63.67) --
	(166.69, 63.11) --
	(167.27, 62.61) --
	(167.85, 62.17) --
	(168.43, 61.79) --
	(169.01, 61.49) --
	(169.59, 61.25) --
	(170.17, 61.08) --
	(170.75, 60.98) --
	(171.33, 60.95) --
	(171.90, 60.96) --
	(172.48, 61.00) --
	(173.06, 61.06) --
	(173.64, 61.13) --
	(174.22, 61.19) --
	(174.80, 61.23) --
	(175.38, 61.24) --
	(175.96, 61.20) --
	(176.54, 61.12) --
	(177.12, 60.99) --
	(177.70, 60.81) --
	(178.28, 60.58) --
	(178.86, 60.29) --
	(179.44, 59.97) --
	(180.01, 59.61) --
	(180.59, 59.24) --
	(181.17, 58.86) --
	(181.75, 58.49) --
	(182.33, 58.13) --
	(182.91, 57.80) --
	(183.49, 57.50) --
	(184.07, 57.25) --
	(184.65, 57.05) --
	(185.23, 56.90) --
	(185.81, 56.81) --
	(186.39, 56.78) --
	(186.97, 56.79) --
	(187.54, 56.85) --
	(188.12, 56.93) --
	(188.70, 57.04) --
	(189.28, 57.16) --
	(189.86, 57.28) --
	(190.44, 57.39) --
	(191.02, 57.47) --
	(191.60, 57.52) --
	(192.18, 57.53) --
	(192.76, 57.50) --
	(193.34, 57.41) --
	(193.92, 57.26) --
	(194.50, 57.07) --
	(195.08, 56.82) --
	(195.65, 56.53) --
	(196.23, 56.20) --
	(196.81, 55.84) --
	(197.39, 55.45) --
	(197.97, 55.06) --
	(198.55, 54.66) --
	(199.13, 54.28) --
	(199.71, 53.91) --
	(200.29, 53.57) --
	(200.87, 53.26) --
	(201.45, 52.99) --
	(202.03, 52.76) --
	(202.61, 52.58) --
	(203.19, 52.43) --
	(203.76, 52.32) --
	(204.34, 52.24) --
	(204.92, 52.20) --
	(205.50, 52.17) --
	(206.08, 52.16) --
	(206.66, 52.15) --
	(207.24, 52.14) --
	(207.82, 52.13) --
	(208.40, 52.09) --
	(208.98, 52.04) --
	(209.56, 51.96) --
	(210.14, 51.85) --
	(210.72, 51.72) --
	(211.29, 51.56) --
	(211.87, 51.37) --
	(212.45, 51.17) --
	(213.03, 50.94) --
	(213.61, 50.70) --
	(214.19, 50.46) --
	(214.77, 50.22) --
	(215.35, 49.98) --
	(215.93, 49.76) --
	(216.51, 49.55) --
	(217.09, 49.36) --
	(217.67, 49.20) --
	(218.25, 49.07) --
	(218.83, 48.96) --
	(219.40, 48.87) --
	(219.98, 48.82) --
	(220.56, 48.79) --
	(221.14, 48.77) --
	(221.72, 48.77) --
	(222.30, 48.77) --
	(222.88, 48.78) --
	(223.46, 48.79) --
	(224.04, 48.78) --
	(224.62, 48.77) --
	(225.20, 48.74) --
	(225.78, 48.70) --
	(226.36, 48.63) --
	(226.93, 48.54) --
	(227.51, 48.43) --
	(228.09, 48.30) --
	(228.67, 48.15) --
	(229.25, 47.99) --
	(229.83, 47.81) --
	(230.41, 47.62) --
	(230.99, 47.43) --
	(231.57, 47.24) --
	(232.15, 47.06) --
	(232.73, 46.88) --
	(233.31, 46.72) --
	(233.89, 46.57) --
	(234.47, 46.43) --
	(235.04, 46.32) --
	(235.62, 46.22) --
	(236.20, 46.14) --
	(236.78, 46.08) --
	(237.36, 46.03) --
	(237.94, 45.99) --
	(238.52, 45.97) --
	(239.10, 45.95) --
	(239.68, 45.93) --
	(240.26, 45.91) --
	(240.84, 45.90) --
	(241.42, 45.87) --
	(242.00, 45.84) --
	(242.57, 45.80) --
	(243.15, 45.75) --
	(243.73, 45.70) --
	(244.31, 45.63) --
	(244.89, 45.55) --
	(245.47, 45.47) --
	(246.05, 45.38) --
	(246.63, 45.29) --
	(247.21, 45.19) --
	(247.79, 45.10) --
	(248.37, 45.01) --
	(248.95, 44.93) --
	(249.53, 44.85) --
	(250.11, 44.79) --
	(250.68, 44.73) --
	(251.26, 44.69) --
	(251.84, 44.65) --
	(252.42, 44.63) --
	(253.00, 44.61) --
	(253.58, 44.61) --
	(254.16, 44.61) --
	(254.74, 44.61) --
	(255.32, 44.62) --
	(255.90, 44.62) --
	(256.48, 44.63) --
	(257.06, 44.63) --
	(257.64, 44.62) --
	(258.22, 44.60) --
	(258.79, 44.58) --
	(259.37, 44.54) --
	(259.95, 44.49) --
	(260.53, 44.44) --
	(261.11, 44.37) --
	(261.69, 44.29) --
	(262.27, 44.20) --
	(262.85, 44.11) --
	(263.43, 44.01) --
	(264.01, 43.91) --
	(264.59, 43.81) --
	(265.17, 43.70) --
	(265.75, 43.60) --
	(266.32, 43.50) --
	(266.90, 43.40) --
	(267.48, 43.31) --
	(268.06, 43.23) --
	(268.64, 43.16) --
	(269.22, 43.09) --
	(269.80, 43.03) --
	(270.38, 42.97) --
	(270.96, 42.92) --
	(271.54, 42.88) --
	(272.12, 42.85) --
	(272.70, 42.81) --
	(273.28, 42.79) --
	(273.86, 42.76) --
	(274.43, 42.74) --
	(275.01, 42.71) --
	(275.59, 42.69) --
	(276.17, 42.67) --
	(276.75, 42.65) --
	(277.33, 42.63) --
	(277.91, 42.60) --
	(278.49, 42.58) --
	(279.07, 42.56) --
	(279.65, 42.54) --
	(280.23, 42.52) --
	(280.81, 42.50) --
	(281.39, 42.48) --
	(281.96, 42.46) --
	(282.54, 42.45) --
	(283.12, 42.43) --
	(283.70, 42.42) --
	(284.28, 42.42) --
	(284.86, 42.41) --
	(285.44, 42.41) --
	(286.02, 42.41) --
	(286.60, 42.41) --
	(287.18, 42.41) --
	(287.76, 42.42) --
	(288.34, 42.42) --
	(288.92, 42.42) --
	(289.50, 42.43) --
	(290.07, 42.43) --
	(290.65, 42.43) --
	(291.23, 42.43) --
	(291.81, 42.42) --
	(292.39, 42.41) --
	(292.97, 42.41) --
	(293.55, 42.39) --
	(294.13, 42.38) --
	(294.71, 42.36) --
	(295.29, 42.35) --
	(295.87, 42.33) --
	(296.45, 42.31) --
	(297.03, 42.29) --
	(297.61, 42.27) --
	(298.18, 42.25) --
	(298.76, 42.23) --
	(299.34, 42.22) --
	(299.92, 42.20) --
	(300.50, 42.18) --
	(301.08, 42.17) --
	(301.66, 42.16) --
	(302.24, 42.15) --
	(302.82, 42.14) --
	(303.40, 42.14) --
	(303.98, 42.13) --
	(304.56, 42.13) --
	(305.14, 42.12) --
	(305.71, 42.12) --
	(306.29, 42.11) --
	(306.87, 42.11) --
	(307.45, 42.11) --
	(308.03, 42.10) --
	(308.61, 42.09) --
	(309.19, 42.09) --
	(309.77, 42.08) --
	(310.35, 42.07) --
	(310.93, 42.06) --
	(311.51, 42.05) --
	(312.09, 42.04) --
	(312.67, 42.02) --
	(313.25, 42.01) --
	(313.82, 42.00) --
	(314.40, 41.98) --
	(314.98, 41.97) --
	(315.56, 41.96) --
	(316.14, 41.95) --
	(316.72, 41.93) --
	(317.30, 41.92) --
	(317.88, 41.91) --
	(318.46, 41.90) --
	(319.04, 41.89) --
	(319.62, 41.89) --
	(320.20, 41.88) --
	(320.78, 41.87) --
	(321.35, 41.87) --
	(321.93, 41.87) --
	(322.51, 41.86) --
	(323.09, 41.86) --
	(323.67, 41.85) --
	(324.25, 41.85) --
	(324.83, 41.85) --
	(325.41, 41.85) --
	(325.99, 41.85) --
	(326.57, 41.84) --
	(327.15, 41.84) --
	(327.73, 41.84) --
	(328.31, 41.84) --
	(328.89, 41.84) --
	(329.46, 41.84) --
	(330.04, 41.84) --
	(330.62, 41.84) --
	(331.20, 41.84) --
	(331.78, 41.84) --
	(332.36, 41.84) --
	(332.94, 41.84) --
	(333.52, 41.85) --
	(334.10, 41.85) --
	(334.68, 41.85) --
	(335.26, 41.85) --
	(335.84, 41.85) --
	(336.42, 41.86) --
	(336.99, 41.86) --
	(337.57, 41.86) --
	(338.15, 41.86) --
	(338.73, 41.86) --
	(339.31, 41.87) --
	(339.89, 41.87) --
	(340.47, 41.87) --
	(341.05, 41.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.85, 78.16) {Scaleless density };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (281.85, 62.26) {approximation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 38.73) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 84.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,130.87) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,176.94) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.38, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.60, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.83, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.05, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.05,  7.64) {Wind gust max.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {$\hat{\nu}$};
\end{scope}
\end{tikzpicture}


==> figures/roc_curves.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-06 22:23:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,180.67);
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (291.78,158.60);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 51.04) --
	(291.78, 51.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 80.11) --
	(291.78, 80.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,109.18) --
	(291.78,109.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,138.25) --
	(291.78,138.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.84, 30.69) --
	( 78.84,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.39, 30.69) --
	(136.39,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.94, 30.69) --
	(193.94,158.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.50, 30.69) --
	(251.50,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 36.50) --
	(291.78, 36.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 65.57) --
	(291.78, 65.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 94.64) --
	(291.78, 94.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,123.72) --
	(291.78,123.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,152.79) --
	(291.78,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.07, 30.69) --
	( 50.07,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.62, 30.69) --
	(107.62,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.17, 30.69) --
	(165.17,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.72, 30.69) --
	(222.72,158.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.27, 30.69) --
	(280.27,158.60);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 50.07, 94.64) --
	( 50.07, 36.50) --
	( 50.15, 94.64) --
	( 50.24, 94.64) --
	( 50.33, 94.64) --
	( 50.42, 94.64) --
	( 50.51, 94.64) --
	( 50.59, 94.64) --
	( 50.68, 94.64) --
	( 50.77, 94.64) --
	( 50.86, 94.64) --
	( 50.95, 94.64) --
	( 51.04, 94.64) --
	( 51.12, 94.64) --
	( 51.21, 94.64) --
	( 51.30, 94.64) --
	( 51.39, 94.64) --
	( 51.48, 94.64) --
	( 51.57, 94.64) --
	( 51.65, 94.64) --
	( 51.74, 94.64) --
	( 51.83, 94.64) --
	( 51.92, 94.64) --
	( 52.01, 94.64) --
	( 52.10, 94.64) --
	( 52.18, 94.64) --
	( 52.27, 94.64) --
	( 52.36, 94.64) --
	( 52.45, 94.64) --
	( 52.54, 94.64) --
	( 52.63, 94.64) --
	( 52.71, 94.64) --
	( 52.80, 94.64) --
	( 52.89, 94.64) --
	( 52.98, 94.64) --
	( 53.07, 94.64) --
	( 53.15, 94.64) --
	( 53.24, 94.64) --
	( 53.33, 94.64) --
	( 53.42, 94.64) --
	( 53.51, 94.64) --
	( 53.60, 94.64) --
	( 53.68, 94.64) --
	( 53.77, 94.64) --
	( 53.86, 94.64) --
	( 53.95, 94.64) --
	( 54.04, 94.64) --
	( 54.13, 94.64) --
	( 54.21, 94.64) --
	( 54.30, 94.64) --
	( 54.39, 94.64) --
	( 54.48, 94.64) --
	( 54.57, 94.64) --
	( 54.66, 94.64) --
	( 54.74, 94.64) --
	( 54.83, 94.64) --
	( 54.92, 94.64) --
	( 55.01, 94.64) --
	( 55.10, 94.64) --
	( 55.18, 94.64) --
	( 55.27, 94.64) --
	( 55.36, 94.64) --
	( 55.45, 94.64) --
	( 55.54, 94.64) --
	( 55.63, 94.64) --
	( 55.71, 94.64) --
	( 55.80, 94.64) --
	( 55.89, 94.64) --
	( 55.98, 94.64) --
	( 56.07, 94.64) --
	( 56.16, 94.64) --
	( 56.24, 94.64) --
	( 56.33, 94.64) --
	( 56.42, 94.64) --
	( 56.51, 94.64) --
	( 56.60, 94.64) --
	( 56.69, 94.64) --
	( 56.77, 94.64) --
	( 56.86, 94.64) --
	( 56.95, 94.64) --
	( 57.04, 94.64) --
	( 57.13, 94.64) --
	( 57.22, 94.64) --
	( 57.30, 94.64) --
	( 57.39, 94.64) --
	( 57.48, 94.64) --
	( 57.57, 94.64) --
	( 57.66, 94.64) --
	( 57.74, 94.64) --
	( 57.83, 94.64) --
	( 57.92, 94.64) --
	( 58.01, 94.64) --
	( 58.10, 94.64) --
	( 58.19, 94.64) --
	( 58.27, 94.64) --
	( 58.36, 94.64) --
	( 58.45, 94.64) --
	( 58.54, 94.64) --
	( 58.63, 94.64) --
	( 58.72, 94.64) --
	( 58.80, 94.64) --
	( 58.89, 94.64) --
	( 58.98, 94.64) --
	( 59.07, 94.64) --
	( 59.16, 94.64) --
	( 59.25, 94.64) --
	( 59.33, 94.64) --
	( 59.42, 94.64) --
	( 59.51, 94.64) --
	( 59.60, 94.64) --
	( 59.69, 94.64) --
	( 59.77, 94.64) --
	( 59.86, 94.64) --
	( 59.95, 94.64) --
	( 60.04, 94.64) --
	( 60.13, 94.64) --
	( 60.22, 94.64) --
	( 60.30, 94.64) --
	( 60.39, 94.64) --
	( 60.48, 94.64) --
	( 60.57, 94.64) --
	( 60.66, 94.64) --
	( 60.75, 94.64) --
	( 60.83, 94.64) --
	( 60.92, 94.64) --
	( 61.01, 94.64) --
	( 61.10, 94.64) --
	( 61.19, 94.64) --
	( 61.28, 94.64) --
	( 61.36, 94.64) --
	( 61.45, 94.64) --
	( 61.54, 94.64) --
	( 61.63, 94.64) --
	( 61.72, 94.64) --
	( 61.81, 94.64) --
	( 61.89, 94.64) --
	( 61.98, 94.64) --
	( 62.07, 94.64) --
	( 62.16, 94.64) --
	( 62.25, 94.64) --
	( 62.33, 94.64) --
	( 62.42, 94.64) --
	( 62.51, 94.64) --
	( 62.60, 94.64) --
	( 62.69, 94.64) --
	( 62.78, 94.64) --
	( 62.86, 94.64) --
	( 62.95, 94.64) --
	( 63.04, 94.64) --
	( 63.13, 94.64) --
	( 63.22, 94.64) --
	( 63.31, 94.64) --
	( 63.39, 94.64) --
	( 63.48, 94.64) --
	( 63.57, 94.64) --
	( 63.66, 94.64) --
	( 63.75, 94.64) --
	( 63.84, 94.64) --
	( 63.92, 94.64) --
	( 64.01, 94.64) --
	( 64.10, 94.64) --
	( 64.19, 94.64) --
	( 64.28, 94.64) --
	( 64.36, 94.64) --
	( 64.45, 94.64) --
	( 64.54, 94.64) --
	( 64.63, 94.64) --
	( 64.72, 94.64) --
	( 64.81, 94.64) --
	( 64.89, 94.64) --
	( 64.98, 94.64) --
	( 65.07, 94.64) --
	( 65.16, 94.64) --
	( 65.25, 94.64) --
	( 65.34, 94.64) --
	( 65.42, 94.64) --
	( 65.51, 94.64) --
	( 65.60, 94.64) --
	( 65.69, 94.64) --
	( 65.78, 94.64) --
	( 65.87, 94.64) --
	( 65.95, 94.64) --
	( 66.04, 94.64) --
	( 66.13, 94.64) --
	( 66.22, 94.64) --
	( 66.31, 94.64) --
	( 66.40, 94.64) --
	( 66.48, 94.64) --
	( 66.57, 94.64) --
	( 66.66, 94.64) --
	( 66.75, 94.64) --
	( 66.84, 94.64) --
	( 66.92, 94.64) --
	( 67.01, 94.64) --
	( 67.10, 94.64) --
	( 67.19, 94.64) --
	( 67.28, 94.64) --
	( 67.37, 94.64) --
	( 67.45, 94.64) --
	( 67.54, 94.64) --
	( 67.63,152.79) --
	( 67.63, 94.64) --
	( 67.72,152.79) --
	( 67.81,152.79) --
	( 67.90,152.79) --
	( 67.98,152.79) --
	( 68.07,152.79) --
	( 68.16,152.79) --
	( 68.25,152.79) --
	( 68.34,152.79) --
	( 68.43,152.79) --
	( 68.51,152.79) --
	( 68.60,152.79) --
	( 68.69,152.79) --
	( 68.78,152.79) --
	( 68.87,152.79) --
	( 68.95,152.79) --
	( 69.04,152.79) --
	( 69.13,152.79) --
	( 69.22,152.79) --
	( 69.31,152.79) --
	( 69.40,152.79) --
	( 69.48,152.79) --
	( 69.57,152.79) --
	( 69.66,152.79) --
	( 69.75,152.79) --
	( 69.84,152.79) --
	( 69.93,152.79) --
	( 70.01,152.79) --
	( 70.10,152.79) --
	( 70.19,152.79) --
	( 70.28,152.79) --
	( 70.37,152.79) --
	( 70.46,152.79) --
	( 70.54,152.79) --
	( 70.63,152.79) --
	( 70.72,152.79) --
	( 70.81,152.79) --
	( 70.90,152.79) --
	( 70.99,152.79) --
	( 71.07,152.79) --
	( 71.16,152.79) --
	( 71.25,152.79) --
	( 71.34,152.79) --
	( 71.43,152.79) --
	( 71.51,152.79) --
	( 71.60,152.79) --
	( 71.69,152.79) --
	( 71.78,152.79) --
	( 71.87,152.79) --
	( 71.96,152.79) --
	( 72.04,152.79) --
	( 72.13,152.79) --
	( 72.22,152.79) --
	( 72.31,152.79) --
	( 72.40,152.79) --
	( 72.49,152.79) --
	( 72.57,152.79) --
	( 72.66,152.79) --
	( 72.75,152.79) --
	( 72.84,152.79) --
	( 72.93,152.79) --
	( 73.02,152.79) --
	( 73.10,152.79) --
	( 73.19,152.79) --
	( 73.28,152.79) --
	( 73.37,152.79) --
	( 73.46,152.79) --
	( 73.54,152.79) --
	( 73.63,152.79) --
	( 73.72,152.79) --
	( 73.81,152.79) --
	( 73.90,152.79) --
	( 73.99,152.79) --
	( 74.07,152.79) --
	( 74.16,152.79) --
	( 74.25,152.79) --
	( 74.34,152.79) --
	( 74.43,152.79) --
	( 74.52,152.79) --
	( 74.60,152.79) --
	( 74.69,152.79) --
	( 74.78,152.79) --
	( 74.87,152.79) --
	( 74.96,152.79) --
	( 75.05,152.79) --
	( 75.13,152.79) --
	( 75.22,152.79) --
	( 75.31,152.79) --
	( 75.40,152.79) --
	( 75.49,152.79) --
	( 75.58,152.79) --
	( 75.66,152.79) --
	( 75.75,152.79) --
	( 75.84,152.79) --
	( 75.93,152.79) --
	( 76.02,152.79) --
	( 76.10,152.79) --
	( 76.19,152.79) --
	( 76.28,152.79) --
	( 76.37,152.79) --
	( 76.46,152.79) --
	( 76.55,152.79) --
	( 76.63,152.79) --
	( 76.72,152.79) --
	( 76.81,152.79) --
	( 76.90,152.79) --
	( 76.99,152.79) --
	( 77.08,152.79) --
	( 77.16,152.79) --
	( 77.25,152.79) --
	( 77.34,152.79) --
	( 77.43,152.79) --
	( 77.52,152.79) --
	( 77.61,152.79) --
	( 77.69,152.79) --
	( 77.78,152.79) --
	( 77.87,152.79) --
	( 77.96,152.79) --
	( 78.05,152.79) --
	( 78.13,152.79) --
	( 78.22,152.79) --
	( 78.31,152.79) --
	( 78.40,152.79) --
	( 78.49,152.79) --
	( 78.58,152.79) --
	( 78.66,152.79) --
	( 78.75,152.79) --
	( 78.84,152.79) --
	( 78.93,152.79) --
	( 79.02,152.79) --
	( 79.11,152.79) --
	( 79.19,152.79) --
	( 79.28,152.79) --
	( 79.37,152.79) --
	( 79.46,152.79) --
	( 79.55,152.79) --
	( 79.64,152.79) --
	( 79.72,152.79) --
	( 79.81,152.79) --
	( 79.90,152.79) --
	( 79.99,152.79) --
	( 80.08,152.79) --
	( 80.17,152.79) --
	( 80.25,152.79) --
	( 80.34,152.79) --
	( 80.43,152.79) --
	( 80.52,152.79) --
	( 80.61,152.79) --
	( 80.69,152.79) --
	( 80.78,152.79) --
	( 80.87,152.79) --
	( 80.96,152.79) --
	( 81.05,152.79) --
	( 81.14,152.79) --
	( 81.22,152.79) --
	( 81.31,152.79) --
	( 81.40,152.79) --
	( 81.49,152.79) --
	( 81.58,152.79) --
	( 81.67,152.79) --
	( 81.75,152.79) --
	( 81.84,152.79) --
	( 81.93,152.79) --
	( 82.02,152.79) --
	( 82.11,152.79) --
	( 82.20,152.79) --
	( 82.28,152.79) --
	( 82.37,152.79) --
	( 82.46,152.79) --
	( 82.55,152.79) --
	( 82.64,152.79) --
	( 82.72,152.79) --
	( 82.81,152.79) --
	( 82.90,152.79) --
	( 82.99,152.79) --
	( 83.08,152.79) --
	( 83.17,152.79) --
	( 83.25,152.79) --
	( 83.34,152.79) --
	( 83.43,152.79) --
	( 83.52,152.79) --
	( 83.61,152.79) --
	( 83.70,152.79) --
	( 83.78,152.79) --
	( 83.87,152.79) --
	( 83.96,152.79) --
	( 84.05,152.79) --
	( 84.14,152.79) --
	( 84.23,152.79) --
	( 84.31,152.79) --
	( 84.40,152.79) --
	( 84.49,152.79) --
	( 84.58,152.79) --
	( 84.67,152.79) --
	( 84.76,152.79) --
	( 84.84,152.79) --
	( 84.93,152.79) --
	( 85.02,152.79) --
	( 85.11,152.79) --
	( 85.20,152.79) --
	( 85.28,152.79) --
	( 85.37,152.79) --
	( 85.46,152.79) --
	( 85.55,152.79) --
	( 85.64,152.79) --
	( 85.73,152.79) --
	( 85.81,152.79) --
	( 85.90,152.79) --
	( 85.99,152.79) --
	( 86.08,152.79) --
	( 86.17,152.79) --
	( 86.26,152.79) --
	( 86.34,152.79) --
	( 86.43,152.79) --
	( 86.52,152.79) --
	( 86.61,152.79) --
	( 86.70,152.79) --
	( 86.79,152.79) --
	( 86.87,152.79) --
	( 86.96,152.79) --
	( 87.05,152.79) --
	( 87.14,152.79) --
	( 87.23,152.79) --
	( 87.31,152.79) --
	( 87.40,152.79) --
	( 87.49,152.79) --
	( 87.58,152.79) --
	( 87.67,152.79) --
	( 87.76,152.79) --
	( 87.84,152.79) --
	( 87.93,152.79) --
	( 88.02,152.79) --
	( 88.11,152.79) --
	( 88.20,152.79) --
	( 88.29,152.79) --
	( 88.37,152.79) --
	( 88.46,152.79) --
	( 88.55,152.79) --
	( 88.64,152.79) --
	( 88.73,152.79) --
	( 88.82,152.79) --
	( 88.90,152.79) --
	( 88.99,152.79) --
	( 89.08,152.79) --
	( 89.17,152.79) --
	( 89.26,152.79) --
	( 89.35,152.79) --
	( 89.43,152.79) --
	( 89.52,152.79) --
	( 89.61,152.79) --
	( 89.70,152.79) --
	( 89.79,152.79) --
	( 89.87,152.79) --
	( 89.96,152.79) --
	( 90.05,152.79) --
	( 90.14,152.79) --
	( 90.23,152.79) --
	( 90.32,152.79) --
	( 90.40,152.79) --
	( 90.49,152.79) --
	( 90.58,152.79) --
	( 90.67,152.79) --
	( 90.76,152.79) --
	( 90.85,152.79) --
	( 90.93,152.79) --
	( 91.02,152.79) --
	( 91.11,152.79) --
	( 91.20,152.79) --
	( 91.29,152.79) --
	( 91.38,152.79) --
	( 91.46,152.79) --
	( 91.55,152.79) --
	( 91.64,152.79) --
	( 91.73,152.79) --
	( 91.82,152.79) --
	( 91.90,152.79) --
	( 91.99,152.79) --
	( 92.08,152.79) --
	( 92.17,152.79) --
	( 92.26,152.79) --
	( 92.35,152.79) --
	( 92.43,152.79) --
	( 92.52,152.79) --
	( 92.61,152.79) --
	( 92.70,152.79) --
	( 92.79,152.79) --
	( 92.88,152.79) --
	( 92.96,152.79) --
	( 93.05,152.79) --
	( 93.14,152.79) --
	( 93.23,152.79) --
	( 93.32,152.79) --
	( 93.41,152.79) --
	( 93.49,152.79) --
	( 93.58,152.79) --
	( 93.67,152.79) --
	( 93.76,152.79) --
	( 93.85,152.79) --
	( 93.94,152.79) --
	( 94.02,152.79) --
	( 94.11,152.79) --
	( 94.20,152.79) --
	( 94.29,152.79) --
	( 94.38,152.79) --
	( 94.46,152.79) --
	( 94.55,152.79) --
	( 94.64,152.79) --
	( 94.73,152.79) --
	( 94.82,152.79) --
	( 94.91,152.79) --
	( 94.99,152.79) --
	( 95.08,152.79) --
	( 95.17,152.79) --
	( 95.26,152.79) --
	( 95.35,152.79) --
	( 95.44,152.79) --
	( 95.52,152.79) --
	( 95.61,152.79) --
	( 95.70,152.79) --
	( 95.79,152.79) --
	( 95.88,152.79) --
	( 95.97,152.79) --
	( 96.05,152.79) --
	( 96.14,152.79) --
	( 96.23,152.79) --
	( 96.32,152.79) --
	( 96.41,152.79) --
	( 96.49,152.79) --
	( 96.58,152.79) --
	( 96.67,152.79) --
	( 96.76,152.79) --
	( 96.85,152.79) --
	( 96.94,152.79) --
	( 97.02,152.79) --
	( 97.11,152.79) --
	( 97.20,152.79) --
	( 97.29,152.79) --
	( 97.38,152.79) --
	( 97.47,152.79) --
	( 97.55,152.79) --
	( 97.64,152.79) --
	( 97.73,152.79) --
	( 97.82,152.79) --
	( 97.91,152.79) --
	( 98.00,152.79) --
	( 98.08,152.79) --
	( 98.17,152.79) --
	( 98.26,152.79) --
	( 98.35,152.79) --
	( 98.44,152.79) --
	( 98.53,152.79) --
	( 98.61,152.79) --
	( 98.70,152.79) --
	( 98.79,152.79) --
	( 98.88,152.79) --
	( 98.97,152.79) --
	( 99.05,152.79) --
	( 99.14,152.79) --
	( 99.23,152.79) --
	( 99.32,152.79) --
	( 99.41,152.79) --
	( 99.50,152.79) --
	( 99.58,152.79) --
	( 99.67,152.79) --
	( 99.76,152.79) --
	( 99.85,152.79) --
	( 99.94,152.79) --
	(100.03,152.79) --
	(100.11,152.79) --
	(100.20,152.79) --
	(100.29,152.79) --
	(100.38,152.79) --
	(100.47,152.79) --
	(100.56,152.79) --
	(100.64,152.79) --
	(100.73,152.79) --
	(100.82,152.79) --
	(100.91,152.79) --
	(101.00,152.79) --
	(101.08,152.79) --
	(101.17,152.79) --
	(101.26,152.79) --
	(101.35,152.79) --
	(101.44,152.79) --
	(101.53,152.79) --
	(101.61,152.79) --
	(101.70,152.79) --
	(101.79,152.79) --
	(101.88,152.79) --
	(101.97,152.79) --
	(102.06,152.79) --
	(102.14,152.79) --
	(102.23,152.79) --
	(102.32,152.79) --
	(102.41,152.79) --
	(102.50,152.79) --
	(102.59,152.79) --
	(102.67,152.79) --
	(102.76,152.79) --
	(102.85,152.79) --
	(102.94,152.79) --
	(103.03,152.79) --
	(103.12,152.79) --
	(103.20,152.79) --
	(103.29,152.79) --
	(103.38,152.79) --
	(103.47,152.79) --
	(103.56,152.79) --
	(103.64,152.79) --
	(103.73,152.79) --
	(103.82,152.79) --
	(103.91,152.79) --
	(104.00,152.79) --
	(104.09,152.79) --
	(104.17,152.79) --
	(104.26,152.79) --
	(104.35,152.79) --
	(104.44,152.79) --
	(104.53,152.79) --
	(104.62,152.79) --
	(104.70,152.79) --
	(104.79,152.79) --
	(104.88,152.79) --
	(104.97,152.79) --
	(105.06,152.79) --
	(105.15,152.79) --
	(105.23,152.79) --
	(105.32,152.79) --
	(105.41,152.79) --
	(105.50,152.79) --
	(105.59,152.79) --
	(105.67,152.79) --
	(105.76,152.79) --
	(105.85,152.79) --
	(105.94,152.79) --
	(106.03,152.79) --
	(106.12,152.79) --
	(106.20,152.79) --
	(106.29,152.79) --
	(106.38,152.79) --
	(106.47,152.79) --
	(106.56,152.79) --
	(106.65,152.79) --
	(106.73,152.79) --
	(106.82,152.79) --
	(106.91,152.79) --
	(107.00,152.79) --
	(107.09,152.79) --
	(107.18,152.79) --
	(107.26,152.79) --
	(107.35,152.79) --
	(107.44,152.79) --
	(107.53,152.79) --
	(107.62,152.79) --
	(107.71,152.79) --
	(107.79,152.79) --
	(107.88,152.79) --
	(107.97,152.79) --
	(108.06,152.79) --
	(108.15,152.79) --
	(108.23,152.79) --
	(108.32,152.79) --
	(108.41,152.79) --
	(108.50,152.79) --
	(108.59,152.79) --
	(108.68,152.79) --
	(108.76,152.79) --
	(108.85,152.79) --
	(108.94,152.79) --
	(109.03,152.79) --
	(109.12,152.79) --
	(109.21,152.79) --
	(109.29,152.79) --
	(109.38,152.79) --
	(109.47,152.79) --
	(109.56,152.79) --
	(109.65,152.79) --
	(109.74,152.79) --
	(109.82,152.79) --
	(109.91,152.79) --
	(110.00,152.79) --
	(110.09,152.79) --
	(110.18,152.79) --
	(110.26,152.79) --
	(110.35,152.79) --
	(110.44,152.79) --
	(110.53,152.79) --
	(110.62,152.79) --
	(110.71,152.79) --
	(110.79,152.79) --
	(110.88,152.79) --
	(110.97,152.79) --
	(111.06,152.79) --
	(111.15,152.79) --
	(111.24,152.79) --
	(111.32,152.79) --
	(111.41,152.79) --
	(111.50,152.79) --
	(111.59,152.79) --
	(111.68,152.79) --
	(111.77,152.79) --
	(111.85,152.79) --
	(111.94,152.79) --
	(112.03,152.79) --
	(112.12,152.79) --
	(112.21,152.79) --
	(112.30,152.79) --
	(112.38,152.79) --
	(112.47,152.79) --
	(112.56,152.79) --
	(112.65,152.79) --
	(112.74,152.79) --
	(112.82,152.79) --
	(112.91,152.79) --
	(113.00,152.79) --
	(113.09,152.79) --
	(113.18,152.79) --
	(113.27,152.79) --
	(113.35,152.79) --
	(113.44,152.79) --
	(113.53,152.79) --
	(113.62,152.79) --
	(113.71,152.79) --
	(113.80,152.79) --
	(113.88,152.79) --
	(113.97,152.79) --
	(114.06,152.79) --
	(114.15,152.79) --
	(114.24,152.79) --
	(114.33,152.79) --
	(114.41,152.79) --
	(114.50,152.79) --
	(114.59,152.79) --
	(114.68,152.79) --
	(114.77,152.79) --
	(114.85,152.79) --
	(114.94,152.79) --
	(115.03,152.79) --
	(115.12,152.79) --
	(115.21,152.79) --
	(115.30,152.79) --
	(115.38,152.79) --
	(115.47,152.79) --
	(115.56,152.79) --
	(115.65,152.79) --
	(115.74,152.79) --
	(115.83,152.79) --
	(115.91,152.79) --
	(116.00,152.79) --
	(116.09,152.79) --
	(116.18,152.79) --
	(116.27,152.79) --
	(116.36,152.79) --
	(116.44,152.79) --
	(116.53,152.79) --
	(116.62,152.79) --
	(116.71,152.79) --
	(116.80,152.79) --
	(116.89,152.79) --
	(116.97,152.79) --
	(117.06,152.79) --
	(117.15,152.79) --
	(117.24,152.79) --
	(117.33,152.79) --
	(117.41,152.79) --
	(117.50,152.79) --
	(117.59,152.79) --
	(117.68,152.79) --
	(117.77,152.79) --
	(117.86,152.79) --
	(117.94,152.79) --
	(118.03,152.79) --
	(118.12,152.79) --
	(118.21,152.79) --
	(118.30,152.79) --
	(118.39,152.79) --
	(118.47,152.79) --
	(118.56,152.79) --
	(118.65,152.79) --
	(118.74,152.79) --
	(118.83,152.79) --
	(118.92,152.79) --
	(119.00,152.79) --
	(119.09,152.79) --
	(119.18,152.79) --
	(119.27,152.79) --
	(119.36,152.79) --
	(119.44,152.79) --
	(119.53,152.79) --
	(119.62,152.79) --
	(119.71,152.79) --
	(119.80,152.79) --
	(119.89,152.79) --
	(119.97,152.79) --
	(120.06,152.79) --
	(120.15,152.79) --
	(120.24,152.79) --
	(120.33,152.79) --
	(120.42,152.79) --
	(120.50,152.79) --
	(120.59,152.79) --
	(120.68,152.79) --
	(120.77,152.79) --
	(120.86,152.79) --
	(120.95,152.79) --
	(121.03,152.79) --
	(121.12,152.79) --
	(121.21,152.79) --
	(121.30,152.79) --
	(121.39,152.79) --
	(121.48,152.79) --
	(121.56,152.79) --
	(121.65,152.79) --
	(121.74,152.79) --
	(121.83,152.79) --
	(121.92,152.79) --
	(122.00,152.79) --
	(122.09,152.79) --
	(122.18,152.79) --
	(122.27,152.79) --
	(122.36,152.79) --
	(122.45,152.79) --
	(122.53,152.79) --
	(122.62,152.79) --
	(122.71,152.79) --
	(122.80,152.79) --
	(122.89,152.79) --
	(122.98,152.79) --
	(123.06,152.79) --
	(123.15,152.79) --
	(123.24,152.79) --
	(123.33,152.79) --
	(123.42,152.79) --
	(123.51,152.79) --
	(123.59,152.79) --
	(123.68,152.79) --
	(123.77,152.79) --
	(123.86,152.79) --
	(123.95,152.79) --
	(124.03,152.79) --
	(124.12,152.79) --
	(124.21,152.79) --
	(124.30,152.79) --
	(124.39,152.79) --
	(124.48,152.79) --
	(124.56,152.79) --
	(124.65,152.79) --
	(124.74,152.79) --
	(124.83,152.79) --
	(124.92,152.79) --
	(125.01,152.79) --
	(125.09,152.79) --
	(125.18,152.79) --
	(125.27,152.79) --
	(125.36,152.79) --
	(125.45,152.79) --
	(125.54,152.79) --
	(125.62,152.79) --
	(125.71,152.79) --
	(125.80,152.79) --
	(125.89,152.79) --
	(125.98,152.79) --
	(126.07,152.79) --
	(126.15,152.79) --
	(126.24,152.79) --
	(126.33,152.79) --
	(126.42,152.79) --
	(126.51,152.79) --
	(126.59,152.79) --
	(126.68,152.79) --
	(126.77,152.79) --
	(126.86,152.79) --
	(126.95,152.79) --
	(127.04,152.79) --
	(127.12,152.79) --
	(127.21,152.79) --
	(127.30,152.79) --
	(127.39,152.79) --
	(127.48,152.79) --
	(127.57,152.79) --
	(127.65,152.79) --
	(127.74,152.79) --
	(127.83,152.79) --
	(127.92,152.79) --
	(128.01,152.79) --
	(128.10,152.79) --
	(128.18,152.79) --
	(128.27,152.79) --
	(128.36,152.79) --
	(128.45,152.79) --
	(128.54,152.79) --
	(128.62,152.79) --
	(128.71,152.79) --
	(128.80,152.79) --
	(128.89,152.79) --
	(128.98,152.79) --
	(129.07,152.79) --
	(129.15,152.79) --
	(129.24,152.79) --
	(129.33,152.79) --
	(129.42,152.79) --
	(129.51,152.79) --
	(129.60,152.79) --
	(129.68,152.79) --
	(129.77,152.79) --
	(129.86,152.79) --
	(129.95,152.79) --
	(130.04,152.79) --
	(130.13,152.79) --
	(130.21,152.79) --
	(130.30,152.79) --
	(130.39,152.79) --
	(130.48,152.79) --
	(130.57,152.79) --
	(130.66,152.79) --
	(130.74,152.79) --
	(130.83,152.79) --
	(130.92,152.79) --
	(131.01,152.79) --
	(131.10,152.79) --
	(131.18,152.79) --
	(131.27,152.79) --
	(131.36,152.79) --
	(131.45,152.79) --
	(131.54,152.79) --
	(131.63,152.79) --
	(131.71,152.79) --
	(131.80,152.79) --
	(131.89,152.79) --
	(131.98,152.79) --
	(132.07,152.79) --
	(132.16,152.79) --
	(132.24,152.79) --
	(132.33,152.79) --
	(132.42,152.79) --
	(132.51,152.79) --
	(132.60,152.79) --
	(132.69,152.79) --
	(132.77,152.79) --
	(132.86,152.79) --
	(132.95,152.79) --
	(133.04,152.79) --
	(133.13,152.79) --
	(133.21,152.79) --
	(133.30,152.79) --
	(133.39,152.79) --
	(133.48,152.79) --
	(133.57,152.79) --
	(133.66,152.79) --
	(133.74,152.79) --
	(133.83,152.79) --
	(133.92,152.79) --
	(134.01,152.79) --
	(134.10,152.79) --
	(134.19,152.79) --
	(134.27,152.79) --
	(134.36,152.79) --
	(134.45,152.79) --
	(134.54,152.79) --
	(134.63,152.79) --
	(134.72,152.79) --
	(134.80,152.79) --
	(134.89,152.79) --
	(134.98,152.79) --
	(135.07,152.79) --
	(135.16,152.79) --
	(135.25,152.79) --
	(135.33,152.79) --
	(135.42,152.79) --
	(135.51,152.79) --
	(135.60,152.79) --
	(135.69,152.79) --
	(135.77,152.79) --
	(135.86,152.79) --
	(135.95,152.79) --
	(136.04,152.79) --
	(136.13,152.79) --
	(136.22,152.79) --
	(136.30,152.79) --
	(136.39,152.79) --
	(136.48,152.79) --
	(136.57,152.79) --
	(136.66,152.79) --
	(136.75,152.79) --
	(136.83,152.79) --
	(136.92,152.79) --
	(137.01,152.79) --
	(137.10,152.79) --
	(137.19,152.79) --
	(137.28,152.79) --
	(137.36,152.79) --
	(137.45,152.79) --
	(137.54,152.79) --
	(137.63,152.79) --
	(137.72,152.79) --
	(137.80,152.79) --
	(137.89,152.79) --
	(137.98,152.79) --
	(138.07,152.79) --
	(138.16,152.79) --
	(138.25,152.79) --
	(138.33,152.79) --
	(138.42,152.79) --
	(138.51,152.79) --
	(138.60,152.79) --
	(138.69,152.79) --
	(138.78,152.79) --
	(138.86,152.79) --
	(138.95,152.79) --
	(139.04,152.79) --
	(139.13,152.79) --
	(139.22,152.79) --
	(139.31,152.79) --
	(139.39,152.79) --
	(139.48,152.79) --
	(139.57,152.79) --
	(139.66,152.79) --
	(139.75,152.79) --
	(139.84,152.79) --
	(139.92,152.79) --
	(140.01,152.79) --
	(140.10,152.79) --
	(140.19,152.79) --
	(140.28,152.79) --
	(140.36,152.79) --
	(140.45,152.79) --
	(140.54,152.79) --
	(140.63,152.79) --
	(140.72,152.79) --
	(140.81,152.79) --
	(140.89,152.79) --
	(140.98,152.79) --
	(141.07,152.79) --
	(141.16,152.79) --
	(141.25,152.79) --
	(141.34,152.79) --
	(141.42,152.79) --
	(141.51,152.79) --
	(141.60,152.79) --
	(141.69,152.79) --
	(141.78,152.79) --
	(141.87,152.79) --
	(141.95,152.79) --
	(142.04,152.79) --
	(142.13,152.79) --
	(142.22,152.79) --
	(142.31,152.79) --
	(142.39,152.79) --
	(142.48,152.79) --
	(142.57,152.79) --
	(142.66,152.79) --
	(142.75,152.79) --
	(142.84,152.79) --
	(142.92,152.79) --
	(143.01,152.79) --
	(143.10,152.79) --
	(143.19,152.79) --
	(143.28,152.79) --
	(143.37,152.79) --
	(143.45,152.79) --
	(143.54,152.79) --
	(143.63,152.79) --
	(143.72,152.79) --
	(143.81,152.79) --
	(143.90,152.79) --
	(143.98,152.79) --
	(144.07,152.79) --
	(144.16,152.79) --
	(144.25,152.79) --
	(144.34,152.79) --
	(144.42,152.79) --
	(144.51,152.79) --
	(144.60,152.79) --
	(144.69,152.79) --
	(144.78,152.79) --
	(144.87,152.79) --
	(144.95,152.79) --
	(145.04,152.79) --
	(145.13,152.79) --
	(145.22,152.79) --
	(145.31,152.79) --
	(145.40,152.79) --
	(145.48,152.79) --
	(145.57,152.79) --
	(145.66,152.79) --
	(145.75,152.79) --
	(145.84,152.79) --
	(145.93,152.79) --
	(146.01,152.79) --
	(146.10,152.79) --
	(146.19,152.79) --
	(146.28,152.79) --
	(146.37,152.79) --
	(146.46,152.79) --
	(146.54,152.79) --
	(146.63,152.79) --
	(146.72,152.79) --
	(146.81,152.79) --
	(146.90,152.79) --
	(146.98,152.79) --
	(147.07,152.79) --
	(147.16,152.79) --
	(147.25,152.79) --
	(147.34,152.79) --
	(147.43,152.79) --
	(147.51,152.79) --
	(147.60,152.79) --
	(147.69,152.79) --
	(147.78,152.79) --
	(147.87,152.79) --
	(147.96,152.79) --
	(148.04,152.79) --
	(148.13,152.79) --
	(148.22,152.79) --
	(148.31,152.79) --
	(148.40,152.79) --
	(148.49,152.79) --
	(148.57,152.79) --
	(148.66,152.79) --
	(148.75,152.79) --
	(148.84,152.79) --
	(148.93,152.79) --
	(149.01,152.79) --
	(149.10,152.79) --
	(149.19,152.79) --
	(149.28,152.79) --
	(149.37,152.79) --
	(149.46,152.79) --
	(149.54,152.79) --
	(149.63,152.79) --
	(149.72,152.79) --
	(149.81,152.79) --
	(149.90,152.79) --
	(149.99,152.79) --
	(150.07,152.79) --
	(150.16,152.79) --
	(150.25,152.79) --
	(150.34,152.79) --
	(150.43,152.79) --
	(150.52,152.79) --
	(150.60,152.79) --
	(150.69,152.79) --
	(150.78,152.79) --
	(150.87,152.79) --
	(150.96,152.79) --
	(151.05,152.79) --
	(151.13,152.79) --
	(151.22,152.79) --
	(151.31,152.79) --
	(151.40,152.79) --
	(151.49,152.79) --
	(151.57,152.79) --
	(151.66,152.79) --
	(151.75,152.79) --
	(151.84,152.79) --
	(151.93,152.79) --
	(152.02,152.79) --
	(152.10,152.79) --
	(152.19,152.79) --
	(152.28,152.79) --
	(152.37,152.79) --
	(152.46,152.79) --
	(152.55,152.79) --
	(152.63,152.79) --
	(152.72,152.79) --
	(152.81,152.79) --
	(152.90,152.79) --
	(152.99,152.79) --
	(153.08,152.79) --
	(153.16,152.79) --
	(153.25,152.79) --
	(153.34,152.79) --
	(153.43,152.79) --
	(153.52,152.79) --
	(153.60,152.79) --
	(153.69,152.79) --
	(153.78,152.79) --
	(153.87,152.79) --
	(153.96,152.79) --
	(154.05,152.79) --
	(154.13,152.79) --
	(154.22,152.79) --
	(154.31,152.79) --
	(154.40,152.79) --
	(154.49,152.79) --
	(154.58,152.79) --
	(154.66,152.79) --
	(154.75,152.79) --
	(154.84,152.79) --
	(154.93,152.79) --
	(155.02,152.79) --
	(155.11,152.79) --
	(155.19,152.79) --
	(155.28,152.79) --
	(155.37,152.79) --
	(155.46,152.79) --
	(155.55,152.79) --
	(155.64,152.79) --
	(155.72,152.79) --
	(155.81,152.79) --
	(155.90,152.79) --
	(155.99,152.79) --
	(156.08,152.79) --
	(156.16,152.79) --
	(156.25,152.79) --
	(156.34,152.79) --
	(156.43,152.79) --
	(156.52,152.79) --
	(156.61,152.79) --
	(156.69,152.79) --
	(156.78,152.79) --
	(156.87,152.79) --
	(156.96,152.79) --
	(157.05,152.79) --
	(157.14,152.79) --
	(157.22,152.79) --
	(157.31,152.79) --
	(157.40,152.79) --
	(157.49,152.79) --
	(157.58,152.79) --
	(157.67,152.79) --
	(157.75,152.79) --
	(157.84,152.79) --
	(157.93,152.79) --
	(158.02,152.79) --
	(158.11,152.79) --
	(158.19,152.79) --
	(158.28,152.79) --
	(158.37,152.79) --
	(158.46,152.79) --
	(158.55,152.79) --
	(158.64,152.79) --
	(158.72,152.79) --
	(158.81,152.79) --
	(158.90,152.79) --
	(158.99,152.79) --
	(159.08,152.79) --
	(159.17,152.79) --
	(159.25,152.79) --
	(159.34,152.79) --
	(159.43,152.79) --
	(159.52,152.79) --
	(159.61,152.79) --
	(159.70,152.79) --
	(159.78,152.79) --
	(159.87,152.79) --
	(159.96,152.79) --
	(160.05,152.79) --
	(160.14,152.79) --
	(160.23,152.79) --
	(160.31,152.79) --
	(160.40,152.79) --
	(160.49,152.79) --
	(160.58,152.79) --
	(160.67,152.79) --
	(160.75,152.79) --
	(160.84,152.79) --
	(160.93,152.79) --
	(161.02,152.79) --
	(161.11,152.79) --
	(161.20,152.79) --
	(161.28,152.79) --
	(161.37,152.79) --
	(161.46,152.79) --
	(161.55,152.79) --
	(161.64,152.79) --
	(161.73,152.79) --
	(161.81,152.79) --
	(161.90,152.79) --
	(161.99,152.79) --
	(162.08,152.79) --
	(162.17,152.79) --
	(162.26,152.79) --
	(162.34,152.79) --
	(162.43,152.79) --
	(162.52,152.79) --
	(162.61,152.79) --
	(162.70,152.79) --
	(162.78,152.79) --
	(162.87,152.79) --
	(162.96,152.79) --
	(163.05,152.79) --
	(163.14,152.79) --
	(163.23,152.79) --
	(163.31,152.79) --
	(163.40,152.79) --
	(163.49,152.79) --
	(163.58,152.79) --
	(163.67,152.79) --
	(163.76,152.79) --
	(163.84,152.79) --
	(163.93,152.79) --
	(164.02,152.79) --
	(164.11,152.79) --
	(164.20,152.79) --
	(164.29,152.79) --
	(164.37,152.79) --
	(164.46,152.79) --
	(164.55,152.79) --
	(164.64,152.79) --
	(164.73,152.79) --
	(164.82,152.79) --
	(164.90,152.79) --
	(164.99,152.79) --
	(165.08,152.79) --
	(165.17,152.79) --
	(165.26,152.79) --
	(165.34,152.79) --
	(165.43,152.79) --
	(165.52,152.79) --
	(165.61,152.79) --
	(165.70,152.79) --
	(165.79,152.79) --
	(165.87,152.79) --
	(165.96,152.79) --
	(166.05,152.79) --
	(166.14,152.79) --
	(166.23,152.79) --
	(166.32,152.79) --
	(166.40,152.79) --
	(166.49,152.79) --
	(166.58,152.79) --
	(166.67,152.79) --
	(166.76,152.79) --
	(166.85,152.79) --
	(166.93,152.79) --
	(167.02,152.79) --
	(167.11,152.79) --
	(167.20,152.79) --
	(167.29,152.79) --
	(167.37,152.79) --
	(167.46,152.79) --
	(167.55,152.79) --
	(167.64,152.79) --
	(167.73,152.79) --
	(167.82,152.79) --
	(167.90,152.79) --
	(167.99,152.79) --
	(168.08,152.79) --
	(168.17,152.79) --
	(168.26,152.79) --
	(168.35,152.79) --
	(168.43,152.79) --
	(168.52,152.79) --
	(168.61,152.79) --
	(168.70,152.79) --
	(168.79,152.79) --
	(168.88,152.79) --
	(168.96,152.79) --
	(169.05,152.79) --
	(169.14,152.79) --
	(169.23,152.79) --
	(169.32,152.79) --
	(169.41,152.79) --
	(169.49,152.79) --
	(169.58,152.79) --
	(169.67,152.79) --
	(169.76,152.79) --
	(169.85,152.79) --
	(169.93,152.79) --
	(170.02,152.79) --
	(170.11,152.79) --
	(170.20,152.79) --
	(170.29,152.79) --
	(170.38,152.79) --
	(170.46,152.79) --
	(170.55,152.79) --
	(170.64,152.79) --
	(170.73,152.79) --
	(170.82,152.79) --
	(170.91,152.79) --
	(170.99,152.79) --
	(171.08,152.79) --
	(171.17,152.79) --
	(171.26,152.79) --
	(171.35,152.79) --
	(171.44,152.79) --
	(171.52,152.79) --
	(171.61,152.79) --
	(171.70,152.79) --
	(171.79,152.79) --
	(171.88,152.79) --
	(171.96,152.79) --
	(172.05,152.79) --
	(172.14,152.79) --
	(172.23,152.79) --
	(172.32,152.79) --
	(172.41,152.79) --
	(172.49,152.79) --
	(172.58,152.79) --
	(172.67,152.79) --
	(172.76,152.79) --
	(172.85,152.79) --
	(172.94,152.79) --
	(173.02,152.79) --
	(173.11,152.79) --
	(173.20,152.79) --
	(173.29,152.79) --
	(173.38,152.79) --
	(173.47,152.79) --
	(173.55,152.79) --
	(173.64,152.79) --
	(173.73,152.79) --
	(173.82,152.79) --
	(173.91,152.79) --
	(174.00,152.79) --
	(174.08,152.79) --
	(174.17,152.79) --
	(174.26,152.79) --
	(174.35,152.79) --
	(174.44,152.79) --
	(174.52,152.79) --
	(174.61,152.79) --
	(174.70,152.79) --
	(174.79,152.79) --
	(174.88,152.79) --
	(174.97,152.79) --
	(175.05,152.79) --
	(175.14,152.79) --
	(175.23,152.79) --
	(175.32,152.79) --
	(175.41,152.79) --
	(175.50,152.79) --
	(175.58,152.79) --
	(175.67,152.79) --
	(175.76,152.79) --
	(175.85,152.79) --
	(175.94,152.79) --
	(176.03,152.79) --
	(176.11,152.79) --
	(176.20,152.79) --
	(176.29,152.79) --
	(176.38,152.79) --
	(176.47,152.79) --
	(176.55,152.79) --
	(176.64,152.79) --
	(176.73,152.79) --
	(176.82,152.79) --
	(176.91,152.79) --
	(177.00,152.79) --
	(177.08,152.79) --
	(177.17,152.79) --
	(177.26,152.79) --
	(177.35,152.79) --
	(177.44,152.79) --
	(177.53,152.79) --
	(177.61,152.79) --
	(177.70,152.79) --
	(177.79,152.79) --
	(177.88,152.79) --
	(177.97,152.79) --
	(178.06,152.79) --
	(178.14,152.79) --
	(178.23,152.79) --
	(178.32,152.79) --
	(178.41,152.79) --
	(178.50,152.79) --
	(178.59,152.79) --
	(178.67,152.79) --
	(178.76,152.79) --
	(178.85,152.79) --
	(178.94,152.79) --
	(179.03,152.79) --
	(179.11,152.79) --
	(179.20,152.79) --
	(179.29,152.79) --
	(179.38,152.79) --
	(179.47,152.79) --
	(179.56,152.79) --
	(179.64,152.79) --
	(179.73,152.79) --
	(179.82,152.79) --
	(179.91,152.79) --
	(180.00,152.79) --
	(180.09,152.79) --
	(180.17,152.79) --
	(180.26,152.79) --
	(180.35,152.79) --
	(180.44,152.79) --
	(180.53,152.79) --
	(180.62,152.79) --
	(180.70,152.79) --
	(180.79,152.79) --
	(180.88,152.79) --
	(180.97,152.79) --
	(181.06,152.79) --
	(181.14,152.79) --
	(181.23,152.79) --
	(181.32,152.79) --
	(181.41,152.79) --
	(181.50,152.79) --
	(181.59,152.79) --
	(181.67,152.79) --
	(181.76,152.79) --
	(181.85,152.79) --
	(181.94,152.79) --
	(182.03,152.79) --
	(182.12,152.79) --
	(182.20,152.79) --
	(182.29,152.79) --
	(182.38,152.79) --
	(182.47,152.79) --
	(182.56,152.79) --
	(182.65,152.79) --
	(182.73,152.79) --
	(182.82,152.79) --
	(182.91,152.79) --
	(183.00,152.79) --
	(183.09,152.79) --
	(183.18,152.79) --
	(183.26,152.79) --
	(183.35,152.79) --
	(183.44,152.79) --
	(183.53,152.79) --
	(183.62,152.79) --
	(183.70,152.79) --
	(183.79,152.79) --
	(183.88,152.79) --
	(183.97,152.79) --
	(184.06,152.79) --
	(184.15,152.79) --
	(184.23,152.79) --
	(184.32,152.79) --
	(184.41,152.79) --
	(184.50,152.79) --
	(184.59,152.79) --
	(184.68,152.79) --
	(184.76,152.79) --
	(184.85,152.79) --
	(184.94,152.79) --
	(185.03,152.79) --
	(185.12,152.79) --
	(185.21,152.79) --
	(185.29,152.79) --
	(185.38,152.79) --
	(185.47,152.79) --
	(185.56,152.79) --
	(185.65,152.79) --
	(185.73,152.79) --
	(185.82,152.79) --
	(185.91,152.79) --
	(186.00,152.79) --
	(186.09,152.79) --
	(186.18,152.79) --
	(186.26,152.79) --
	(186.35,152.79) --
	(186.44,152.79) --
	(186.53,152.79) --
	(186.62,152.79) --
	(186.71,152.79) --
	(186.79,152.79) --
	(186.88,152.79) --
	(186.97,152.79) --
	(187.06,152.79) --
	(187.15,152.79) --
	(187.24,152.79) --
	(187.32,152.79) --
	(187.41,152.79) --
	(187.50,152.79) --
	(187.59,152.79) --
	(187.68,152.79) --
	(187.77,152.79) --
	(187.85,152.79) --
	(187.94,152.79) --
	(188.03,152.79) --
	(188.12,152.79) --
	(188.21,152.79) --
	(188.29,152.79) --
	(188.38,152.79) --
	(188.47,152.79) --
	(188.56,152.79) --
	(188.65,152.79) --
	(188.74,152.79) --
	(188.82,152.79) --
	(188.91,152.79) --
	(189.00,152.79) --
	(189.09,152.79) --
	(189.18,152.79) --
	(189.27,152.79) --
	(189.35,152.79) --
	(189.44,152.79) --
	(189.53,152.79) --
	(189.62,152.79) --
	(189.71,152.79) --
	(189.80,152.79) --
	(189.88,152.79) --
	(189.97,152.79) --
	(190.06,152.79) --
	(190.15,152.79) --
	(190.24,152.79) --
	(190.32,152.79) --
	(190.41,152.79) --
	(190.50,152.79) --
	(190.59,152.79) --
	(190.68,152.79) --
	(190.77,152.79) --
	(190.85,152.79) --
	(190.94,152.79) --
	(191.03,152.79) --
	(191.12,152.79) --
	(191.21,152.79) --
	(191.30,152.79) --
	(191.38,152.79) --
	(191.47,152.79) --
	(191.56,152.79) --
	(191.65,152.79) --
	(191.74,152.79) --
	(191.83,152.79) --
	(191.91,152.79) --
	(192.00,152.79) --
	(192.09,152.79) --
	(192.18,152.79) --
	(192.27,152.79) --
	(192.36,152.79) --
	(192.44,152.79) --
	(192.53,152.79) --
	(192.62,152.79) --
	(192.71,152.79) --
	(192.80,152.79) --
	(192.88,152.79) --
	(192.97,152.79) --
	(193.06,152.79) --
	(193.15,152.79) --
	(193.24,152.79) --
	(193.33,152.79) --
	(193.41,152.79) --
	(193.50,152.79) --
	(193.59,152.79) --
	(193.68,152.79) --
	(193.77,152.79) --
	(193.86,152.79) --
	(193.94,152.79) --
	(194.03,152.79) --
	(194.12,152.79) --
	(194.21,152.79) --
	(194.30,152.79) --
	(194.39,152.79) --
	(194.47,152.79) --
	(194.56,152.79) --
	(194.65,152.79) --
	(194.74,152.79) --
	(194.83,152.79) --
	(194.91,152.79) --
	(195.00,152.79) --
	(195.09,152.79) --
	(195.18,152.79) --
	(195.27,152.79) --
	(195.36,152.79) --
	(195.44,152.79) --
	(195.53,152.79) --
	(195.62,152.79) --
	(195.71,152.79) --
	(195.80,152.79) --
	(195.89,152.79) --
	(195.97,152.79) --
	(196.06,152.79) --
	(196.15,152.79) --
	(196.24,152.79) --
	(196.33,152.79) --
	(196.42,152.79) --
	(196.50,152.79) --
	(196.59,152.79) --
	(196.68,152.79) --
	(196.77,152.79) --
	(196.86,152.79) --
	(196.95,152.79) --
	(197.03,152.79) --
	(197.12,152.79) --
	(197.21,152.79) --
	(197.30,152.79) --
	(197.39,152.79) --
	(197.47,152.79) --
	(197.56,152.79) --
	(197.65,152.79) --
	(197.74,152.79) --
	(197.83,152.79) --
	(197.92,152.79) --
	(198.00,152.79) --
	(198.09,152.79) --
	(198.18,152.79) --
	(198.27,152.79) --
	(198.36,152.79) --
	(198.45,152.79) --
	(198.53,152.79) --
	(198.62,152.79) --
	(198.71,152.79) --
	(198.80,152.79) --
	(198.89,152.79) --
	(198.98,152.79) --
	(199.06,152.79) --
	(199.15,152.79) --
	(199.24,152.79) --
	(199.33,152.79) --
	(199.42,152.79) --
	(199.50,152.79) --
	(199.59,152.79) --
	(199.68,152.79) --
	(199.77,152.79) --
	(199.86,152.79) --
	(199.95,152.79) --
	(200.03,152.79) --
	(200.12,152.79) --
	(200.21,152.79) --
	(200.30,152.79) --
	(200.39,152.79) --
	(200.48,152.79) --
	(200.56,152.79) --
	(200.65,152.79) --
	(200.74,152.79) --
	(200.83,152.79) --
	(200.92,152.79) --
	(201.01,152.79) --
	(201.09,152.79) --
	(201.18,152.79) --
	(201.27,152.79) --
	(201.36,152.79) --
	(201.45,152.79) --
	(201.54,152.79) --
	(201.62,152.79) --
	(201.71,152.79) --
	(201.80,152.79) --
	(201.89,152.79) --
	(201.98,152.79) --
	(202.06,152.79) --
	(202.15,152.79) --
	(202.24,152.79) --
	(202.33,152.79) --
	(202.42,152.79) --
	(202.51,152.79) --
	(202.59,152.79) --
	(202.68,152.79) --
	(202.77,152.79) --
	(202.86,152.79) --
	(202.95,152.79) --
	(203.04,152.79) --
	(203.12,152.79) --
	(203.21,152.79) --
	(203.30,152.79) --
	(203.39,152.79) --
	(203.48,152.79) --
	(203.57,152.79) --
	(203.65,152.79) --
	(203.74,152.79) --
	(203.83,152.79) --
	(203.92,152.79) --
	(204.01,152.79) --
	(204.09,152.79) --
	(204.18,152.79) --
	(204.27,152.79) --
	(204.36,152.79) --
	(204.45,152.79) --
	(204.54,152.79) --
	(204.62,152.79) --
	(204.71,152.79) --
	(204.80,152.79) --
	(204.89,152.79) --
	(204.98,152.79) --
	(205.07,152.79) --
	(205.15,152.79) --
	(205.24,152.79) --
	(205.33,152.79) --
	(205.42,152.79) --
	(205.51,152.79) --
	(205.60,152.79) --
	(205.68,152.79) --
	(205.77,152.79) --
	(205.86,152.79) --
	(205.95,152.79) --
	(206.04,152.79) --
	(206.13,152.79) --
	(206.21,152.79) --
	(206.30,152.79) --
	(206.39,152.79) --
	(206.48,152.79) --
	(206.57,152.79) --
	(206.65,152.79) --
	(206.74,152.79) --
	(206.83,152.79) --
	(206.92,152.79) --
	(207.01,152.79) --
	(207.10,152.79) --
	(207.18,152.79) --
	(207.27,152.79) --
	(207.36,152.79) --
	(207.45,152.79) --
	(207.54,152.79) --
	(207.63,152.79) --
	(207.71,152.79) --
	(207.80,152.79) --
	(207.89,152.79) --
	(207.98,152.79) --
	(208.07,152.79) --
	(208.16,152.79) --
	(208.24,152.79) --
	(208.33,152.79) --
	(208.42,152.79) --
	(208.51,152.79) --
	(208.60,152.79) --
	(208.68,152.79) --
	(208.77,152.79) --
	(208.86,152.79) --
	(208.95,152.79) --
	(209.04,152.79) --
	(209.13,152.79) --
	(209.21,152.79) --
	(209.30,152.79) --
	(209.39,152.79) --
	(209.48,152.79) --
	(209.57,152.79) --
	(209.66,152.79) --
	(209.74,152.79) --
	(209.83,152.79) --
	(209.92,152.79) --
	(210.01,152.79) --
	(210.10,152.79) --
	(210.19,152.79) --
	(210.27,152.79) --
	(210.36,152.79) --
	(210.45,152.79) --
	(210.54,152.79) --
	(210.63,152.79) --
	(210.72,152.79) --
	(210.80,152.79) --
	(210.89,152.79) --
	(210.98,152.79) --
	(211.07,152.79) --
	(211.16,152.79) --
	(211.24,152.79) --
	(211.33,152.79) --
	(211.42,152.79) --
	(211.51,152.79) --
	(211.60,152.79) --
	(211.69,152.79) --
	(211.77,152.79) --
	(211.86,152.79) --
	(211.95,152.79) --
	(212.04,152.79) --
	(212.13,152.79) --
	(212.22,152.79) --
	(212.30,152.79) --
	(212.39,152.79) --
	(212.48,152.79) --
	(212.57,152.79) --
	(212.66,152.79) --
	(212.75,152.79) --
	(212.83,152.79) --
	(212.92,152.79) --
	(213.01,152.79) --
	(213.10,152.79) --
	(213.19,152.79) --
	(213.27,152.79) --
	(213.36,152.79) --
	(213.45,152.79) --
	(213.54,152.79) --
	(213.63,152.79) --
	(213.72,152.79) --
	(213.80,152.79) --
	(213.89,152.79) --
	(213.98,152.79) --
	(214.07,152.79) --
	(214.16,152.79) --
	(214.25,152.79) --
	(214.33,152.79) --
	(214.42,152.79) --
	(214.51,152.79) --
	(214.60,152.79) --
	(214.69,152.79) --
	(214.78,152.79) --
	(214.86,152.79) --
	(214.95,152.79) --
	(215.04,152.79) --
	(215.13,152.79) --
	(215.22,152.79) --
	(215.31,152.79) --
	(215.39,152.79) --
	(215.48,152.79) --
	(215.57,152.79) --
	(215.66,152.79) --
	(215.75,152.79) --
	(215.83,152.79) --
	(215.92,152.79) --
	(216.01,152.79) --
	(216.10,152.79) --
	(216.19,152.79) --
	(216.28,152.79) --
	(216.36,152.79) --
	(216.45,152.79) --
	(216.54,152.79) --
	(216.63,152.79) --
	(216.72,152.79) --
	(216.81,152.79) --
	(216.89,152.79) --
	(216.98,152.79) --
	(217.07,152.79) --
	(217.16,152.79) --
	(217.25,152.79) --
	(217.34,152.79) --
	(217.42,152.79) --
	(217.51,152.79) --
	(217.60,152.79) --
	(217.69,152.79) --
	(217.78,152.79) --
	(217.86,152.79) --
	(217.95,152.79) --
	(218.04,152.79) --
	(218.13,152.79) --
	(218.22,152.79) --
	(218.31,152.79) --
	(218.39,152.79) --
	(218.48,152.79) --
	(218.57,152.79) --
	(218.66,152.79) --
	(218.75,152.79) --
	(218.84,152.79) --
	(218.92,152.79) --
	(219.01,152.79) --
	(219.10,152.79) --
	(219.19,152.79) --
	(219.28,152.79) --
	(219.37,152.79) --
	(219.45,152.79) --
	(219.54,152.79) --
	(219.63,152.79) --
	(219.72,152.79) --
	(219.81,152.79) --
	(219.90,152.79) --
	(219.98,152.79) --
	(220.07,152.79) --
	(220.16,152.79) --
	(220.25,152.79) --
	(220.34,152.79) --
	(220.42,152.79) --
	(220.51,152.79) --
	(220.60,152.79) --
	(220.69,152.79) --
	(220.78,152.79) --
	(220.87,152.79) --
	(220.95,152.79) --
	(221.04,152.79) --
	(221.13,152.79) --
	(221.22,152.79) --
	(221.31,152.79) --
	(221.40,152.79) --
	(221.48,152.79) --
	(221.57,152.79) --
	(221.66,152.79) --
	(221.75,152.79) --
	(221.84,152.79) --
	(221.93,152.79) --
	(222.01,152.79) --
	(222.10,152.79) --
	(222.19,152.79) --
	(222.28,152.79) --
	(222.37,152.79) --
	(222.45,152.79) --
	(222.54,152.79) --
	(222.63,152.79) --
	(222.72,152.79) --
	(222.81,152.79) --
	(222.90,152.79) --
	(222.98,152.79) --
	(223.07,152.79) --
	(223.16,152.79) --
	(223.25,152.79) --
	(223.34,152.79) --
	(223.43,152.79) --
	(223.51,152.79) --
	(223.60,152.79) --
	(223.69,152.79) --
	(223.78,152.79) --
	(223.87,152.79) --
	(223.96,152.79) --
	(224.04,152.79) --
	(224.13,152.79) --
	(224.22,152.79) --
	(224.31,152.79) --
	(224.40,152.79) --
	(224.49,152.79) --
	(224.57,152.79) --
	(224.66,152.79) --
	(224.75,152.79) --
	(224.84,152.79) --
	(224.93,152.79) --
	(225.01,152.79) --
	(225.10,152.79) --
	(225.19,152.79) --
	(225.28,152.79) --
	(225.37,152.79) --
	(225.46,152.79) --
	(225.54,152.79) --
	(225.63,152.79) --
	(225.72,152.79) --
	(225.81,152.79) --
	(225.90,152.79) --
	(225.99,152.79) --
	(226.07,152.79) --
	(226.16,152.79) --
	(226.25,152.79) --
	(226.34,152.79) --
	(226.43,152.79) --
	(226.52,152.79) --
	(226.60,152.79) --
	(226.69,152.79) --
	(226.78,152.79) --
	(226.87,152.79) --
	(226.96,152.79) --
	(227.04,152.79) --
	(227.13,152.79) --
	(227.22,152.79) --
	(227.31,152.79) --
	(227.40,152.79) --
	(227.49,152.79) --
	(227.57,152.79) --
	(227.66,152.79) --
	(227.75,152.79) --
	(227.84,152.79) --
	(227.93,152.79) --
	(228.02,152.79) --
	(228.10,152.79) --
	(228.19,152.79) --
	(228.28,152.79) --
	(228.37,152.79) --
	(228.46,152.79) --
	(228.55,152.79) --
	(228.63,152.79) --
	(228.72,152.79) --
	(228.81,152.79) --
	(228.90,152.79) --
	(228.99,152.79) --
	(229.08,152.79) --
	(229.16,152.79) --
	(229.25,152.79) --
	(229.34,152.79) --
	(229.43,152.79) --
	(229.52,152.79) --
	(229.60,152.79) --
	(229.69,152.79) --
	(229.78,152.79) --
	(229.87,152.79) --
	(229.96,152.79) --
	(230.05,152.79) --
	(230.13,152.79) --
	(230.22,152.79) --
	(230.31,152.79) --
	(230.40,152.79) --
	(230.49,152.79) --
	(230.58,152.79) --
	(230.66,152.79) --
	(230.75,152.79) --
	(230.84,152.79) --
	(230.93,152.79) --
	(231.02,152.79) --
	(231.11,152.79) --
	(231.19,152.79) --
	(231.28,152.79) --
	(231.37,152.79) --
	(231.46,152.79) --
	(231.55,152.79) --
	(231.63,152.79) --
	(231.72,152.79) --
	(231.81,152.79) --
	(231.90,152.79) --
	(231.99,152.79) --
	(232.08,152.79) --
	(232.16,152.79) --
	(232.25,152.79) --
	(232.34,152.79) --
	(232.43,152.79) --
	(232.52,152.79) --
	(232.61,152.79) --
	(232.69,152.79) --
	(232.78,152.79) --
	(232.87,152.79) --
	(232.96,152.79) --
	(233.05,152.79) --
	(233.14,152.79) --
	(233.22,152.79) --
	(233.31,152.79) --
	(233.40,152.79) --
	(233.49,152.79) --
	(233.58,152.79) --
	(233.67,152.79) --
	(233.75,152.79) --
	(233.84,152.79) --
	(233.93,152.79) --
	(234.02,152.79) --
	(234.11,152.79) --
	(234.19,152.79) --
	(234.28,152.79) --
	(234.37,152.79) --
	(234.46,152.79) --
	(234.55,152.79) --
	(234.64,152.79) --
	(234.72,152.79) --
	(234.81,152.79) --
	(234.90,152.79) --
	(234.99,152.79) --
	(235.08,152.79) --
	(235.17,152.79) --
	(235.25,152.79) --
	(235.34,152.79) --
	(235.43,152.79) --
	(235.52,152.79) --
	(235.61,152.79) --
	(235.70,152.79) --
	(235.78,152.79) --
	(235.87,152.79) --
	(235.96,152.79) --
	(236.05,152.79) --
	(236.14,152.79) --
	(236.22,152.79) --
	(236.31,152.79) --
	(236.40,152.79) --
	(236.49,152.79) --
	(236.58,152.79) --
	(236.67,152.79) --
	(236.75,152.79) --
	(236.84,152.79) --
	(236.93,152.79) --
	(237.02,152.79) --
	(237.11,152.79) --
	(237.20,152.79) --
	(237.28,152.79) --
	(237.37,152.79) --
	(237.46,152.79) --
	(237.55,152.79) --
	(237.64,152.79) --
	(237.73,152.79) --
	(237.81,152.79) --
	(237.90,152.79) --
	(237.99,152.79) --
	(238.08,152.79) --
	(238.17,152.79) --
	(238.26,152.79) --
	(238.34,152.79) --
	(238.43,152.79) --
	(238.52,152.79) --
	(238.61,152.79) --
	(238.70,152.79) --
	(238.78,152.79) --
	(238.87,152.79) --
	(238.96,152.79) --
	(239.05,152.79) --
	(239.14,152.79) --
	(239.23,152.79) --
	(239.31,152.79) --
	(239.40,152.79) --
	(239.49,152.79) --
	(239.58,152.79) --
	(239.67,152.79) --
	(239.76,152.79) --
	(239.84,152.79) --
	(239.93,152.79) --
	(240.02,152.79) --
	(240.11,152.79) --
	(240.20,152.79) --
	(240.29,152.79) --
	(240.37,152.79) --
	(240.46,152.79) --
	(240.55,152.79) --
	(240.64,152.79) --
	(240.73,152.79) --
	(240.81,152.79) --
	(240.90,152.79) --
	(240.99,152.79) --
	(241.08,152.79) --
	(241.17,152.79) --
	(241.26,152.79) --
	(241.34,152.79) --
	(241.43,152.79) --
	(241.52,152.79) --
	(241.61,152.79) --
	(241.70,152.79) --
	(241.79,152.79) --
	(241.87,152.79) --
	(241.96,152.79) --
	(242.05,152.79) --
	(242.14,152.79) --
	(242.23,152.79) --
	(242.32,152.79) --
	(242.40,152.79) --
	(242.49,152.79) --
	(242.58,152.79) --
	(242.67,152.79) --
	(242.76,152.79) --
	(242.85,152.79) --
	(242.93,152.79) --
	(243.02,152.79) --
	(243.11,152.79) --
	(243.20,152.79) --
	(243.29,152.79) --
	(243.37,152.79) --
	(243.46,152.79) --
	(243.55,152.79) --
	(243.64,152.79) --
	(243.73,152.79) --
	(243.82,152.79) --
	(243.90,152.79) --
	(243.99,152.79) --
	(244.08,152.79) --
	(244.17,152.79) --
	(244.26,152.79) --
	(244.35,152.79) --
	(244.43,152.79) --
	(244.52,152.79) --
	(244.61,152.79) --
	(244.70,152.79) --
	(244.79,152.79) --
	(244.88,152.79) --
	(244.96,152.79) --
	(245.05,152.79) --
	(245.14,152.79) --
	(245.23,152.79) --
	(245.32,152.79) --
	(245.40,152.79) --
	(245.49,152.79) --
	(245.58,152.79) --
	(245.67,152.79) --
	(245.76,152.79) --
	(245.85,152.79) --
	(245.93,152.79) --
	(246.02,152.79) --
	(246.11,152.79) --
	(246.20,152.79) --
	(246.29,152.79) --
	(246.38,152.79) --
	(246.46,152.79) --
	(246.55,152.79) --
	(246.64,152.79) --
	(246.73,152.79) --
	(246.82,152.79) --
	(246.91,152.79) --
	(246.99,152.79) --
	(247.08,152.79) --
	(247.17,152.79) --
	(247.26,152.79) --
	(247.35,152.79) --
	(247.44,152.79) --
	(247.52,152.79) --
	(247.61,152.79) --
	(247.70,152.79) --
	(247.79,152.79) --
	(247.88,152.79) --
	(247.96,152.79) --
	(248.05,152.79) --
	(248.14,152.79) --
	(248.23,152.79) --
	(248.32,152.79) --
	(248.41,152.79) --
	(248.49,152.79) --
	(248.58,152.79) --
	(248.67,152.79) --
	(248.76,152.79) --
	(248.85,152.79) --
	(248.94,152.79) --
	(249.02,152.79) --
	(249.11,152.79) --
	(249.20,152.79) --
	(249.29,152.79) --
	(249.38,152.79) --
	(249.47,152.79) --
	(249.55,152.79) --
	(249.64,152.79) --
	(249.73,152.79) --
	(249.82,152.79) --
	(249.91,152.79) --
	(249.99,152.79) --
	(250.08,152.79) --
	(250.17,152.79) --
	(250.26,152.79) --
	(250.35,152.79) --
	(250.44,152.79) --
	(250.52,152.79) --
	(250.61,152.79) --
	(250.70,152.79) --
	(250.79,152.79) --
	(250.88,152.79) --
	(250.97,152.79) --
	(251.05,152.79) --
	(251.14,152.79) --
	(251.23,152.79) --
	(251.32,152.79) --
	(251.41,152.79) --
	(251.50,152.79) --
	(251.58,152.79) --
	(251.67,152.79) --
	(251.76,152.79) --
	(251.85,152.79) --
	(251.94,152.79) --
	(252.03,152.79) --
	(252.11,152.79) --
	(252.20,152.79) --
	(252.29,152.79) --
	(252.38,152.79) --
	(252.47,152.79) --
	(252.55,152.79) --
	(252.64,152.79) --
	(252.73,152.79) --
	(252.82,152.79) --
	(252.91,152.79) --
	(253.00,152.79) --
	(253.08,152.79) --
	(253.17,152.79) --
	(253.26,152.79) --
	(253.35,152.79) --
	(253.44,152.79) --
	(253.53,152.79) --
	(253.61,152.79) --
	(253.70,152.79) --
	(253.79,152.79) --
	(253.88,152.79) --
	(253.97,152.79) --
	(254.06,152.79) --
	(254.14,152.79) --
	(254.23,152.79) --
	(254.32,152.79) --
	(254.41,152.79) --
	(254.50,152.79) --
	(254.58,152.79) --
	(254.67,152.79) --
	(254.76,152.79) --
	(254.85,152.79) --
	(254.94,152.79) --
	(255.03,152.79) --
	(255.11,152.79) --
	(255.20,152.79) --
	(255.29,152.79) --
	(255.38,152.79) --
	(255.47,152.79) --
	(255.56,152.79) --
	(255.64,152.79) --
	(255.73,152.79) --
	(255.82,152.79) --
	(255.91,152.79) --
	(256.00,152.79) --
	(256.09,152.79) --
	(256.17,152.79) --
	(256.26,152.79) --
	(256.35,152.79) --
	(256.44,152.79) --
	(256.53,152.79) --
	(256.62,152.79) --
	(256.70,152.79) --
	(256.79,152.79) --
	(256.88,152.79) --
	(256.97,152.79) --
	(257.06,152.79) --
	(257.14,152.79) --
	(257.23,152.79) --
	(257.32,152.79) --
	(257.41,152.79) --
	(257.50,152.79) --
	(257.59,152.79) --
	(257.67,152.79) --
	(257.76,152.79) --
	(257.85,152.79) --
	(257.94,152.79) --
	(258.03,152.79) --
	(258.12,152.79) --
	(258.20,152.79) --
	(258.29,152.79) --
	(258.38,152.79) --
	(258.47,152.79) --
	(258.56,152.79) --
	(258.65,152.79) --
	(258.73,152.79) --
	(258.82,152.79) --
	(258.91,152.79) --
	(259.00,152.79) --
	(259.09,152.79) --
	(259.17,152.79) --
	(259.26,152.79) --
	(259.35,152.79) --
	(259.44,152.79) --
	(259.53,152.79) --
	(259.62,152.79) --
	(259.70,152.79) --
	(259.79,152.79) --
	(259.88,152.79) --
	(259.97,152.79) --
	(260.06,152.79) --
	(260.15,152.79) --
	(260.23,152.79) --
	(260.32,152.79) --
	(260.41,152.79) --
	(260.50,152.79) --
	(260.59,152.79) --
	(260.68,152.79) --
	(260.76,152.79) --
	(260.85,152.79) --
	(260.94,152.79) --
	(261.03,152.79) --
	(261.12,152.79) --
	(261.21,152.79) --
	(261.29,152.79) --
	(261.38,152.79) --
	(261.47,152.79) --
	(261.56,152.79) --
	(261.65,152.79) --
	(261.73,152.79) --
	(261.82,152.79) --
	(261.91,152.79) --
	(262.00,152.79) --
	(262.09,152.79) --
	(262.18,152.79) --
	(262.26,152.79) --
	(262.35,152.79) --
	(262.44,152.79) --
	(262.53,152.79) --
	(262.62,152.79) --
	(262.71,152.79) --
	(262.79,152.79) --
	(262.88,152.79) --
	(262.97,152.79) --
	(263.06,152.79) --
	(263.15,152.79) --
	(263.24,152.79) --
	(263.32,152.79) --
	(263.41,152.79) --
	(263.50,152.79) --
	(263.59,152.79) --
	(263.68,152.79) --
	(263.76,152.79) --
	(263.85,152.79) --
	(263.94,152.79) --
	(264.03,152.79) --
	(264.12,152.79) --
	(264.21,152.79) --
	(264.29,152.79) --
	(264.38,152.79) --
	(264.47,152.79) --
	(264.56,152.79) --
	(264.65,152.79) --
	(264.74,152.79) --
	(264.82,152.79) --
	(264.91,152.79) --
	(265.00,152.79) --
	(265.09,152.79) --
	(265.18,152.79) --
	(265.27,152.79) --
	(265.35,152.79) --
	(265.44,152.79) --
	(265.53,152.79) --
	(265.62,152.79) --
	(265.71,152.79) --
	(265.80,152.79) --
	(265.88,152.79) --
	(265.97,152.79) --
	(266.06,152.79) --
	(266.15,152.79) --
	(266.24,152.79) --
	(266.32,152.79) --
	(266.41,152.79) --
	(266.50,152.79) --
	(266.59,152.79) --
	(266.68,152.79) --
	(266.77,152.79) --
	(266.85,152.79) --
	(266.94,152.79) --
	(267.03,152.79) --
	(267.12,152.79) --
	(267.21,152.79) --
	(267.30,152.79) --
	(267.38,152.79) --
	(267.47,152.79) --
	(267.56,152.79) --
	(267.65,152.79) --
	(267.74,152.79) --
	(267.83,152.79) --
	(267.91,152.79) --
	(268.00,152.79) --
	(268.09,152.79) --
	(268.18,152.79) --
	(268.27,152.79) --
	(268.35,152.79) --
	(268.44,152.79) --
	(268.53,152.79) --
	(268.62,152.79) --
	(268.71,152.79) --
	(268.80,152.79) --
	(268.88,152.79) --
	(268.97,152.79) --
	(269.06,152.79) --
	(269.15,152.79) --
	(269.24,152.79) --
	(269.33,152.79) --
	(269.41,152.79) --
	(269.50,152.79) --
	(269.59,152.79) --
	(269.68,152.79) --
	(269.77,152.79) --
	(269.86,152.79) --
	(269.94,152.79) --
	(270.03,152.79) --
	(270.12,152.79) --
	(270.21,152.79) --
	(270.30,152.79) --
	(270.39,152.79) --
	(270.47,152.79) --
	(270.56,152.79) --
	(270.65,152.79) --
	(270.74,152.79) --
	(270.83,152.79) --
	(270.91,152.79) --
	(271.00,152.79) --
	(271.09,152.79) --
	(271.18,152.79) --
	(271.27,152.79) --
	(271.36,152.79) --
	(271.44,152.79) --
	(271.53,152.79) --
	(271.62,152.79) --
	(271.71,152.79) --
	(271.80,152.79) --
	(271.89,152.79) --
	(271.97,152.79) --
	(272.06,152.79) --
	(272.15,152.79) --
	(272.24,152.79) --
	(272.33,152.79) --
	(272.42,152.79) --
	(272.50,152.79) --
	(272.59,152.79) --
	(272.68,152.79) --
	(272.77,152.79) --
	(272.86,152.79) --
	(272.94,152.79) --
	(273.03,152.79) --
	(273.12,152.79) --
	(273.21,152.79) --
	(273.30,152.79) --
	(273.39,152.79) --
	(273.47,152.79) --
	(273.56,152.79) --
	(273.65,152.79) --
	(273.74,152.79) --
	(273.83,152.79) --
	(273.92,152.79) --
	(274.00,152.79) --
	(274.09,152.79) --
	(274.18,152.79) --
	(274.27,152.79) --
	(274.36,152.79) --
	(274.45,152.79) --
	(274.53,152.79) --
	(274.62,152.79) --
	(274.71,152.79) --
	(274.80,152.79) --
	(274.89,152.79) --
	(274.98,152.79) --
	(275.06,152.79) --
	(275.15,152.79) --
	(275.24,152.79) --
	(275.33,152.79) --
	(275.42,152.79) --
	(275.50,152.79) --
	(275.59,152.79) --
	(275.68,152.79) --
	(275.77,152.79) --
	(275.86,152.79) --
	(275.95,152.79) --
	(276.03,152.79) --
	(276.12,152.79) --
	(276.21,152.79) --
	(276.30,152.79) --
	(276.39,152.79) --
	(276.48,152.79) --
	(276.56,152.79) --
	(276.65,152.79) --
	(276.74,152.79) --
	(276.83,152.79) --
	(276.92,152.79) --
	(277.01,152.79) --
	(277.09,152.79) --
	(277.18,152.79) --
	(277.27,152.79) --
	(277.36,152.79) --
	(277.45,152.79) --
	(277.53,152.79) --
	(277.62,152.79) --
	(277.71,152.79) --
	(277.80,152.79) --
	(277.89,152.79) --
	(277.98,152.79) --
	(278.06,152.79) --
	(278.15,152.79) --
	(278.24,152.79) --
	(278.33,152.79) --
	(278.42,152.79) --
	(278.51,152.79) --
	(278.59,152.79) --
	(278.68,152.79) --
	(278.77,152.79) --
	(278.86,152.79) --
	(278.95,152.79) --
	(279.04,152.79) --
	(279.12,152.79) --
	(279.21,152.79) --
	(279.30,152.79) --
	(279.39,152.79) --
	(279.48,152.79) --
	(279.57,152.79) --
	(279.65,152.79) --
	(279.74,152.79) --
	(279.83,152.79) --
	(279.92,152.79) --
	(280.01,152.79) --
	(280.09,152.79) --
	(280.18,152.79) --
	(280.27,152.79);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 50.07, 36.50) --
	( 50.15, 36.50) --
	( 50.24, 36.50) --
	( 50.33, 94.64) --
	( 50.33, 65.57) --
	( 50.33, 36.50) --
	( 50.42, 94.64) --
	( 50.51, 94.64) --
	( 50.60, 94.64) --
	( 50.68, 94.64) --
	( 50.77, 94.64) --
	( 50.86, 94.64) --
	( 50.95, 94.64) --
	( 51.04, 94.64) --
	( 51.13, 94.64) --
	( 51.21, 94.64) --
	( 51.30, 94.64) --
	( 51.39, 94.64) --
	( 51.48, 94.64) --
	( 51.57, 94.64) --
	( 51.66, 94.64) --
	( 51.74, 94.64) --
	( 51.83, 94.64) --
	( 51.92, 94.64) --
	( 52.01, 94.64) --
	( 52.10, 94.64) --
	( 52.19, 94.64) --
	( 52.27, 94.64) --
	( 52.36, 94.64) --
	( 52.45, 94.64) --
	( 52.54, 94.64) --
	( 52.63, 94.64) --
	( 52.72,123.72) --
	( 52.72, 94.64) --
	( 52.80,123.72) --
	( 52.89,123.72) --
	( 52.98,123.72) --
	( 53.07,123.72) --
	( 53.16,123.72) --
	( 53.25,152.79) --
	( 53.25,123.72) --
	( 53.33,152.79) --
	( 53.42,152.79) --
	( 53.51,152.79) --
	( 53.60,152.79) --
	( 53.69,152.79) --
	( 53.78,152.79) --
	( 53.86,152.79) --
	( 53.95,152.79) --
	( 54.04,152.79) --
	( 54.13,152.79) --
	( 54.22,152.79) --
	( 54.31,152.79) --
	( 54.39,152.79) --
	( 54.48,152.79) --
	( 54.57,152.79) --
	( 54.66,152.79) --
	( 54.75,152.79) --
	( 54.84,152.79) --
	( 54.92,152.79) --
	( 55.01,152.79) --
	( 55.10,152.79) --
	( 55.19,152.79) --
	( 55.28,152.79) --
	( 55.37,152.79) --
	( 55.45,152.79) --
	( 55.54,152.79) --
	( 55.63,152.79) --
	( 55.72,152.79) --
	( 55.81,152.79) --
	( 55.90,152.79) --
	( 55.98,152.79) --
	( 56.07,152.79) --
	( 56.16,152.79) --
	( 56.25,152.79) --
	( 56.34,152.79) --
	( 56.43,152.79) --
	( 56.51,152.79) --
	( 56.60,152.79) --
	( 56.69,152.79) --
	( 56.78,152.79) --
	( 56.87,152.79) --
	( 56.96,152.79) --
	( 57.04,152.79) --
	( 57.13,152.79) --
	( 57.22,152.79) --
	( 57.31,152.79) --
	( 57.40,152.79) --
	( 57.49,152.79) --
	( 57.57,152.79) --
	( 57.66,152.79) --
	( 57.75,152.79) --
	( 57.84,152.79) --
	( 57.93,152.79) --
	( 58.02,152.79) --
	( 58.10,152.79) --
	( 58.19,152.79) --
	( 58.28,152.79) --
	( 58.37,152.79) --
	( 58.46,152.79) --
	( 58.55,152.79) --
	( 58.63,152.79) --
	( 58.72,152.79) --
	( 58.81,152.79) --
	( 58.90,152.79) --
	( 58.99,152.79) --
	( 59.08,152.79) --
	( 59.16,152.79) --
	( 59.25,152.79) --
	( 59.34,152.79) --
	( 59.43,152.79) --
	( 59.52,152.79) --
	( 59.61,152.79) --
	( 59.69,152.79) --
	( 59.78,152.79) --
	( 59.87,152.79) --
	( 59.96,152.79) --
	( 60.05,152.79) --
	( 60.14,152.79) --
	( 60.22,152.79) --
	( 60.31,152.79) --
	( 60.40,152.79) --
	( 60.49,152.79) --
	( 60.58,152.79) --
	( 60.67,152.79) --
	( 60.75,152.79) --
	( 60.84,152.79) --
	( 60.93,152.79) --
	( 61.02,152.79) --
	( 61.11,152.79) --
	( 61.20,152.79) --
	( 61.28,152.79) --
	( 61.37,152.79) --
	( 61.46,152.79) --
	( 61.55,152.79) --
	( 61.64,152.79) --
	( 61.73,152.79) --
	( 61.81,152.79) --
	( 61.90,152.79) --
	( 61.99,152.79) --
	( 62.08,152.79) --
	( 62.17,152.79) --
	( 62.26,152.79) --
	( 62.34,152.79) --
	( 62.43,152.79) --
	( 62.52,152.79) --
	( 62.61,152.79) --
	( 62.70,152.79) --
	( 62.79,152.79) --
	( 62.87,152.79) --
	( 62.96,152.79) --
	( 63.05,152.79) --
	( 63.14,152.79) --
	( 63.23,152.79) --
	( 63.32,152.79) --
	( 63.40,152.79) --
	( 63.49,152.79) --
	( 63.58,152.79) --
	( 63.67,152.79) --
	( 63.76,152.79) --
	( 63.85,152.79) --
	( 63.93,152.79) --
	( 64.02,152.79) --
	( 64.11,152.79) --
	( 64.20,152.79) --
	( 64.29,152.79) --
	( 64.38,152.79) --
	( 64.46,152.79) --
	( 64.55,152.79) --
	( 64.64,152.79) --
	( 64.73,152.79) --
	( 64.82,152.79) --
	( 64.91,152.79) --
	( 64.99,152.79) --
	( 65.08,152.79) --
	( 65.17,152.79) --
	( 65.26,152.79) --
	( 65.35,152.79) --
	( 65.44,152.79) --
	( 65.52,152.79) --
	( 65.61,152.79) --
	( 65.70,152.79) --
	( 65.79,152.79) --
	( 65.88,152.79) --
	( 65.97,152.79) --
	( 66.05,152.79) --
	( 66.14,152.79) --
	( 66.23,152.79) --
	( 66.32,152.79) --
	( 66.41,152.79) --
	( 66.50,152.79) --
	( 66.58,152.79) --
	( 66.67,152.79) --
	( 66.76,152.79) --
	( 66.85,152.79) --
	( 66.94,152.79) --
	( 67.03,152.79) --
	( 67.11,152.79) --
	( 67.20,152.79) --
	( 67.29,152.79) --
	( 67.38,152.79) --
	( 67.47,152.79) --
	( 67.56,152.79) --
	( 67.64,152.79) --
	( 67.73,152.79) --
	( 67.82,152.79) --
	( 67.91,152.79) --
	( 68.00,152.79) --
	( 68.09,152.79) --
	( 68.17,152.79) --
	( 68.26,152.79) --
	( 68.35,152.79) --
	( 68.44,152.79) --
	( 68.53,152.79) --
	( 68.62,152.79) --
	( 68.70,152.79) --
	( 68.79,152.79) --
	( 68.88,152.79) --
	( 68.97,152.79) --
	( 69.06,152.79) --
	( 69.15,152.79) --
	( 69.23,152.79) --
	( 69.32,152.79) --
	( 69.41,152.79) --
	( 69.50,152.79) --
	( 69.59,152.79) --
	( 69.68,152.79) --
	( 69.76,152.79) --
	( 69.85,152.79) --
	( 69.94,152.79) --
	( 70.03,152.79) --
	( 70.12,152.79) --
	( 70.21,152.79) --
	( 70.29,152.79) --
	( 70.38,152.79) --
	( 70.47,152.79) --
	( 70.56,152.79) --
	( 70.65,152.79) --
	( 70.74,152.79) --
	( 70.82,152.79) --
	( 70.91,152.79) --
	( 71.00,152.79) --
	( 71.09,152.79) --
	( 71.18,152.79) --
	( 71.27,152.79) --
	( 71.35,152.79) --
	( 71.44,152.79) --
	( 71.53,152.79) --
	( 71.62,152.79) --
	( 71.71,152.79) --
	( 71.80,152.79) --
	( 71.88,152.79) --
	( 71.97,152.79) --
	( 72.06,152.79) --
	( 72.15,152.79) --
	( 72.24,152.79) --
	( 72.33,152.79) --
	( 72.41,152.79) --
	( 72.50,152.79) --
	( 72.59,152.79) --
	( 72.68,152.79) --
	( 72.77,152.79) --
	( 72.86,152.79) --
	( 72.94,152.79) --
	( 73.03,152.79) --
	( 73.12,152.79) --
	( 73.21,152.79) --
	( 73.30,152.79) --
	( 73.39,152.79) --
	( 73.47,152.79) --
	( 73.56,152.79) --
	( 73.65,152.79) --
	( 73.74,152.79) --
	( 73.83,152.79) --
	( 73.92,152.79) --
	( 74.00,152.79) --
	( 74.09,152.79) --
	( 74.18,152.79) --
	( 74.27,152.79) --
	( 74.36,152.79) --
	( 74.45,152.79) --
	( 74.53,152.79) --
	( 74.62,152.79) --
	( 74.71,152.79) --
	( 74.80,152.79) --
	( 74.89,152.79) --
	( 74.98,152.79) --
	( 75.06,152.79) --
	( 75.15,152.79) --
	( 75.24,152.79) --
	( 75.33,152.79) --
	( 75.42,152.79) --
	( 75.51,152.79) --
	( 75.59,152.79) --
	( 75.68,152.79) --
	( 75.77,152.79) --
	( 75.86,152.79) --
	( 75.95,152.79) --
	( 76.04,152.79) --
	( 76.12,152.79) --
	( 76.21,152.79) --
	( 76.30,152.79) --
	( 76.39,152.79) --
	( 76.48,152.79) --
	( 76.57,152.79) --
	( 76.65,152.79) --
	( 76.74,152.79) --
	( 76.83,152.79) --
	( 76.92,152.79) --
	( 77.01,152.79) --
	( 77.10,152.79) --
	( 77.18,152.79) --
	( 77.27,152.79) --
	( 77.36,152.79) --
	( 77.45,152.79) --
	( 77.54,152.79) --
	( 77.63,152.79) --
	( 77.71,152.79) --
	( 77.80,152.79) --
	( 77.89,152.79) --
	( 77.98,152.79) --
	( 78.07,152.79) --
	( 78.16,152.79) --
	( 78.24,152.79) --
	( 78.33,152.79) --
	( 78.42,152.79) --
	( 78.51,152.79) --
	( 78.60,152.79) --
	( 78.69,152.79) --
	( 78.77,152.79) --
	( 78.86,152.79) --
	( 78.95,152.79) --
	( 79.04,152.79) --
	( 79.13,152.79) --
	( 79.22,152.79) --
	( 79.30,152.79) --
	( 79.39,152.79) --
	( 79.48,152.79) --
	( 79.57,152.79) --
	( 79.66,152.79) --
	( 79.75,152.79) --
	( 79.83,152.79) --
	( 79.92,152.79) --
	( 80.01,152.79) --
	( 80.10,152.79) --
	( 80.19,152.79) --
	( 80.28,152.79) --
	( 80.36,152.79) --
	( 80.45,152.79) --
	( 80.54,152.79) --
	( 80.63,152.79) --
	( 80.72,152.79) --
	( 80.81,152.79) --
	( 80.89,152.79) --
	( 80.98,152.79) --
	( 81.07,152.79) --
	( 81.16,152.79) --
	( 81.25,152.79) --
	( 81.34,152.79) --
	( 81.42,152.79) --
	( 81.51,152.79) --
	( 81.60,152.79) --
	( 81.69,152.79) --
	( 81.78,152.79) --
	( 81.87,152.79) --
	( 81.95,152.79) --
	( 82.04,152.79) --
	( 82.13,152.79) --
	( 82.22,152.79) --
	( 82.31,152.79) --
	( 82.40,152.79) --
	( 82.48,152.79) --
	( 82.57,152.79) --
	( 82.66,152.79) --
	( 82.75,152.79) --
	( 82.84,152.79) --
	( 82.93,152.79) --
	( 83.01,152.79) --
	( 83.10,152.79) --
	( 83.19,152.79) --
	( 83.28,152.79) --
	( 83.37,152.79) --
	( 83.46,152.79) --
	( 83.54,152.79) --
	( 83.63,152.79) --
	( 83.72,152.79) --
	( 83.81,152.79) --
	( 83.90,152.79) --
	( 83.99,152.79) --
	( 84.08,152.79) --
	( 84.16,152.79) --
	( 84.25,152.79) --
	( 84.34,152.79) --
	( 84.43,152.79) --
	( 84.52,152.79) --
	( 84.61,152.79) --
	( 84.69,152.79) --
	( 84.78,152.79) --
	( 84.87,152.79) --
	( 84.96,152.79) --
	( 85.05,152.79) --
	( 85.14,152.79) --
	( 85.22,152.79) --
	( 85.31,152.79) --
	( 85.40,152.79) --
	( 85.49,152.79) --
	( 85.58,152.79) --
	( 85.67,152.79) --
	( 85.75,152.79) --
	( 85.84,152.79) --
	( 85.93,152.79) --
	( 86.02,152.79) --
	( 86.11,152.79) --
	( 86.20,152.79) --
	( 86.28,152.79) --
	( 86.37,152.79) --
	( 86.46,152.79) --
	( 86.55,152.79) --
	( 86.64,152.79) --
	( 86.73,152.79) --
	( 86.81,152.79) --
	( 86.90,152.79) --
	( 86.99,152.79) --
	( 87.08,152.79) --
	( 87.17,152.79) --
	( 87.26,152.79) --
	( 87.34,152.79) --
	( 87.43,152.79) --
	( 87.52,152.79) --
	( 87.61,152.79) --
	( 87.70,152.79) --
	( 87.79,152.79) --
	( 87.87,152.79) --
	( 87.96,152.79) --
	( 88.05,152.79) --
	( 88.14,152.79) --
	( 88.23,152.79) --
	( 88.32,152.79) --
	( 88.40,152.79) --
	( 88.49,152.79) --
	( 88.58,152.79) --
	( 88.67,152.79) --
	( 88.76,152.79) --
	( 88.85,152.79) --
	( 88.93,152.79) --
	( 89.02,152.79) --
	( 89.11,152.79) --
	( 89.20,152.79) --
	( 89.29,152.79) --
	( 89.38,152.79) --
	( 89.46,152.79) --
	( 89.55,152.79) --
	( 89.64,152.79) --
	( 89.73,152.79) --
	( 89.82,152.79) --
	( 89.91,152.79) --
	( 89.99,152.79) --
	( 90.08,152.79) --
	( 90.17,152.79) --
	( 90.26,152.79) --
	( 90.35,152.79) --
	( 90.44,152.79) --
	( 90.52,152.79) --
	( 90.61,152.79) --
	( 90.70,152.79) --
	( 90.79,152.79) --
	( 90.88,152.79) --
	( 90.97,152.79) --
	( 91.05,152.79) --
	( 91.14,152.79) --
	( 91.23,152.79) --
	( 91.32,152.79) --
	( 91.41,152.79) --
	( 91.50,152.79) --
	( 91.58,152.79) --
	( 91.67,152.79) --
	( 91.76,152.79) --
	( 91.85,152.79) --
	( 91.94,152.79) --
	( 92.03,152.79) --
	( 92.11,152.79) --
	( 92.20,152.79) --
	( 92.29,152.79) --
	( 92.38,152.79) --
	( 92.47,152.79) --
	( 92.56,152.79) --
	( 92.64,152.79) --
	( 92.73,152.79) --
	( 92.82,152.79) --
	( 92.91,152.79) --
	( 93.00,152.79) --
	( 93.09,152.79) --
	( 93.17,152.79) --
	( 93.26,152.79) --
	( 93.35,152.79) --
	( 93.44,152.79) --
	( 93.53,152.79) --
	( 93.62,152.79) --
	( 93.70,152.79) --
	( 93.79,152.79) --
	( 93.88,152.79) --
	( 93.97,152.79) --
	( 94.06,152.79) --
	( 94.15,152.79) --
	( 94.23,152.79) --
	( 94.32,152.79) --
	( 94.41,152.79) --
	( 94.50,152.79) --
	( 94.59,152.79) --
	( 94.68,152.79) --
	( 94.76,152.79) --
	( 94.85,152.79) --
	( 94.94,152.79) --
	( 95.03,152.79) --
	( 95.12,152.79) --
	( 95.21,152.79) --
	( 95.29,152.79) --
	( 95.38,152.79) --
	( 95.47,152.79) --
	( 95.56,152.79) --
	( 95.65,152.79) --
	( 95.74,152.79) --
	( 95.82,152.79) --
	( 95.91,152.79) --
	( 96.00,152.79) --
	( 96.09,152.79) --
	( 96.18,152.79) --
	( 96.27,152.79) --
	( 96.35,152.79) --
	( 96.44,152.79) --
	( 96.53,152.79) --
	( 96.62,152.79) --
	( 96.71,152.79) --
	( 96.80,152.79) --
	( 96.88,152.79) --
	( 96.97,152.79) --
	( 97.06,152.79) --
	( 97.15,152.79) --
	( 97.24,152.79) --
	( 97.33,152.79) --
	( 97.41,152.79) --
	( 97.50,152.79) --
	( 97.59,152.79) --
	( 97.68,152.79) --
	( 97.77,152.79) --
	( 97.86,152.79) --
	( 97.94,152.79) --
	( 98.03,152.79) --
	( 98.12,152.79) --
	( 98.21,152.79) --
	( 98.30,152.79) --
	( 98.39,152.79) --
	( 98.47,152.79) --
	( 98.56,152.79) --
	( 98.65,152.79) --
	( 98.74,152.79) --
	( 98.83,152.79) --
	( 98.92,152.79) --
	( 99.00,152.79) --
	( 99.09,152.79) --
	( 99.18,152.79) --
	( 99.27,152.79) --
	( 99.36,152.79) --
	( 99.45,152.79) --
	( 99.53,152.79) --
	( 99.62,152.79) --
	( 99.71,152.79) --
	( 99.80,152.79) --
	( 99.89,152.79) --
	( 99.98,152.79) --
	(100.06,152.79) --
	(100.15,152.79) --
	(100.24,152.79) --
	(100.33,152.79) --
	(100.42,152.79) --
	(100.51,152.79) --
	(100.59,152.79) --
	(100.68,152.79) --
	(100.77,152.79) --
	(100.86,152.79) --
	(100.95,152.79) --
	(101.04,152.79) --
	(101.12,152.79) --
	(101.21,152.79) --
	(101.30,152.79) --
	(101.39,152.79) --
	(101.48,152.79) --
	(101.57,152.79) --
	(101.65,152.79) --
	(101.74,152.79) --
	(101.83,152.79) --
	(101.92,152.79) --
	(102.01,152.79) --
	(102.10,152.79) --
	(102.18,152.79) --
	(102.27,152.79) --
	(102.36,152.79) --
	(102.45,152.79) --
	(102.54,152.79) --
	(102.63,152.79) --
	(102.71,152.79) --
	(102.80,152.79) --
	(102.89,152.79) --
	(102.98,152.79) --
	(103.07,152.79) --
	(103.16,152.79) --
	(103.24,152.79) --
	(103.33,152.79) --
	(103.42,152.79) --
	(103.51,152.79) --
	(103.60,152.79) --
	(103.69,152.79) --
	(103.77,152.79) --
	(103.86,152.79) --
	(103.95,152.79) --
	(104.04,152.79) --
	(104.13,152.79) --
	(104.22,152.79) --
	(104.30,152.79) --
	(104.39,152.79) --
	(104.48,152.79) --
	(104.57,152.79) --
	(104.66,152.79) --
	(104.75,152.79) --
	(104.83,152.79) --
	(104.92,152.79) --
	(105.01,152.79) --
	(105.10,152.79) --
	(105.19,152.79) --
	(105.28,152.79) --
	(105.36,152.79) --
	(105.45,152.79) --
	(105.54,152.79) --
	(105.63,152.79) --
	(105.72,152.79) --
	(105.81,152.79) --
	(105.89,152.79) --
	(105.98,152.79) --
	(106.07,152.79) --
	(106.16,152.79) --
	(106.25,152.79) --
	(106.34,152.79) --
	(106.42,152.79) --
	(106.51,152.79) --
	(106.60,152.79) --
	(106.69,152.79) --
	(106.78,152.79) --
	(106.87,152.79) --
	(106.95,152.79) --
	(107.04,152.79) --
	(107.13,152.79) --
	(107.22,152.79) --
	(107.31,152.79) --
	(107.40,152.79) --
	(107.48,152.79) --
	(107.57,152.79) --
	(107.66,152.79) --
	(107.75,152.79) --
	(107.84,152.79) --
	(107.93,152.79) --
	(108.01,152.79) --
	(108.10,152.79) --
	(108.19,152.79) --
	(108.28,152.79) --
	(108.37,152.79) --
	(108.46,152.79) --
	(108.54,152.79) --
	(108.63,152.79) --
	(108.72,152.79) --
	(108.81,152.79) --
	(108.90,152.79) --
	(108.99,152.79) --
	(109.07,152.79) --
	(109.16,152.79) --
	(109.25,152.79) --
	(109.34,152.79) --
	(109.43,152.79) --
	(109.52,152.79) --
	(109.60,152.79) --
	(109.69,152.79) --
	(109.78,152.79) --
	(109.87,152.79) --
	(109.96,152.79) --
	(110.05,152.79) --
	(110.13,152.79) --
	(110.22,152.79) --
	(110.31,152.79) --
	(110.40,152.79) --
	(110.49,152.79) --
	(110.58,152.79) --
	(110.66,152.79) --
	(110.75,152.79) --
	(110.84,152.79) --
	(110.93,152.79) --
	(111.02,152.79) --
	(111.11,152.79) --
	(111.19,152.79) --
	(111.28,152.79) --
	(111.37,152.79) --
	(111.46,152.79) --
	(111.55,152.79) --
	(111.64,152.79) --
	(111.72,152.79) --
	(111.81,152.79) --
	(111.90,152.79) --
	(111.99,152.79) --
	(112.08,152.79) --
	(112.17,152.79) --
	(112.25,152.79) --
	(112.34,152.79) --
	(112.43,152.79) --
	(112.52,152.79) --
	(112.61,152.79) --
	(112.70,152.79) --
	(112.78,152.79) --
	(112.87,152.79) --
	(112.96,152.79) --
	(113.05,152.79) --
	(113.14,152.79) --
	(113.23,152.79) --
	(113.31,152.79) --
	(113.40,152.79) --
	(113.49,152.79) --
	(113.58,152.79) --
	(113.67,152.79) --
	(113.76,152.79) --
	(113.84,152.79) --
	(113.93,152.79) --
	(114.02,152.79) --
	(114.11,152.79) --
	(114.20,152.79) --
	(114.29,152.79) --
	(114.37,152.79) --
	(114.46,152.79) --
	(114.55,152.79) --
	(114.64,152.79) --
	(114.73,152.79) --
	(114.82,152.79) --
	(114.90,152.79) --
	(114.99,152.79) --
	(115.08,152.79) --
	(115.17,152.79) --
	(115.26,152.79) --
	(115.35,152.79) --
	(115.43,152.79) --
	(115.52,152.79) --
	(115.61,152.79) --
	(115.70,152.79) --
	(115.79,152.79) --
	(115.88,152.79) --
	(115.96,152.79) --
	(116.05,152.79) --
	(116.14,152.79) --
	(116.23,152.79) --
	(116.32,152.79) --
	(116.41,152.79) --
	(116.49,152.79) --
	(116.58,152.79) --
	(116.67,152.79) --
	(116.76,152.79) --
	(116.85,152.79) --
	(116.94,152.79) --
	(117.02,152.79) --
	(117.11,152.79) --
	(117.20,152.79) --
	(117.29,152.79) --
	(117.38,152.79) --
	(117.47,152.79) --
	(117.55,152.79) --
	(117.64,152.79) --
	(117.73,152.79) --
	(117.82,152.79) --
	(117.91,152.79) --
	(118.00,152.79) --
	(118.08,152.79) --
	(118.17,152.79) --
	(118.26,152.79) --
	(118.35,152.79) --
	(118.44,152.79) --
	(118.53,152.79) --
	(118.61,152.79) --
	(118.70,152.79) --
	(118.79,152.79) --
	(118.88,152.79) --
	(118.97,152.79) --
	(119.06,152.79) --
	(119.14,152.79) --
	(119.23,152.79) --
	(119.32,152.79) --
	(119.41,152.79) --
	(119.50,152.79) --
	(119.59,152.79) --
	(119.67,152.79) --
	(119.76,152.79) --
	(119.85,152.79) --
	(119.94,152.79) --
	(120.03,152.79) --
	(120.12,152.79) --
	(120.20,152.79) --
	(120.29,152.79) --
	(120.38,152.79) --
	(120.47,152.79) --
	(120.56,152.79) --
	(120.65,152.79) --
	(120.73,152.79) --
	(120.82,152.79) --
	(120.91,152.79) --
	(121.00,152.79) --
	(121.09,152.79) --
	(121.18,152.79) --
	(121.26,152.79) --
	(121.35,152.79) --
	(121.44,152.79) --
	(121.53,152.79) --
	(121.62,152.79) --
	(121.71,152.79) --
	(121.79,152.79) --
	(121.88,152.79) --
	(121.97,152.79) --
	(122.06,152.79) --
	(122.15,152.79) --
	(122.24,152.79) --
	(122.32,152.79) --
	(122.41,152.79) --
	(122.50,152.79) --
	(122.59,152.79) --
	(122.68,152.79) --
	(122.77,152.79) --
	(122.85,152.79) --
	(122.94,152.79) --
	(123.03,152.79) --
	(123.12,152.79) --
	(123.21,152.79) --
	(123.30,152.79) --
	(123.38,152.79) --
	(123.47,152.79) --
	(123.56,152.79) --
	(123.65,152.79) --
	(123.74,152.79) --
	(123.83,152.79) --
	(123.91,152.79) --
	(124.00,152.79) --
	(124.09,152.79) --
	(124.18,152.79) --
	(124.27,152.79) --
	(124.36,152.79) --
	(124.44,152.79) --
	(124.53,152.79) --
	(124.62,152.79) --
	(124.71,152.79) --
	(124.80,152.79) --
	(124.89,152.79) --
	(124.97,152.79) --
	(125.06,152.79) --
	(125.15,152.79) --
	(125.24,152.79) --
	(125.33,152.79) --
	(125.42,152.79) --
	(125.50,152.79) --
	(125.59,152.79) --
	(125.68,152.79) --
	(125.77,152.79) --
	(125.86,152.79) --
	(125.95,152.79) --
	(126.04,152.79) --
	(126.12,152.79) --
	(126.21,152.79) --
	(126.30,152.79) --
	(126.39,152.79) --
	(126.48,152.79) --
	(126.57,152.79) --
	(126.65,152.79) --
	(126.74,152.79) --
	(126.83,152.79) --
	(126.92,152.79) --
	(127.01,152.79) --
	(127.10,152.79) --
	(127.18,152.79) --
	(127.27,152.79) --
	(127.36,152.79) --
	(127.45,152.79) --
	(127.54,152.79) --
	(127.63,152.79) --
	(127.71,152.79) --
	(127.80,152.79) --
	(127.89,152.79) --
	(127.98,152.79) --
	(128.07,152.79) --
	(128.16,152.79) --
	(128.24,152.79) --
	(128.33,152.79) --
	(128.42,152.79) --
	(128.51,152.79) --
	(128.60,152.79) --
	(128.69,152.79) --
	(128.77,152.79) --
	(128.86,152.79) --
	(128.95,152.79) --
	(129.04,152.79) --
	(129.13,152.79) --
	(129.22,152.79) --
	(129.30,152.79) --
	(129.39,152.79) --
	(129.48,152.79) --
	(129.57,152.79) --
	(129.66,152.79) --
	(129.75,152.79) --
	(129.83,152.79) --
	(129.92,152.79) --
	(130.01,152.79) --
	(130.10,152.79) --
	(130.19,152.79) --
	(130.28,152.79) --
	(130.36,152.79) --
	(130.45,152.79) --
	(130.54,152.79) --
	(130.63,152.79) --
	(130.72,152.79) --
	(130.81,152.79) --
	(130.89,152.79) --
	(130.98,152.79) --
	(131.07,152.79) --
	(131.16,152.79) --
	(131.25,152.79) --
	(131.34,152.79) --
	(131.42,152.79) --
	(131.51,152.79) --
	(131.60,152.79) --
	(131.69,152.79) --
	(131.78,152.79) --
	(131.87,152.79) --
	(131.95,152.79) --
	(132.04,152.79) --
	(132.13,152.79) --
	(132.22,152.79) --
	(132.31,152.79) --
	(132.40,152.79) --
	(132.48,152.79) --
	(132.57,152.79) --
	(132.66,152.79) --
	(132.75,152.79) --
	(132.84,152.79) --
	(132.93,152.79) --
	(133.01,152.79) --
	(133.10,152.79) --
	(133.19,152.79) --
	(133.28,152.79) --
	(133.37,152.79) --
	(133.46,152.79) --
	(133.54,152.79) --
	(133.63,152.79) --
	(133.72,152.79) --
	(133.81,152.79) --
	(133.90,152.79) --
	(133.99,152.79) --
	(134.07,152.79) --
	(134.16,152.79) --
	(134.25,152.79) --
	(134.34,152.79) --
	(134.43,152.79) --
	(134.52,152.79) --
	(134.60,152.79) --
	(134.69,152.79) --
	(134.78,152.79) --
	(134.87,152.79) --
	(134.96,152.79) --
	(135.05,152.79) --
	(135.13,152.79) --
	(135.22,152.79) --
	(135.31,152.79) --
	(135.40,152.79) --
	(135.49,152.79) --
	(135.58,152.79) --
	(135.66,152.79) --
	(135.75,152.79) --
	(135.84,152.79) --
	(135.93,152.79) --
	(136.02,152.79) --
	(136.11,152.79) --
	(136.19,152.79) --
	(136.28,152.79) --
	(136.37,152.79) --
	(136.46,152.79) --
	(136.55,152.79) --
	(136.64,152.79) --
	(136.72,152.79) --
	(136.81,152.79) --
	(136.90,152.79) --
	(136.99,152.79) --
	(137.08,152.79) --
	(137.17,152.79) --
	(137.25,152.79) --
	(137.34,152.79) --
	(137.43,152.79) --
	(137.52,152.79) --
	(137.61,152.79) --
	(137.70,152.79) --
	(137.78,152.79) --
	(137.87,152.79) --
	(137.96,152.79) --
	(138.05,152.79) --
	(138.14,152.79) --
	(138.23,152.79) --
	(138.31,152.79) --
	(138.40,152.79) --
	(138.49,152.79) --
	(138.58,152.79) --
	(138.67,152.79) --
	(138.76,152.79) --
	(138.84,152.79) --
	(138.93,152.79) --
	(139.02,152.79) --
	(139.11,152.79) --
	(139.20,152.79) --
	(139.29,152.79) --
	(139.37,152.79) --
	(139.46,152.79) --
	(139.55,152.79) --
	(139.64,152.79) --
	(139.73,152.79) --
	(139.82,152.79) --
	(139.90,152.79) --
	(139.99,152.79) --
	(140.08,152.79) --
	(140.17,152.79) --
	(140.26,152.79) --
	(140.35,152.79) --
	(140.43,152.79) --
	(140.52,152.79) --
	(140.61,152.79) --
	(140.70,152.79) --
	(140.79,152.79) --
	(140.88,152.79) --
	(140.96,152.79) --
	(141.05,152.79) --
	(141.14,152.79) --
	(141.23,152.79) --
	(141.32,152.79) --
	(141.41,152.79) --
	(141.49,152.79) --
	(141.58,152.79) --
	(141.67,152.79) --
	(141.76,152.79) --
	(141.85,152.79) --
	(141.94,152.79) --
	(142.02,152.79) --
	(142.11,152.79) --
	(142.20,152.79) --
	(142.29,152.79) --
	(142.38,152.79) --
	(142.47,152.79) --
	(142.55,152.79) --
	(142.64,152.79) --
	(142.73,152.79) --
	(142.82,152.79) --
	(142.91,152.79) --
	(143.00,152.79) --
	(143.08,152.79) --
	(143.17,152.79) --
	(143.26,152.79) --
	(143.35,152.79) --
	(143.44,152.79) --
	(143.53,152.79) --
	(143.61,152.79) --
	(143.70,152.79) --
	(143.79,152.79) --
	(143.88,152.79) --
	(143.97,152.79) --
	(144.06,152.79) --
	(144.14,152.79) --
	(144.23,152.79) --
	(144.32,152.79) --
	(144.41,152.79) --
	(144.50,152.79) --
	(144.59,152.79) --
	(144.67,152.79) --
	(144.76,152.79) --
	(144.85,152.79) --
	(144.94,152.79) --
	(145.03,152.79) --
	(145.12,152.79) --
	(145.20,152.79) --
	(145.29,152.79) --
	(145.38,152.79) --
	(145.47,152.79) --
	(145.56,152.79) --
	(145.65,152.79) --
	(145.73,152.79) --
	(145.82,152.79) --
	(145.91,152.79) --
	(146.00,152.79) --
	(146.09,152.79) --
	(146.18,152.79) --
	(146.26,152.79) --
	(146.35,152.79) --
	(146.44,152.79) --
	(146.53,152.79) --
	(146.62,152.79) --
	(146.71,152.79) --
	(146.79,152.79) --
	(146.88,152.79) --
	(146.97,152.79) --
	(147.06,152.79) --
	(147.15,152.79) --
	(147.24,152.79) --
	(147.32,152.79) --
	(147.41,152.79) --
	(147.50,152.79) --
	(147.59,152.79) --
	(147.68,152.79) --
	(147.77,152.79) --
	(147.85,152.79) --
	(147.94,152.79) --
	(148.03,152.79) --
	(148.12,152.79) --
	(148.21,152.79) --
	(148.30,152.79) --
	(148.38,152.79) --
	(148.47,152.79) --
	(148.56,152.79) --
	(148.65,152.79) --
	(148.74,152.79) --
	(148.83,152.79) --
	(148.91,152.79) --
	(149.00,152.79) --
	(149.09,152.79) --
	(149.18,152.79) --
	(149.27,152.79) --
	(149.36,152.79) --
	(149.44,152.79) --
	(149.53,152.79) --
	(149.62,152.79) --
	(149.71,152.79) --
	(149.80,152.79) --
	(149.89,152.79) --
	(149.97,152.79) --
	(150.06,152.79) --
	(150.15,152.79) --
	(150.24,152.79) --
	(150.33,152.79) --
	(150.42,152.79) --
	(150.50,152.79) --
	(150.59,152.79) --
	(150.68,152.79) --
	(150.77,152.79) --
	(150.86,152.79) --
	(150.95,152.79) --
	(151.03,152.79) --
	(151.12,152.79) --
	(151.21,152.79) --
	(151.30,152.79) --
	(151.39,152.79) --
	(151.48,152.79) --
	(151.56,152.79) --
	(151.65,152.79) --
	(151.74,152.79) --
	(151.83,152.79) --
	(151.92,152.79) --
	(152.01,152.79) --
	(152.09,152.79) --
	(152.18,152.79) --
	(152.27,152.79) --
	(152.36,152.79) --
	(152.45,152.79) --
	(152.54,152.79) --
	(152.62,152.79) --
	(152.71,152.79) --
	(152.80,152.79) --
	(152.89,152.79) --
	(152.98,152.79) --
	(153.07,152.79) --
	(153.15,152.79) --
	(153.24,152.79) --
	(153.33,152.79) --
	(153.42,152.79) --
	(153.51,152.79) --
	(153.60,152.79) --
	(153.68,152.79) --
	(153.77,152.79) --
	(153.86,152.79) --
	(153.95,152.79) --
	(154.04,152.79) --
	(154.13,152.79) --
	(154.21,152.79) --
	(154.30,152.79) --
	(154.39,152.79) --
	(154.48,152.79) --
	(154.57,152.79) --
	(154.66,152.79) --
	(154.74,152.79) --
	(154.83,152.79) --
	(154.92,152.79) --
	(155.01,152.79) --
	(155.10,152.79) --
	(155.19,152.79) --
	(155.27,152.79) --
	(155.36,152.79) --
	(155.45,152.79) --
	(155.54,152.79) --
	(155.63,152.79) --
	(155.72,152.79) --
	(155.80,152.79) --
	(155.89,152.79) --
	(155.98,152.79) --
	(156.07,152.79) --
	(156.16,152.79) --
	(156.25,152.79) --
	(156.33,152.79) --
	(156.42,152.79) --
	(156.51,152.79) --
	(156.60,152.79) --
	(156.69,152.79) --
	(156.78,152.79) --
	(156.86,152.79) --
	(156.95,152.79) --
	(157.04,152.79) --
	(157.13,152.79) --
	(157.22,152.79) --
	(157.31,152.79) --
	(157.39,152.79) --
	(157.48,152.79) --
	(157.57,152.79) --
	(157.66,152.79) --
	(157.75,152.79) --
	(157.84,152.79) --
	(157.92,152.79) --
	(158.01,152.79) --
	(158.10,152.79) --
	(158.19,152.79) --
	(158.28,152.79) --
	(158.37,152.79) --
	(158.45,152.79) --
	(158.54,152.79) --
	(158.63,152.79) --
	(158.72,152.79) --
	(158.81,152.79) --
	(158.90,152.79) --
	(158.98,152.79) --
	(159.07,152.79) --
	(159.16,152.79) --
	(159.25,152.79) --
	(159.34,152.79) --
	(159.43,152.79) --
	(159.51,152.79) --
	(159.60,152.79) --
	(159.69,152.79) --
	(159.78,152.79) --
	(159.87,152.79) --
	(159.96,152.79) --
	(160.04,152.79) --
	(160.13,152.79) --
	(160.22,152.79) --
	(160.31,152.79) --
	(160.40,152.79) --
	(160.49,152.79) --
	(160.57,152.79) --
	(160.66,152.79) --
	(160.75,152.79) --
	(160.84,152.79) --
	(160.93,152.79) --
	(161.02,152.79) --
	(161.10,152.79) --
	(161.19,152.79) --
	(161.28,152.79) --
	(161.37,152.79) --
	(161.46,152.79) --
	(161.55,152.79) --
	(161.63,152.79) --
	(161.72,152.79) --
	(161.81,152.79) --
	(161.90,152.79) --
	(161.99,152.79) --
	(162.08,152.79) --
	(162.16,152.79) --
	(162.25,152.79) --
	(162.34,152.79) --
	(162.43,152.79) --
	(162.52,152.79) --
	(162.61,152.79) --
	(162.69,152.79) --
	(162.78,152.79) --
	(162.87,152.79) --
	(162.96,152.79) --
	(163.05,152.79) --
	(163.14,152.79) --
	(163.22,152.79) --
	(163.31,152.79) --
	(163.40,152.79) --
	(163.49,152.79) --
	(163.58,152.79) --
	(163.67,152.79) --
	(163.75,152.79) --
	(163.84,152.79) --
	(163.93,152.79) --
	(164.02,152.79) --
	(164.11,152.79) --
	(164.20,152.79) --
	(164.28,152.79) --
	(164.37,152.79) --
	(164.46,152.79) --
	(164.55,152.79) --
	(164.64,152.79) --
	(164.73,152.79) --
	(164.81,152.79) --
	(164.90,152.79) --
	(164.99,152.79) --
	(165.08,152.79) --
	(165.17,152.79) --
	(165.26,152.79) --
	(165.34,152.79) --
	(165.43,152.79) --
	(165.52,152.79) --
	(165.61,152.79) --
	(165.70,152.79) --
	(165.79,152.79) --
	(165.87,152.79) --
	(165.96,152.79) --
	(166.05,152.79) --
	(166.14,152.79) --
	(166.23,152.79) --
	(166.32,152.79) --
	(166.40,152.79) --
	(166.49,152.79) --
	(166.58,152.79) --
	(166.67,152.79) --
	(166.76,152.79) --
	(166.85,152.79) --
	(166.93,152.79) --
	(167.02,152.79) --
	(167.11,152.79) --
	(167.20,152.79) --
	(167.29,152.79) --
	(167.38,152.79) --
	(167.46,152.79) --
	(167.55,152.79) --
	(167.64,152.79) --
	(167.73,152.79) --
	(167.82,152.79) --
	(167.91,152.79) --
	(168.00,152.79) --
	(168.08,152.79) --
	(168.17,152.79) --
	(168.26,152.79) --
	(168.35,152.79) --
	(168.44,152.79) --
	(168.53,152.79) --
	(168.61,152.79) --
	(168.70,152.79) --
	(168.79,152.79) --
	(168.88,152.79) --
	(168.97,152.79) --
	(169.06,152.79) --
	(169.14,152.79) --
	(169.23,152.79) --
	(169.32,152.79) --
	(169.41,152.79) --
	(169.50,152.79) --
	(169.59,152.79) --
	(169.67,152.79) --
	(169.76,152.79) --
	(169.85,152.79) --
	(169.94,152.79) --
	(170.03,152.79) --
	(170.12,152.79) --
	(170.20,152.79) --
	(170.29,152.79) --
	(170.38,152.79) --
	(170.47,152.79) --
	(170.56,152.79) --
	(170.65,152.79) --
	(170.73,152.79) --
	(170.82,152.79) --
	(170.91,152.79) --
	(171.00,152.79) --
	(171.09,152.79) --
	(171.18,152.79) --
	(171.26,152.79) --
	(171.35,152.79) --
	(171.44,152.79) --
	(171.53,152.79) --
	(171.62,152.79) --
	(171.71,152.79) --
	(171.79,152.79) --
	(171.88,152.79) --
	(171.97,152.79) --
	(172.06,152.79) --
	(172.15,152.79) --
	(172.24,152.79) --
	(172.32,152.79) --
	(172.41,152.79) --
	(172.50,152.79) --
	(172.59,152.79) --
	(172.68,152.79) --
	(172.77,152.79) --
	(172.85,152.79) --
	(172.94,152.79) --
	(173.03,152.79) --
	(173.12,152.79) --
	(173.21,152.79) --
	(173.30,152.79) --
	(173.38,152.79) --
	(173.47,152.79) --
	(173.56,152.79) --
	(173.65,152.79) --
	(173.74,152.79) --
	(173.83,152.79) --
	(173.91,152.79) --
	(174.00,152.79) --
	(174.09,152.79) --
	(174.18,152.79) --
	(174.27,152.79) --
	(174.36,152.79) --
	(174.44,152.79) --
	(174.53,152.79) --
	(174.62,152.79) --
	(174.71,152.79) --
	(174.80,152.79) --
	(174.89,152.79) --
	(174.97,152.79) --
	(175.06,152.79) --
	(175.15,152.79) --
	(175.24,152.79) --
	(175.33,152.79) --
	(175.42,152.79) --
	(175.50,152.79) --
	(175.59,152.79) --
	(175.68,152.79) --
	(175.77,152.79) --
	(175.86,152.79) --
	(175.95,152.79) --
	(176.03,152.79) --
	(176.12,152.79) --
	(176.21,152.79) --
	(176.30,152.79) --
	(176.39,152.79) --
	(176.48,152.79) --
	(176.56,152.79) --
	(176.65,152.79) --
	(176.74,152.79) --
	(176.83,152.79) --
	(176.92,152.79) --
	(177.01,152.79) --
	(177.09,152.79) --
	(177.18,152.79) --
	(177.27,152.79) --
	(177.36,152.79) --
	(177.45,152.79) --
	(177.54,152.79) --
	(177.62,152.79) --
	(177.71,152.79) --
	(177.80,152.79) --
	(177.89,152.79) --
	(177.98,152.79) --
	(178.07,152.79) --
	(178.15,152.79) --
	(178.24,152.79) --
	(178.33,152.79) --
	(178.42,152.79) --
	(178.51,152.79) --
	(178.60,152.79) --
	(178.68,152.79) --
	(178.77,152.79) --
	(178.86,152.79) --
	(178.95,152.79) --
	(179.04,152.79) --
	(179.13,152.79) --
	(179.21,152.79) --
	(179.30,152.79) --
	(179.39,152.79) --
	(179.48,152.79) --
	(179.57,152.79) --
	(179.66,152.79) --
	(179.74,152.79) --
	(179.83,152.79) --
	(179.92,152.79) --
	(180.01,152.79) --
	(180.10,152.79) --
	(180.19,152.79) --
	(180.27,152.79) --
	(180.36,152.79) --
	(180.45,152.79) --
	(180.54,152.79) --
	(180.63,152.79) --
	(180.72,152.79) --
	(180.80,152.79) --
	(180.89,152.79) --
	(180.98,152.79) --
	(181.07,152.79) --
	(181.16,152.79) --
	(181.25,152.79) --
	(181.33,152.79) --
	(181.42,152.79) --
	(181.51,152.79) --
	(181.60,152.79) --
	(181.69,152.79) --
	(181.78,152.79) --
	(181.86,152.79) --
	(181.95,152.79) --
	(182.04,152.79) --
	(182.13,152.79) --
	(182.22,152.79) --
	(182.31,152.79) --
	(182.39,152.79) --
	(182.48,152.79) --
	(182.57,152.79) --
	(182.66,152.79) --
	(182.75,152.79) --
	(182.84,152.79) --
	(182.92,152.79) --
	(183.01,152.79) --
	(183.10,152.79) --
	(183.19,152.79) --
	(183.28,152.79) --
	(183.37,152.79) --
	(183.45,152.79) --
	(183.54,152.79) --
	(183.63,152.79) --
	(183.72,152.79) --
	(183.81,152.79) --
	(183.90,152.79) --
	(183.98,152.79) --
	(184.07,152.79) --
	(184.16,152.79) --
	(184.25,152.79) --
	(184.34,152.79) --
	(184.43,152.79) --
	(184.51,152.79) --
	(184.60,152.79) --
	(184.69,152.79) --
	(184.78,152.79) --
	(184.87,152.79) --
	(184.96,152.79) --
	(185.04,152.79) --
	(185.13,152.79) --
	(185.22,152.79) --
	(185.31,152.79) --
	(185.40,152.79) --
	(185.49,152.79) --
	(185.57,152.79) --
	(185.66,152.79) --
	(185.75,152.79) --
	(185.84,152.79) --
	(185.93,152.79) --
	(186.02,152.79) --
	(186.10,152.79) --
	(186.19,152.79) --
	(186.28,152.79) --
	(186.37,152.79) --
	(186.46,152.79) --
	(186.55,152.79) --
	(186.63,152.79) --
	(186.72,152.79) --
	(186.81,152.79) --
	(186.90,152.79) --
	(186.99,152.79) --
	(187.08,152.79) --
	(187.16,152.79) --
	(187.25,152.79) --
	(187.34,152.79) --
	(187.43,152.79) --
	(187.52,152.79) --
	(187.61,152.79) --
	(187.69,152.79) --
	(187.78,152.79) --
	(187.87,152.79) --
	(187.96,152.79) --
	(188.05,152.79) --
	(188.14,152.79) --
	(188.22,152.79) --
	(188.31,152.79) --
	(188.40,152.79) --
	(188.49,152.79) --
	(188.58,152.79) --
	(188.67,152.79) --
	(188.75,152.79) --
	(188.84,152.79) --
	(188.93,152.79) --
	(189.02,152.79) --
	(189.11,152.79) --
	(189.20,152.79) --
	(189.28,152.79) --
	(189.37,152.79) --
	(189.46,152.79) --
	(189.55,152.79) --
	(189.64,152.79) --
	(189.73,152.79) --
	(189.81,152.79) --
	(189.90,152.79) --
	(189.99,152.79) --
	(190.08,152.79) --
	(190.17,152.79) --
	(190.26,152.79) --
	(190.34,152.79) --
	(190.43,152.79) --
	(190.52,152.79) --
	(190.61,152.79) --
	(190.70,152.79) --
	(190.79,152.79) --
	(190.87,152.79) --
	(190.96,152.79) --
	(191.05,152.79) --
	(191.14,152.79) --
	(191.23,152.79) --
	(191.32,152.79) --
	(191.40,152.79) --
	(191.49,152.79) --
	(191.58,152.79) --
	(191.67,152.79) --
	(191.76,152.79) --
	(191.85,152.79) --
	(191.93,152.79) --
	(192.02,152.79) --
	(192.11,152.79) --
	(192.20,152.79) --
	(192.29,152.79) --
	(192.38,152.79) --
	(192.46,152.79) --
	(192.55,152.79) --
	(192.64,152.79) --
	(192.73,152.79) --
	(192.82,152.79) --
	(192.91,152.79) --
	(192.99,152.79) --
	(193.08,152.79) --
	(193.17,152.79) --
	(193.26,152.79) --
	(193.35,152.79) --
	(193.44,152.79) --
	(193.52,152.79) --
	(193.61,152.79) --
	(193.70,152.79) --
	(193.79,152.79) --
	(193.88,152.79) --
	(193.97,152.79) --
	(194.05,152.79) --
	(194.14,152.79) --
	(194.23,152.79) --
	(194.32,152.79) --
	(194.41,152.79) --
	(194.50,152.79) --
	(194.58,152.79) --
	(194.67,152.79) --
	(194.76,152.79) --
	(194.85,152.79) --
	(194.94,152.79) --
	(195.03,152.79) --
	(195.11,152.79) --
	(195.20,152.79) --
	(195.29,152.79) --
	(195.38,152.79) --
	(195.47,152.79) --
	(195.56,152.79) --
	(195.64,152.79) --
	(195.73,152.79) --
	(195.82,152.79) --
	(195.91,152.79) --
	(196.00,152.79) --
	(196.09,152.79) --
	(196.17,152.79) --
	(196.26,152.79) --
	(196.35,152.79) --
	(196.44,152.79) --
	(196.53,152.79) --
	(196.62,152.79) --
	(196.70,152.79) --
	(196.79,152.79) --
	(196.88,152.79) --
	(196.97,152.79) --
	(197.06,152.79) --
	(197.15,152.79) --
	(197.23,152.79) --
	(197.32,152.79) --
	(197.41,152.79) --
	(197.50,152.79) --
	(197.59,152.79) --
	(197.68,152.79) --
	(197.76,152.79) --
	(197.85,152.79) --
	(197.94,152.79) --
	(198.03,152.79) --
	(198.12,152.79) --
	(198.21,152.79) --
	(198.29,152.79) --
	(198.38,152.79) --
	(198.47,152.79) --
	(198.56,152.79) --
	(198.65,152.79) --
	(198.74,152.79) --
	(198.82,152.79) --
	(198.91,152.79) --
	(199.00,152.79) --
	(199.09,152.79) --
	(199.18,152.79) --
	(199.27,152.79) --
	(199.35,152.79) --
	(199.44,152.79) --
	(199.53,152.79) --
	(199.62,152.79) --
	(199.71,152.79) --
	(199.80,152.79) --
	(199.88,152.79) --
	(199.97,152.79) --
	(200.06,152.79) --
	(200.15,152.79) --
	(200.24,152.79) --
	(200.33,152.79) --
	(200.41,152.79) --
	(200.50,152.79) --
	(200.59,152.79) --
	(200.68,152.79) --
	(200.77,152.79) --
	(200.86,152.79) --
	(200.94,152.79) --
	(201.03,152.79) --
	(201.12,152.79) --
	(201.21,152.79) --
	(201.30,152.79) --
	(201.39,152.79) --
	(201.47,152.79) --
	(201.56,152.79) --
	(201.65,152.79) --
	(201.74,152.79) --
	(201.83,152.79) --
	(201.92,152.79) --
	(202.00,152.79) --
	(202.09,152.79) --
	(202.18,152.79) --
	(202.27,152.79) --
	(202.36,152.79) --
	(202.45,152.79) --
	(202.53,152.79) --
	(202.62,152.79) --
	(202.71,152.79) --
	(202.80,152.79) --
	(202.89,152.79) --
	(202.98,152.79) --
	(203.06,152.79) --
	(203.15,152.79) --
	(203.24,152.79) --
	(203.33,152.79) --
	(203.42,152.79) --
	(203.51,152.79) --
	(203.59,152.79) --
	(203.68,152.79) --
	(203.77,152.79) --
	(203.86,152.79) --
	(203.95,152.79) --
	(204.04,152.79) --
	(204.12,152.79) --
	(204.21,152.79) --
	(204.30,152.79) --
	(204.39,152.79) --
	(204.48,152.79) --
	(204.57,152.79) --
	(204.65,152.79) --
	(204.74,152.79) --
	(204.83,152.79) --
	(204.92,152.79) --
	(205.01,152.79) --
	(205.10,152.79) --
	(205.18,152.79) --
	(205.27,152.79) --
	(205.36,152.79) --
	(205.45,152.79) --
	(205.54,152.79) --
	(205.63,152.79) --
	(205.71,152.79) --
	(205.80,152.79) --
	(205.89,152.79) --
	(205.98,152.79) --
	(206.07,152.79) --
	(206.16,152.79) --
	(206.24,152.79) --
	(206.33,152.79) --
	(206.42,152.79) --
	(206.51,152.79) --
	(206.60,152.79) --
	(206.69,152.79) --
	(206.77,152.79) --
	(206.86,152.79) --
	(206.95,152.79) --
	(207.04,152.79) --
	(207.13,152.79) --
	(207.22,152.79) --
	(207.30,152.79) --
	(207.39,152.79) --
	(207.48,152.79) --
	(207.57,152.79) --
	(207.66,152.79) --
	(207.75,152.79) --
	(207.83,152.79) --
	(207.92,152.79) --
	(208.01,152.79) --
	(208.10,152.79) --
	(208.19,152.79) --
	(208.28,152.79) --
	(208.36,152.79) --
	(208.45,152.79) --
	(208.54,152.79) --
	(208.63,152.79) --
	(208.72,152.79) --
	(208.81,152.79) --
	(208.89,152.79) --
	(208.98,152.79) --
	(209.07,152.79) --
	(209.16,152.79) --
	(209.25,152.79) --
	(209.34,152.79) --
	(209.43,152.79) --
	(209.51,152.79) --
	(209.60,152.79) --
	(209.69,152.79) --
	(209.78,152.79) --
	(209.87,152.79) --
	(209.96,152.79) --
	(210.04,152.79) --
	(210.13,152.79) --
	(210.22,152.79) --
	(210.31,152.79) --
	(210.40,152.79) --
	(210.49,152.79) --
	(210.57,152.79) --
	(210.66,152.79) --
	(210.75,152.79) --
	(210.84,152.79) --
	(210.93,152.79) --
	(211.02,152.79) --
	(211.10,152.79) --
	(211.19,152.79) --
	(211.28,152.79) --
	(211.37,152.79) --
	(211.46,152.79) --
	(211.55,152.79) --
	(211.63,152.79) --
	(211.72,152.79) --
	(211.81,152.79) --
	(211.90,152.79) --
	(211.99,152.79) --
	(212.08,152.79) --
	(212.16,152.79) --
	(212.25,152.79) --
	(212.34,152.79) --
	(212.43,152.79) --
	(212.52,152.79) --
	(212.61,152.79) --
	(212.69,152.79) --
	(212.78,152.79) --
	(212.87,152.79) --
	(212.96,152.79) --
	(213.05,152.79) --
	(213.14,152.79) --
	(213.22,152.79) --
	(213.31,152.79) --
	(213.40,152.79) --
	(213.49,152.79) --
	(213.58,152.79) --
	(213.67,152.79) --
	(213.75,152.79) --
	(213.84,152.79) --
	(213.93,152.79) --
	(214.02,152.79) --
	(214.11,152.79) --
	(214.20,152.79) --
	(214.28,152.79) --
	(214.37,152.79) --
	(214.46,152.79) --
	(214.55,152.79) --
	(214.64,152.79) --
	(214.73,152.79) --
	(214.81,152.79) --
	(214.90,152.79) --
	(214.99,152.79) --
	(215.08,152.79) --
	(215.17,152.79) --
	(215.26,152.79) --
	(215.34,152.79) --
	(215.43,152.79) --
	(215.52,152.79) --
	(215.61,152.79) --
	(215.70,152.79) --
	(215.79,152.79) --
	(215.87,152.79) --
	(215.96,152.79) --
	(216.05,152.79) --
	(216.14,152.79) --
	(216.23,152.79) --
	(216.32,152.79) --
	(216.40,152.79) --
	(216.49,152.79) --
	(216.58,152.79) --
	(216.67,152.79) --
	(216.76,152.79) --
	(216.85,152.79) --
	(216.93,152.79) --
	(217.02,152.79) --
	(217.11,152.79) --
	(217.20,152.79) --
	(217.29,152.79) --
	(217.38,152.79) --
	(217.46,152.79) --
	(217.55,152.79) --
	(217.64,152.79) --
	(217.73,152.79) --
	(217.82,152.79) --
	(217.91,152.79) --
	(217.99,152.79) --
	(218.08,152.79) --
	(218.17,152.79) --
	(218.26,152.79) --
	(218.35,152.79) --
	(218.44,152.79) --
	(218.52,152.79) --
	(218.61,152.79) --
	(218.70,152.79) --
	(218.79,152.79) --
	(218.88,152.79) --
	(218.97,152.79) --
	(219.05,152.79) --
	(219.14,152.79) --
	(219.23,152.79) --
	(219.32,152.79) --
	(219.41,152.79) --
	(219.50,152.79) --
	(219.58,152.79) --
	(219.67,152.79) --
	(219.76,152.79) --
	(219.85,152.79) --
	(219.94,152.79) --
	(220.03,152.79) --
	(220.11,152.79) --
	(220.20,152.79) --
	(220.29,152.79) --
	(220.38,152.79) --
	(220.47,152.79) --
	(220.56,152.79) --
	(220.64,152.79) --
	(220.73,152.79) --
	(220.82,152.79) --
	(220.91,152.79) --
	(221.00,152.79) --
	(221.09,152.79) --
	(221.17,152.79) --
	(221.26,152.79) --
	(221.35,152.79) --
	(221.44,152.79) --
	(221.53,152.79) --
	(221.62,152.79) --
	(221.70,152.79) --
	(221.79,152.79) --
	(221.88,152.79) --
	(221.97,152.79) --
	(222.06,152.79) --
	(222.15,152.79) --
	(222.23,152.79) --
	(222.32,152.79) --
	(222.41,152.79) --
	(222.50,152.79) --
	(222.59,152.79) --
	(222.68,152.79) --
	(222.76,152.79) --
	(222.85,152.79) --
	(222.94,152.79) --
	(223.03,152.79) --
	(223.12,152.79) --
	(223.21,152.79) --
	(223.29,152.79) --
	(223.38,152.79) --
	(223.47,152.79) --
	(223.56,152.79) --
	(223.65,152.79) --
	(223.74,152.79) --
	(223.82,152.79) --
	(223.91,152.79) --
	(224.00,152.79) --
	(224.09,152.79) --
	(224.18,152.79) --
	(224.27,152.79) --
	(224.35,152.79) --
	(224.44,152.79) --
	(224.53,152.79) --
	(224.62,152.79) --
	(224.71,152.79) --
	(224.80,152.79) --
	(224.88,152.79) --
	(224.97,152.79) --
	(225.06,152.79) --
	(225.15,152.79) --
	(225.24,152.79) --
	(225.33,152.79) --
	(225.41,152.79) --
	(225.50,152.79) --
	(225.59,152.79) --
	(225.68,152.79) --
	(225.77,152.79) --
	(225.86,152.79) --
	(225.94,152.79) --
	(226.03,152.79) --
	(226.12,152.79) --
	(226.21,152.79) --
	(226.30,152.79) --
	(226.39,152.79) --
	(226.47,152.79) --
	(226.56,152.79) --
	(226.65,152.79) --
	(226.74,152.79) --
	(226.83,152.79) --
	(226.92,152.79) --
	(227.00,152.79) --
	(227.09,152.79) --
	(227.18,152.79) --
	(227.27,152.79) --
	(227.36,152.79) --
	(227.45,152.79) --
	(227.53,152.79) --
	(227.62,152.79) --
	(227.71,152.79) --
	(227.80,152.79) --
	(227.89,152.79) --
	(227.98,152.79) --
	(228.06,152.79) --
	(228.15,152.79) --
	(228.24,152.79) --
	(228.33,152.79) --
	(228.42,152.79) --
	(228.51,152.79) --
	(228.59,152.79) --
	(228.68,152.79) --
	(228.77,152.79) --
	(228.86,152.79) --
	(228.95,152.79) --
	(229.04,152.79) --
	(229.12,152.79) --
	(229.21,152.79) --
	(229.30,152.79) --
	(229.39,152.79) --
	(229.48,152.79) --
	(229.57,152.79) --
	(229.65,152.79) --
	(229.74,152.79) --
	(229.83,152.79) --
	(229.92,152.79) --
	(230.01,152.79) --
	(230.10,152.79) --
	(230.18,152.79) --
	(230.27,152.79) --
	(230.36,152.79) --
	(230.45,152.79) --
	(230.54,152.79) --
	(230.63,152.79) --
	(230.71,152.79) --
	(230.80,152.79) --
	(230.89,152.79) --
	(230.98,152.79) --
	(231.07,152.79) --
	(231.16,152.79) --
	(231.24,152.79) --
	(231.33,152.79) --
	(231.42,152.79) --
	(231.51,152.79) --
	(231.60,152.79) --
	(231.69,152.79) --
	(231.77,152.79) --
	(231.86,152.79) --
	(231.95,152.79) --
	(232.04,152.79) --
	(232.13,152.79) --
	(232.22,152.79) --
	(232.30,152.79) --
	(232.39,152.79) --
	(232.48,152.79) --
	(232.57,152.79) --
	(232.66,152.79) --
	(232.75,152.79) --
	(232.83,152.79) --
	(232.92,152.79) --
	(233.01,152.79) --
	(233.10,152.79) --
	(233.19,152.79) --
	(233.28,152.79) --
	(233.36,152.79) --
	(233.45,152.79) --
	(233.54,152.79) --
	(233.63,152.79) --
	(233.72,152.79) --
	(233.81,152.79) --
	(233.89,152.79) --
	(233.98,152.79) --
	(234.07,152.79) --
	(234.16,152.79) --
	(234.25,152.79) --
	(234.34,152.79) --
	(234.42,152.79) --
	(234.51,152.79) --
	(234.60,152.79) --
	(234.69,152.79) --
	(234.78,152.79) --
	(234.87,152.79) --
	(234.95,152.79) --
	(235.04,152.79) --
	(235.13,152.79) --
	(235.22,152.79) --
	(235.31,152.79) --
	(235.40,152.79) --
	(235.48,152.79) --
	(235.57,152.79) --
	(235.66,152.79) --
	(235.75,152.79) --
	(235.84,152.79) --
	(235.93,152.79) --
	(236.01,152.79) --
	(236.10,152.79) --
	(236.19,152.79) --
	(236.28,152.79) --
	(236.37,152.79) --
	(236.46,152.79) --
	(236.54,152.79) --
	(236.63,152.79) --
	(236.72,152.79) --
	(236.81,152.79) --
	(236.90,152.79) --
	(236.99,152.79) --
	(237.07,152.79) --
	(237.16,152.79) --
	(237.25,152.79) --
	(237.34,152.79) --
	(237.43,152.79) --
	(237.52,152.79) --
	(237.60,152.79) --
	(237.69,152.79) --
	(237.78,152.79) --
	(237.87,152.79) --
	(237.96,152.79) --
	(238.05,152.79) --
	(238.13,152.79) --
	(238.22,152.79) --
	(238.31,152.79) --
	(238.40,152.79) --
	(238.49,152.79) --
	(238.58,152.79) --
	(238.66,152.79) --
	(238.75,152.79) --
	(238.84,152.79) --
	(238.93,152.79) --
	(239.02,152.79) --
	(239.11,152.79) --
	(239.19,152.79) --
	(239.28,152.79) --
	(239.37,152.79) --
	(239.46,152.79) --
	(239.55,152.79) --
	(239.64,152.79) --
	(239.72,152.79) --
	(239.81,152.79) --
	(239.90,152.79) --
	(239.99,152.79) --
	(240.08,152.79) --
	(240.17,152.79) --
	(240.25,152.79) --
	(240.34,152.79) --
	(240.43,152.79) --
	(240.52,152.79) --
	(240.61,152.79) --
	(240.70,152.79) --
	(240.78,152.79) --
	(240.87,152.79) --
	(240.96,152.79) --
	(241.05,152.79) --
	(241.14,152.79) --
	(241.23,152.79) --
	(241.31,152.79) --
	(241.40,152.79) --
	(241.49,152.79) --
	(241.58,152.79) --
	(241.67,152.79) --
	(241.76,152.79) --
	(241.84,152.79) --
	(241.93,152.79) --
	(242.02,152.79) --
	(242.11,152.79) --
	(242.20,152.79) --
	(242.29,152.79) --
	(242.37,152.79) --
	(242.46,152.79) --
	(242.55,152.79) --
	(242.64,152.79) --
	(242.73,152.79) --
	(242.82,152.79) --
	(242.90,152.79) --
	(242.99,152.79) --
	(243.08,152.79) --
	(243.17,152.79) --
	(243.26,152.79) --
	(243.35,152.79) --
	(243.43,152.79) --
	(243.52,152.79) --
	(243.61,152.79) --
	(243.70,152.79) --
	(243.79,152.79) --
	(243.88,152.79) --
	(243.96,152.79) --
	(244.05,152.79) --
	(244.14,152.79) --
	(244.23,152.79) --
	(244.32,152.79) --
	(244.41,152.79) --
	(244.49,152.79) --
	(244.58,152.79) --
	(244.67,152.79) --
	(244.76,152.79) --
	(244.85,152.79) --
	(244.94,152.79) --
	(245.02,152.79) --
	(245.11,152.79) --
	(245.20,152.79) --
	(245.29,152.79) --
	(245.38,152.79) --
	(245.47,152.79) --
	(245.55,152.79) --
	(245.64,152.79) --
	(245.73,152.79) --
	(245.82,152.79) --
	(245.91,152.79) --
	(246.00,152.79) --
	(246.08,152.79) --
	(246.17,152.79) --
	(246.26,152.79) --
	(246.35,152.79) --
	(246.44,152.79) --
	(246.53,152.79) --
	(246.61,152.79) --
	(246.70,152.79) --
	(246.79,152.79) --
	(246.88,152.79) --
	(246.97,152.79) --
	(247.06,152.79) --
	(247.14,152.79) --
	(247.23,152.79) --
	(247.32,152.79) --
	(247.41,152.79) --
	(247.50,152.79) --
	(247.59,152.79) --
	(247.67,152.79) --
	(247.76,152.79) --
	(247.85,152.79) --
	(247.94,152.79) --
	(248.03,152.79) --
	(248.12,152.79) --
	(248.20,152.79) --
	(248.29,152.79) --
	(248.38,152.79) --
	(248.47,152.79) --
	(248.56,152.79) --
	(248.65,152.79) --
	(248.73,152.79) --
	(248.82,152.79) --
	(248.91,152.79) --
	(249.00,152.79) --
	(249.09,152.79) --
	(249.18,152.79) --
	(249.26,152.79) --
	(249.35,152.79) --
	(249.44,152.79) --
	(249.53,152.79) --
	(249.62,152.79) --
	(249.71,152.79) --
	(249.79,152.79) --
	(249.88,152.79) --
	(249.97,152.79) --
	(250.06,152.79) --
	(250.15,152.79) --
	(250.24,152.79) --
	(250.32,152.79) --
	(250.41,152.79) --
	(250.50,152.79) --
	(250.59,152.79) --
	(250.68,152.79) --
	(250.77,152.79) --
	(250.85,152.79) --
	(250.94,152.79) --
	(251.03,152.79) --
	(251.12,152.79) --
	(251.21,152.79) --
	(251.30,152.79) --
	(251.39,152.79) --
	(251.47,152.79) --
	(251.56,152.79) --
	(251.65,152.79) --
	(251.74,152.79) --
	(251.83,152.79) --
	(251.92,152.79) --
	(252.00,152.79) --
	(252.09,152.79) --
	(252.18,152.79) --
	(252.27,152.79) --
	(252.36,152.79) --
	(252.45,152.79) --
	(252.53,152.79) --
	(252.62,152.79) --
	(252.71,152.79) --
	(252.80,152.79) --
	(252.89,152.79) --
	(252.98,152.79) --
	(253.06,152.79) --
	(253.15,152.79) --
	(253.24,152.79) --
	(253.33,152.79) --
	(253.42,152.79) --
	(253.51,152.79) --
	(253.59,152.79) --
	(253.68,152.79) --
	(253.77,152.79) --
	(253.86,152.79) --
	(253.95,152.79) --
	(254.04,152.79) --
	(254.12,152.79) --
	(254.21,152.79) --
	(254.30,152.79) --
	(254.39,152.79) --
	(254.48,152.79) --
	(254.57,152.79) --
	(254.65,152.79) --
	(254.74,152.79) --
	(254.83,152.79) --
	(254.92,152.79) --
	(255.01,152.79) --
	(255.10,152.79) --
	(255.18,152.79) --
	(255.27,152.79) --
	(255.36,152.79) --
	(255.45,152.79) --
	(255.54,152.79) --
	(255.63,152.79) --
	(255.71,152.79) --
	(255.80,152.79) --
	(255.89,152.79) --
	(255.98,152.79) --
	(256.07,152.79) --
	(256.16,152.79) --
	(256.24,152.79) --
	(256.33,152.79) --
	(256.42,152.79) --
	(256.51,152.79) --
	(256.60,152.79) --
	(256.69,152.79) --
	(256.77,152.79) --
	(256.86,152.79) --
	(256.95,152.79) --
	(257.04,152.79) --
	(257.13,152.79) --
	(257.22,152.79) --
	(257.30,152.79) --
	(257.39,152.79) --
	(257.48,152.79) --
	(257.57,152.79) --
	(257.66,152.79) --
	(257.75,152.79) --
	(257.83,152.79) --
	(257.92,152.79) --
	(258.01,152.79) --
	(258.10,152.79) --
	(258.19,152.79) --
	(258.28,152.79) --
	(258.36,152.79) --
	(258.45,152.79) --
	(258.54,152.79) --
	(258.63,152.79) --
	(258.72,152.79) --
	(258.81,152.79) --
	(258.89,152.79) --
	(258.98,152.79) --
	(259.07,152.79) --
	(259.16,152.79) --
	(259.25,152.79) --
	(259.34,152.79) --
	(259.42,152.79) --
	(259.51,152.79) --
	(259.60,152.79) --
	(259.69,152.79) --
	(259.78,152.79) --
	(259.87,152.79) --
	(259.95,152.79) --
	(260.04,152.79) --
	(260.13,152.79) --
	(260.22,152.79) --
	(260.31,152.79) --
	(260.40,152.79) --
	(260.48,152.79) --
	(260.57,152.79) --
	(260.66,152.79) --
	(260.75,152.79) --
	(260.84,152.79) --
	(260.93,152.79) --
	(261.01,152.79) --
	(261.10,152.79) --
	(261.19,152.79) --
	(261.28,152.79) --
	(261.37,152.79) --
	(261.46,152.79) --
	(261.54,152.79) --
	(261.63,152.79) --
	(261.72,152.79) --
	(261.81,152.79) --
	(261.90,152.79) --
	(261.99,152.79) --
	(262.07,152.79) --
	(262.16,152.79) --
	(262.25,152.79) --
	(262.34,152.79) --
	(262.43,152.79) --
	(262.52,152.79) --
	(262.60,152.79) --
	(262.69,152.79) --
	(262.78,152.79) --
	(262.87,152.79) --
	(262.96,152.79) --
	(263.05,152.79) --
	(263.13,152.79) --
	(263.22,152.79) --
	(263.31,152.79) --
	(263.40,152.79) --
	(263.49,152.79) --
	(263.58,152.79) --
	(263.66,152.79) --
	(263.75,152.79) --
	(263.84,152.79) --
	(263.93,152.79) --
	(264.02,152.79) --
	(264.11,152.79) --
	(264.19,152.79) --
	(264.28,152.79) --
	(264.37,152.79) --
	(264.46,152.79) --
	(264.55,152.79) --
	(264.64,152.79) --
	(264.72,152.79) --
	(264.81,152.79) --
	(264.90,152.79) --
	(264.99,152.79) --
	(265.08,152.79) --
	(265.17,152.79) --
	(265.25,152.79) --
	(265.34,152.79) --
	(265.43,152.79) --
	(265.52,152.79) --
	(265.61,152.79) --
	(265.70,152.79) --
	(265.78,152.79) --
	(265.87,152.79) --
	(265.96,152.79) --
	(266.05,152.79) --
	(266.14,152.79) --
	(266.23,152.79) --
	(266.31,152.79) --
	(266.40,152.79) --
	(266.49,152.79) --
	(266.58,152.79) --
	(266.67,152.79) --
	(266.76,152.79) --
	(266.84,152.79) --
	(266.93,152.79) --
	(267.02,152.79) --
	(267.11,152.79) --
	(267.20,152.79) --
	(267.29,152.79) --
	(267.37,152.79) --
	(267.46,152.79) --
	(267.55,152.79) --
	(267.64,152.79) --
	(267.73,152.79) --
	(267.82,152.79) --
	(267.90,152.79) --
	(267.99,152.79) --
	(268.08,152.79) --
	(268.17,152.79) --
	(268.26,152.79) --
	(268.35,152.79) --
	(268.43,152.79) --
	(268.52,152.79) --
	(268.61,152.79) --
	(268.70,152.79) --
	(268.79,152.79) --
	(268.88,152.79) --
	(268.96,152.79) --
	(269.05,152.79) --
	(269.14,152.79) --
	(269.23,152.79) --
	(269.32,152.79) --
	(269.41,152.79) --
	(269.49,152.79) --
	(269.58,152.79) --
	(269.67,152.79) --
	(269.76,152.79) --
	(269.85,152.79) --
	(269.94,152.79) --
	(270.02,152.79) --
	(270.11,152.79) --
	(270.20,152.79) --
	(270.29,152.79) --
	(270.38,152.79) --
	(270.47,152.79) --
	(270.55,152.79) --
	(270.64,152.79) --
	(270.73,152.79) --
	(270.82,152.79) --
	(270.91,152.79) --
	(271.00,152.79) --
	(271.08,152.79) --
	(271.17,152.79) --
	(271.26,152.79) --
	(271.35,152.79) --
	(271.44,152.79) --
	(271.53,152.79) --
	(271.61,152.79) --
	(271.70,152.79) --
	(271.79,152.79) --
	(271.88,152.79) --
	(271.97,152.79) --
	(272.06,152.79) --
	(272.14,152.79) --
	(272.23,152.79) --
	(272.32,152.79) --
	(272.41,152.79) --
	(272.50,152.79) --
	(272.59,152.79) --
	(272.67,152.79) --
	(272.76,152.79) --
	(272.85,152.79) --
	(272.94,152.79) --
	(273.03,152.79) --
	(273.12,152.79) --
	(273.20,152.79) --
	(273.29,152.79) --
	(273.38,152.79) --
	(273.47,152.79) --
	(273.56,152.79) --
	(273.65,152.79) --
	(273.73,152.79) --
	(273.82,152.79) --
	(273.91,152.79) --
	(274.00,152.79) --
	(274.09,152.79) --
	(274.18,152.79) --
	(274.26,152.79) --
	(274.35,152.79) --
	(274.44,152.79) --
	(274.53,152.79) --
	(274.62,152.79) --
	(274.71,152.79) --
	(274.79,152.79) --
	(274.88,152.79) --
	(274.97,152.79) --
	(275.06,152.79) --
	(275.15,152.79) --
	(275.24,152.79) --
	(275.32,152.79) --
	(275.41,152.79) --
	(275.50,152.79) --
	(275.59,152.79) --
	(275.68,152.79) --
	(275.77,152.79) --
	(275.85,152.79) --
	(275.94,152.79) --
	(276.03,152.79) --
	(276.12,152.79) --
	(276.21,152.79) --
	(276.30,152.79) --
	(276.38,152.79) --
	(276.47,152.79) --
	(276.56,152.79) --
	(276.65,152.79) --
	(276.74,152.79) --
	(276.83,152.79) --
	(276.91,152.79) --
	(277.00,152.79) --
	(277.09,152.79) --
	(277.18,152.79) --
	(277.27,152.79) --
	(277.36,152.79) --
	(277.44,152.79) --
	(277.53,152.79) --
	(277.62,152.79) --
	(277.71,152.79) --
	(277.80,152.79) --
	(277.89,152.79) --
	(277.97,152.79) --
	(278.06,152.79) --
	(278.15,152.79) --
	(278.24,152.79) --
	(278.33,152.79) --
	(278.42,152.79) --
	(278.50,152.79) --
	(278.59,152.79) --
	(278.68,152.79) --
	(278.77,152.79) --
	(278.86,152.79) --
	(278.95,152.79) --
	(279.03,152.79) --
	(279.12,152.79) --
	(279.21,152.79) --
	(279.30,152.79) --
	(279.39,152.79) --
	(279.48,152.79) --
	(279.56,152.79) --
	(279.65,152.79) --
	(279.74,152.79) --
	(279.83,152.79) --
	(279.92,152.79) --
	(280.01,152.79) --
	(280.09,152.79) --
	(280.18,152.79) --
	(280.27,152.79);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.07, 36.50) --
	(280.27,152.79);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,158.60) rectangle (291.78,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.17,163.86) {1-2 day forecast};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.07, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.62, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.17, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.72, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.27, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 33.47) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 62.54) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 91.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,120.69) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,149.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (165.17,  7.64) {False Positive Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 94.64) {True Positive Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (308.28,108.06) {Day; ROC AUC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73, 94.26) -- (321.29, 94.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 1.3pt,line join=round] (309.73, 79.81) -- (321.29, 79.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 91.23) {1; 0.96};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.24, 76.78) {2; 0.99};
\end{scope}
\end{tikzpicture}


==> figures/splines.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-10 09:57:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] ( 27.31,123.75) rectangle (206.90,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,126.97) --
	(206.90,126.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,191.51) --
	(206.90,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,123.75) --
	( 35.48,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13,123.75) --
	( 68.13,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.78,123.75) --
	(100.78,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.43,123.75) --
	(133.43,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.08,123.75) --
	(166.08,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.74,123.75) --
	(198.74,194.74);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,191.51) --
	( 37.11,191.51) --
	( 38.74,191.51) --
	( 40.37,191.51) --
	( 42.01,191.51) --
	( 43.64,191.51) --
	( 45.27,191.51) --
	( 46.90,191.51) --
	( 48.54,191.51) --
	( 50.17,191.51) --
	( 51.80,191.51) --
	( 53.43,191.51) --
	( 55.07,191.51) --
	( 56.70,191.51) --
	( 58.33,191.51) --
	( 59.97,191.51) --
	( 61.60,191.51) --
	( 63.23,191.51) --
	( 64.86,191.51) --
	( 66.50,191.51) --
	( 68.13,191.51) --
	( 69.76,126.97) --
	( 71.39,126.97) --
	( 73.03,126.97) --
	( 74.66,126.97) --
	( 76.29,126.97) --
	( 77.92,126.97) --
	( 79.56,126.97) --
	( 81.19,126.97) --
	( 82.82,126.97) --
	( 84.45,126.97) --
	( 86.09,126.97) --
	( 87.72,126.97) --
	( 89.35,126.97) --
	( 90.98,126.97) --
	( 92.62,126.97) --
	( 94.25,126.97) --
	( 95.88,126.97) --
	( 97.52,126.97) --
	( 99.15,126.97) --
	(100.78,126.97) --
	(102.41,126.97) --
	(104.05,126.97) --
	(105.68,126.97) --
	(107.31,126.97) --
	(108.94,126.97) --
	(110.58,126.97) --
	(112.21,126.97) --
	(113.84,126.97) --
	(115.47,126.97) --
	(117.11,126.97) --
	(118.74,126.97) --
	(120.37,126.97) --
	(122.00,126.97) --
	(123.64,126.97) --
	(125.27,126.97) --
	(126.90,126.97) --
	(128.53,126.97) --
	(130.17,126.97) --
	(131.80,126.97) --
	(133.43,126.97) --
	(135.06,126.97) --
	(136.70,126.97) --
	(138.33,126.97) --
	(139.96,126.97) --
	(141.60,126.97) --
	(143.23,126.97) --
	(144.86,126.97) --
	(146.49,126.97) --
	(148.13,126.97) --
	(149.76,126.97) --
	(151.39,126.97) --
	(153.02,126.97) --
	(154.66,126.97) --
	(156.29,126.97) --
	(157.92,126.97) --
	(159.55,126.97) --
	(161.19,126.97) --
	(162.82,126.97) --
	(164.45,126.97) --
	(166.08,126.97) --
	(167.72,126.97) --
	(169.35,126.97) --
	(170.98,126.97) --
	(172.61,126.97) --
	(174.25,126.97) --
	(175.88,126.97) --
	(177.51,126.97) --
	(179.14,126.97) --
	(180.78,126.97) --
	(182.41,126.97) --
	(184.04,126.97) --
	(185.68,126.97) --
	(187.31,126.97) --
	(188.94,126.97) --
	(190.57,126.97) --
	(192.21,126.97) --
	(193.84,126.97) --
	(195.47,126.97) --
	(197.10,126.97) --
	(198.74,126.97);
\definecolor{drawColor}{RGB}{70,51,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,126.97) --
	( 37.11,126.97) --
	( 38.74,126.97) --
	( 40.37,126.97) --
	( 42.01,126.97) --
	( 43.64,126.97) --
	( 45.27,126.97) --
	( 46.90,126.97) --
	( 48.54,126.97) --
	( 50.17,126.97) --
	( 51.80,126.97) --
	( 53.43,126.97) --
	( 55.07,126.97) --
	( 56.70,126.97) --
	( 58.33,126.97) --
	( 59.97,126.97) --
	( 61.60,126.97) --
	( 63.23,126.97) --
	( 64.86,126.97) --
	( 66.50,126.97) --
	( 68.13,126.97) --
	( 69.76,191.51) --
	( 71.39,191.51) --
	( 73.03,191.51) --
	( 74.66,191.51) --
	( 76.29,191.51) --
	( 77.92,191.51) --
	( 79.56,191.51) --
	( 81.19,191.51) --
	( 82.82,191.51) --
	( 84.45,191.51) --
	( 86.09,191.51) --
	( 87.72,191.51) --
	( 89.35,191.51) --
	( 90.98,191.51) --
	( 92.62,191.51) --
	( 94.25,191.51) --
	( 95.88,191.51) --
	( 97.52,191.51) --
	( 99.15,191.51) --
	(100.78,191.51) --
	(102.41,126.97) --
	(104.05,126.97) --
	(105.68,126.97) --
	(107.31,126.97) --
	(108.94,126.97) --
	(110.58,126.97) --
	(112.21,126.97) --
	(113.84,126.97) --
	(115.47,126.97) --
	(117.11,126.97) --
	(118.74,126.97) --
	(120.37,126.97) --
	(122.00,126.97) --
	(123.64,126.97) --
	(125.27,126.97) --
	(126.90,126.97) --
	(128.53,126.97) --
	(130.17,126.97) --
	(131.80,126.97) --
	(133.43,126.97) --
	(135.06,126.97) --
	(136.70,126.97) --
	(138.33,126.97) --
	(139.96,126.97) --
	(141.60,126.97) --
	(143.23,126.97) --
	(144.86,126.97) --
	(146.49,126.97) --
	(148.13,126.97) --
	(149.76,126.97) --
	(151.39,126.97) --
	(153.02,126.97) --
	(154.66,126.97) --
	(156.29,126.97) --
	(157.92,126.97) --
	(159.55,126.97) --
	(161.19,126.97) --
	(162.82,126.97) --
	(164.45,126.97) --
	(166.08,126.97) --
	(167.72,126.97) --
	(169.35,126.97) --
	(170.98,126.97) --
	(172.61,126.97) --
	(174.25,126.97) --
	(175.88,126.97) --
	(177.51,126.97) --
	(179.14,126.97) --
	(180.78,126.97) --
	(182.41,126.97) --
	(184.04,126.97) --
	(185.68,126.97) --
	(187.31,126.97) --
	(188.94,126.97) --
	(190.57,126.97) --
	(192.21,126.97) --
	(193.84,126.97) --
	(195.47,126.97) --
	(197.10,126.97) --
	(198.74,126.97);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,126.97) --
	( 37.11,126.97) --
	( 38.74,126.97) --
	( 40.37,126.97) --
	( 42.01,126.97) --
	( 43.64,126.97) --
	( 45.27,126.97) --
	( 46.90,126.97) --
	( 48.54,126.97) --
	( 50.17,126.97) --
	( 51.80,126.97) --
	( 53.43,126.97) --
	( 55.07,126.97) --
	( 56.70,126.97) --
	( 58.33,126.97) --
	( 59.97,126.97) --
	( 61.60,126.97) --
	( 63.23,126.97) --
	( 64.86,126.97) --
	( 66.50,126.97) --
	( 68.13,126.97) --
	( 69.76,126.97) --
	( 71.39,126.97) --
	( 73.03,126.97) --
	( 74.66,126.97) --
	( 76.29,126.97) --
	( 77.92,126.97) --
	( 79.56,126.97) --
	( 81.19,126.97) --
	( 82.82,126.97) --
	( 84.45,126.97) --
	( 86.09,126.97) --
	( 87.72,126.97) --
	( 89.35,126.97) --
	( 90.98,126.97) --
	( 92.62,126.97) --
	( 94.25,126.97) --
	( 95.88,126.97) --
	( 97.52,126.97) --
	( 99.15,126.97) --
	(100.78,126.97) --
	(102.41,191.51) --
	(104.05,191.51) --
	(105.68,191.51) --
	(107.31,191.51) --
	(108.94,191.51) --
	(110.58,191.51) --
	(112.21,191.51) --
	(113.84,191.51) --
	(115.47,191.51) --
	(117.11,191.51) --
	(118.74,191.51) --
	(120.37,191.51) --
	(122.00,191.51) --
	(123.64,191.51) --
	(125.27,191.51) --
	(126.90,191.51) --
	(128.53,191.51) --
	(130.17,191.51) --
	(131.80,191.51) --
	(133.43,191.51) --
	(135.06,126.97) --
	(136.70,126.97) --
	(138.33,126.97) --
	(139.96,126.97) --
	(141.60,126.97) --
	(143.23,126.97) --
	(144.86,126.97) --
	(146.49,126.97) --
	(148.13,126.97) --
	(149.76,126.97) --
	(151.39,126.97) --
	(153.02,126.97) --
	(154.66,126.97) --
	(156.29,126.97) --
	(157.92,126.97) --
	(159.55,126.97) --
	(161.19,126.97) --
	(162.82,126.97) --
	(164.45,126.97) --
	(166.08,126.97) --
	(167.72,126.97) --
	(169.35,126.97) --
	(170.98,126.97) --
	(172.61,126.97) --
	(174.25,126.97) --
	(175.88,126.97) --
	(177.51,126.97) --
	(179.14,126.97) --
	(180.78,126.97) --
	(182.41,126.97) --
	(184.04,126.97) --
	(185.68,126.97) --
	(187.31,126.97) --
	(188.94,126.97) --
	(190.57,126.97) --
	(192.21,126.97) --
	(193.84,126.97) --
	(195.47,126.97) --
	(197.10,126.97) --
	(198.74,126.97);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,126.97) --
	( 37.11,126.97) --
	( 38.74,126.97) --
	( 40.37,126.97) --
	( 42.01,126.97) --
	( 43.64,126.97) --
	( 45.27,126.97) --
	( 46.90,126.97) --
	( 48.54,126.97) --
	( 50.17,126.97) --
	( 51.80,126.97) --
	( 53.43,126.97) --
	( 55.07,126.97) --
	( 56.70,126.97) --
	( 58.33,126.97) --
	( 59.97,126.97) --
	( 61.60,126.97) --
	( 63.23,126.97) --
	( 64.86,126.97) --
	( 66.50,126.97) --
	( 68.13,126.97) --
	( 69.76,126.97) --
	( 71.39,126.97) --
	( 73.03,126.97) --
	( 74.66,126.97) --
	( 76.29,126.97) --
	( 77.92,126.97) --
	( 79.56,126.97) --
	( 81.19,126.97) --
	( 82.82,126.97) --
	( 84.45,126.97) --
	( 86.09,126.97) --
	( 87.72,126.97) --
	( 89.35,126.97) --
	( 90.98,126.97) --
	( 92.62,126.97) --
	( 94.25,126.97) --
	( 95.88,126.97) --
	( 97.52,126.97) --
	( 99.15,126.97) --
	(100.78,126.97) --
	(102.41,126.97) --
	(104.05,126.97) --
	(105.68,126.97) --
	(107.31,126.97) --
	(108.94,126.97) --
	(110.58,126.97) --
	(112.21,126.97) --
	(113.84,126.97) --
	(115.47,126.97) --
	(117.11,126.97) --
	(118.74,126.97) --
	(120.37,126.97) --
	(122.00,126.97) --
	(123.64,126.97) --
	(125.27,126.97) --
	(126.90,126.97) --
	(128.53,126.97) --
	(130.17,126.97) --
	(131.80,126.97) --
	(133.43,126.97) --
	(135.06,191.51) --
	(136.70,191.51) --
	(138.33,191.51) --
	(139.96,191.51) --
	(141.60,191.51) --
	(143.23,191.51) --
	(144.86,191.51) --
	(146.49,191.51) --
	(148.13,191.51) --
	(149.76,191.51) --
	(151.39,191.51) --
	(153.02,191.51) --
	(154.66,191.51) --
	(156.29,191.51) --
	(157.92,191.51) --
	(159.55,191.51) --
	(161.19,191.51) --
	(162.82,191.51) --
	(164.45,191.51) --
	(166.08,191.51) --
	(167.72,126.97) --
	(169.35,126.97) --
	(170.98,126.97) --
	(172.61,126.97) --
	(174.25,126.97) --
	(175.88,126.97) --
	(177.51,126.97) --
	(179.14,126.97) --
	(180.78,126.97) --
	(182.41,126.97) --
	(184.04,126.97) --
	(185.68,126.97) --
	(187.31,126.97) --
	(188.94,126.97) --
	(190.57,126.97) --
	(192.21,126.97) --
	(193.84,126.97) --
	(195.47,126.97) --
	(197.10,126.97) --
	(198.74,126.97);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48,126.97) --
	( 37.11,126.97) --
	( 38.74,126.97) --
	( 40.37,126.97) --
	( 42.01,126.97) --
	( 43.64,126.97) --
	( 45.27,126.97) --
	( 46.90,126.97) --
	( 48.54,126.97) --
	( 50.17,126.97) --
	( 51.80,126.97) --
	( 53.43,126.97) --
	( 55.07,126.97) --
	( 56.70,126.97) --
	( 58.33,126.97) --
	( 59.97,126.97) --
	( 61.60,126.97) --
	( 63.23,126.97) --
	( 64.86,126.97) --
	( 66.50,126.97) --
	( 68.13,126.97) --
	( 69.76,126.97) --
	( 71.39,126.97) --
	( 73.03,126.97) --
	( 74.66,126.97) --
	( 76.29,126.97) --
	( 77.92,126.97) --
	( 79.56,126.97) --
	( 81.19,126.97) --
	( 82.82,126.97) --
	( 84.45,126.97) --
	( 86.09,126.97) --
	( 87.72,126.97) --
	( 89.35,126.97) --
	( 90.98,126.97) --
	( 92.62,126.97) --
	( 94.25,126.97) --
	( 95.88,126.97) --
	( 97.52,126.97) --
	( 99.15,126.97) --
	(100.78,126.97) --
	(102.41,126.97) --
	(104.05,126.97) --
	(105.68,126.97) --
	(107.31,126.97) --
	(108.94,126.97) --
	(110.58,126.97) --
	(112.21,126.97) --
	(113.84,126.97) --
	(115.47,126.97) --
	(117.11,126.97) --
	(118.74,126.97) --
	(120.37,126.97) --
	(122.00,126.97) --
	(123.64,126.97) --
	(125.27,126.97) --
	(126.90,126.97) --
	(128.53,126.97) --
	(130.17,126.97) --
	(131.80,126.97) --
	(133.43,126.97) --
	(135.06,126.97) --
	(136.70,126.97) --
	(138.33,126.97) --
	(139.96,126.97) --
	(141.60,126.97) --
	(143.23,126.97) --
	(144.86,126.97) --
	(146.49,126.97) --
	(148.13,126.97) --
	(149.76,126.97) --
	(151.39,126.97) --
	(153.02,126.97) --
	(154.66,126.97) --
	(156.29,126.97) --
	(157.92,126.97) --
	(159.55,126.97) --
	(161.19,126.97) --
	(162.82,126.97) --
	(164.45,126.97) --
	(166.08,126.97) --
	(167.72,191.51) --
	(169.35,191.51) --
	(170.98,191.51) --
	(172.61,191.51) --
	(174.25,191.51) --
	(175.88,191.51) --
	(177.51,191.51) --
	(179.14,191.51) --
	(180.78,191.51) --
	(182.41,191.51) --
	(184.04,191.51) --
	(185.68,191.51) --
	(187.31,191.51) --
	(188.94,191.51) --
	(190.57,191.51) --
	(192.21,191.51) --
	(193.84,191.51) --
	(195.47,191.51) --
	(197.10,191.51) --
	(198.74,191.51);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (206.90,101.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 33.91) --
	(206.90, 33.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 98.45) --
	(206.90, 98.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 30.69) --
	( 35.48,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13, 30.69) --
	( 68.13,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.78, 30.69) --
	(100.78,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.43, 30.69) --
	(133.43,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.08, 30.69) --
	(166.08,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.74, 30.69) --
	(198.74,101.68);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 98.45) --
	( 37.11, 92.16) --
	( 38.74, 86.19) --
	( 40.37, 80.54) --
	( 42.01, 75.22) --
	( 43.64, 70.21) --
	( 45.27, 65.54) --
	( 46.90, 61.18) --
	( 48.54, 57.15) --
	( 50.17, 53.44) --
	( 51.80, 50.05) --
	( 53.43, 46.98) --
	( 55.07, 44.24) --
	( 56.70, 41.82) --
	( 58.33, 39.72) --
	( 59.97, 37.95) --
	( 61.60, 36.49) --
	( 63.23, 35.36) --
	( 64.86, 34.56) --
	( 66.50, 34.07) --
	( 68.13, 33.91) --
	( 69.76, 33.91) --
	( 71.39, 33.91) --
	( 73.03, 33.91) --
	( 74.66, 33.91) --
	( 76.29, 33.91) --
	( 77.92, 33.91) --
	( 79.56, 33.91) --
	( 81.19, 33.91) --
	( 82.82, 33.91) --
	( 84.45, 33.91) --
	( 86.09, 33.91) --
	( 87.72, 33.91) --
	( 89.35, 33.91) --
	( 90.98, 33.91) --
	( 92.62, 33.91) --
	( 94.25, 33.91) --
	( 95.88, 33.91) --
	( 97.52, 33.91) --
	( 99.15, 33.91) --
	(100.78, 33.91) --
	(102.41, 33.91) --
	(104.05, 33.91) --
	(105.68, 33.91) --
	(107.31, 33.91) --
	(108.94, 33.91) --
	(110.58, 33.91) --
	(112.21, 33.91) --
	(113.84, 33.91) --
	(115.47, 33.91) --
	(117.11, 33.91) --
	(118.74, 33.91) --
	(120.37, 33.91) --
	(122.00, 33.91) --
	(123.64, 33.91) --
	(125.27, 33.91) --
	(126.90, 33.91) --
	(128.53, 33.91) --
	(130.17, 33.91) --
	(131.80, 33.91) --
	(133.43, 33.91) --
	(135.06, 33.91) --
	(136.70, 33.91) --
	(138.33, 33.91) --
	(139.96, 33.91) --
	(141.60, 33.91) --
	(143.23, 33.91) --
	(144.86, 33.91) --
	(146.49, 33.91) --
	(148.13, 33.91) --
	(149.76, 33.91) --
	(151.39, 33.91) --
	(153.02, 33.91) --
	(154.66, 33.91) --
	(156.29, 33.91) --
	(157.92, 33.91) --
	(159.55, 33.91) --
	(161.19, 33.91) --
	(162.82, 33.91) --
	(164.45, 33.91) --
	(166.08, 33.91) --
	(167.72, 33.91) --
	(169.35, 33.91) --
	(170.98, 33.91) --
	(172.61, 33.91) --
	(174.25, 33.91) --
	(175.88, 33.91) --
	(177.51, 33.91) --
	(179.14, 33.91) --
	(180.78, 33.91) --
	(182.41, 33.91) --
	(184.04, 33.91) --
	(185.68, 33.91) --
	(187.31, 33.91) --
	(188.94, 33.91) --
	(190.57, 33.91) --
	(192.21, 33.91) --
	(193.84, 33.91) --
	(195.47, 33.91) --
	(197.10, 33.91) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{70,51,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 40.12) --
	( 38.74, 45.85) --
	( 40.37, 51.10) --
	( 42.01, 55.86) --
	( 43.64, 60.13) --
	( 45.27, 63.92) --
	( 46.90, 67.23) --
	( 48.54, 70.05) --
	( 50.17, 72.39) --
	( 51.80, 74.25) --
	( 53.43, 75.62) --
	( 55.07, 76.51) --
	( 56.70, 76.91) --
	( 58.33, 76.83) --
	( 59.97, 76.27) --
	( 61.60, 75.22) --
	( 63.23, 73.68) --
	( 64.86, 71.67) --
	( 66.50, 69.17) --
	( 68.13, 66.18) --
	( 69.76, 63.03) --
	( 71.39, 60.05) --
	( 73.03, 57.23) --
	( 74.66, 54.56) --
	( 76.29, 52.06) --
	( 77.92, 49.72) --
	( 79.56, 47.55) --
	( 81.19, 45.53) --
	( 82.82, 43.67) --
	( 84.45, 41.98) --
	( 86.09, 40.45) --
	( 87.72, 39.08) --
	( 89.35, 37.87) --
	( 90.98, 36.82) --
	( 92.62, 35.93) --
	( 94.25, 35.20) --
	( 95.88, 34.64) --
	( 97.52, 34.24) --
	( 99.15, 33.99) --
	(100.78, 33.91) --
	(102.41, 33.91) --
	(104.05, 33.91) --
	(105.68, 33.91) --
	(107.31, 33.91) --
	(108.94, 33.91) --
	(110.58, 33.91) --
	(112.21, 33.91) --
	(113.84, 33.91) --
	(115.47, 33.91) --
	(117.11, 33.91) --
	(118.74, 33.91) --
	(120.37, 33.91) --
	(122.00, 33.91) --
	(123.64, 33.91) --
	(125.27, 33.91) --
	(126.90, 33.91) --
	(128.53, 33.91) --
	(130.17, 33.91) --
	(131.80, 33.91) --
	(133.43, 33.91) --
	(135.06, 33.91) --
	(136.70, 33.91) --
	(138.33, 33.91) --
	(139.96, 33.91) --
	(141.60, 33.91) --
	(143.23, 33.91) --
	(144.86, 33.91) --
	(146.49, 33.91) --
	(148.13, 33.91) --
	(149.76, 33.91) --
	(151.39, 33.91) --
	(153.02, 33.91) --
	(154.66, 33.91) --
	(156.29, 33.91) --
	(157.92, 33.91) --
	(159.55, 33.91) --
	(161.19, 33.91) --
	(162.82, 33.91) --
	(164.45, 33.91) --
	(166.08, 33.91) --
	(167.72, 33.91) --
	(169.35, 33.91) --
	(170.98, 33.91) --
	(172.61, 33.91) --
	(174.25, 33.91) --
	(175.88, 33.91) --
	(177.51, 33.91) --
	(179.14, 33.91) --
	(180.78, 33.91) --
	(182.41, 33.91) --
	(184.04, 33.91) --
	(185.68, 33.91) --
	(187.31, 33.91) --
	(188.94, 33.91) --
	(190.57, 33.91) --
	(192.21, 33.91) --
	(193.84, 33.91) --
	(195.47, 33.91) --
	(197.10, 33.91) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 33.99) --
	( 38.74, 34.24) --
	( 40.37, 34.64) --
	( 42.01, 35.20) --
	( 43.64, 35.93) --
	( 45.27, 36.82) --
	( 46.90, 37.87) --
	( 48.54, 39.08) --
	( 50.17, 40.45) --
	( 51.80, 41.98) --
	( 53.43, 43.67) --
	( 55.07, 45.53) --
	( 56.70, 47.55) --
	( 58.33, 49.72) --
	( 59.97, 52.06) --
	( 61.60, 54.56) --
	( 63.23, 57.23) --
	( 64.86, 60.05) --
	( 66.50, 63.03) --
	( 68.13, 66.18) --
	( 69.76, 69.25) --
	( 71.39, 71.99) --
	( 73.03, 74.41) --
	( 74.66, 76.51) --
	( 76.29, 78.28) --
	( 77.92, 79.73) --
	( 79.56, 80.86) --
	( 81.19, 81.67) --
	( 82.82, 82.15) --
	( 84.45, 82.32) --
	( 86.09, 82.15) --
	( 87.72, 81.67) --
	( 89.35, 80.86) --
	( 90.98, 79.73) --
	( 92.62, 78.28) --
	( 94.25, 76.51) --
	( 95.88, 74.41) --
	( 97.52, 71.99) --
	( 99.15, 69.25) --
	(100.78, 66.18) --
	(102.41, 63.03) --
	(104.05, 60.05) --
	(105.68, 57.23) --
	(107.31, 54.56) --
	(108.94, 52.06) --
	(110.58, 49.72) --
	(112.21, 47.55) --
	(113.84, 45.53) --
	(115.47, 43.67) --
	(117.11, 41.98) --
	(118.74, 40.45) --
	(120.37, 39.08) --
	(122.00, 37.87) --
	(123.64, 36.82) --
	(125.27, 35.93) --
	(126.90, 35.20) --
	(128.53, 34.64) --
	(130.17, 34.24) --
	(131.80, 33.99) --
	(133.43, 33.91) --
	(135.06, 33.91) --
	(136.70, 33.91) --
	(138.33, 33.91) --
	(139.96, 33.91) --
	(141.60, 33.91) --
	(143.23, 33.91) --
	(144.86, 33.91) --
	(146.49, 33.91) --
	(148.13, 33.91) --
	(149.76, 33.91) --
	(151.39, 33.91) --
	(153.02, 33.91) --
	(154.66, 33.91) --
	(156.29, 33.91) --
	(157.92, 33.91) --
	(159.55, 33.91) --
	(161.19, 33.91) --
	(162.82, 33.91) --
	(164.45, 33.91) --
	(166.08, 33.91) --
	(167.72, 33.91) --
	(169.35, 33.91) --
	(170.98, 33.91) --
	(172.61, 33.91) --
	(174.25, 33.91) --
	(175.88, 33.91) --
	(177.51, 33.91) --
	(179.14, 33.91) --
	(180.78, 33.91) --
	(182.41, 33.91) --
	(184.04, 33.91) --
	(185.68, 33.91) --
	(187.31, 33.91) --
	(188.94, 33.91) --
	(190.57, 33.91) --
	(192.21, 33.91) --
	(193.84, 33.91) --
	(195.47, 33.91) --
	(197.10, 33.91) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 33.91) --
	( 38.74, 33.91) --
	( 40.37, 33.91) --
	( 42.01, 33.91) --
	( 43.64, 33.91) --
	( 45.27, 33.91) --
	( 46.90, 33.91) --
	( 48.54, 33.91) --
	( 50.17, 33.91) --
	( 51.80, 33.91) --
	( 53.43, 33.91) --
	( 55.07, 33.91) --
	( 56.70, 33.91) --
	( 58.33, 33.91) --
	( 59.97, 33.91) --
	( 61.60, 33.91) --
	( 63.23, 33.91) --
	( 64.86, 33.91) --
	( 66.50, 33.91) --
	( 68.13, 33.91) --
	( 69.76, 33.99) --
	( 71.39, 34.24) --
	( 73.03, 34.64) --
	( 74.66, 35.20) --
	( 76.29, 35.93) --
	( 77.92, 36.82) --
	( 79.56, 37.87) --
	( 81.19, 39.08) --
	( 82.82, 40.45) --
	( 84.45, 41.98) --
	( 86.09, 43.67) --
	( 87.72, 45.53) --
	( 89.35, 47.55) --
	( 90.98, 49.72) --
	( 92.62, 52.06) --
	( 94.25, 54.56) --
	( 95.88, 57.23) --
	( 97.52, 60.05) --
	( 99.15, 63.03) --
	(100.78, 66.18) --
	(102.41, 69.25) --
	(104.05, 71.99) --
	(105.68, 74.41) --
	(107.31, 76.51) --
	(108.94, 78.28) --
	(110.58, 79.73) --
	(112.21, 80.86) --
	(113.84, 81.67) --
	(115.47, 82.15) --
	(117.11, 82.32) --
	(118.74, 82.15) --
	(120.37, 81.67) --
	(122.00, 80.86) --
	(123.64, 79.73) --
	(125.27, 78.28) --
	(126.90, 76.51) --
	(128.53, 74.41) --
	(130.17, 71.99) --
	(131.80, 69.25) --
	(133.43, 66.18) --
	(135.06, 63.03) --
	(136.70, 60.05) --
	(138.33, 57.23) --
	(139.96, 54.56) --
	(141.60, 52.06) --
	(143.23, 49.72) --
	(144.86, 47.55) --
	(146.49, 45.53) --
	(148.13, 43.67) --
	(149.76, 41.98) --
	(151.39, 40.45) --
	(153.02, 39.08) --
	(154.66, 37.87) --
	(156.29, 36.82) --
	(157.92, 35.93) --
	(159.55, 35.20) --
	(161.19, 34.64) --
	(162.82, 34.24) --
	(164.45, 33.99) --
	(166.08, 33.91) --
	(167.72, 33.91) --
	(169.35, 33.91) --
	(170.98, 33.91) --
	(172.61, 33.91) --
	(174.25, 33.91) --
	(175.88, 33.91) --
	(177.51, 33.91) --
	(179.14, 33.91) --
	(180.78, 33.91) --
	(182.41, 33.91) --
	(184.04, 33.91) --
	(185.68, 33.91) --
	(187.31, 33.91) --
	(188.94, 33.91) --
	(190.57, 33.91) --
	(192.21, 33.91) --
	(193.84, 33.91) --
	(195.47, 33.91) --
	(197.10, 33.91) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 33.91) --
	( 38.74, 33.91) --
	( 40.37, 33.91) --
	( 42.01, 33.91) --
	( 43.64, 33.91) --
	( 45.27, 33.91) --
	( 46.90, 33.91) --
	( 48.54, 33.91) --
	( 50.17, 33.91) --
	( 51.80, 33.91) --
	( 53.43, 33.91) --
	( 55.07, 33.91) --
	( 56.70, 33.91) --
	( 58.33, 33.91) --
	( 59.97, 33.91) --
	( 61.60, 33.91) --
	( 63.23, 33.91) --
	( 64.86, 33.91) --
	( 66.50, 33.91) --
	( 68.13, 33.91) --
	( 69.76, 33.91) --
	( 71.39, 33.91) --
	( 73.03, 33.91) --
	( 74.66, 33.91) --
	( 76.29, 33.91) --
	( 77.92, 33.91) --
	( 79.56, 33.91) --
	( 81.19, 33.91) --
	( 82.82, 33.91) --
	( 84.45, 33.91) --
	( 86.09, 33.91) --
	( 87.72, 33.91) --
	( 89.35, 33.91) --
	( 90.98, 33.91) --
	( 92.62, 33.91) --
	( 94.25, 33.91) --
	( 95.88, 33.91) --
	( 97.52, 33.91) --
	( 99.15, 33.91) --
	(100.78, 33.91) --
	(102.41, 33.99) --
	(104.05, 34.24) --
	(105.68, 34.64) --
	(107.31, 35.20) --
	(108.94, 35.93) --
	(110.58, 36.82) --
	(112.21, 37.87) --
	(113.84, 39.08) --
	(115.47, 40.45) --
	(117.11, 41.98) --
	(118.74, 43.67) --
	(120.37, 45.53) --
	(122.00, 47.55) --
	(123.64, 49.72) --
	(125.27, 52.06) --
	(126.90, 54.56) --
	(128.53, 57.23) --
	(130.17, 60.05) --
	(131.80, 63.03) --
	(133.43, 66.18) --
	(135.06, 69.25) --
	(136.70, 71.99) --
	(138.33, 74.41) --
	(139.96, 76.51) --
	(141.60, 78.28) --
	(143.23, 79.73) --
	(144.86, 80.86) --
	(146.49, 81.67) --
	(148.13, 82.15) --
	(149.76, 82.32) --
	(151.39, 82.15) --
	(153.02, 81.67) --
	(154.66, 80.86) --
	(156.29, 79.73) --
	(157.92, 78.28) --
	(159.55, 76.51) --
	(161.19, 74.41) --
	(162.82, 71.99) --
	(164.45, 69.25) --
	(166.08, 66.18) --
	(167.72, 63.03) --
	(169.35, 60.05) --
	(170.98, 57.23) --
	(172.61, 54.56) --
	(174.25, 52.06) --
	(175.88, 49.72) --
	(177.51, 47.55) --
	(179.14, 45.53) --
	(180.78, 43.67) --
	(182.41, 41.98) --
	(184.04, 40.45) --
	(185.68, 39.08) --
	(187.31, 37.87) --
	(188.94, 36.82) --
	(190.57, 35.93) --
	(192.21, 35.20) --
	(193.84, 34.64) --
	(195.47, 34.24) --
	(197.10, 33.99) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{74,193,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 33.91) --
	( 38.74, 33.91) --
	( 40.37, 33.91) --
	( 42.01, 33.91) --
	( 43.64, 33.91) --
	( 45.27, 33.91) --
	( 46.90, 33.91) --
	( 48.54, 33.91) --
	( 50.17, 33.91) --
	( 51.80, 33.91) --
	( 53.43, 33.91) --
	( 55.07, 33.91) --
	( 56.70, 33.91) --
	( 58.33, 33.91) --
	( 59.97, 33.91) --
	( 61.60, 33.91) --
	( 63.23, 33.91) --
	( 64.86, 33.91) --
	( 66.50, 33.91) --
	( 68.13, 33.91) --
	( 69.76, 33.91) --
	( 71.39, 33.91) --
	( 73.03, 33.91) --
	( 74.66, 33.91) --
	( 76.29, 33.91) --
	( 77.92, 33.91) --
	( 79.56, 33.91) --
	( 81.19, 33.91) --
	( 82.82, 33.91) --
	( 84.45, 33.91) --
	( 86.09, 33.91) --
	( 87.72, 33.91) --
	( 89.35, 33.91) --
	( 90.98, 33.91) --
	( 92.62, 33.91) --
	( 94.25, 33.91) --
	( 95.88, 33.91) --
	( 97.52, 33.91) --
	( 99.15, 33.91) --
	(100.78, 33.91) --
	(102.41, 33.91) --
	(104.05, 33.91) --
	(105.68, 33.91) --
	(107.31, 33.91) --
	(108.94, 33.91) --
	(110.58, 33.91) --
	(112.21, 33.91) --
	(113.84, 33.91) --
	(115.47, 33.91) --
	(117.11, 33.91) --
	(118.74, 33.91) --
	(120.37, 33.91) --
	(122.00, 33.91) --
	(123.64, 33.91) --
	(125.27, 33.91) --
	(126.90, 33.91) --
	(128.53, 33.91) --
	(130.17, 33.91) --
	(131.80, 33.91) --
	(133.43, 33.91) --
	(135.06, 33.99) --
	(136.70, 34.24) --
	(138.33, 34.64) --
	(139.96, 35.20) --
	(141.60, 35.93) --
	(143.23, 36.82) --
	(144.86, 37.87) --
	(146.49, 39.08) --
	(148.13, 40.45) --
	(149.76, 41.98) --
	(151.39, 43.67) --
	(153.02, 45.53) --
	(154.66, 47.55) --
	(156.29, 49.72) --
	(157.92, 52.06) --
	(159.55, 54.56) --
	(161.19, 57.23) --
	(162.82, 60.05) --
	(164.45, 63.03) --
	(166.08, 66.18) --
	(167.72, 69.17) --
	(169.35, 71.67) --
	(170.98, 73.68) --
	(172.61, 75.22) --
	(174.25, 76.27) --
	(175.88, 76.83) --
	(177.51, 76.91) --
	(179.14, 76.51) --
	(180.78, 75.62) --
	(182.41, 74.25) --
	(184.04, 72.39) --
	(185.68, 70.05) --
	(187.31, 67.23) --
	(188.94, 63.92) --
	(190.57, 60.13) --
	(192.21, 55.86) --
	(193.84, 51.10) --
	(195.47, 45.85) --
	(197.10, 40.12) --
	(198.74, 33.91);
\definecolor{drawColor}{RGB}{159,218,58}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.48, 33.91) --
	( 37.11, 33.91) --
	( 38.74, 33.91) --
	( 40.37, 33.91) --
	( 42.01, 33.91) --
	( 43.64, 33.91) --
	( 45.27, 33.91) --
	( 46.90, 33.91) --
	( 48.54, 33.91) --
	( 50.17, 33.91) --
	( 51.80, 33.91) --
	( 53.43, 33.91) --
	( 55.07, 33.91) --
	( 56.70, 33.91) --
	( 58.33, 33.91) --
	( 59.97, 33.91) --
	( 61.60, 33.91) --
	( 63.23, 33.91) --
	( 64.86, 33.91) --
	( 66.50, 33.91) --
	( 68.13, 33.91) --
	( 69.76, 33.91) --
	( 71.39, 33.91) --
	( 73.03, 33.91) --
	( 74.66, 33.91) --
	( 76.29, 33.91) --
	( 77.92, 33.91) --
	( 79.56, 33.91) --
	( 81.19, 33.91) --
	( 82.82, 33.91) --
	( 84.45, 33.91) --
	( 86.09, 33.91) --
	( 87.72, 33.91) --
	( 89.35, 33.91) --
	( 90.98, 33.91) --
	( 92.62, 33.91) --
	( 94.25, 33.91) --
	( 95.88, 33.91) --
	( 97.52, 33.91) --
	( 99.15, 33.91) --
	(100.78, 33.91) --
	(102.41, 33.91) --
	(104.05, 33.91) --
	(105.68, 33.91) --
	(107.31, 33.91) --
	(108.94, 33.91) --
	(110.58, 33.91) --
	(112.21, 33.91) --
	(113.84, 33.91) --
	(115.47, 33.91) --
	(117.11, 33.91) --
	(118.74, 33.91) --
	(120.37, 33.91) --
	(122.00, 33.91) --
	(123.64, 33.91) --
	(125.27, 33.91) --
	(126.90, 33.91) --
	(128.53, 33.91) --
	(130.17, 33.91) --
	(131.80, 33.91) --
	(133.43, 33.91) --
	(135.06, 33.91) --
	(136.70, 33.91) --
	(138.33, 33.91) --
	(139.96, 33.91) --
	(141.60, 33.91) --
	(143.23, 33.91) --
	(144.86, 33.91) --
	(146.49, 33.91) --
	(148.13, 33.91) --
	(149.76, 33.91) --
	(151.39, 33.91) --
	(153.02, 33.91) --
	(154.66, 33.91) --
	(156.29, 33.91) --
	(157.92, 33.91) --
	(159.55, 33.91) --
	(161.19, 33.91) --
	(162.82, 33.91) --
	(164.45, 33.91) --
	(166.08, 33.91) --
	(167.72, 34.07) --
	(169.35, 34.56) --
	(170.98, 35.36) --
	(172.61, 36.49) --
	(174.25, 37.95) --
	(175.88, 39.72) --
	(177.51, 41.82) --
	(179.14, 44.24) --
	(180.78, 46.98) --
	(182.41, 50.05) --
	(184.04, 53.44) --
	(185.68, 57.15) --
	(187.31, 61.18) --
	(188.94, 65.54) --
	(190.57, 70.21) --
	(192.21, 75.22) --
	(193.84, 80.54) --
	(195.47, 86.19) --
	(197.10, 92.16) --
	(198.74, 98.45);
\end{scope}
\begin{scope}
\path[clip] (212.40,123.75) rectangle (391.98,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40,126.97) --
	(391.98,126.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40,191.51) --
	(391.98,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,123.75) --
	(220.56,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.21,123.75) --
	(253.21,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.87,123.75) --
	(285.87,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52,123.75) --
	(318.52,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.17,123.75) --
	(351.17,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.82,123.75) --
	(383.82,194.74);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,191.51) --
	(222.19,188.28) --
	(223.83,185.06) --
	(225.46,181.83) --
	(227.09,178.60) --
	(228.73,175.38) --
	(230.36,172.15) --
	(231.99,168.92) --
	(233.62,165.70) --
	(235.26,162.47) --
	(236.89,159.24) --
	(238.52,156.02) --
	(240.15,152.79) --
	(241.79,149.56) --
	(243.42,146.34) --
	(245.05,143.11) --
	(246.68,139.88) --
	(248.32,136.66) --
	(249.95,133.43) --
	(251.58,130.20) --
	(253.21,126.97) --
	(254.85,126.97) --
	(256.48,126.97) --
	(258.11,126.97) --
	(259.74,126.97) --
	(261.38,126.97) --
	(263.01,126.97) --
	(264.64,126.97) --
	(266.27,126.97) --
	(267.91,126.97) --
	(269.54,126.97) --
	(271.17,126.97) --
	(272.81,126.97) --
	(274.44,126.97) --
	(276.07,126.97) --
	(277.70,126.97) --
	(279.34,126.97) --
	(280.97,126.97) --
	(282.60,126.97) --
	(284.23,126.97) --
	(285.87,126.97) --
	(287.50,126.97) --
	(289.13,126.97) --
	(290.76,126.97) --
	(292.40,126.97) --
	(294.03,126.97) --
	(295.66,126.97) --
	(297.29,126.97) --
	(298.93,126.97) --
	(300.56,126.97) --
	(302.19,126.97) --
	(303.82,126.97) --
	(305.46,126.97) --
	(307.09,126.97) --
	(308.72,126.97) --
	(310.36,126.97) --
	(311.99,126.97) --
	(313.62,126.97) --
	(315.25,126.97) --
	(316.89,126.97) --
	(318.52,126.97) --
	(320.15,126.97) --
	(321.78,126.97) --
	(323.42,126.97) --
	(325.05,126.97) --
	(326.68,126.97) --
	(328.31,126.97) --
	(329.95,126.97) --
	(331.58,126.97) --
	(333.21,126.97) --
	(334.84,126.97) --
	(336.48,126.97) --
	(338.11,126.97) --
	(339.74,126.97) --
	(341.37,126.97) --
	(343.01,126.97) --
	(344.64,126.97) --
	(346.27,126.97) --
	(347.90,126.97) --
	(349.54,126.97) --
	(351.17,126.97) --
	(352.80,126.97) --
	(354.44,126.97) --
	(356.07,126.97) --
	(357.70,126.97) --
	(359.33,126.97) --
	(360.97,126.97) --
	(362.60,126.97) --
	(364.23,126.97) --
	(365.86,126.97) --
	(367.50,126.97) --
	(369.13,126.97) --
	(370.76,126.97) --
	(372.39,126.97) --
	(374.03,126.97) --
	(375.66,126.97) --
	(377.29,126.97) --
	(378.92,126.97) --
	(380.56,126.97) --
	(382.19,126.97) --
	(383.82,126.97);
\definecolor{drawColor}{RGB}{70,51,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,126.97) --
	(222.19,130.20) --
	(223.83,133.43) --
	(225.46,136.66) --
	(227.09,139.88) --
	(228.73,143.11) --
	(230.36,146.34) --
	(231.99,149.56) --
	(233.62,152.79) --
	(235.26,156.02) --
	(236.89,159.24) --
	(238.52,162.47) --
	(240.15,165.70) --
	(241.79,168.92) --
	(243.42,172.15) --
	(245.05,175.38) --
	(246.68,178.60) --
	(248.32,181.83) --
	(249.95,185.06) --
	(251.58,188.28) --
	(253.21,191.51) --
	(254.85,188.28) --
	(256.48,185.06) --
	(258.11,181.83) --
	(259.74,178.60) --
	(261.38,175.38) --
	(263.01,172.15) --
	(264.64,168.92) --
	(266.27,165.70) --
	(267.91,162.47) --
	(269.54,159.24) --
	(271.17,156.02) --
	(272.81,152.79) --
	(274.44,149.56) --
	(276.07,146.34) --
	(277.70,143.11) --
	(279.34,139.88) --
	(280.97,136.66) --
	(282.60,133.43) --
	(284.23,130.20) --
	(285.87,126.97) --
	(287.50,126.97) --
	(289.13,126.97) --
	(290.76,126.97) --
	(292.40,126.97) --
	(294.03,126.97) --
	(295.66,126.97) --
	(297.29,126.97) --
	(298.93,126.97) --
	(300.56,126.97) --
	(302.19,126.97) --
	(303.82,126.97) --
	(305.46,126.97) --
	(307.09,126.97) --
	(308.72,126.97) --
	(310.36,126.97) --
	(311.99,126.97) --
	(313.62,126.97) --
	(315.25,126.97) --
	(316.89,126.97) --
	(318.52,126.97) --
	(320.15,126.97) --
	(321.78,126.97) --
	(323.42,126.97) --
	(325.05,126.97) --
	(326.68,126.97) --
	(328.31,126.97) --
	(329.95,126.97) --
	(331.58,126.97) --
	(333.21,126.97) --
	(334.84,126.97) --
	(336.48,126.97) --
	(338.11,126.97) --
	(339.74,126.97) --
	(341.37,126.97) --
	(343.01,126.97) --
	(344.64,126.97) --
	(346.27,126.97) --
	(347.90,126.97) --
	(349.54,126.97) --
	(351.17,126.97) --
	(352.80,126.97) --
	(354.44,126.97) --
	(356.07,126.97) --
	(357.70,126.97) --
	(359.33,126.97) --
	(360.97,126.97) --
	(362.60,126.97) --
	(364.23,126.97) --
	(365.86,126.97) --
	(367.50,126.97) --
	(369.13,126.97) --
	(370.76,126.97) --
	(372.39,126.97) --
	(374.03,126.97) --
	(375.66,126.97) --
	(377.29,126.97) --
	(378.92,126.97) --
	(380.56,126.97) --
	(382.19,126.97) --
	(383.82,126.97);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,126.97) --
	(222.19,126.97) --
	(223.83,126.97) --
	(225.46,126.97) --
	(227.09,126.97) --
	(228.73,126.97) --
	(230.36,126.97) --
	(231.99,126.97) --
	(233.62,126.97) --
	(235.26,126.97) --
	(236.89,126.97) --
	(238.52,126.97) --
	(240.15,126.97) --
	(241.79,126.97) --
	(243.42,126.97) --
	(245.05,126.97) --
	(246.68,126.97) --
	(248.32,126.97) --
	(249.95,126.97) --
	(251.58,126.97) --
	(253.21,126.97) --
	(254.85,130.20) --
	(256.48,133.43) --
	(258.11,136.66) --
	(259.74,139.88) --
	(261.38,143.11) --
	(263.01,146.34) --
	(264.64,149.56) --
	(266.27,152.79) --
	(267.91,156.02) --
	(269.54,159.24) --
	(271.17,162.47) --
	(272.81,165.70) --
	(274.44,168.92) --
	(276.07,172.15) --
	(277.70,175.38) --
	(279.34,178.60) --
	(280.97,181.83) --
	(282.60,185.06) --
	(284.23,188.28) --
	(285.87,191.51) --
	(287.50,188.28) --
	(289.13,185.06) --
	(290.76,181.83) --
	(292.40,178.60) --
	(294.03,175.38) --
	(295.66,172.15) --
	(297.29,168.92) --
	(298.93,165.70) --
	(300.56,162.47) --
	(302.19,159.24) --
	(303.82,156.02) --
	(305.46,152.79) --
	(307.09,149.56) --
	(308.72,146.34) --
	(310.36,143.11) --
	(311.99,139.88) --
	(313.62,136.66) --
	(315.25,133.43) --
	(316.89,130.20) --
	(318.52,126.97) --
	(320.15,126.97) --
	(321.78,126.97) --
	(323.42,126.97) --
	(325.05,126.97) --
	(326.68,126.97) --
	(328.31,126.97) --
	(329.95,126.97) --
	(331.58,126.97) --
	(333.21,126.97) --
	(334.84,126.97) --
	(336.48,126.97) --
	(338.11,126.97) --
	(339.74,126.97) --
	(341.37,126.97) --
	(343.01,126.97) --
	(344.64,126.97) --
	(346.27,126.97) --
	(347.90,126.97) --
	(349.54,126.97) --
	(351.17,126.97) --
	(352.80,126.97) --
	(354.44,126.97) --
	(356.07,126.97) --
	(357.70,126.97) --
	(359.33,126.97) --
	(360.97,126.97) --
	(362.60,126.97) --
	(364.23,126.97) --
	(365.86,126.97) --
	(367.50,126.97) --
	(369.13,126.97) --
	(370.76,126.97) --
	(372.39,126.97) --
	(374.03,126.97) --
	(375.66,126.97) --
	(377.29,126.97) --
	(378.92,126.97) --
	(380.56,126.97) --
	(382.19,126.97) --
	(383.82,126.97);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,126.97) --
	(222.19,126.97) --
	(223.83,126.97) --
	(225.46,126.97) --
	(227.09,126.97) --
	(228.73,126.97) --
	(230.36,126.97) --
	(231.99,126.97) --
	(233.62,126.97) --
	(235.26,126.97) --
	(236.89,126.97) --
	(238.52,126.97) --
	(240.15,126.97) --
	(241.79,126.97) --
	(243.42,126.97) --
	(245.05,126.97) --
	(246.68,126.97) --
	(248.32,126.97) --
	(249.95,126.97) --
	(251.58,126.97) --
	(253.21,126.97) --
	(254.85,126.97) --
	(256.48,126.97) --
	(258.11,126.97) --
	(259.74,126.97) --
	(261.38,126.97) --
	(263.01,126.97) --
	(264.64,126.97) --
	(266.27,126.97) --
	(267.91,126.97) --
	(269.54,126.97) --
	(271.17,126.97) --
	(272.81,126.97) --
	(274.44,126.97) --
	(276.07,126.97) --
	(277.70,126.97) --
	(279.34,126.97) --
	(280.97,126.97) --
	(282.60,126.97) --
	(284.23,126.97) --
	(285.87,126.97) --
	(287.50,130.20) --
	(289.13,133.43) --
	(290.76,136.66) --
	(292.40,139.88) --
	(294.03,143.11) --
	(295.66,146.34) --
	(297.29,149.56) --
	(298.93,152.79) --
	(300.56,156.02) --
	(302.19,159.24) --
	(303.82,162.47) --
	(305.46,165.70) --
	(307.09,168.92) --
	(308.72,172.15) --
	(310.36,175.38) --
	(311.99,178.60) --
	(313.62,181.83) --
	(315.25,185.06) --
	(316.89,188.28) --
	(318.52,191.51) --
	(320.15,188.28) --
	(321.78,185.06) --
	(323.42,181.83) --
	(325.05,178.60) --
	(326.68,175.38) --
	(328.31,172.15) --
	(329.95,168.92) --
	(331.58,165.70) --
	(333.21,162.47) --
	(334.84,159.24) --
	(336.48,156.02) --
	(338.11,152.79) --
	(339.74,149.56) --
	(341.37,146.34) --
	(343.01,143.11) --
	(344.64,139.88) --
	(346.27,136.66) --
	(347.90,133.43) --
	(349.54,130.20) --
	(351.17,126.97) --
	(352.80,126.97) --
	(354.44,126.97) --
	(356.07,126.97) --
	(357.70,126.97) --
	(359.33,126.97) --
	(360.97,126.97) --
	(362.60,126.97) --
	(364.23,126.97) --
	(365.86,126.97) --
	(367.50,126.97) --
	(369.13,126.97) --
	(370.76,126.97) --
	(372.39,126.97) --
	(374.03,126.97) --
	(375.66,126.97) --
	(377.29,126.97) --
	(378.92,126.97) --
	(380.56,126.97) --
	(382.19,126.97) --
	(383.82,126.97);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,126.97) --
	(222.19,126.97) --
	(223.83,126.97) --
	(225.46,126.97) --
	(227.09,126.97) --
	(228.73,126.97) --
	(230.36,126.97) --
	(231.99,126.97) --
	(233.62,126.97) --
	(235.26,126.97) --
	(236.89,126.97) --
	(238.52,126.97) --
	(240.15,126.97) --
	(241.79,126.97) --
	(243.42,126.97) --
	(245.05,126.97) --
	(246.68,126.97) --
	(248.32,126.97) --
	(249.95,126.97) --
	(251.58,126.97) --
	(253.21,126.97) --
	(254.85,126.97) --
	(256.48,126.97) --
	(258.11,126.97) --
	(259.74,126.97) --
	(261.38,126.97) --
	(263.01,126.97) --
	(264.64,126.97) --
	(266.27,126.97) --
	(267.91,126.97) --
	(269.54,126.97) --
	(271.17,126.97) --
	(272.81,126.97) --
	(274.44,126.97) --
	(276.07,126.97) --
	(277.70,126.97) --
	(279.34,126.97) --
	(280.97,126.97) --
	(282.60,126.97) --
	(284.23,126.97) --
	(285.87,126.97) --
	(287.50,126.97) --
	(289.13,126.97) --
	(290.76,126.97) --
	(292.40,126.97) --
	(294.03,126.97) --
	(295.66,126.97) --
	(297.29,126.97) --
	(298.93,126.97) --
	(300.56,126.97) --
	(302.19,126.97) --
	(303.82,126.97) --
	(305.46,126.97) --
	(307.09,126.97) --
	(308.72,126.97) --
	(310.36,126.97) --
	(311.99,126.97) --
	(313.62,126.97) --
	(315.25,126.97) --
	(316.89,126.97) --
	(318.52,126.97) --
	(320.15,130.20) --
	(321.78,133.43) --
	(323.42,136.66) --
	(325.05,139.88) --
	(326.68,143.11) --
	(328.31,146.34) --
	(329.95,149.56) --
	(331.58,152.79) --
	(333.21,156.02) --
	(334.84,159.24) --
	(336.48,162.47) --
	(338.11,165.70) --
	(339.74,168.92) --
	(341.37,172.15) --
	(343.01,175.38) --
	(344.64,178.60) --
	(346.27,181.83) --
	(347.90,185.06) --
	(349.54,188.28) --
	(351.17,191.51) --
	(352.80,188.28) --
	(354.44,185.06) --
	(356.07,181.83) --
	(357.70,178.60) --
	(359.33,175.38) --
	(360.97,172.15) --
	(362.60,168.92) --
	(364.23,165.70) --
	(365.86,162.47) --
	(367.50,159.24) --
	(369.13,156.02) --
	(370.76,152.79) --
	(372.39,149.56) --
	(374.03,146.34) --
	(375.66,143.11) --
	(377.29,139.88) --
	(378.92,136.66) --
	(380.56,133.43) --
	(382.19,130.20) --
	(383.82,126.97);
\definecolor{drawColor}{RGB}{74,193,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56,126.97) --
	(222.19,126.97) --
	(223.83,126.97) --
	(225.46,126.97) --
	(227.09,126.97) --
	(228.73,126.97) --
	(230.36,126.97) --
	(231.99,126.97) --
	(233.62,126.97) --
	(235.26,126.97) --
	(236.89,126.97) --
	(238.52,126.97) --
	(240.15,126.97) --
	(241.79,126.97) --
	(243.42,126.97) --
	(245.05,126.97) --
	(246.68,126.97) --
	(248.32,126.97) --
	(249.95,126.97) --
	(251.58,126.97) --
	(253.21,126.97) --
	(254.85,126.97) --
	(256.48,126.97) --
	(258.11,126.97) --
	(259.74,126.97) --
	(261.38,126.97) --
	(263.01,126.97) --
	(264.64,126.97) --
	(266.27,126.97) --
	(267.91,126.97) --
	(269.54,126.97) --
	(271.17,126.97) --
	(272.81,126.97) --
	(274.44,126.97) --
	(276.07,126.97) --
	(277.70,126.97) --
	(279.34,126.97) --
	(280.97,126.97) --
	(282.60,126.97) --
	(284.23,126.97) --
	(285.87,126.97) --
	(287.50,126.97) --
	(289.13,126.97) --
	(290.76,126.97) --
	(292.40,126.97) --
	(294.03,126.97) --
	(295.66,126.97) --
	(297.29,126.97) --
	(298.93,126.97) --
	(300.56,126.97) --
	(302.19,126.97) --
	(303.82,126.97) --
	(305.46,126.97) --
	(307.09,126.97) --
	(308.72,126.97) --
	(310.36,126.97) --
	(311.99,126.97) --
	(313.62,126.97) --
	(315.25,126.97) --
	(316.89,126.97) --
	(318.52,126.97) --
	(320.15,126.97) --
	(321.78,126.97) --
	(323.42,126.97) --
	(325.05,126.97) --
	(326.68,126.97) --
	(328.31,126.97) --
	(329.95,126.97) --
	(331.58,126.97) --
	(333.21,126.97) --
	(334.84,126.97) --
	(336.48,126.97) --
	(338.11,126.97) --
	(339.74,126.97) --
	(341.37,126.97) --
	(343.01,126.97) --
	(344.64,126.97) --
	(346.27,126.97) --
	(347.90,126.97) --
	(349.54,126.97) --
	(351.17,126.97) --
	(352.80,130.20) --
	(354.44,133.43) --
	(356.07,136.66) --
	(357.70,139.88) --
	(359.33,143.11) --
	(360.97,146.34) --
	(362.60,149.56) --
	(364.23,152.79) --
	(365.86,156.02) --
	(367.50,159.24) --
	(369.13,162.47) --
	(370.76,165.70) --
	(372.39,168.92) --
	(374.03,172.15) --
	(375.66,175.38) --
	(377.29,178.60) --
	(378.92,181.83) --
	(380.56,185.06) --
	(382.19,188.28) --
	(383.82,191.51);
\end{scope}
\begin{scope}
\path[clip] (212.40, 30.69) rectangle (391.98,101.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40, 33.91) --
	(391.98, 33.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.40, 98.45) --
	(391.98, 98.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 30.69) --
	(220.56,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.21, 30.69) --
	(253.21,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.87, 30.69) --
	(285.87,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.52, 30.69) --
	(318.52,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.17, 30.69) --
	(351.17,101.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.82, 30.69) --
	(383.82,101.68);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 98.45) --
	(222.19, 89.25) --
	(223.83, 80.96) --
	(225.46, 73.55) --
	(227.09, 66.96) --
	(228.73, 61.14) --
	(230.36, 56.05) --
	(231.99, 51.64) --
	(233.62, 47.85) --
	(235.26, 44.65) --
	(236.89, 41.98) --
	(238.52, 39.79) --
	(240.15, 38.04) --
	(241.79, 36.68) --
	(243.42, 35.66) --
	(245.05, 34.92) --
	(246.68, 34.43) --
	(248.32, 34.13) --
	(249.95, 33.98) --
	(251.58, 33.92) --
	(253.21, 33.91) --
	(254.85, 33.91) --
	(256.48, 33.91) --
	(258.11, 33.91) --
	(259.74, 33.91) --
	(261.38, 33.91) --
	(263.01, 33.91) --
	(264.64, 33.91) --
	(266.27, 33.91) --
	(267.91, 33.91) --
	(269.54, 33.91) --
	(271.17, 33.91) --
	(272.81, 33.91) --
	(274.44, 33.91) --
	(276.07, 33.91) --
	(277.70, 33.91) --
	(279.34, 33.91) --
	(280.97, 33.91) --
	(282.60, 33.91) --
	(284.23, 33.91) --
	(285.87, 33.91) --
	(287.50, 33.91) --
	(289.13, 33.91) --
	(290.76, 33.91) --
	(292.40, 33.91) --
	(294.03, 33.91) --
	(295.66, 33.91) --
	(297.29, 33.91) --
	(298.93, 33.91) --
	(300.56, 33.91) --
	(302.19, 33.91) --
	(303.82, 33.91) --
	(305.46, 33.91) --
	(307.09, 33.91) --
	(308.72, 33.91) --
	(310.36, 33.91) --
	(311.99, 33.91) --
	(313.62, 33.91) --
	(315.25, 33.91) --
	(316.89, 33.91) --
	(318.52, 33.91) --
	(320.15, 33.91) --
	(321.78, 33.91) --
	(323.42, 33.91) --
	(325.05, 33.91) --
	(326.68, 33.91) --
	(328.31, 33.91) --
	(329.95, 33.91) --
	(331.58, 33.91) --
	(333.21, 33.91) --
	(334.84, 33.91) --
	(336.48, 33.91) --
	(338.11, 33.91) --
	(339.74, 33.91) --
	(341.37, 33.91) --
	(343.01, 33.91) --
	(344.64, 33.91) --
	(346.27, 33.91) --
	(347.90, 33.91) --
	(349.54, 33.91) --
	(351.17, 33.91) --
	(352.80, 33.91) --
	(354.44, 33.91) --
	(356.07, 33.91) --
	(357.70, 33.91) --
	(359.33, 33.91) --
	(360.97, 33.91) --
	(362.60, 33.91) --
	(364.23, 33.91) --
	(365.86, 33.91) --
	(367.50, 33.91) --
	(369.13, 33.91) --
	(370.76, 33.91) --
	(372.39, 33.91) --
	(374.03, 33.91) --
	(375.66, 33.91) --
	(377.29, 33.91) --
	(378.92, 33.91) --
	(380.56, 33.91) --
	(382.19, 33.91) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{70,51,126}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 42.88) --
	(223.83, 50.48) --
	(225.46, 56.80) --
	(227.09, 61.92) --
	(228.73, 65.93) --
	(230.36, 68.91) --
	(231.99, 70.94) --
	(233.62, 72.12) --
	(235.26, 72.52) --
	(236.89, 72.23) --
	(238.52, 71.34) --
	(240.15, 69.92) --
	(241.79, 68.07) --
	(243.42, 65.87) --
	(245.05, 63.41) --
	(246.68, 60.76) --
	(248.32, 58.02) --
	(249.95, 55.26) --
	(251.58, 52.57) --
	(253.21, 50.05) --
	(254.85, 47.75) --
	(256.48, 45.67) --
	(258.11, 43.82) --
	(259.74, 42.17) --
	(261.38, 40.72) --
	(263.01, 39.45) --
	(264.64, 38.34) --
	(266.27, 37.40) --
	(267.91, 36.60) --
	(269.54, 35.93) --
	(271.17, 35.38) --
	(272.81, 34.95) --
	(274.44, 34.60) --
	(276.07, 34.35) --
	(277.70, 34.16) --
	(279.34, 34.04) --
	(280.97, 33.97) --
	(282.60, 33.93) --
	(284.23, 33.91) --
	(285.87, 33.91) --
	(287.50, 33.91) --
	(289.13, 33.91) --
	(290.76, 33.91) --
	(292.40, 33.91) --
	(294.03, 33.91) --
	(295.66, 33.91) --
	(297.29, 33.91) --
	(298.93, 33.91) --
	(300.56, 33.91) --
	(302.19, 33.91) --
	(303.82, 33.91) --
	(305.46, 33.91) --
	(307.09, 33.91) --
	(308.72, 33.91) --
	(310.36, 33.91) --
	(311.99, 33.91) --
	(313.62, 33.91) --
	(315.25, 33.91) --
	(316.89, 33.91) --
	(318.52, 33.91) --
	(320.15, 33.91) --
	(321.78, 33.91) --
	(323.42, 33.91) --
	(325.05, 33.91) --
	(326.68, 33.91) --
	(328.31, 33.91) --
	(329.95, 33.91) --
	(331.58, 33.91) --
	(333.21, 33.91) --
	(334.84, 33.91) --
	(336.48, 33.91) --
	(338.11, 33.91) --
	(339.74, 33.91) --
	(341.37, 33.91) --
	(343.01, 33.91) --
	(344.64, 33.91) --
	(346.27, 33.91) --
	(347.90, 33.91) --
	(349.54, 33.91) --
	(351.17, 33.91) --
	(352.80, 33.91) --
	(354.44, 33.91) --
	(356.07, 33.91) --
	(357.70, 33.91) --
	(359.33, 33.91) --
	(360.97, 33.91) --
	(362.60, 33.91) --
	(364.23, 33.91) --
	(365.86, 33.91) --
	(367.50, 33.91) --
	(369.13, 33.91) --
	(370.76, 33.91) --
	(372.39, 33.91) --
	(374.03, 33.91) --
	(375.66, 33.91) --
	(377.29, 33.91) --
	(378.92, 33.91) --
	(380.56, 33.91) --
	(382.19, 33.91) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{54,92,141}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 34.15) --
	(223.83, 34.82) --
	(225.46, 35.89) --
	(227.09, 37.31) --
	(228.73, 39.04) --
	(230.36, 41.03) --
	(231.99, 43.23) --
	(233.62, 45.62) --
	(235.26, 48.12) --
	(236.89, 50.72) --
	(238.52, 53.35) --
	(240.15, 55.98) --
	(241.79, 58.57) --
	(243.42, 61.06) --
	(245.05, 63.41) --
	(246.68, 65.58) --
	(248.32, 67.52) --
	(249.95, 69.20) --
	(251.58, 70.56) --
	(253.21, 71.56) --
	(254.85, 72.17) --
	(256.48, 72.40) --
	(258.11, 72.29) --
	(259.74, 71.86) --
	(261.38, 71.14) --
	(263.01, 70.16) --
	(264.64, 68.94) --
	(266.27, 67.51) --
	(267.91, 65.91) --
	(269.54, 64.16) --
	(271.17, 62.29) --
	(272.81, 60.33) --
	(274.44, 58.30) --
	(276.07, 56.24) --
	(277.70, 54.16) --
	(279.34, 52.11) --
	(280.97, 50.11) --
	(282.60, 48.18) --
	(284.23, 46.36) --
	(285.87, 44.67) --
	(287.50, 43.13) --
	(289.13, 41.75) --
	(290.76, 40.52) --
	(292.40, 39.42) --
	(294.03, 38.45) --
	(295.66, 37.60) --
	(297.29, 36.87) --
	(298.93, 36.24) --
	(300.56, 35.70) --
	(302.19, 35.26) --
	(303.82, 34.89) --
	(305.46, 34.60) --
	(307.09, 34.37) --
	(308.72, 34.20) --
	(310.36, 34.08) --
	(311.99, 34.00) --
	(313.62, 33.95) --
	(315.25, 33.92) --
	(316.89, 33.91) --
	(318.52, 33.91) --
	(320.15, 33.91) --
	(321.78, 33.91) --
	(323.42, 33.91) --
	(325.05, 33.91) --
	(326.68, 33.91) --
	(328.31, 33.91) --
	(329.95, 33.91) --
	(331.58, 33.91) --
	(333.21, 33.91) --
	(334.84, 33.91) --
	(336.48, 33.91) --
	(338.11, 33.91) --
	(339.74, 33.91) --
	(341.37, 33.91) --
	(343.01, 33.91) --
	(344.64, 33.91) --
	(346.27, 33.91) --
	(347.90, 33.91) --
	(349.54, 33.91) --
	(351.17, 33.91) --
	(352.80, 33.91) --
	(354.44, 33.91) --
	(356.07, 33.91) --
	(357.70, 33.91) --
	(359.33, 33.91) --
	(360.97, 33.91) --
	(362.60, 33.91) --
	(364.23, 33.91) --
	(365.86, 33.91) --
	(367.50, 33.91) --
	(369.13, 33.91) --
	(370.76, 33.91) --
	(372.39, 33.91) --
	(374.03, 33.91) --
	(375.66, 33.91) --
	(377.29, 33.91) --
	(378.92, 33.91) --
	(380.56, 33.91) --
	(382.19, 33.91) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{39,127,142}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 33.91) --
	(223.83, 33.92) --
	(225.46, 33.95) --
	(227.09, 34.00) --
	(228.73, 34.08) --
	(230.36, 34.20) --
	(231.99, 34.37) --
	(233.62, 34.60) --
	(235.26, 34.89) --
	(236.89, 35.26) --
	(238.52, 35.70) --
	(240.15, 36.24) --
	(241.79, 36.87) --
	(243.42, 37.60) --
	(245.05, 38.45) --
	(246.68, 39.42) --
	(248.32, 40.52) --
	(249.95, 41.75) --
	(251.58, 43.13) --
	(253.21, 44.67) --
	(254.85, 46.36) --
	(256.48, 48.19) --
	(258.11, 50.13) --
	(259.74, 52.16) --
	(261.38, 54.25) --
	(263.01, 56.38) --
	(264.64, 58.53) --
	(266.27, 60.67) --
	(267.91, 62.78) --
	(269.54, 64.84) --
	(271.17, 66.81) --
	(272.81, 68.68) --
	(274.44, 70.42) --
	(276.07, 72.00) --
	(277.70, 73.41) --
	(279.34, 74.61) --
	(280.97, 75.59) --
	(282.60, 76.32) --
	(284.23, 76.78) --
	(285.87, 76.94) --
	(287.50, 76.78) --
	(289.13, 76.32) --
	(290.76, 75.59) --
	(292.40, 74.61) --
	(294.03, 73.41) --
	(295.66, 72.00) --
	(297.29, 70.42) --
	(298.93, 68.68) --
	(300.56, 66.81) --
	(302.19, 64.84) --
	(303.82, 62.78) --
	(305.46, 60.67) --
	(307.09, 58.53) --
	(308.72, 56.38) --
	(310.36, 54.25) --
	(311.99, 52.16) --
	(313.62, 50.13) --
	(315.25, 48.19) --
	(316.89, 46.36) --
	(318.52, 44.67) --
	(320.15, 43.13) --
	(321.78, 41.75) --
	(323.42, 40.52) --
	(325.05, 39.42) --
	(326.68, 38.45) --
	(328.31, 37.60) --
	(329.95, 36.87) --
	(331.58, 36.24) --
	(333.21, 35.70) --
	(334.84, 35.26) --
	(336.48, 34.89) --
	(338.11, 34.60) --
	(339.74, 34.37) --
	(341.37, 34.20) --
	(343.01, 34.08) --
	(344.64, 34.00) --
	(346.27, 33.95) --
	(347.90, 33.92) --
	(349.54, 33.91) --
	(351.17, 33.91) --
	(352.80, 33.91) --
	(354.44, 33.91) --
	(356.07, 33.91) --
	(357.70, 33.91) --
	(359.33, 33.91) --
	(360.97, 33.91) --
	(362.60, 33.91) --
	(364.23, 33.91) --
	(365.86, 33.91) --
	(367.50, 33.91) --
	(369.13, 33.91) --
	(370.76, 33.91) --
	(372.39, 33.91) --
	(374.03, 33.91) --
	(375.66, 33.91) --
	(377.29, 33.91) --
	(378.92, 33.91) --
	(380.56, 33.91) --
	(382.19, 33.91) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{31,161,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 33.91) --
	(223.83, 33.91) --
	(225.46, 33.91) --
	(227.09, 33.91) --
	(228.73, 33.91) --
	(230.36, 33.91) --
	(231.99, 33.91) --
	(233.62, 33.91) --
	(235.26, 33.91) --
	(236.89, 33.91) --
	(238.52, 33.91) --
	(240.15, 33.91) --
	(241.79, 33.91) --
	(243.42, 33.91) --
	(245.05, 33.91) --
	(246.68, 33.91) --
	(248.32, 33.91) --
	(249.95, 33.91) --
	(251.58, 33.91) --
	(253.21, 33.91) --
	(254.85, 33.91) --
	(256.48, 33.92) --
	(258.11, 33.95) --
	(259.74, 34.00) --
	(261.38, 34.08) --
	(263.01, 34.20) --
	(264.64, 34.37) --
	(266.27, 34.60) --
	(267.91, 34.89) --
	(269.54, 35.26) --
	(271.17, 35.70) --
	(272.81, 36.24) --
	(274.44, 36.87) --
	(276.07, 37.60) --
	(277.70, 38.45) --
	(279.34, 39.42) --
	(280.97, 40.52) --
	(282.60, 41.75) --
	(284.23, 43.13) --
	(285.87, 44.67) --
	(287.50, 46.36) --
	(289.13, 48.19) --
	(290.76, 50.13) --
	(292.40, 52.16) --
	(294.03, 54.25) --
	(295.66, 56.38) --
	(297.29, 58.53) --
	(298.93, 60.67) --
	(300.56, 62.78) --
	(302.19, 64.84) --
	(303.82, 66.81) --
	(305.46, 68.68) --
	(307.09, 70.42) --
	(308.72, 72.00) --
	(310.36, 73.41) --
	(311.99, 74.61) --
	(313.62, 75.59) --
	(315.25, 76.32) --
	(316.89, 76.78) --
	(318.52, 76.94) --
	(320.15, 76.78) --
	(321.78, 76.32) --
	(323.42, 75.59) --
	(325.05, 74.61) --
	(326.68, 73.41) --
	(328.31, 72.00) --
	(329.95, 70.42) --
	(331.58, 68.68) --
	(333.21, 66.81) --
	(334.84, 64.84) --
	(336.48, 62.78) --
	(338.11, 60.67) --
	(339.74, 58.53) --
	(341.37, 56.38) --
	(343.01, 54.25) --
	(344.64, 52.16) --
	(346.27, 50.13) --
	(347.90, 48.19) --
	(349.54, 46.36) --
	(351.17, 44.67) --
	(352.80, 43.13) --
	(354.44, 41.75) --
	(356.07, 40.52) --
	(357.70, 39.42) --
	(359.33, 38.45) --
	(360.97, 37.60) --
	(362.60, 36.87) --
	(364.23, 36.24) --
	(365.86, 35.70) --
	(367.50, 35.26) --
	(369.13, 34.89) --
	(370.76, 34.60) --
	(372.39, 34.37) --
	(374.03, 34.20) --
	(375.66, 34.08) --
	(377.29, 34.00) --
	(378.92, 33.95) --
	(380.56, 33.92) --
	(382.19, 33.91) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{74,193,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 33.91) --
	(223.83, 33.91) --
	(225.46, 33.91) --
	(227.09, 33.91) --
	(228.73, 33.91) --
	(230.36, 33.91) --
	(231.99, 33.91) --
	(233.62, 33.91) --
	(235.26, 33.91) --
	(236.89, 33.91) --
	(238.52, 33.91) --
	(240.15, 33.91) --
	(241.79, 33.91) --
	(243.42, 33.91) --
	(245.05, 33.91) --
	(246.68, 33.91) --
	(248.32, 33.91) --
	(249.95, 33.91) --
	(251.58, 33.91) --
	(253.21, 33.91) --
	(254.85, 33.91) --
	(256.48, 33.91) --
	(258.11, 33.91) --
	(259.74, 33.91) --
	(261.38, 33.91) --
	(263.01, 33.91) --
	(264.64, 33.91) --
	(266.27, 33.91) --
	(267.91, 33.91) --
	(269.54, 33.91) --
	(271.17, 33.91) --
	(272.81, 33.91) --
	(274.44, 33.91) --
	(276.07, 33.91) --
	(277.70, 33.91) --
	(279.34, 33.91) --
	(280.97, 33.91) --
	(282.60, 33.91) --
	(284.23, 33.91) --
	(285.87, 33.91) --
	(287.50, 33.91) --
	(289.13, 33.92) --
	(290.76, 33.95) --
	(292.40, 34.00) --
	(294.03, 34.08) --
	(295.66, 34.20) --
	(297.29, 34.37) --
	(298.93, 34.60) --
	(300.56, 34.89) --
	(302.19, 35.26) --
	(303.82, 35.70) --
	(305.46, 36.24) --
	(307.09, 36.87) --
	(308.72, 37.60) --
	(310.36, 38.45) --
	(311.99, 39.42) --
	(313.62, 40.52) --
	(315.25, 41.75) --
	(316.89, 43.13) --
	(318.52, 44.67) --
	(320.15, 46.36) --
	(321.78, 48.18) --
	(323.42, 50.11) --
	(325.05, 52.11) --
	(326.68, 54.16) --
	(328.31, 56.24) --
	(329.95, 58.30) --
	(331.58, 60.33) --
	(333.21, 62.29) --
	(334.84, 64.16) --
	(336.48, 65.91) --
	(338.11, 67.51) --
	(339.74, 68.94) --
	(341.37, 70.16) --
	(343.01, 71.14) --
	(344.64, 71.86) --
	(346.27, 72.29) --
	(347.90, 72.40) --
	(349.54, 72.17) --
	(351.17, 71.56) --
	(352.80, 70.56) --
	(354.44, 69.20) --
	(356.07, 67.52) --
	(357.70, 65.58) --
	(359.33, 63.41) --
	(360.97, 61.06) --
	(362.60, 58.57) --
	(364.23, 55.98) --
	(365.86, 53.35) --
	(367.50, 50.72) --
	(369.13, 48.12) --
	(370.76, 45.62) --
	(372.39, 43.23) --
	(374.03, 41.03) --
	(375.66, 39.04) --
	(377.29, 37.31) --
	(378.92, 35.89) --
	(380.56, 34.82) --
	(382.19, 34.15) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{159,218,58}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 33.91) --
	(223.83, 33.91) --
	(225.46, 33.91) --
	(227.09, 33.91) --
	(228.73, 33.91) --
	(230.36, 33.91) --
	(231.99, 33.91) --
	(233.62, 33.91) --
	(235.26, 33.91) --
	(236.89, 33.91) --
	(238.52, 33.91) --
	(240.15, 33.91) --
	(241.79, 33.91) --
	(243.42, 33.91) --
	(245.05, 33.91) --
	(246.68, 33.91) --
	(248.32, 33.91) --
	(249.95, 33.91) --
	(251.58, 33.91) --
	(253.21, 33.91) --
	(254.85, 33.91) --
	(256.48, 33.91) --
	(258.11, 33.91) --
	(259.74, 33.91) --
	(261.38, 33.91) --
	(263.01, 33.91) --
	(264.64, 33.91) --
	(266.27, 33.91) --
	(267.91, 33.91) --
	(269.54, 33.91) --
	(271.17, 33.91) --
	(272.81, 33.91) --
	(274.44, 33.91) --
	(276.07, 33.91) --
	(277.70, 33.91) --
	(279.34, 33.91) --
	(280.97, 33.91) --
	(282.60, 33.91) --
	(284.23, 33.91) --
	(285.87, 33.91) --
	(287.50, 33.91) --
	(289.13, 33.91) --
	(290.76, 33.91) --
	(292.40, 33.91) --
	(294.03, 33.91) --
	(295.66, 33.91) --
	(297.29, 33.91) --
	(298.93, 33.91) --
	(300.56, 33.91) --
	(302.19, 33.91) --
	(303.82, 33.91) --
	(305.46, 33.91) --
	(307.09, 33.91) --
	(308.72, 33.91) --
	(310.36, 33.91) --
	(311.99, 33.91) --
	(313.62, 33.91) --
	(315.25, 33.91) --
	(316.89, 33.91) --
	(318.52, 33.91) --
	(320.15, 33.91) --
	(321.78, 33.93) --
	(323.42, 33.97) --
	(325.05, 34.04) --
	(326.68, 34.16) --
	(328.31, 34.35) --
	(329.95, 34.60) --
	(331.58, 34.95) --
	(333.21, 35.38) --
	(334.84, 35.93) --
	(336.48, 36.60) --
	(338.11, 37.40) --
	(339.74, 38.34) --
	(341.37, 39.45) --
	(343.01, 40.72) --
	(344.64, 42.17) --
	(346.27, 43.82) --
	(347.90, 45.67) --
	(349.54, 47.75) --
	(351.17, 50.05) --
	(352.80, 52.57) --
	(354.44, 55.26) --
	(356.07, 58.02) --
	(357.70, 60.76) --
	(359.33, 63.41) --
	(360.97, 65.87) --
	(362.60, 68.07) --
	(364.23, 69.92) --
	(365.86, 71.34) --
	(367.50, 72.23) --
	(369.13, 72.52) --
	(370.76, 72.12) --
	(372.39, 70.94) --
	(374.03, 68.91) --
	(375.66, 65.93) --
	(377.29, 61.92) --
	(378.92, 56.80) --
	(380.56, 50.48) --
	(382.19, 42.88) --
	(383.82, 33.91);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.56, 33.91) --
	(222.19, 33.91) --
	(223.83, 33.91) --
	(225.46, 33.91) --
	(227.09, 33.91) --
	(228.73, 33.91) --
	(230.36, 33.91) --
	(231.99, 33.91) --
	(233.62, 33.91) --
	(235.26, 33.91) --
	(236.89, 33.91) --
	(238.52, 33.91) --
	(240.15, 33.91) --
	(241.79, 33.91) --
	(243.42, 33.91) --
	(245.05, 33.91) --
	(246.68, 33.91) --
	(248.32, 33.91) --
	(249.95, 33.91) --
	(251.58, 33.91) --
	(253.21, 33.91) --
	(254.85, 33.91) --
	(256.48, 33.91) --
	(258.11, 33.91) --
	(259.74, 33.91) --
	(261.38, 33.91) --
	(263.01, 33.91) --
	(264.64, 33.91) --
	(266.27, 33.91) --
	(267.91, 33.91) --
	(269.54, 33.91) --
	(271.17, 33.91) --
	(272.81, 33.91) --
	(274.44, 33.91) --
	(276.07, 33.91) --
	(277.70, 33.91) --
	(279.34, 33.91) --
	(280.97, 33.91) --
	(282.60, 33.91) --
	(284.23, 33.91) --
	(285.87, 33.91) --
	(287.50, 33.91) --
	(289.13, 33.91) --
	(290.76, 33.91) --
	(292.40, 33.91) --
	(294.03, 33.91) --
	(295.66, 33.91) --
	(297.29, 33.91) --
	(298.93, 33.91) --
	(300.56, 33.91) --
	(302.19, 33.91) --
	(303.82, 33.91) --
	(305.46, 33.91) --
	(307.09, 33.91) --
	(308.72, 33.91) --
	(310.36, 33.91) --
	(311.99, 33.91) --
	(313.62, 33.91) --
	(315.25, 33.91) --
	(316.89, 33.91) --
	(318.52, 33.91) --
	(320.15, 33.91) --
	(321.78, 33.91) --
	(323.42, 33.91) --
	(325.05, 33.91) --
	(326.68, 33.91) --
	(328.31, 33.91) --
	(329.95, 33.91) --
	(331.58, 33.91) --
	(333.21, 33.91) --
	(334.84, 33.91) --
	(336.48, 33.91) --
	(338.11, 33.91) --
	(339.74, 33.91) --
	(341.37, 33.91) --
	(343.01, 33.91) --
	(344.64, 33.91) --
	(346.27, 33.91) --
	(347.90, 33.91) --
	(349.54, 33.91) --
	(351.17, 33.91) --
	(352.80, 33.92) --
	(354.44, 33.98) --
	(356.07, 34.13) --
	(357.70, 34.43) --
	(359.33, 34.92) --
	(360.97, 35.66) --
	(362.60, 36.68) --
	(364.23, 38.04) --
	(365.86, 39.79) --
	(367.50, 41.98) --
	(369.13, 44.65) --
	(370.76, 47.85) --
	(372.39, 51.64) --
	(374.03, 56.05) --
	(375.66, 61.14) --
	(377.29, 66.96) --
	(378.92, 73.55) --
	(380.56, 80.96) --
	(382.19, 89.25) --
	(383.82, 98.45);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,101.68) rectangle (206.90,118.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.11,106.93) {D = 2};
\end{scope}
\begin{scope}
\path[clip] (212.40,101.68) rectangle (391.98,118.25);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.19,106.93) {D = 3};
\end{scope}
\begin{scope}
\path[clip] ( 27.31,194.74) rectangle (206.90,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.11,199.99) {D = 0};
\end{scope}
\begin{scope}
\path[clip] (212.40,194.74) rectangle (391.98,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.19,199.99) {D = 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.48, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.13, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.78, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.43, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.08, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.74, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.56, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.21, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.87, 19.68) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.52, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.17, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.82, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,123.94) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,188.48) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 30.88) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.42) {1};
\end{scope}
\end{tikzpicture}


==> figures/ts_plots.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-29 19:09:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,166.22);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,166.22);
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (180.67,160.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (180.67,160.72);
\end{scope}
\begin{scope}
\path[clip] ( 39.66, 36.19) rectangle (175.17,138.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 39.66, 36.19) rectangle (175.17,138.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.66, 41.15) --
	(175.17, 41.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.66, 63.22) --
	(175.17, 63.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.66, 85.28) --
	(175.17, 85.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.66,107.34) --
	(175.17,107.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.66,129.41) --
	(175.17,129.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 41.57, 36.19) --
	( 41.57,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.44, 36.19) --
	( 56.44,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.17, 36.19) --
	( 86.17,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.91, 36.19) --
	(115.91,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.65, 36.19) --
	(145.65,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 52.18) --
	(175.17, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 74.25) --
	(175.17, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 96.31) --
	(175.17, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66,118.38) --
	(175.17,118.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31, 36.19) --
	( 71.31,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.04, 36.19) --
	(101.04,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.78, 36.19) --
	(130.78,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 36.19) --
	(160.52,138.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.82,133.43) -- ( 45.82, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.06, 58.90) -- ( 50.06, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.31, 86.40) -- ( 54.31, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.56, 42.13) -- ( 58.56, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.81, 50.37) -- ( 62.81, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.06, 49.19) -- ( 67.06, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31, 53.26) -- ( 71.31, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 54.68) -- ( 75.55, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.80, 45.84) -- ( 79.80, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.05, 51.76) -- ( 84.05, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.30, 50.93) -- ( 88.30, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.55, 49.76) -- ( 92.55, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.79, 52.34) -- ( 96.79, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.04, 53.87) -- (101.04, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.29, 56.67) -- (105.29, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.54, 54.06) -- (109.54, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.79, 57.03) -- (113.79, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.04, 61.65) -- (118.04, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.28, 54.22) -- (122.28, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.53, 54.79) -- (126.53, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.78, 47.43) -- (130.78, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.03, 51.67) -- (135.03, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28, 60.43) -- (139.28, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53, 50.77) -- (143.53, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.77, 56.21) -- (147.77, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.02, 49.59) -- (152.02, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.27, 46.35) -- (156.27, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 50.79) -- (160.52, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.77, 58.94) -- (164.77, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.02, 70.15) -- (169.02, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 52.18) -- (175.17, 52.18);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.66, 63.55) -- (175.17, 63.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.66, 40.82) -- (175.17, 40.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 49.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 71.22) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 93.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,115.35) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 52.18) --
	( 39.66, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 74.25) --
	( 39.66, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 96.31) --
	( 39.66, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,118.38) --
	( 39.66,118.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.31, 33.44) --
	( 71.31, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.04, 33.44) --
	(101.04, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.78, 33.44) --
	(130.78, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.52, 33.44) --
	(160.52, 36.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.31, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.04, 25.18) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.78, 25.18) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.52, 25.18) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.42, 13.14) {Lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 87.12) {PACF};
\end{scope}
\begin{scope}
\path[clip] (180.67,  5.50) rectangle (355.85,160.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.67,  5.50) rectangle (355.85,160.72);
\end{scope}
\begin{scope}
\path[clip] (214.83, 36.19) rectangle (350.35,138.06);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (214.83, 36.19) rectangle (350.35,138.06);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.83, 41.15) --
	(350.35, 41.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.83, 63.22) --
	(350.35, 63.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.83, 85.28) --
	(350.35, 85.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.83,107.34) --
	(350.35,107.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.83,129.41) --
	(350.35,129.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.74, 36.19) --
	(216.74,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.61, 36.19) --
	(231.61,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.35, 36.19) --
	(261.35,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.09, 36.19) --
	(291.09,138.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.82, 36.19) --
	(320.82,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83, 52.18) --
	(350.35, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83, 74.25) --
	(350.35, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83, 96.31) --
	(350.35, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83,118.38) --
	(350.35,118.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.48, 36.19) --
	(246.48,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22, 36.19) --
	(276.22,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 36.19) --
	(305.96,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.69, 36.19) --
	(335.69,138.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,133.43) -- (220.99, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 87.91) -- (225.24, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.49, 96.96) -- (229.49, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.74, 71.19) -- (233.74, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98, 58.73) -- (237.98, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23, 57.01) -- (242.23, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.48, 54.80) -- (246.48, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.73, 55.11) -- (250.73, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.98, 48.56) -- (254.98, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.23, 48.91) -- (259.23, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.47, 50.16) -- (263.47, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.72, 47.39) -- (267.72, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.97, 48.87) -- (271.97, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22, 51.83) -- (276.22, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.47, 55.15) -- (280.47, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.71, 55.82) -- (284.71, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.96, 58.63) -- (288.96, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.21, 65.42) -- (293.21, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.46, 62.97) -- (297.46, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.71, 61.26) -- (301.71, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 56.28) -- (305.96, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 54.37) -- (310.20, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.45, 61.23) -- (314.45, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.70, 56.44) -- (318.70, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.95, 57.03) -- (322.95, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.20, 55.62) -- (327.20, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.45, 48.24) -- (331.45, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.69, 48.49) -- (335.69, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94, 55.44) -- (339.94, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.19, 67.89) -- (344.19, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.83, 52.18) -- (350.35, 52.18);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.83, 63.55) -- (350.35, 63.55);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (214.83, 40.82) -- (350.35, 40.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.88, 49.15) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.88, 71.22) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.88, 93.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.88,115.35) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.08, 52.18) --
	(214.83, 52.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.08, 74.25) --
	(214.83, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.08, 96.31) --
	(214.83, 96.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.08,118.38) --
	(214.83,118.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.48, 33.44) --
	(246.48, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.22, 33.44) --
	(276.22, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 33.44) --
	(305.96, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.69, 33.44) --
	(335.69, 36.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.48, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.22, 25.18) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.96, 25.18) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.69, 25.18) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (282.59, 13.14) {Lag};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (193.75, 87.12) {ACF};
\end{scope}
\end{tikzpicture}


==> figures/varimp_bern_mod.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-26 11:37:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (177.52, 67.14) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.86, 67.14) --
	(213.86,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.34, 67.14) --
	(270.34,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (326.81, 67.14) --
	(326.81,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.62, 67.14) --
	(185.62,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.10, 67.14) --
	(242.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.58, 67.14) --
	(298.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.05, 67.14) --
	(355.05,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62, 68.78) rectangle (185.79, 78.61);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,156.15) rectangle (192.07,165.98);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,145.23) rectangle (191.47,155.06);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (190.00,178.00) rectangle (214.94,187.83);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,178.00) rectangle (190.00,187.83);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,123.39) rectangle (187.62,133.22);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62, 79.70) rectangle (185.90, 89.53);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (194.42,167.08) rectangle (194.79,176.91);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,167.08) rectangle (194.42,176.91);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (216.13,188.92) rectangle (233.67,198.75);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,188.92) rectangle (216.13,198.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,112.47) rectangle (187.50,122.30);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (186.75,101.54) rectangle (187.00,111.37);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,101.54) rectangle (186.75,111.37);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62, 90.62) rectangle (186.62,100.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (188.74,134.31) rectangle (189.07,144.14);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,134.31) rectangle (188.74,144.14);
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (257.83,199.84) rectangle (347.74,209.67);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (185.62,199.84) rectangle (257.83,209.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57, 70.66) {Wind direction};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57, 81.58) {Temperature min.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57, 92.51) {Wind direction $\times$ Region};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,103.43) {Wind mean $\times$ Region};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,114.35) {Wind direction $\times$ Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,125.27) {Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,136.19) {Wind direction $\times$ Region $\times$ Wind mean};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,147.12) {Lightning category};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,158.04) {Risk};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,168.96) {Temperature max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,179.88) {Wind gust max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,190.80) {Rain max.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57,201.73) {Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.62, 56.13) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.10, 56.13) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.58, 56.13) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.05, 56.13) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (266.68, 44.09) {$\Delta\ell_{\xi_0}$ in $000$'s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.32, 14.44) {Term type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (247.66, 11.71) rectangle (260.69, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.70] (294.65, 11.71) rectangle (307.68, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.91, 15.20) {linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.89, 15.20) {smooth};
\end{scope}
\end{tikzpicture}


==> figures/zadj_bcto_vis.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-06 23:00:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,397.59) rectangle (131.37,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,397.59) rectangle (131.37,483.82);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04,401.51) -- ( 20.04,413.79);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.04,413.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.15,401.81) --
	( 20.25,401.77) --
	( 20.36,401.75) --
	( 20.46,401.74) --
	( 20.57,401.73) --
	( 20.68,401.73) --
	( 20.78,401.73) --
	( 20.89,401.73) --
	( 20.99,401.73) --
	( 21.10,401.74) --
	( 21.21,401.74) --
	( 21.31,401.74) --
	( 21.42,401.75) --
	( 21.53,401.75) --
	( 21.63,401.76) --
	( 21.74,401.76) --
	( 21.84,401.77) --
	( 21.95,401.77) --
	( 22.06,401.78) --
	( 22.16,401.79) --
	( 22.27,401.80) --
	( 22.37,401.80) --
	( 22.48,401.81) --
	( 22.59,401.82) --
	( 22.69,401.83) --
	( 22.80,401.84) --
	( 22.91,401.85) --
	( 23.01,401.86) --
	( 23.12,401.87) --
	( 23.22,401.88) --
	( 23.33,401.89) --
	( 23.44,401.91) --
	( 23.54,401.92) --
	( 23.65,401.94) --
	( 23.75,401.95) --
	( 23.86,401.97) --
	( 23.97,401.98) --
	( 24.07,402.00) --
	( 24.18,402.02) --
	( 24.28,402.04) --
	( 24.39,402.05) --
	( 24.50,402.08) --
	( 24.60,402.10) --
	( 24.71,402.12) --
	( 24.82,402.14) --
	( 24.92,402.17) --
	( 25.03,402.20) --
	( 25.13,402.22) --
	( 25.24,402.25) --
	( 25.35,402.29) --
	( 25.45,402.32) --
	( 25.56,402.35) --
	( 25.66,402.39) --
	( 25.77,402.43) --
	( 25.88,402.47) --
	( 25.98,402.51) --
	( 26.09,402.56) --
	( 26.20,402.61) --
	( 26.30,402.66) --
	( 26.41,402.72) --
	( 26.51,402.77) --
	( 26.62,402.84) --
	( 26.73,402.90) --
	( 26.83,402.97) --
	( 26.94,403.05) --
	( 27.04,403.13) --
	( 27.15,403.21) --
	( 27.26,403.30) --
	( 27.36,403.40) --
	( 27.47,403.50) --
	( 27.58,403.62) --
	( 27.68,403.73) --
	( 27.79,403.86) --
	( 27.89,404.00) --
	( 28.00,404.15) --
	( 28.11,404.31) --
	( 28.21,404.48) --
	( 28.32,404.66) --
	( 28.42,404.86) --
	( 28.53,405.07) --
	( 28.64,405.30) --
	( 28.74,405.55) --
	( 28.85,405.82) --
	( 28.96,406.12) --
	( 29.06,406.44) --
	( 29.17,406.78) --
	( 29.27,407.16) --
	( 29.38,407.57) --
	( 29.49,408.01) --
	( 29.59,408.50) --
	( 29.70,409.03) --
	( 29.80,409.60) --
	( 29.91,410.24) --
	( 30.02,410.93) --
	( 30.12,411.68) --
	( 30.23,412.51) --
	( 30.33,413.41) --
	( 30.44,414.40) --
	( 30.55,415.49) --
	( 30.65,416.67) --
	( 30.76,417.97) --
	( 30.87,419.38) --
	( 30.97,420.92) --
	( 31.08,422.60) --
	( 31.18,424.41) --
	( 31.29,426.38) --
	( 31.40,428.50) --
	( 31.50,430.77) --
	( 31.61,433.19) --
	( 31.71,435.74) --
	( 31.82,438.42) --
	( 31.93,441.20) --
	( 32.03,444.05) --
	( 32.14,446.93) --
	( 32.25,449.78) --
	( 32.35,452.55) --
	( 32.46,455.16) --
	( 32.56,457.55) --
	( 32.67,459.64) --
	( 32.78,461.35) --
	( 32.88,462.64) --
	( 32.99,463.45) --
	( 33.09,463.74) --
	( 33.20,463.51) --
	( 33.31,462.78) --
	( 33.41,461.56) --
	( 33.52,459.91) --
	( 33.63,457.89) --
	( 33.73,455.58) --
	( 33.84,453.03) --
	( 33.94,450.33) --
	( 34.05,447.54) --
	( 34.16,444.73) --
	( 34.26,441.93) --
	( 34.37,439.20) --
	( 34.47,436.56) --
	( 34.58,434.03) --
	( 34.69,431.64) --
	( 34.79,429.39) --
	( 34.90,427.28) --
	( 35.01,425.32) --
	( 35.11,423.50) --
	( 35.22,421.82) --
	( 35.32,420.28) --
	( 35.43,418.85) --
	( 35.54,417.54) --
	( 35.64,416.34) --
	( 35.75,415.24) --
	( 35.85,414.24) --
	( 35.96,413.31) --
	( 36.07,412.46) --
	( 36.17,411.69) --
	( 36.28,410.98) --
	( 36.38,410.32) --
	( 36.49,409.72) --
	( 36.60,409.17) --
	( 36.70,408.67) --
	( 36.81,408.20) --
	( 36.92,407.77) --
	( 37.02,407.38) --
	( 37.13,407.01) --
	( 37.23,406.67) --
	( 37.34,406.36) --
	( 37.45,406.07) --
	( 37.55,405.81) --
	( 37.66,405.56) --
	( 37.76,405.33) --
	( 37.87,405.12) --
	( 37.98,404.92) --
	( 38.08,404.73) --
	( 38.19,404.56) --
	( 38.30,404.40) --
	( 38.40,404.25) --
	( 38.51,404.11) --
	( 38.61,403.98) --
	( 38.72,403.86) --
	( 38.83,403.74) --
	( 38.93,403.64) --
	( 39.04,403.53) --
	( 39.14,403.44) --
	( 39.25,403.35) --
	( 39.36,403.27) --
	( 39.46,403.19) --
	( 39.57,403.11) --
	( 39.68,403.04) --
	( 39.78,402.98) --
	( 39.89,402.92) --
	( 39.99,402.86) --
	( 40.10,402.80) --
	( 40.21,402.75) --
	( 40.31,402.70) --
	( 40.42,402.65) --
	( 40.52,402.61) --
	( 40.63,402.56) --
	( 40.74,402.52) --
	( 40.84,402.48) --
	( 40.95,402.45) --
	( 41.06,402.41) --
	( 41.16,402.38) --
	( 41.27,402.35) --
	( 41.37,402.32) --
	( 41.48,402.29) --
	( 41.59,402.26) --
	( 41.69,402.24) --
	( 41.80,402.21) --
	( 41.90,402.19) --
	( 42.01,402.16) --
	( 42.12,402.14) --
	( 42.22,402.12) --
	( 42.33,402.10) --
	( 42.43,402.08) --
	( 42.54,402.07) --
	( 42.65,402.05) --
	( 42.75,402.03) --
	( 42.86,402.02) --
	( 42.97,402.00) --
	( 43.07,401.99) --
	( 43.18,401.97) --
	( 43.28,401.96) --
	( 43.39,401.94) --
	( 43.50,401.93) --
	( 43.60,401.92) --
	( 43.71,401.91) --
	( 43.81,401.90) --
	( 43.92,401.89) --
	( 44.03,401.88) --
	( 44.13,401.87) --
	( 44.24,401.86) --
	( 44.35,401.85) --
	( 44.45,401.84) --
	( 44.56,401.83) --
	( 44.66,401.82) --
	( 44.77,401.81) --
	( 44.88,401.81) --
	( 44.98,401.80) --
	( 45.09,401.79) --
	( 45.19,401.78) --
	( 45.30,401.78) --
	( 45.41,401.77) --
	( 45.51,401.76) --
	( 45.62,401.76) --
	( 45.73,401.75) --
	( 45.83,401.75) --
	( 45.94,401.74) --
	( 46.04,401.73) --
	( 46.15,401.73) --
	( 46.26,401.72) --
	( 46.36,401.72) --
	( 46.47,401.72) --
	( 46.57,401.71) --
	( 46.68,401.71) --
	( 46.79,401.70) --
	( 46.89,401.70) --
	( 47.00,401.69) --
	( 47.11,401.69) --
	( 47.21,401.69) --
	( 47.32,401.68) --
	( 47.42,401.68) --
	( 47.53,401.67) --
	( 47.64,401.67) --
	( 47.74,401.67) --
	( 47.85,401.66) --
	( 47.95,401.66) --
	( 48.06,401.66) --
	( 48.17,401.66) --
	( 48.27,401.65) --
	( 48.38,401.65) --
	( 48.49,401.65) --
	( 48.59,401.64) --
	( 48.70,401.64) --
	( 48.80,401.64) --
	( 48.91,401.64) --
	( 49.02,401.63) --
	( 49.12,401.63) --
	( 49.23,401.63) --
	( 49.33,401.63) --
	( 49.44,401.63) --
	( 49.55,401.62) --
	( 49.65,401.62) --
	( 49.76,401.62) --
	( 49.86,401.62) --
	( 49.97,401.62) --
	( 50.08,401.61) --
	( 50.18,401.61) --
	( 50.29,401.61) --
	( 50.40,401.61) --
	( 50.50,401.61) --
	( 50.61,401.60) --
	( 50.71,401.60) --
	( 50.82,401.60) --
	( 50.93,401.60) --
	( 51.03,401.60) --
	( 51.14,401.60) --
	( 51.24,401.60) --
	( 51.35,401.59) --
	( 51.46,401.59) --
	( 51.56,401.59) --
	( 51.67,401.59) --
	( 51.78,401.59) --
	( 51.88,401.59) --
	( 51.99,401.59) --
	( 52.09,401.59) --
	( 52.20,401.58) --
	( 52.31,401.58) --
	( 52.41,401.58) --
	( 52.52,401.58) --
	( 52.62,401.58) --
	( 52.73,401.58) --
	( 52.84,401.58) --
	( 52.94,401.58) --
	( 53.05,401.58) --
	( 53.16,401.57) --
	( 53.26,401.57) --
	( 53.37,401.57) --
	( 53.47,401.57) --
	( 53.58,401.57) --
	( 53.69,401.57) --
	( 53.79,401.57) --
	( 53.90,401.57) --
	( 54.00,401.57) --
	( 54.11,401.57) --
	( 54.22,401.57) --
	( 54.32,401.57) --
	( 54.43,401.56) --
	( 54.54,401.56) --
	( 54.64,401.56) --
	( 54.75,401.56) --
	( 54.85,401.56) --
	( 54.96,401.56) --
	( 55.07,401.56) --
	( 55.17,401.56) --
	( 55.28,401.56) --
	( 55.38,401.56) --
	( 55.49,401.56) --
	( 55.60,401.56) --
	( 55.70,401.56) --
	( 55.81,401.56) --
	( 55.91,401.55) --
	( 56.02,401.55) --
	( 56.13,401.55) --
	( 56.23,401.55) --
	( 56.34,401.55) --
	( 56.45,401.55) --
	( 56.55,401.55) --
	( 56.66,401.55) --
	( 56.76,401.55) --
	( 56.87,401.55) --
	( 56.98,401.55) --
	( 57.08,401.55) --
	( 57.19,401.55) --
	( 57.29,401.55) --
	( 57.40,401.55) --
	( 57.51,401.55) --
	( 57.61,401.55) --
	( 57.72,401.55) --
	( 57.83,401.55) --
	( 57.93,401.55) --
	( 58.04,401.55) --
	( 58.14,401.54) --
	( 58.25,401.54) --
	( 58.36,401.54) --
	( 58.46,401.54) --
	( 58.57,401.54) --
	( 58.67,401.54) --
	( 58.78,401.54) --
	( 58.89,401.54) --
	( 58.99,401.54) --
	( 59.10,401.54) --
	( 59.21,401.54) --
	( 59.31,401.54) --
	( 59.42,401.54) --
	( 59.52,401.54) --
	( 59.63,401.54) --
	( 59.74,401.54) --
	( 59.84,401.54) --
	( 59.95,401.54) --
	( 60.05,401.54) --
	( 60.16,401.54) --
	( 60.27,401.54) --
	( 60.37,401.54) --
	( 60.48,401.54) --
	( 60.59,401.54) --
	( 60.69,401.54) --
	( 60.80,401.54) --
	( 60.90,401.54) --
	( 61.01,401.54) --
	( 61.12,401.54) --
	( 61.22,401.54) --
	( 61.33,401.54) --
	( 61.43,401.53) --
	( 61.54,401.53) --
	( 61.65,401.53) --
	( 61.75,401.53) --
	( 61.86,401.53) --
	( 61.96,401.53) --
	( 62.07,401.53) --
	( 62.18,401.53) --
	( 62.28,401.53) --
	( 62.39,401.53) --
	( 62.50,401.53) --
	( 62.60,401.53) --
	( 62.71,401.53) --
	( 62.81,401.53) --
	( 62.92,401.53) --
	( 63.03,401.53) --
	( 63.13,401.53) --
	( 63.24,401.53) --
	( 63.34,401.53) --
	( 63.45,401.53) --
	( 63.56,401.53) --
	( 63.66,401.53) --
	( 63.77,401.53) --
	( 63.88,401.53) --
	( 63.98,401.53) --
	( 64.09,401.53) --
	( 64.19,401.53) --
	( 64.30,401.53) --
	( 64.41,401.53) --
	( 64.51,401.53) --
	( 64.62,401.53) --
	( 64.72,401.53) --
	( 64.83,401.53) --
	( 64.94,401.53) --
	( 65.04,401.53) --
	( 65.15,401.53) --
	( 65.26,401.53) --
	( 65.36,401.53) --
	( 65.47,401.53) --
	( 65.57,401.53) --
	( 65.68,401.53) --
	( 65.79,401.53) --
	( 65.89,401.53) --
	( 66.00,401.53) --
	( 66.10,401.53) --
	( 66.21,401.53) --
	( 66.32,401.53) --
	( 66.42,401.53) --
	( 66.53,401.53) --
	( 66.64,401.53) --
	( 66.74,401.53) --
	( 66.85,401.53) --
	( 66.95,401.53) --
	( 67.06,401.53) --
	( 67.17,401.53) --
	( 67.27,401.53) --
	( 67.38,401.53) --
	( 67.48,401.52) --
	( 67.59,401.52) --
	( 67.70,401.52) --
	( 67.80,401.52) --
	( 67.91,401.52) --
	( 68.01,401.52) --
	( 68.12,401.52) --
	( 68.23,401.52) --
	( 68.33,401.52) --
	( 68.44,401.52) --
	( 68.55,401.52) --
	( 68.65,401.52) --
	( 68.76,401.52) --
	( 68.86,401.52) --
	( 68.97,401.52) --
	( 69.08,401.52) --
	( 69.18,401.52) --
	( 69.29,401.52) --
	( 69.39,401.52) --
	( 69.50,401.52) --
	( 69.61,401.52) --
	( 69.71,401.52) --
	( 69.82,401.52) --
	( 69.93,401.52) --
	( 70.03,401.52) --
	( 70.14,401.52) --
	( 70.24,401.52) --
	( 70.35,401.52) --
	( 70.46,401.52) --
	( 70.56,401.52) --
	( 70.67,401.52) --
	( 70.77,401.52) --
	( 70.88,401.52) --
	( 70.99,401.52) --
	( 71.09,401.52) --
	( 71.20,401.52) --
	( 71.31,401.52) --
	( 71.41,401.52) --
	( 71.52,401.52) --
	( 71.62,401.52) --
	( 71.73,401.52) --
	( 71.84,401.52) --
	( 71.94,401.52) --
	( 72.05,401.52) --
	( 72.15,401.52) --
	( 72.26,401.52) --
	( 72.37,401.52) --
	( 72.47,401.52) --
	( 72.58,401.52) --
	( 72.69,401.52) --
	( 72.79,401.52) --
	( 72.90,401.52) --
	( 73.00,401.52) --
	( 73.11,401.52) --
	( 73.22,401.52) --
	( 73.32,401.52) --
	( 73.43,401.52) --
	( 73.53,401.52) --
	( 73.64,401.52) --
	( 73.75,401.52) --
	( 73.85,401.52) --
	( 73.96,401.52) --
	( 74.06,401.52) --
	( 74.17,401.52) --
	( 74.28,401.52) --
	( 74.38,401.52) --
	( 74.49,401.52) --
	( 74.60,401.52) --
	( 74.70,401.52) --
	( 74.81,401.52) --
	( 74.91,401.52) --
	( 75.02,401.52) --
	( 75.13,401.52) --
	( 75.23,401.52) --
	( 75.34,401.52) --
	( 75.44,401.52) --
	( 75.55,401.52) --
	( 75.66,401.52) --
	( 75.76,401.52) --
	( 75.87,401.52) --
	( 75.98,401.52) --
	( 76.08,401.52) --
	( 76.19,401.52) --
	( 76.29,401.52) --
	( 76.40,401.52) --
	( 76.51,401.52) --
	( 76.61,401.52) --
	( 76.72,401.52) --
	( 76.82,401.52) --
	( 76.93,401.52) --
	( 77.04,401.52) --
	( 77.14,401.52) --
	( 77.25,401.52) --
	( 77.36,401.52) --
	( 77.46,401.52) --
	( 77.57,401.52) --
	( 77.67,401.52) --
	( 77.78,401.52) --
	( 77.89,401.52) --
	( 77.99,401.52) --
	( 78.10,401.52) --
	( 78.20,401.52) --
	( 78.31,401.52) --
	( 78.42,401.52) --
	( 78.52,401.52) --
	( 78.63,401.52) --
	( 78.74,401.52) --
	( 78.84,401.52) --
	( 78.95,401.52) --
	( 79.05,401.52) --
	( 79.16,401.52) --
	( 79.27,401.52) --
	( 79.37,401.52) --
	( 79.48,401.52) --
	( 79.58,401.52) --
	( 79.69,401.52) --
	( 79.80,401.52) --
	( 79.90,401.52) --
	( 80.01,401.52) --
	( 80.12,401.52) --
	( 80.22,401.52) --
	( 80.33,401.52) --
	( 80.43,401.52) --
	( 80.54,401.52) --
	( 80.65,401.52) --
	( 80.75,401.52) --
	( 80.86,401.52) --
	( 80.96,401.52) --
	( 81.07,401.52) --
	( 81.18,401.52) --
	( 81.28,401.52) --
	( 81.39,401.52) --
	( 81.49,401.52) --
	( 81.60,401.52) --
	( 81.71,401.52) --
	( 81.81,401.52) --
	( 81.92,401.52) --
	( 82.03,401.52) --
	( 82.13,401.52) --
	( 82.24,401.52) --
	( 82.34,401.52) --
	( 82.45,401.52) --
	( 82.56,401.52) --
	( 82.66,401.52) --
	( 82.77,401.52) --
	( 82.87,401.52) --
	( 82.98,401.52) --
	( 83.09,401.52) --
	( 83.19,401.52) --
	( 83.30,401.52) --
	( 83.41,401.52) --
	( 83.51,401.52) --
	( 83.62,401.52) --
	( 83.72,401.52) --
	( 83.83,401.52) --
	( 83.94,401.52) --
	( 84.04,401.52) --
	( 84.15,401.52) --
	( 84.25,401.52) --
	( 84.36,401.52) --
	( 84.47,401.52) --
	( 84.57,401.52) --
	( 84.68,401.52) --
	( 84.79,401.52) --
	( 84.89,401.52) --
	( 85.00,401.52) --
	( 85.10,401.52) --
	( 85.21,401.52) --
	( 85.32,401.52) --
	( 85.42,401.52) --
	( 85.53,401.52) --
	( 85.63,401.52) --
	( 85.74,401.52) --
	( 85.85,401.52) --
	( 85.95,401.52) --
	( 86.06,401.52) --
	( 86.17,401.52) --
	( 86.27,401.52) --
	( 86.38,401.52) --
	( 86.48,401.52) --
	( 86.59,401.52) --
	( 86.70,401.52) --
	( 86.80,401.52) --
	( 86.91,401.52) --
	( 87.01,401.52) --
	( 87.12,401.52) --
	( 87.23,401.52) --
	( 87.33,401.52) --
	( 87.44,401.52) --
	( 87.54,401.52) --
	( 87.65,401.52) --
	( 87.76,401.52) --
	( 87.86,401.52) --
	( 87.97,401.52) --
	( 88.08,401.52) --
	( 88.18,401.52) --
	( 88.29,401.51) --
	( 88.39,401.51) --
	( 88.50,401.51) --
	( 88.61,401.51) --
	( 88.71,401.51) --
	( 88.82,401.51) --
	( 88.92,401.51) --
	( 89.03,401.51) --
	( 89.14,401.51) --
	( 89.24,401.51) --
	( 89.35,401.51) --
	( 89.46,401.51) --
	( 89.56,401.51) --
	( 89.67,401.51) --
	( 89.77,401.51) --
	( 89.88,401.51) --
	( 89.99,401.51) --
	( 90.09,401.51) --
	( 90.20,401.51) --
	( 90.30,401.51) --
	( 90.41,401.51) --
	( 90.52,401.51) --
	( 90.62,401.51) --
	( 90.73,401.51) --
	( 90.84,401.51) --
	( 90.94,401.51) --
	( 91.05,401.51) --
	( 91.15,401.51) --
	( 91.26,401.51) --
	( 91.37,401.51) --
	( 91.47,401.51) --
	( 91.58,401.51) --
	( 91.68,401.51) --
	( 91.79,401.51) --
	( 91.90,401.51) --
	( 92.00,401.51) --
	( 92.11,401.51) --
	( 92.22,401.51) --
	( 92.32,401.51) --
	( 92.43,401.51) --
	( 92.53,401.51) --
	( 92.64,401.51) --
	( 92.75,401.51) --
	( 92.85,401.51) --
	( 92.96,401.51) --
	( 93.06,401.51) --
	( 93.17,401.51) --
	( 93.28,401.51) --
	( 93.38,401.51) --
	( 93.49,401.51) --
	( 93.59,401.51) --
	( 93.70,401.51) --
	( 93.81,401.51) --
	( 93.91,401.51) --
	( 94.02,401.51) --
	( 94.13,401.51) --
	( 94.23,401.51) --
	( 94.34,401.51) --
	( 94.44,401.51) --
	( 94.55,401.51) --
	( 94.66,401.51) --
	( 94.76,401.51) --
	( 94.87,401.51) --
	( 94.97,401.51) --
	( 95.08,401.51) --
	( 95.19,401.51) --
	( 95.29,401.51) --
	( 95.40,401.51) --
	( 95.51,401.51) --
	( 95.61,401.51) --
	( 95.72,401.51) --
	( 95.82,401.51) --
	( 95.93,401.51) --
	( 96.04,401.51) --
	( 96.14,401.51) --
	( 96.25,401.51) --
	( 96.35,401.51) --
	( 96.46,401.51) --
	( 96.57,401.51) --
	( 96.67,401.51) --
	( 96.78,401.51) --
	( 96.89,401.51) --
	( 96.99,401.51) --
	( 97.10,401.51) --
	( 97.20,401.51) --
	( 97.31,401.51) --
	( 97.42,401.51) --
	( 97.52,401.51) --
	( 97.63,401.51) --
	( 97.73,401.51) --
	( 97.84,401.51) --
	( 97.95,401.51) --
	( 98.05,401.51) --
	( 98.16,401.51) --
	( 98.27,401.51) --
	( 98.37,401.51) --
	( 98.48,401.51) --
	( 98.58,401.51) --
	( 98.69,401.51) --
	( 98.80,401.51) --
	( 98.90,401.51) --
	( 99.01,401.51) --
	( 99.11,401.51) --
	( 99.22,401.51) --
	( 99.33,401.51) --
	( 99.43,401.51) --
	( 99.54,401.51) --
	( 99.64,401.51) --
	( 99.75,401.51) --
	( 99.86,401.51) --
	( 99.96,401.51) --
	(100.07,401.51) --
	(100.18,401.51) --
	(100.28,401.51) --
	(100.39,401.51) --
	(100.49,401.51) --
	(100.60,401.51) --
	(100.71,401.51) --
	(100.81,401.51) --
	(100.92,401.51) --
	(101.02,401.51) --
	(101.13,401.51) --
	(101.24,401.51) --
	(101.34,401.51) --
	(101.45,401.51) --
	(101.56,401.51) --
	(101.66,401.51) --
	(101.77,401.51) --
	(101.87,401.51) --
	(101.98,401.51) --
	(102.09,401.51) --
	(102.19,401.51) --
	(102.30,401.51) --
	(102.40,401.51) --
	(102.51,401.51) --
	(102.62,401.51) --
	(102.72,401.51) --
	(102.83,401.51) --
	(102.94,401.51) --
	(103.04,401.51) --
	(103.15,401.51) --
	(103.25,401.51) --
	(103.36,401.51) --
	(103.47,401.51) --
	(103.57,401.51) --
	(103.68,401.51) --
	(103.78,401.51) --
	(103.89,401.51) --
	(104.00,401.51) --
	(104.10,401.51) --
	(104.21,401.51) --
	(104.32,401.51) --
	(104.42,401.51) --
	(104.53,401.51) --
	(104.63,401.51) --
	(104.74,401.51) --
	(104.85,401.51) --
	(104.95,401.51) --
	(105.06,401.51) --
	(105.16,401.51) --
	(105.27,401.51) --
	(105.38,401.51) --
	(105.48,401.51) --
	(105.59,401.51) --
	(105.69,401.51) --
	(105.80,401.51) --
	(105.91,401.51) --
	(106.01,401.51) --
	(106.12,401.51) --
	(106.23,401.51) --
	(106.33,401.51) --
	(106.44,401.51) --
	(106.54,401.51) --
	(106.65,401.51) --
	(106.76,401.51) --
	(106.86,401.51) --
	(106.97,401.51) --
	(107.07,401.51) --
	(107.18,401.51) --
	(107.29,401.51) --
	(107.39,401.51) --
	(107.50,401.51) --
	(107.61,401.51) --
	(107.71,401.51) --
	(107.82,401.51) --
	(107.92,401.51) --
	(108.03,401.51) --
	(108.14,401.51) --
	(108.24,401.51) --
	(108.35,401.51) --
	(108.45,401.51) --
	(108.56,401.51) --
	(108.67,401.51) --
	(108.77,401.51) --
	(108.88,401.51) --
	(108.99,401.51) --
	(109.09,401.51) --
	(109.20,401.51) --
	(109.30,401.51) --
	(109.41,401.51) --
	(109.52,401.51) --
	(109.62,401.51) --
	(109.73,401.51) --
	(109.83,401.51) --
	(109.94,401.51) --
	(110.05,401.51) --
	(110.15,401.51) --
	(110.26,401.51) --
	(110.37,401.51) --
	(110.47,401.51) --
	(110.58,401.51) --
	(110.68,401.51) --
	(110.79,401.51) --
	(110.90,401.51) --
	(111.00,401.51) --
	(111.11,401.51) --
	(111.21,401.51) --
	(111.32,401.51) --
	(111.43,401.51) --
	(111.53,401.51) --
	(111.64,401.51) --
	(111.75,401.51) --
	(111.85,401.51) --
	(111.96,401.51) --
	(112.06,401.51) --
	(112.17,401.51) --
	(112.28,401.51) --
	(112.38,401.51) --
	(112.49,401.51) --
	(112.59,401.51) --
	(112.70,401.51) --
	(112.81,401.51) --
	(112.91,401.51) --
	(113.02,401.51) --
	(113.12,401.51) --
	(113.23,401.51) --
	(113.34,401.51) --
	(113.44,401.51) --
	(113.55,401.51) --
	(113.66,401.51) --
	(113.76,401.51) --
	(113.87,401.51) --
	(113.97,401.51) --
	(114.08,401.51) --
	(114.19,401.51) --
	(114.29,401.51) --
	(114.40,401.51) --
	(114.50,401.51) --
	(114.61,401.51) --
	(114.72,401.51) --
	(114.82,401.51) --
	(114.93,401.51) --
	(115.04,401.51) --
	(115.14,401.51) --
	(115.25,401.51) --
	(115.35,401.51) --
	(115.46,401.51) --
	(115.57,401.51) --
	(115.67,401.51) --
	(115.78,401.51) --
	(115.88,401.51) --
	(115.99,401.51) --
	(116.10,401.51) --
	(116.20,401.51) --
	(116.31,401.51) --
	(116.42,401.51) --
	(116.52,401.51) --
	(116.63,401.51) --
	(116.73,401.51) --
	(116.84,401.51) --
	(116.95,401.51) --
	(117.05,401.51) --
	(117.16,401.51) --
	(117.26,401.51) --
	(117.37,401.51) --
	(117.48,401.51) --
	(117.58,401.51) --
	(117.69,401.51) --
	(117.80,401.51) --
	(117.90,401.51) --
	(118.01,401.51) --
	(118.11,401.51) --
	(118.22,401.51) --
	(118.33,401.51) --
	(118.43,401.51) --
	(118.54,401.51) --
	(118.64,401.51) --
	(118.75,401.51) --
	(118.86,401.51) --
	(118.96,401.51) --
	(119.07,401.51) --
	(119.17,401.51) --
	(119.28,401.51) --
	(119.39,401.51) --
	(119.49,401.51) --
	(119.60,401.51) --
	(119.71,401.51) --
	(119.81,401.51) --
	(119.92,401.51) --
	(120.02,401.51) --
	(120.13,401.51) --
	(120.24,401.51) --
	(120.34,401.51) --
	(120.45,401.51) --
	(120.55,401.51) --
	(120.66,401.51) --
	(120.77,401.51) --
	(120.87,401.51) --
	(120.98,401.51) --
	(121.09,401.51) --
	(121.19,401.51) --
	(121.30,401.51) --
	(121.40,401.51) --
	(121.51,401.51) --
	(121.62,401.51) --
	(121.72,401.51) --
	(121.83,401.51) --
	(121.93,401.51) --
	(122.04,401.51) --
	(122.15,401.51) --
	(122.25,401.51) --
	(122.36,401.51) --
	(122.47,401.51) --
	(122.57,401.51) --
	(122.68,401.51) --
	(122.78,401.51) --
	(122.89,401.51) --
	(123.00,401.51) --
	(123.10,401.51) --
	(123.21,401.51) --
	(123.31,401.51) --
	(123.42,401.51) --
	(123.53,401.51) --
	(123.63,401.51) --
	(123.74,401.51) --
	(123.85,401.51) --
	(123.95,401.51) --
	(124.06,401.51) --
	(124.16,401.51) --
	(124.27,401.51) --
	(124.38,401.51) --
	(124.48,401.51) --
	(124.59,401.51) --
	(124.69,401.51) --
	(124.80,401.51) --
	(124.91,401.51) --
	(125.01,401.51) --
	(125.12,401.51) --
	(125.22,401.51) --
	(125.33,401.51) --
	(125.44,401.51) --
	(125.54,401.51) --
	(125.65,401.51) --
	(125.76,401.51) --
	(125.86,401.51) --
	(125.97,401.51) --
	(126.07,401.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,397.59) rectangle (131.37,483.82);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,305.87) rectangle (131.37,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,305.87) rectangle (131.37,392.09);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04,309.78) -- ( 20.04,326.45);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.04,326.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.15,310.08) --
	( 20.25,310.04) --
	( 20.36,310.03) --
	( 20.46,310.02) --
	( 20.57,310.02) --
	( 20.68,310.03) --
	( 20.78,310.03) --
	( 20.89,310.04) --
	( 20.99,310.05) --
	( 21.10,310.06) --
	( 21.21,310.07) --
	( 21.31,310.08) --
	( 21.42,310.09) --
	( 21.53,310.10) --
	( 21.63,310.12) --
	( 21.74,310.13) --
	( 21.84,310.15) --
	( 21.95,310.17) --
	( 22.06,310.19) --
	( 22.16,310.21) --
	( 22.27,310.23) --
	( 22.37,310.26) --
	( 22.48,310.29) --
	( 22.59,310.32) --
	( 22.69,310.35) --
	( 22.80,310.38) --
	( 22.91,310.42) --
	( 23.01,310.46) --
	( 23.12,310.50) --
	( 23.22,310.55) --
	( 23.33,310.60) --
	( 23.44,310.65) --
	( 23.54,310.71) --
	( 23.65,310.78) --
	( 23.75,310.85) --
	( 23.86,310.93) --
	( 23.97,311.02) --
	( 24.07,311.11) --
	( 24.18,311.22) --
	( 24.28,311.33) --
	( 24.39,311.46) --
	( 24.50,311.60) --
	( 24.60,311.75) --
	( 24.71,311.93) --
	( 24.82,312.12) --
	( 24.92,312.34) --
	( 25.03,312.58) --
	( 25.13,312.85) --
	( 25.24,313.16) --
	( 25.35,313.50) --
	( 25.45,313.89) --
	( 25.56,314.33) --
	( 25.66,314.82) --
	( 25.77,315.39) --
	( 25.88,316.04) --
	( 25.98,316.78) --
	( 26.09,317.63) --
	( 26.20,318.61) --
	( 26.30,319.73) --
	( 26.41,321.03) --
	( 26.51,322.52) --
	( 26.62,324.24) --
	( 26.73,326.23) --
	( 26.83,328.52) --
	( 26.94,331.15) --
	( 27.04,334.15) --
	( 27.15,337.55) --
	( 27.26,341.37) --
	( 27.36,345.59) --
	( 27.47,350.16) --
	( 27.58,355.00) --
	( 27.68,359.95) --
	( 27.79,364.78) --
	( 27.89,369.22) --
	( 28.00,372.94) --
	( 28.11,375.65) --
	( 28.21,377.09) --
	( 28.32,377.13) --
	( 28.42,375.78) --
	( 28.53,373.16) --
	( 28.64,369.54) --
	( 28.74,365.21) --
	( 28.85,360.49) --
	( 28.96,355.64) --
	( 29.06,350.89) --
	( 29.17,346.38) --
	( 29.27,342.22) --
	( 29.38,338.44) --
	( 29.49,335.06) --
	( 29.59,332.07) --
	( 29.70,329.43) --
	( 29.80,327.13) --
	( 29.91,325.12) --
	( 30.02,323.37) --
	( 30.12,321.85) --
	( 30.23,320.52) --
	( 30.33,319.36) --
	( 30.44,318.35) --
	( 30.55,317.47) --
	( 30.65,316.70) --
	( 30.76,316.02) --
	( 30.87,315.42) --
	( 30.97,314.89) --
	( 31.08,314.42) --
	( 31.18,314.01) --
	( 31.29,313.64) --
	( 31.40,313.31) --
	( 31.50,313.02) --
	( 31.61,312.75) --
	( 31.71,312.52) --
	( 31.82,312.31) --
	( 31.93,312.11) --
	( 32.03,311.94) --
	( 32.14,311.78) --
	( 32.25,311.64) --
	( 32.35,311.51) --
	( 32.46,311.40) --
	( 32.56,311.29) --
	( 32.67,311.19) --
	( 32.78,311.10) --
	( 32.88,311.02) --
	( 32.99,310.94) --
	( 33.09,310.87) --
	( 33.20,310.81) --
	( 33.31,310.75) --
	( 33.41,310.69) --
	( 33.52,310.64) --
	( 33.63,310.59) --
	( 33.73,310.55) --
	( 33.84,310.51) --
	( 33.94,310.47) --
	( 34.05,310.44) --
	( 34.16,310.40) --
	( 34.26,310.37) --
	( 34.37,310.34) --
	( 34.47,310.32) --
	( 34.58,310.29) --
	( 34.69,310.27) --
	( 34.79,310.25) --
	( 34.90,310.22) --
	( 35.01,310.21) --
	( 35.11,310.19) --
	( 35.22,310.17) --
	( 35.32,310.15) --
	( 35.43,310.14) --
	( 35.54,310.12) --
	( 35.64,310.11) --
	( 35.75,310.10) --
	( 35.85,310.08) --
	( 35.96,310.07) --
	( 36.07,310.06) --
	( 36.17,310.05) --
	( 36.28,310.04) --
	( 36.38,310.03) --
	( 36.49,310.02) --
	( 36.60,310.01) --
	( 36.70,310.00) --
	( 36.81,310.00) --
	( 36.92,309.99) --
	( 37.02,309.98) --
	( 37.13,309.98) --
	( 37.23,309.97) --
	( 37.34,309.96) --
	( 37.45,309.96) --
	( 37.55,309.95) --
	( 37.66,309.95) --
	( 37.76,309.94) --
	( 37.87,309.94) --
	( 37.98,309.93) --
	( 38.08,309.93) --
	( 38.19,309.92) --
	( 38.30,309.92) --
	( 38.40,309.91) --
	( 38.51,309.91) --
	( 38.61,309.91) --
	( 38.72,309.90) --
	( 38.83,309.90) --
	( 38.93,309.90) --
	( 39.04,309.89) --
	( 39.14,309.89) --
	( 39.25,309.89) --
	( 39.36,309.88) --
	( 39.46,309.88) --
	( 39.57,309.88) --
	( 39.68,309.88) --
	( 39.78,309.87) --
	( 39.89,309.87) --
	( 39.99,309.87) --
	( 40.10,309.87) --
	( 40.21,309.87) --
	( 40.31,309.86) --
	( 40.42,309.86) --
	( 40.52,309.86) --
	( 40.63,309.86) --
	( 40.74,309.86) --
	( 40.84,309.85) --
	( 40.95,309.85) --
	( 41.06,309.85) --
	( 41.16,309.85) --
	( 41.27,309.85) --
	( 41.37,309.85) --
	( 41.48,309.85) --
	( 41.59,309.84) --
	( 41.69,309.84) --
	( 41.80,309.84) --
	( 41.90,309.84) --
	( 42.01,309.84) --
	( 42.12,309.84) --
	( 42.22,309.84) --
	( 42.33,309.84) --
	( 42.43,309.83) --
	( 42.54,309.83) --
	( 42.65,309.83) --
	( 42.75,309.83) --
	( 42.86,309.83) --
	( 42.97,309.83) --
	( 43.07,309.83) --
	( 43.18,309.83) --
	( 43.28,309.83) --
	( 43.39,309.83) --
	( 43.50,309.82) --
	( 43.60,309.82) --
	( 43.71,309.82) --
	( 43.81,309.82) --
	( 43.92,309.82) --
	( 44.03,309.82) --
	( 44.13,309.82) --
	( 44.24,309.82) --
	( 44.35,309.82) --
	( 44.45,309.82) --
	( 44.56,309.82) --
	( 44.66,309.82) --
	( 44.77,309.82) --
	( 44.88,309.82) --
	( 44.98,309.82) --
	( 45.09,309.81) --
	( 45.19,309.81) --
	( 45.30,309.81) --
	( 45.41,309.81) --
	( 45.51,309.81) --
	( 45.62,309.81) --
	( 45.73,309.81) --
	( 45.83,309.81) --
	( 45.94,309.81) --
	( 46.04,309.81) --
	( 46.15,309.81) --
	( 46.26,309.81) --
	( 46.36,309.81) --
	( 46.47,309.81) --
	( 46.57,309.81) --
	( 46.68,309.81) --
	( 46.79,309.81) --
	( 46.89,309.81) --
	( 47.00,309.81) --
	( 47.11,309.81) --
	( 47.21,309.81) --
	( 47.32,309.81) --
	( 47.42,309.81) --
	( 47.53,309.81) --
	( 47.64,309.81) --
	( 47.74,309.80) --
	( 47.85,309.80) --
	( 47.95,309.80) --
	( 48.06,309.80) --
	( 48.17,309.80) --
	( 48.27,309.80) --
	( 48.38,309.80) --
	( 48.49,309.80) --
	( 48.59,309.80) --
	( 48.70,309.80) --
	( 48.80,309.80) --
	( 48.91,309.80) --
	( 49.02,309.80) --
	( 49.12,309.80) --
	( 49.23,309.80) --
	( 49.33,309.80) --
	( 49.44,309.80) --
	( 49.55,309.80) --
	( 49.65,309.80) --
	( 49.76,309.80) --
	( 49.86,309.80) --
	( 49.97,309.80) --
	( 50.08,309.80) --
	( 50.18,309.80) --
	( 50.29,309.80) --
	( 50.40,309.80) --
	( 50.50,309.80) --
	( 50.61,309.80) --
	( 50.71,309.80) --
	( 50.82,309.80) --
	( 50.93,309.80) --
	( 51.03,309.80) --
	( 51.14,309.80) --
	( 51.24,309.80) --
	( 51.35,309.80) --
	( 51.46,309.80) --
	( 51.56,309.80) --
	( 51.67,309.80) --
	( 51.78,309.80) --
	( 51.88,309.80) --
	( 51.99,309.80) --
	( 52.09,309.80) --
	( 52.20,309.80) --
	( 52.31,309.80) --
	( 52.41,309.80) --
	( 52.52,309.80) --
	( 52.62,309.80) --
	( 52.73,309.80) --
	( 52.84,309.80) --
	( 52.94,309.80) --
	( 53.05,309.79) --
	( 53.16,309.79) --
	( 53.26,309.79) --
	( 53.37,309.79) --
	( 53.47,309.79) --
	( 53.58,309.79) --
	( 53.69,309.79) --
	( 53.79,309.79) --
	( 53.90,309.79) --
	( 54.00,309.79) --
	( 54.11,309.79) --
	( 54.22,309.79) --
	( 54.32,309.79) --
	( 54.43,309.79) --
	( 54.54,309.79) --
	( 54.64,309.79) --
	( 54.75,309.79) --
	( 54.85,309.79) --
	( 54.96,309.79) --
	( 55.07,309.79) --
	( 55.17,309.79) --
	( 55.28,309.79) --
	( 55.38,309.79) --
	( 55.49,309.79) --
	( 55.60,309.79) --
	( 55.70,309.79) --
	( 55.81,309.79) --
	( 55.91,309.79) --
	( 56.02,309.79) --
	( 56.13,309.79) --
	( 56.23,309.79) --
	( 56.34,309.79) --
	( 56.45,309.79) --
	( 56.55,309.79) --
	( 56.66,309.79) --
	( 56.76,309.79) --
	( 56.87,309.79) --
	( 56.98,309.79) --
	( 57.08,309.79) --
	( 57.19,309.79) --
	( 57.29,309.79) --
	( 57.40,309.79) --
	( 57.51,309.79) --
	( 57.61,309.79) --
	( 57.72,309.79) --
	( 57.83,309.79) --
	( 57.93,309.79) --
	( 58.04,309.79) --
	( 58.14,309.79) --
	( 58.25,309.79) --
	( 58.36,309.79) --
	( 58.46,309.79) --
	( 58.57,309.79) --
	( 58.67,309.79) --
	( 58.78,309.79) --
	( 58.89,309.79) --
	( 58.99,309.79) --
	( 59.10,309.79) --
	( 59.21,309.79) --
	( 59.31,309.79) --
	( 59.42,309.79) --
	( 59.52,309.79) --
	( 59.63,309.79) --
	( 59.74,309.79) --
	( 59.84,309.79) --
	( 59.95,309.79) --
	( 60.05,309.79) --
	( 60.16,309.79) --
	( 60.27,309.79) --
	( 60.37,309.79) --
	( 60.48,309.79) --
	( 60.59,309.79) --
	( 60.69,309.79) --
	( 60.80,309.79) --
	( 60.90,309.79) --
	( 61.01,309.79) --
	( 61.12,309.79) --
	( 61.22,309.79) --
	( 61.33,309.79) --
	( 61.43,309.79) --
	( 61.54,309.79) --
	( 61.65,309.79) --
	( 61.75,309.79) --
	( 61.86,309.79) --
	( 61.96,309.79) --
	( 62.07,309.79) --
	( 62.18,309.79) --
	( 62.28,309.79) --
	( 62.39,309.79) --
	( 62.50,309.79) --
	( 62.60,309.79) --
	( 62.71,309.79) --
	( 62.81,309.79) --
	( 62.92,309.79) --
	( 63.03,309.79) --
	( 63.13,309.79) --
	( 63.24,309.79) --
	( 63.34,309.79) --
	( 63.45,309.79) --
	( 63.56,309.79) --
	( 63.66,309.79) --
	( 63.77,309.79) --
	( 63.88,309.79) --
	( 63.98,309.79) --
	( 64.09,309.79) --
	( 64.19,309.79) --
	( 64.30,309.79) --
	( 64.41,309.79) --
	( 64.51,309.79) --
	( 64.62,309.79) --
	( 64.72,309.79) --
	( 64.83,309.79) --
	( 64.94,309.79) --
	( 65.04,309.79) --
	( 65.15,309.79) --
	( 65.26,309.79) --
	( 65.36,309.79) --
	( 65.47,309.79) --
	( 65.57,309.79) --
	( 65.68,309.79) --
	( 65.79,309.79) --
	( 65.89,309.79) --
	( 66.00,309.79) --
	( 66.10,309.79) --
	( 66.21,309.79) --
	( 66.32,309.79) --
	( 66.42,309.79) --
	( 66.53,309.79) --
	( 66.64,309.79) --
	( 66.74,309.79) --
	( 66.85,309.79) --
	( 66.95,309.79) --
	( 67.06,309.79) --
	( 67.17,309.79) --
	( 67.27,309.79) --
	( 67.38,309.79) --
	( 67.48,309.79) --
	( 67.59,309.79) --
	( 67.70,309.79) --
	( 67.80,309.79) --
	( 67.91,309.79) --
	( 68.01,309.79) --
	( 68.12,309.79) --
	( 68.23,309.79) --
	( 68.33,309.79) --
	( 68.44,309.79) --
	( 68.55,309.79) --
	( 68.65,309.79) --
	( 68.76,309.79) --
	( 68.86,309.79) --
	( 68.97,309.79) --
	( 69.08,309.79) --
	( 69.18,309.79) --
	( 69.29,309.79) --
	( 69.39,309.79) --
	( 69.50,309.79) --
	( 69.61,309.79) --
	( 69.71,309.79) --
	( 69.82,309.79) --
	( 69.93,309.79) --
	( 70.03,309.79) --
	( 70.14,309.79) --
	( 70.24,309.79) --
	( 70.35,309.79) --
	( 70.46,309.79) --
	( 70.56,309.79) --
	( 70.67,309.79) --
	( 70.77,309.79) --
	( 70.88,309.79) --
	( 70.99,309.79) --
	( 71.09,309.79) --
	( 71.20,309.79) --
	( 71.31,309.79) --
	( 71.41,309.79) --
	( 71.52,309.79) --
	( 71.62,309.79) --
	( 71.73,309.79) --
	( 71.84,309.79) --
	( 71.94,309.79) --
	( 72.05,309.79) --
	( 72.15,309.79) --
	( 72.26,309.79) --
	( 72.37,309.79) --
	( 72.47,309.79) --
	( 72.58,309.79) --
	( 72.69,309.79) --
	( 72.79,309.79) --
	( 72.90,309.79) --
	( 73.00,309.79) --
	( 73.11,309.79) --
	( 73.22,309.79) --
	( 73.32,309.79) --
	( 73.43,309.79) --
	( 73.53,309.79) --
	( 73.64,309.79) --
	( 73.75,309.79) --
	( 73.85,309.79) --
	( 73.96,309.79) --
	( 74.06,309.79) --
	( 74.17,309.79) --
	( 74.28,309.79) --
	( 74.38,309.79) --
	( 74.49,309.79) --
	( 74.60,309.79) --
	( 74.70,309.79) --
	( 74.81,309.79) --
	( 74.91,309.79) --
	( 75.02,309.79) --
	( 75.13,309.79) --
	( 75.23,309.79) --
	( 75.34,309.79) --
	( 75.44,309.79) --
	( 75.55,309.79) --
	( 75.66,309.79) --
	( 75.76,309.79) --
	( 75.87,309.79) --
	( 75.98,309.79) --
	( 76.08,309.79) --
	( 76.19,309.79) --
	( 76.29,309.79) --
	( 76.40,309.79) --
	( 76.51,309.79) --
	( 76.61,309.79) --
	( 76.72,309.79) --
	( 76.82,309.79) --
	( 76.93,309.79) --
	( 77.04,309.79) --
	( 77.14,309.79) --
	( 77.25,309.79) --
	( 77.36,309.79) --
	( 77.46,309.79) --
	( 77.57,309.79) --
	( 77.67,309.79) --
	( 77.78,309.79) --
	( 77.89,309.79) --
	( 77.99,309.79) --
	( 78.10,309.79) --
	( 78.20,309.79) --
	( 78.31,309.79) --
	( 78.42,309.79) --
	( 78.52,309.79) --
	( 78.63,309.79) --
	( 78.74,309.79) --
	( 78.84,309.79) --
	( 78.95,309.79) --
	( 79.05,309.79) --
	( 79.16,309.79) --
	( 79.27,309.79) --
	( 79.37,309.79) --
	( 79.48,309.79) --
	( 79.58,309.79) --
	( 79.69,309.79) --
	( 79.80,309.79) --
	( 79.90,309.79) --
	( 80.01,309.79) --
	( 80.12,309.79) --
	( 80.22,309.79) --
	( 80.33,309.79) --
	( 80.43,309.79) --
	( 80.54,309.79) --
	( 80.65,309.79) --
	( 80.75,309.79) --
	( 80.86,309.79) --
	( 80.96,309.79) --
	( 81.07,309.79) --
	( 81.18,309.79) --
	( 81.28,309.79) --
	( 81.39,309.79) --
	( 81.49,309.79) --
	( 81.60,309.79) --
	( 81.71,309.79) --
	( 81.81,309.79) --
	( 81.92,309.79) --
	( 82.03,309.79) --
	( 82.13,309.79) --
	( 82.24,309.79) --
	( 82.34,309.79) --
	( 82.45,309.79) --
	( 82.56,309.79) --
	( 82.66,309.79) --
	( 82.77,309.79) --
	( 82.87,309.79) --
	( 82.98,309.79) --
	( 83.09,309.79) --
	( 83.19,309.79) --
	( 83.30,309.79) --
	( 83.41,309.79) --
	( 83.51,309.79) --
	( 83.62,309.79) --
	( 83.72,309.79) --
	( 83.83,309.79) --
	( 83.94,309.79) --
	( 84.04,309.79) --
	( 84.15,309.79) --
	( 84.25,309.79) --
	( 84.36,309.79) --
	( 84.47,309.79) --
	( 84.57,309.79) --
	( 84.68,309.79) --
	( 84.79,309.79) --
	( 84.89,309.79) --
	( 85.00,309.79) --
	( 85.10,309.79) --
	( 85.21,309.79) --
	( 85.32,309.79) --
	( 85.42,309.79) --
	( 85.53,309.79) --
	( 85.63,309.79) --
	( 85.74,309.79) --
	( 85.85,309.79) --
	( 85.95,309.79) --
	( 86.06,309.79) --
	( 86.17,309.79) --
	( 86.27,309.79) --
	( 86.38,309.79) --
	( 86.48,309.79) --
	( 86.59,309.79) --
	( 86.70,309.79) --
	( 86.80,309.79) --
	( 86.91,309.79) --
	( 87.01,309.79) --
	( 87.12,309.79) --
	( 87.23,309.79) --
	( 87.33,309.79) --
	( 87.44,309.79) --
	( 87.54,309.79) --
	( 87.65,309.79) --
	( 87.76,309.79) --
	( 87.86,309.79) --
	( 87.97,309.79) --
	( 88.08,309.79) --
	( 88.18,309.79) --
	( 88.29,309.79) --
	( 88.39,309.79) --
	( 88.50,309.79) --
	( 88.61,309.79) --
	( 88.71,309.79) --
	( 88.82,309.79) --
	( 88.92,309.79) --
	( 89.03,309.79) --
	( 89.14,309.79) --
	( 89.24,309.79) --
	( 89.35,309.79) --
	( 89.46,309.79) --
	( 89.56,309.79) --
	( 89.67,309.79) --
	( 89.77,309.79) --
	( 89.88,309.79) --
	( 89.99,309.79) --
	( 90.09,309.79) --
	( 90.20,309.79) --
	( 90.30,309.79) --
	( 90.41,309.79) --
	( 90.52,309.79) --
	( 90.62,309.79) --
	( 90.73,309.79) --
	( 90.84,309.79) --
	( 90.94,309.79) --
	( 91.05,309.79) --
	( 91.15,309.79) --
	( 91.26,309.79) --
	( 91.37,309.79) --
	( 91.47,309.79) --
	( 91.58,309.79) --
	( 91.68,309.79) --
	( 91.79,309.79) --
	( 91.90,309.79) --
	( 92.00,309.79) --
	( 92.11,309.79) --
	( 92.22,309.79) --
	( 92.32,309.79) --
	( 92.43,309.79) --
	( 92.53,309.79) --
	( 92.64,309.79) --
	( 92.75,309.79) --
	( 92.85,309.79) --
	( 92.96,309.79) --
	( 93.06,309.79) --
	( 93.17,309.79) --
	( 93.28,309.79) --
	( 93.38,309.79) --
	( 93.49,309.79) --
	( 93.59,309.79) --
	( 93.70,309.79) --
	( 93.81,309.79) --
	( 93.91,309.79) --
	( 94.02,309.79) --
	( 94.13,309.79) --
	( 94.23,309.79) --
	( 94.34,309.79) --
	( 94.44,309.79) --
	( 94.55,309.79) --
	( 94.66,309.79) --
	( 94.76,309.79) --
	( 94.87,309.79) --
	( 94.97,309.79) --
	( 95.08,309.79) --
	( 95.19,309.79) --
	( 95.29,309.79) --
	( 95.40,309.79) --
	( 95.51,309.79) --
	( 95.61,309.79) --
	( 95.72,309.79) --
	( 95.82,309.79) --
	( 95.93,309.79) --
	( 96.04,309.79) --
	( 96.14,309.79) --
	( 96.25,309.79) --
	( 96.35,309.79) --
	( 96.46,309.79) --
	( 96.57,309.79) --
	( 96.67,309.79) --
	( 96.78,309.79) --
	( 96.89,309.79) --
	( 96.99,309.79) --
	( 97.10,309.79) --
	( 97.20,309.79) --
	( 97.31,309.79) --
	( 97.42,309.79) --
	( 97.52,309.79) --
	( 97.63,309.79) --
	( 97.73,309.79) --
	( 97.84,309.79) --
	( 97.95,309.79) --
	( 98.05,309.79) --
	( 98.16,309.79) --
	( 98.27,309.79) --
	( 98.37,309.79) --
	( 98.48,309.79) --
	( 98.58,309.79) --
	( 98.69,309.79) --
	( 98.80,309.79) --
	( 98.90,309.79) --
	( 99.01,309.79) --
	( 99.11,309.79) --
	( 99.22,309.79) --
	( 99.33,309.79) --
	( 99.43,309.79) --
	( 99.54,309.79) --
	( 99.64,309.79) --
	( 99.75,309.79) --
	( 99.86,309.79) --
	( 99.96,309.79) --
	(100.07,309.79) --
	(100.18,309.79) --
	(100.28,309.79) --
	(100.39,309.79) --
	(100.49,309.79) --
	(100.60,309.79) --
	(100.71,309.79) --
	(100.81,309.79) --
	(100.92,309.79) --
	(101.02,309.79) --
	(101.13,309.79) --
	(101.24,309.79) --
	(101.34,309.79) --
	(101.45,309.79) --
	(101.56,309.79) --
	(101.66,309.79) --
	(101.77,309.79) --
	(101.87,309.79) --
	(101.98,309.79) --
	(102.09,309.79) --
	(102.19,309.79) --
	(102.30,309.79) --
	(102.40,309.79) --
	(102.51,309.79) --
	(102.62,309.79) --
	(102.72,309.79) --
	(102.83,309.79) --
	(102.94,309.79) --
	(103.04,309.79) --
	(103.15,309.79) --
	(103.25,309.79) --
	(103.36,309.79) --
	(103.47,309.79) --
	(103.57,309.79) --
	(103.68,309.79) --
	(103.78,309.79) --
	(103.89,309.79) --
	(104.00,309.79) --
	(104.10,309.79) --
	(104.21,309.79) --
	(104.32,309.79) --
	(104.42,309.79) --
	(104.53,309.79) --
	(104.63,309.79) --
	(104.74,309.79) --
	(104.85,309.79) --
	(104.95,309.79) --
	(105.06,309.79) --
	(105.16,309.79) --
	(105.27,309.79) --
	(105.38,309.79) --
	(105.48,309.79) --
	(105.59,309.79) --
	(105.69,309.79) --
	(105.80,309.79) --
	(105.91,309.79) --
	(106.01,309.79) --
	(106.12,309.79) --
	(106.23,309.79) --
	(106.33,309.79) --
	(106.44,309.79) --
	(106.54,309.79) --
	(106.65,309.79) --
	(106.76,309.79) --
	(106.86,309.79) --
	(106.97,309.79) --
	(107.07,309.79) --
	(107.18,309.79) --
	(107.29,309.79) --
	(107.39,309.79) --
	(107.50,309.79) --
	(107.61,309.79) --
	(107.71,309.79) --
	(107.82,309.79) --
	(107.92,309.79) --
	(108.03,309.79) --
	(108.14,309.79) --
	(108.24,309.79) --
	(108.35,309.79) --
	(108.45,309.79) --
	(108.56,309.79) --
	(108.67,309.79) --
	(108.77,309.79) --
	(108.88,309.79) --
	(108.99,309.79) --
	(109.09,309.79) --
	(109.20,309.79) --
	(109.30,309.79) --
	(109.41,309.79) --
	(109.52,309.79) --
	(109.62,309.79) --
	(109.73,309.79) --
	(109.83,309.79) --
	(109.94,309.79) --
	(110.05,309.79) --
	(110.15,309.79) --
	(110.26,309.79) --
	(110.37,309.79) --
	(110.47,309.79) --
	(110.58,309.79) --
	(110.68,309.79) --
	(110.79,309.79) --
	(110.90,309.79) --
	(111.00,309.79) --
	(111.11,309.79) --
	(111.21,309.79) --
	(111.32,309.79) --
	(111.43,309.79) --
	(111.53,309.79) --
	(111.64,309.79) --
	(111.75,309.79) --
	(111.85,309.79) --
	(111.96,309.79) --
	(112.06,309.79) --
	(112.17,309.79) --
	(112.28,309.79) --
	(112.38,309.79) --
	(112.49,309.79) --
	(112.59,309.79) --
	(112.70,309.79) --
	(112.81,309.79) --
	(112.91,309.79) --
	(113.02,309.79) --
	(113.12,309.79) --
	(113.23,309.79) --
	(113.34,309.79) --
	(113.44,309.79) --
	(113.55,309.79) --
	(113.66,309.79) --
	(113.76,309.79) --
	(113.87,309.79) --
	(113.97,309.79) --
	(114.08,309.79) --
	(114.19,309.79) --
	(114.29,309.79) --
	(114.40,309.79) --
	(114.50,309.79) --
	(114.61,309.79) --
	(114.72,309.79) --
	(114.82,309.79) --
	(114.93,309.79) --
	(115.04,309.79) --
	(115.14,309.79) --
	(115.25,309.79) --
	(115.35,309.79) --
	(115.46,309.79) --
	(115.57,309.79) --
	(115.67,309.79) --
	(115.78,309.79) --
	(115.88,309.79) --
	(115.99,309.79) --
	(116.10,309.79) --
	(116.20,309.79) --
	(116.31,309.79) --
	(116.42,309.79) --
	(116.52,309.79) --
	(116.63,309.79) --
	(116.73,309.79) --
	(116.84,309.79) --
	(116.95,309.79) --
	(117.05,309.79) --
	(117.16,309.79) --
	(117.26,309.79) --
	(117.37,309.79) --
	(117.48,309.79) --
	(117.58,309.79) --
	(117.69,309.79) --
	(117.80,309.79) --
	(117.90,309.79) --
	(118.01,309.79) --
	(118.11,309.79) --
	(118.22,309.79) --
	(118.33,309.79) --
	(118.43,309.79) --
	(118.54,309.79) --
	(118.64,309.79) --
	(118.75,309.79) --
	(118.86,309.79) --
	(118.96,309.79) --
	(119.07,309.79) --
	(119.17,309.79) --
	(119.28,309.79) --
	(119.39,309.79) --
	(119.49,309.79) --
	(119.60,309.79) --
	(119.71,309.79) --
	(119.81,309.79) --
	(119.92,309.79) --
	(120.02,309.79) --
	(120.13,309.79) --
	(120.24,309.79) --
	(120.34,309.79) --
	(120.45,309.79) --
	(120.55,309.79) --
	(120.66,309.79) --
	(120.77,309.79) --
	(120.87,309.79) --
	(120.98,309.79) --
	(121.09,309.79) --
	(121.19,309.79) --
	(121.30,309.79) --
	(121.40,309.79) --
	(121.51,309.79) --
	(121.62,309.79) --
	(121.72,309.79) --
	(121.83,309.79) --
	(121.93,309.79) --
	(122.04,309.79) --
	(122.15,309.79) --
	(122.25,309.79) --
	(122.36,309.79) --
	(122.47,309.79) --
	(122.57,309.79) --
	(122.68,309.79) --
	(122.78,309.79) --
	(122.89,309.79) --
	(123.00,309.79) --
	(123.10,309.79) --
	(123.21,309.79) --
	(123.31,309.79) --
	(123.42,309.79) --
	(123.53,309.79) --
	(123.63,309.79) --
	(123.74,309.79) --
	(123.85,309.79) --
	(123.95,309.79) --
	(124.06,309.79) --
	(124.16,309.79) --
	(124.27,309.79) --
	(124.38,309.79) --
	(124.48,309.79) --
	(124.59,309.79) --
	(124.69,309.79) --
	(124.80,309.79) --
	(124.91,309.79) --
	(125.01,309.79) --
	(125.12,309.79) --
	(125.22,309.79) --
	(125.33,309.79) --
	(125.44,309.79) --
	(125.54,309.79) --
	(125.65,309.79) --
	(125.76,309.79) --
	(125.86,309.79) --
	(125.97,309.79) --
	(126.07,309.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,305.87) rectangle (131.37,392.09);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,214.14) rectangle (131.37,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,214.14) rectangle (131.37,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04,218.06) -- ( 20.04,234.72);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.04,234.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.15,218.08) --
	( 20.25,218.08) --
	( 20.36,218.08) --
	( 20.46,218.08) --
	( 20.57,218.08) --
	( 20.68,218.08) --
	( 20.78,218.08) --
	( 20.89,218.08) --
	( 20.99,218.08) --
	( 21.10,218.08) --
	( 21.21,218.08) --
	( 21.31,218.08) --
	( 21.42,218.08) --
	( 21.53,218.08) --
	( 21.63,218.08) --
	( 21.74,218.08) --
	( 21.84,218.08) --
	( 21.95,218.08) --
	( 22.06,218.08) --
	( 22.16,218.08) --
	( 22.27,218.08) --
	( 22.37,218.08) --
	( 22.48,218.08) --
	( 22.59,218.08) --
	( 22.69,218.08) --
	( 22.80,218.09) --
	( 22.91,218.09) --
	( 23.01,218.09) --
	( 23.12,218.09) --
	( 23.22,218.09) --
	( 23.33,218.09) --
	( 23.44,218.09) --
	( 23.54,218.09) --
	( 23.65,218.09) --
	( 23.75,218.10) --
	( 23.86,218.10) --
	( 23.97,218.10) --
	( 24.07,218.10) --
	( 24.18,218.10) --
	( 24.28,218.10) --
	( 24.39,218.10) --
	( 24.50,218.11) --
	( 24.60,218.11) --
	( 24.71,218.11) --
	( 24.82,218.11) --
	( 24.92,218.12) --
	( 25.03,218.12) --
	( 25.13,218.12) --
	( 25.24,218.12) --
	( 25.35,218.13) --
	( 25.45,218.13) --
	( 25.56,218.13) --
	( 25.66,218.14) --
	( 25.77,218.14) --
	( 25.88,218.14) --
	( 25.98,218.15) --
	( 26.09,218.15) --
	( 26.20,218.16) --
	( 26.30,218.16) --
	( 26.41,218.17) --
	( 26.51,218.17) --
	( 26.62,218.18) --
	( 26.73,218.18) --
	( 26.83,218.19) --
	( 26.94,218.20) --
	( 27.04,218.21) --
	( 27.15,218.21) --
	( 27.26,218.22) --
	( 27.36,218.23) --
	( 27.47,218.24) --
	( 27.58,218.26) --
	( 27.68,218.27) --
	( 27.79,218.28) --
	( 27.89,218.30) --
	( 28.00,218.31) --
	( 28.11,218.33) --
	( 28.21,218.35) --
	( 28.32,218.37) --
	( 28.42,218.39) --
	( 28.53,218.41) --
	( 28.64,218.44) --
	( 28.74,218.47) --
	( 28.85,218.50) --
	( 28.96,218.54) --
	( 29.06,218.58) --
	( 29.17,218.62) --
	( 29.27,218.67) --
	( 29.38,218.73) --
	( 29.49,218.79) --
	( 29.59,218.86) --
	( 29.70,218.94) --
	( 29.80,219.03) --
	( 29.91,219.12) --
	( 30.02,219.24) --
	( 30.12,219.37) --
	( 30.23,219.52) --
	( 30.33,219.69) --
	( 30.44,219.88) --
	( 30.55,220.11) --
	( 30.65,220.38) --
	( 30.76,220.69) --
	( 30.87,221.06) --
	( 30.97,221.50) --
	( 31.08,222.02) --
	( 31.18,222.65) --
	( 31.29,223.41) --
	( 31.40,224.34) --
	( 31.50,225.47) --
	( 31.61,226.88) --
	( 31.71,228.62) --
	( 31.82,230.81) --
	( 31.93,233.58) --
	( 32.03,237.09) --
	( 32.14,241.55) --
	( 32.25,247.24) --
	( 32.35,254.46) --
	( 32.46,263.51) --
	( 32.56,274.59) --
	( 32.67,287.59) --
	( 32.78,301.82) --
	( 32.88,315.76) --
	( 32.99,327.01) --
	( 33.09,333.01) --
	( 33.20,332.13) --
	( 33.31,324.65) --
	( 33.41,312.56) --
	( 33.52,298.46) --
	( 33.63,284.53) --
	( 33.73,272.06) --
	( 33.84,261.55) --
	( 33.94,253.00) --
	( 34.05,246.20) --
	( 34.16,240.82) --
	( 34.26,236.60) --
	( 34.37,233.27) --
	( 34.47,230.63) --
	( 34.58,228.53) --
	( 34.69,226.85) --
	( 34.79,225.49) --
	( 34.90,224.39) --
	( 35.01,223.48) --
	( 35.11,222.74) --
	( 35.22,222.12) --
	( 35.32,221.60) --
	( 35.43,221.17) --
	( 35.54,220.80) --
	( 35.64,220.48) --
	( 35.75,220.21) --
	( 35.85,219.98) --
	( 35.96,219.78) --
	( 36.07,219.61) --
	( 36.17,219.46) --
	( 36.28,219.32) --
	( 36.38,219.21) --
	( 36.49,219.10) --
	( 36.60,219.01) --
	( 36.70,218.93) --
	( 36.81,218.86) --
	( 36.92,218.80) --
	( 37.02,218.74) --
	( 37.13,218.69) --
	( 37.23,218.64) --
	( 37.34,218.60) --
	( 37.45,218.56) --
	( 37.55,218.52) --
	( 37.66,218.49) --
	( 37.76,218.46) --
	( 37.87,218.44) --
	( 37.98,218.41) --
	( 38.08,218.39) --
	( 38.19,218.37) --
	( 38.30,218.35) --
	( 38.40,218.33) --
	( 38.51,218.32) --
	( 38.61,218.30) --
	( 38.72,218.29) --
	( 38.83,218.28) --
	( 38.93,218.26) --
	( 39.04,218.25) --
	( 39.14,218.24) --
	( 39.25,218.23) --
	( 39.36,218.23) --
	( 39.46,218.22) --
	( 39.57,218.21) --
	( 39.68,218.20) --
	( 39.78,218.20) --
	( 39.89,218.19) --
	( 39.99,218.18) --
	( 40.10,218.18) --
	( 40.21,218.17) --
	( 40.31,218.17) --
	( 40.42,218.16) --
	( 40.52,218.16) --
	( 40.63,218.15) --
	( 40.74,218.15) --
	( 40.84,218.15) --
	( 40.95,218.14) --
	( 41.06,218.14) --
	( 41.16,218.14) --
	( 41.27,218.13) --
	( 41.37,218.13) --
	( 41.48,218.13) --
	( 41.59,218.13) --
	( 41.69,218.12) --
	( 41.80,218.12) --
	( 41.90,218.12) --
	( 42.01,218.12) --
	( 42.12,218.11) --
	( 42.22,218.11) --
	( 42.33,218.11) --
	( 42.43,218.11) --
	( 42.54,218.11) --
	( 42.65,218.11) --
	( 42.75,218.10) --
	( 42.86,218.10) --
	( 42.97,218.10) --
	( 43.07,218.10) --
	( 43.18,218.10) --
	( 43.28,218.10) --
	( 43.39,218.10) --
	( 43.50,218.09) --
	( 43.60,218.09) --
	( 43.71,218.09) --
	( 43.81,218.09) --
	( 43.92,218.09) --
	( 44.03,218.09) --
	( 44.13,218.09) --
	( 44.24,218.09) --
	( 44.35,218.09) --
	( 44.45,218.09) --
	( 44.56,218.09) --
	( 44.66,218.08) --
	( 44.77,218.08) --
	( 44.88,218.08) --
	( 44.98,218.08) --
	( 45.09,218.08) --
	( 45.19,218.08) --
	( 45.30,218.08) --
	( 45.41,218.08) --
	( 45.51,218.08) --
	( 45.62,218.08) --
	( 45.73,218.08) --
	( 45.83,218.08) --
	( 45.94,218.08) --
	( 46.04,218.08) --
	( 46.15,218.08) --
	( 46.26,218.08) --
	( 46.36,218.08) --
	( 46.47,218.08) --
	( 46.57,218.08) --
	( 46.68,218.07) --
	( 46.79,218.07) --
	( 46.89,218.07) --
	( 47.00,218.07) --
	( 47.11,218.07) --
	( 47.21,218.07) --
	( 47.32,218.07) --
	( 47.42,218.07) --
	( 47.53,218.07) --
	( 47.64,218.07) --
	( 47.74,218.07) --
	( 47.85,218.07) --
	( 47.95,218.07) --
	( 48.06,218.07) --
	( 48.17,218.07) --
	( 48.27,218.07) --
	( 48.38,218.07) --
	( 48.49,218.07) --
	( 48.59,218.07) --
	( 48.70,218.07) --
	( 48.80,218.07) --
	( 48.91,218.07) --
	( 49.02,218.07) --
	( 49.12,218.07) --
	( 49.23,218.07) --
	( 49.33,218.07) --
	( 49.44,218.07) --
	( 49.55,218.07) --
	( 49.65,218.07) --
	( 49.76,218.07) --
	( 49.86,218.07) --
	( 49.97,218.07) --
	( 50.08,218.07) --
	( 50.18,218.07) --
	( 50.29,218.07) --
	( 50.40,218.07) --
	( 50.50,218.07) --
	( 50.61,218.07) --
	( 50.71,218.07) --
	( 50.82,218.07) --
	( 50.93,218.07) --
	( 51.03,218.07) --
	( 51.14,218.07) --
	( 51.24,218.07) --
	( 51.35,218.07) --
	( 51.46,218.07) --
	( 51.56,218.06) --
	( 51.67,218.06) --
	( 51.78,218.06) --
	( 51.88,218.06) --
	( 51.99,218.06) --
	( 52.09,218.06) --
	( 52.20,218.06) --
	( 52.31,218.06) --
	( 52.41,218.06) --
	( 52.52,218.06) --
	( 52.62,218.06) --
	( 52.73,218.06) --
	( 52.84,218.06) --
	( 52.94,218.06) --
	( 53.05,218.06) --
	( 53.16,218.06) --
	( 53.26,218.06) --
	( 53.37,218.06) --
	( 53.47,218.06) --
	( 53.58,218.06) --
	( 53.69,218.06) --
	( 53.79,218.06) --
	( 53.90,218.06) --
	( 54.00,218.06) --
	( 54.11,218.06) --
	( 54.22,218.06) --
	( 54.32,218.06) --
	( 54.43,218.06) --
	( 54.54,218.06) --
	( 54.64,218.06) --
	( 54.75,218.06) --
	( 54.85,218.06) --
	( 54.96,218.06) --
	( 55.07,218.06) --
	( 55.17,218.06) --
	( 55.28,218.06) --
	( 55.38,218.06) --
	( 55.49,218.06) --
	( 55.60,218.06) --
	( 55.70,218.06) --
	( 55.81,218.06) --
	( 55.91,218.06) --
	( 56.02,218.06) --
	( 56.13,218.06) --
	( 56.23,218.06) --
	( 56.34,218.06) --
	( 56.45,218.06) --
	( 56.55,218.06) --
	( 56.66,218.06) --
	( 56.76,218.06) --
	( 56.87,218.06) --
	( 56.98,218.06) --
	( 57.08,218.06) --
	( 57.19,218.06) --
	( 57.29,218.06) --
	( 57.40,218.06) --
	( 57.51,218.06) --
	( 57.61,218.06) --
	( 57.72,218.06) --
	( 57.83,218.06) --
	( 57.93,218.06) --
	( 58.04,218.06) --
	( 58.14,218.06) --
	( 58.25,218.06) --
	( 58.36,218.06) --
	( 58.46,218.06) --
	( 58.57,218.06) --
	( 58.67,218.06) --
	( 58.78,218.06) --
	( 58.89,218.06) --
	( 58.99,218.06) --
	( 59.10,218.06) --
	( 59.21,218.06) --
	( 59.31,218.06) --
	( 59.42,218.06) --
	( 59.52,218.06) --
	( 59.63,218.06) --
	( 59.74,218.06) --
	( 59.84,218.06) --
	( 59.95,218.06) --
	( 60.05,218.06) --
	( 60.16,218.06) --
	( 60.27,218.06) --
	( 60.37,218.06) --
	( 60.48,218.06) --
	( 60.59,218.06) --
	( 60.69,218.06) --
	( 60.80,218.06) --
	( 60.90,218.06) --
	( 61.01,218.06) --
	( 61.12,218.06) --
	( 61.22,218.06) --
	( 61.33,218.06) --
	( 61.43,218.06) --
	( 61.54,218.06) --
	( 61.65,218.06) --
	( 61.75,218.06) --
	( 61.86,218.06) --
	( 61.96,218.06) --
	( 62.07,218.06) --
	( 62.18,218.06) --
	( 62.28,218.06) --
	( 62.39,218.06) --
	( 62.50,218.06) --
	( 62.60,218.06) --
	( 62.71,218.06) --
	( 62.81,218.06) --
	( 62.92,218.06) --
	( 63.03,218.06) --
	( 63.13,218.06) --
	( 63.24,218.06) --
	( 63.34,218.06) --
	( 63.45,218.06) --
	( 63.56,218.06) --
	( 63.66,218.06) --
	( 63.77,218.06) --
	( 63.88,218.06) --
	( 63.98,218.06) --
	( 64.09,218.06) --
	( 64.19,218.06) --
	( 64.30,218.06) --
	( 64.41,218.06) --
	( 64.51,218.06) --
	( 64.62,218.06) --
	( 64.72,218.06) --
	( 64.83,218.06) --
	( 64.94,218.06) --
	( 65.04,218.06) --
	( 65.15,218.06) --
	( 65.26,218.06) --
	( 65.36,218.06) --
	( 65.47,218.06) --
	( 65.57,218.06) --
	( 65.68,218.06) --
	( 65.79,218.06) --
	( 65.89,218.06) --
	( 66.00,218.06) --
	( 66.10,218.06) --
	( 66.21,218.06) --
	( 66.32,218.06) --
	( 66.42,218.06) --
	( 66.53,218.06) --
	( 66.64,218.06) --
	( 66.74,218.06) --
	( 66.85,218.06) --
	( 66.95,218.06) --
	( 67.06,218.06) --
	( 67.17,218.06) --
	( 67.27,218.06) --
	( 67.38,218.06) --
	( 67.48,218.06) --
	( 67.59,218.06) --
	( 67.70,218.06) --
	( 67.80,218.06) --
	( 67.91,218.06) --
	( 68.01,218.06) --
	( 68.12,218.06) --
	( 68.23,218.06) --
	( 68.33,218.06) --
	( 68.44,218.06) --
	( 68.55,218.06) --
	( 68.65,218.06) --
	( 68.76,218.06) --
	( 68.86,218.06) --
	( 68.97,218.06) --
	( 69.08,218.06) --
	( 69.18,218.06) --
	( 69.29,218.06) --
	( 69.39,218.06) --
	( 69.50,218.06) --
	( 69.61,218.06) --
	( 69.71,218.06) --
	( 69.82,218.06) --
	( 69.93,218.06) --
	( 70.03,218.06) --
	( 70.14,218.06) --
	( 70.24,218.06) --
	( 70.35,218.06) --
	( 70.46,218.06) --
	( 70.56,218.06) --
	( 70.67,218.06) --
	( 70.77,218.06) --
	( 70.88,218.06) --
	( 70.99,218.06) --
	( 71.09,218.06) --
	( 71.20,218.06) --
	( 71.31,218.06) --
	( 71.41,218.06) --
	( 71.52,218.06) --
	( 71.62,218.06) --
	( 71.73,218.06) --
	( 71.84,218.06) --
	( 71.94,218.06) --
	( 72.05,218.06) --
	( 72.15,218.06) --
	( 72.26,218.06) --
	( 72.37,218.06) --
	( 72.47,218.06) --
	( 72.58,218.06) --
	( 72.69,218.06) --
	( 72.79,218.06) --
	( 72.90,218.06) --
	( 73.00,218.06) --
	( 73.11,218.06) --
	( 73.22,218.06) --
	( 73.32,218.06) --
	( 73.43,218.06) --
	( 73.53,218.06) --
	( 73.64,218.06) --
	( 73.75,218.06) --
	( 73.85,218.06) --
	( 73.96,218.06) --
	( 74.06,218.06) --
	( 74.17,218.06) --
	( 74.28,218.06) --
	( 74.38,218.06) --
	( 74.49,218.06) --
	( 74.60,218.06) --
	( 74.70,218.06) --
	( 74.81,218.06) --
	( 74.91,218.06) --
	( 75.02,218.06) --
	( 75.13,218.06) --
	( 75.23,218.06) --
	( 75.34,218.06) --
	( 75.44,218.06) --
	( 75.55,218.06) --
	( 75.66,218.06) --
	( 75.76,218.06) --
	( 75.87,218.06) --
	( 75.98,218.06) --
	( 76.08,218.06) --
	( 76.19,218.06) --
	( 76.29,218.06) --
	( 76.40,218.06) --
	( 76.51,218.06) --
	( 76.61,218.06) --
	( 76.72,218.06) --
	( 76.82,218.06) --
	( 76.93,218.06) --
	( 77.04,218.06) --
	( 77.14,218.06) --
	( 77.25,218.06) --
	( 77.36,218.06) --
	( 77.46,218.06) --
	( 77.57,218.06) --
	( 77.67,218.06) --
	( 77.78,218.06) --
	( 77.89,218.06) --
	( 77.99,218.06) --
	( 78.10,218.06) --
	( 78.20,218.06) --
	( 78.31,218.06) --
	( 78.42,218.06) --
	( 78.52,218.06) --
	( 78.63,218.06) --
	( 78.74,218.06) --
	( 78.84,218.06) --
	( 78.95,218.06) --
	( 79.05,218.06) --
	( 79.16,218.06) --
	( 79.27,218.06) --
	( 79.37,218.06) --
	( 79.48,218.06) --
	( 79.58,218.06) --
	( 79.69,218.06) --
	( 79.80,218.06) --
	( 79.90,218.06) --
	( 80.01,218.06) --
	( 80.12,218.06) --
	( 80.22,218.06) --
	( 80.33,218.06) --
	( 80.43,218.06) --
	( 80.54,218.06) --
	( 80.65,218.06) --
	( 80.75,218.06) --
	( 80.86,218.06) --
	( 80.96,218.06) --
	( 81.07,218.06) --
	( 81.18,218.06) --
	( 81.28,218.06) --
	( 81.39,218.06) --
	( 81.49,218.06) --
	( 81.60,218.06) --
	( 81.71,218.06) --
	( 81.81,218.06) --
	( 81.92,218.06) --
	( 82.03,218.06) --
	( 82.13,218.06) --
	( 82.24,218.06) --
	( 82.34,218.06) --
	( 82.45,218.06) --
	( 82.56,218.06) --
	( 82.66,218.06) --
	( 82.77,218.06) --
	( 82.87,218.06) --
	( 82.98,218.06) --
	( 83.09,218.06) --
	( 83.19,218.06) --
	( 83.30,218.06) --
	( 83.41,218.06) --
	( 83.51,218.06) --
	( 83.62,218.06) --
	( 83.72,218.06) --
	( 83.83,218.06) --
	( 83.94,218.06) --
	( 84.04,218.06) --
	( 84.15,218.06) --
	( 84.25,218.06) --
	( 84.36,218.06) --
	( 84.47,218.06) --
	( 84.57,218.06) --
	( 84.68,218.06) --
	( 84.79,218.06) --
	( 84.89,218.06) --
	( 85.00,218.06) --
	( 85.10,218.06) --
	( 85.21,218.06) --
	( 85.32,218.06) --
	( 85.42,218.06) --
	( 85.53,218.06) --
	( 85.63,218.06) --
	( 85.74,218.06) --
	( 85.85,218.06) --
	( 85.95,218.06) --
	( 86.06,218.06) --
	( 86.17,218.06) --
	( 86.27,218.06) --
	( 86.38,218.06) --
	( 86.48,218.06) --
	( 86.59,218.06) --
	( 86.70,218.06) --
	( 86.80,218.06) --
	( 86.91,218.06) --
	( 87.01,218.06) --
	( 87.12,218.06) --
	( 87.23,218.06) --
	( 87.33,218.06) --
	( 87.44,218.06) --
	( 87.54,218.06) --
	( 87.65,218.06) --
	( 87.76,218.06) --
	( 87.86,218.06) --
	( 87.97,218.06) --
	( 88.08,218.06) --
	( 88.18,218.06) --
	( 88.29,218.06) --
	( 88.39,218.06) --
	( 88.50,218.06) --
	( 88.61,218.06) --
	( 88.71,218.06) --
	( 88.82,218.06) --
	( 88.92,218.06) --
	( 89.03,218.06) --
	( 89.14,218.06) --
	( 89.24,218.06) --
	( 89.35,218.06) --
	( 89.46,218.06) --
	( 89.56,218.06) --
	( 89.67,218.06) --
	( 89.77,218.06) --
	( 89.88,218.06) --
	( 89.99,218.06) --
	( 90.09,218.06) --
	( 90.20,218.06) --
	( 90.30,218.06) --
	( 90.41,218.06) --
	( 90.52,218.06) --
	( 90.62,218.06) --
	( 90.73,218.06) --
	( 90.84,218.06) --
	( 90.94,218.06) --
	( 91.05,218.06) --
	( 91.15,218.06) --
	( 91.26,218.06) --
	( 91.37,218.06) --
	( 91.47,218.06) --
	( 91.58,218.06) --
	( 91.68,218.06) --
	( 91.79,218.06) --
	( 91.90,218.06) --
	( 92.00,218.06) --
	( 92.11,218.06) --
	( 92.22,218.06) --
	( 92.32,218.06) --
	( 92.43,218.06) --
	( 92.53,218.06) --
	( 92.64,218.06) --
	( 92.75,218.06) --
	( 92.85,218.06) --
	( 92.96,218.06) --
	( 93.06,218.06) --
	( 93.17,218.06) --
	( 93.28,218.06) --
	( 93.38,218.06) --
	( 93.49,218.06) --
	( 93.59,218.06) --
	( 93.70,218.06) --
	( 93.81,218.06) --
	( 93.91,218.06) --
	( 94.02,218.06) --
	( 94.13,218.06) --
	( 94.23,218.06) --
	( 94.34,218.06) --
	( 94.44,218.06) --
	( 94.55,218.06) --
	( 94.66,218.06) --
	( 94.76,218.06) --
	( 94.87,218.06) --
	( 94.97,218.06) --
	( 95.08,218.06) --
	( 95.19,218.06) --
	( 95.29,218.06) --
	( 95.40,218.06) --
	( 95.51,218.06) --
	( 95.61,218.06) --
	( 95.72,218.06) --
	( 95.82,218.06) --
	( 95.93,218.06) --
	( 96.04,218.06) --
	( 96.14,218.06) --
	( 96.25,218.06) --
	( 96.35,218.06) --
	( 96.46,218.06) --
	( 96.57,218.06) --
	( 96.67,218.06) --
	( 96.78,218.06) --
	( 96.89,218.06) --
	( 96.99,218.06) --
	( 97.10,218.06) --
	( 97.20,218.06) --
	( 97.31,218.06) --
	( 97.42,218.06) --
	( 97.52,218.06) --
	( 97.63,218.06) --
	( 97.73,218.06) --
	( 97.84,218.06) --
	( 97.95,218.06) --
	( 98.05,218.06) --
	( 98.16,218.06) --
	( 98.27,218.06) --
	( 98.37,218.06) --
	( 98.48,218.06) --
	( 98.58,218.06) --
	( 98.69,218.06) --
	( 98.80,218.06) --
	( 98.90,218.06) --
	( 99.01,218.06) --
	( 99.11,218.06) --
	( 99.22,218.06) --
	( 99.33,218.06) --
	( 99.43,218.06) --
	( 99.54,218.06) --
	( 99.64,218.06) --
	( 99.75,218.06) --
	( 99.86,218.06) --
	( 99.96,218.06) --
	(100.07,218.06) --
	(100.18,218.06) --
	(100.28,218.06) --
	(100.39,218.06) --
	(100.49,218.06) --
	(100.60,218.06) --
	(100.71,218.06) --
	(100.81,218.06) --
	(100.92,218.06) --
	(101.02,218.06) --
	(101.13,218.06) --
	(101.24,218.06) --
	(101.34,218.06) --
	(101.45,218.06) --
	(101.56,218.06) --
	(101.66,218.06) --
	(101.77,218.06) --
	(101.87,218.06) --
	(101.98,218.06) --
	(102.09,218.06) --
	(102.19,218.06) --
	(102.30,218.06) --
	(102.40,218.06) --
	(102.51,218.06) --
	(102.62,218.06) --
	(102.72,218.06) --
	(102.83,218.06) --
	(102.94,218.06) --
	(103.04,218.06) --
	(103.15,218.06) --
	(103.25,218.06) --
	(103.36,218.06) --
	(103.47,218.06) --
	(103.57,218.06) --
	(103.68,218.06) --
	(103.78,218.06) --
	(103.89,218.06) --
	(104.00,218.06) --
	(104.10,218.06) --
	(104.21,218.06) --
	(104.32,218.06) --
	(104.42,218.06) --
	(104.53,218.06) --
	(104.63,218.06) --
	(104.74,218.06) --
	(104.85,218.06) --
	(104.95,218.06) --
	(105.06,218.06) --
	(105.16,218.06) --
	(105.27,218.06) --
	(105.38,218.06) --
	(105.48,218.06) --
	(105.59,218.06) --
	(105.69,218.06) --
	(105.80,218.06) --
	(105.91,218.06) --
	(106.01,218.06) --
	(106.12,218.06) --
	(106.23,218.06) --
	(106.33,218.06) --
	(106.44,218.06) --
	(106.54,218.06) --
	(106.65,218.06) --
	(106.76,218.06) --
	(106.86,218.06) --
	(106.97,218.06) --
	(107.07,218.06) --
	(107.18,218.06) --
	(107.29,218.06) --
	(107.39,218.06) --
	(107.50,218.06) --
	(107.61,218.06) --
	(107.71,218.06) --
	(107.82,218.06) --
	(107.92,218.06) --
	(108.03,218.06) --
	(108.14,218.06) --
	(108.24,218.06) --
	(108.35,218.06) --
	(108.45,218.06) --
	(108.56,218.06) --
	(108.67,218.06) --
	(108.77,218.06) --
	(108.88,218.06) --
	(108.99,218.06) --
	(109.09,218.06) --
	(109.20,218.06) --
	(109.30,218.06) --
	(109.41,218.06) --
	(109.52,218.06) --
	(109.62,218.06) --
	(109.73,218.06) --
	(109.83,218.06) --
	(109.94,218.06) --
	(110.05,218.06) --
	(110.15,218.06) --
	(110.26,218.06) --
	(110.37,218.06) --
	(110.47,218.06) --
	(110.58,218.06) --
	(110.68,218.06) --
	(110.79,218.06) --
	(110.90,218.06) --
	(111.00,218.06) --
	(111.11,218.06) --
	(111.21,218.06) --
	(111.32,218.06) --
	(111.43,218.06) --
	(111.53,218.06) --
	(111.64,218.06) --
	(111.75,218.06) --
	(111.85,218.06) --
	(111.96,218.06) --
	(112.06,218.06) --
	(112.17,218.06) --
	(112.28,218.06) --
	(112.38,218.06) --
	(112.49,218.06) --
	(112.59,218.06) --
	(112.70,218.06) --
	(112.81,218.06) --
	(112.91,218.06) --
	(113.02,218.06) --
	(113.12,218.06) --
	(113.23,218.06) --
	(113.34,218.06) --
	(113.44,218.06) --
	(113.55,218.06) --
	(113.66,218.06) --
	(113.76,218.06) --
	(113.87,218.06) --
	(113.97,218.06) --
	(114.08,218.06) --
	(114.19,218.06) --
	(114.29,218.06) --
	(114.40,218.06) --
	(114.50,218.06) --
	(114.61,218.06) --
	(114.72,218.06) --
	(114.82,218.06) --
	(114.93,218.06) --
	(115.04,218.06) --
	(115.14,218.06) --
	(115.25,218.06) --
	(115.35,218.06) --
	(115.46,218.06) --
	(115.57,218.06) --
	(115.67,218.06) --
	(115.78,218.06) --
	(115.88,218.06) --
	(115.99,218.06) --
	(116.10,218.06) --
	(116.20,218.06) --
	(116.31,218.06) --
	(116.42,218.06) --
	(116.52,218.06) --
	(116.63,218.06) --
	(116.73,218.06) --
	(116.84,218.06) --
	(116.95,218.06) --
	(117.05,218.06) --
	(117.16,218.06) --
	(117.26,218.06) --
	(117.37,218.06) --
	(117.48,218.06) --
	(117.58,218.06) --
	(117.69,218.06) --
	(117.80,218.06) --
	(117.90,218.06) --
	(118.01,218.06) --
	(118.11,218.06) --
	(118.22,218.06) --
	(118.33,218.06) --
	(118.43,218.06) --
	(118.54,218.06) --
	(118.64,218.06) --
	(118.75,218.06) --
	(118.86,218.06) --
	(118.96,218.06) --
	(119.07,218.06) --
	(119.17,218.06) --
	(119.28,218.06) --
	(119.39,218.06) --
	(119.49,218.06) --
	(119.60,218.06) --
	(119.71,218.06) --
	(119.81,218.06) --
	(119.92,218.06) --
	(120.02,218.06) --
	(120.13,218.06) --
	(120.24,218.06) --
	(120.34,218.06) --
	(120.45,218.06) --
	(120.55,218.06) --
	(120.66,218.06) --
	(120.77,218.06) --
	(120.87,218.06) --
	(120.98,218.06) --
	(121.09,218.06) --
	(121.19,218.06) --
	(121.30,218.06) --
	(121.40,218.06) --
	(121.51,218.06) --
	(121.62,218.06) --
	(121.72,218.06) --
	(121.83,218.06) --
	(121.93,218.06) --
	(122.04,218.06) --
	(122.15,218.06) --
	(122.25,218.06) --
	(122.36,218.06) --
	(122.47,218.06) --
	(122.57,218.06) --
	(122.68,218.06) --
	(122.78,218.06) --
	(122.89,218.06) --
	(123.00,218.06) --
	(123.10,218.06) --
	(123.21,218.06) --
	(123.31,218.06) --
	(123.42,218.06) --
	(123.53,218.06) --
	(123.63,218.06) --
	(123.74,218.06) --
	(123.85,218.06) --
	(123.95,218.06) --
	(124.06,218.06) --
	(124.16,218.06) --
	(124.27,218.06) --
	(124.38,218.06) --
	(124.48,218.06) --
	(124.59,218.06) --
	(124.69,218.06) --
	(124.80,218.06) --
	(124.91,218.06) --
	(125.01,218.06) --
	(125.12,218.06) --
	(125.22,218.06) --
	(125.33,218.06) --
	(125.44,218.06) --
	(125.54,218.06) --
	(125.65,218.06) --
	(125.76,218.06) --
	(125.86,218.06) --
	(125.97,218.06) --
	(126.07,218.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,214.14) rectangle (131.37,300.37);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,122.41) rectangle (131.37,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85,122.41) rectangle (131.37,208.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04,126.33) -- ( 20.04,143.00);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.04,143.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.15,126.33) --
	( 20.25,126.33) --
	( 20.36,126.33) --
	( 20.46,126.34) --
	( 20.57,126.34) --
	( 20.68,126.34) --
	( 20.78,126.34) --
	( 20.89,126.34) --
	( 20.99,126.34) --
	( 21.10,126.34) --
	( 21.21,126.35) --
	( 21.31,126.35) --
	( 21.42,126.35) --
	( 21.53,126.35) --
	( 21.63,126.35) --
	( 21.74,126.35) --
	( 21.84,126.36) --
	( 21.95,126.36) --
	( 22.06,126.36) --
	( 22.16,126.36) --
	( 22.27,126.37) --
	( 22.37,126.37) --
	( 22.48,126.37) --
	( 22.59,126.38) --
	( 22.69,126.38) --
	( 22.80,126.38) --
	( 22.91,126.39) --
	( 23.01,126.39) --
	( 23.12,126.39) --
	( 23.22,126.40) --
	( 23.33,126.40) --
	( 23.44,126.41) --
	( 23.54,126.41) --
	( 23.65,126.42) --
	( 23.75,126.43) --
	( 23.86,126.43) --
	( 23.97,126.44) --
	( 24.07,126.45) --
	( 24.18,126.45) --
	( 24.28,126.46) --
	( 24.39,126.47) --
	( 24.50,126.48) --
	( 24.60,126.49) --
	( 24.71,126.50) --
	( 24.82,126.51) --
	( 24.92,126.52) --
	( 25.03,126.53) --
	( 25.13,126.54) --
	( 25.24,126.56) --
	( 25.35,126.57) --
	( 25.45,126.59) --
	( 25.56,126.61) --
	( 25.66,126.62) --
	( 25.77,126.64) --
	( 25.88,126.66) --
	( 25.98,126.68) --
	( 26.09,126.71) --
	( 26.20,126.73) --
	( 26.30,126.76) --
	( 26.41,126.79) --
	( 26.51,126.82) --
	( 26.62,126.85) --
	( 26.73,126.89) --
	( 26.83,126.92) --
	( 26.94,126.97) --
	( 27.04,127.01) --
	( 27.15,127.06) --
	( 27.26,127.11) --
	( 27.36,127.16) --
	( 27.47,127.22) --
	( 27.58,127.29) --
	( 27.68,127.36) --
	( 27.79,127.43) --
	( 27.89,127.51) --
	( 28.00,127.60) --
	( 28.11,127.70) --
	( 28.21,127.81) --
	( 28.32,127.92) --
	( 28.42,128.04) --
	( 28.53,128.18) --
	( 28.64,128.33) --
	( 28.74,128.49) --
	( 28.85,128.67) --
	( 28.96,128.86) --
	( 29.06,129.08) --
	( 29.17,129.31) --
	( 29.27,129.57) --
	( 29.38,129.85) --
	( 29.49,130.16) --
	( 29.59,130.50) --
	( 29.70,130.88) --
	( 29.80,131.30) --
	( 29.91,131.76) --
	( 30.02,132.26) --
	( 30.12,132.82) --
	( 30.23,133.44) --
	( 30.33,134.12) --
	( 30.44,134.88) --
	( 30.55,135.71) --
	( 30.65,136.63) --
	( 30.76,137.64) --
	( 30.87,138.75) --
	( 30.97,139.96) --
	( 31.08,141.29) --
	( 31.18,142.74) --
	( 31.29,144.31) --
	( 31.40,145.99) --
	( 31.50,147.80) --
	( 31.61,149.71) --
	( 31.71,151.71) --
	( 31.82,153.79) --
	( 31.93,155.92) --
	( 32.03,158.06) --
	( 32.14,160.16) --
	( 32.25,162.17) --
	( 32.35,164.05) --
	( 32.46,165.73) --
	( 32.56,167.16) --
	( 32.67,168.29) --
	( 32.78,169.07) --
	( 32.88,169.49) --
	( 32.99,169.53) --
	( 33.09,169.19) --
	( 33.20,168.50) --
	( 33.31,167.48) --
	( 33.41,166.19) --
	( 33.52,164.68) --
	( 33.63,162.99) --
	( 33.73,161.17) --
	( 33.84,159.28) --
	( 33.94,157.37) --
	( 34.05,155.45) --
	( 34.16,153.58) --
	( 34.26,151.75) --
	( 34.37,150.01) --
	( 34.47,148.35) --
	( 34.58,146.79) --
	( 34.69,145.32) --
	( 34.79,143.95) --
	( 34.90,142.67) --
	( 35.01,141.49) --
	( 35.11,140.40) --
	( 35.22,139.39) --
	( 35.32,138.46) --
	( 35.43,137.61) --
	( 35.54,136.82) --
	( 35.64,136.10) --
	( 35.75,135.43) --
	( 35.85,134.82) --
	( 35.96,134.26) --
	( 36.07,133.74) --
	( 36.17,133.27) --
	( 36.28,132.83) --
	( 36.38,132.42) --
	( 36.49,132.05) --
	( 36.60,131.70) --
	( 36.70,131.38) --
	( 36.81,131.09) --
	( 36.92,130.82) --
	( 37.02,130.56) --
	( 37.13,130.33) --
	( 37.23,130.11) --
	( 37.34,129.91) --
	( 37.45,129.72) --
	( 37.55,129.54) --
	( 37.66,129.38) --
	( 37.76,129.22) --
	( 37.87,129.08) --
	( 37.98,128.95) --
	( 38.08,128.82) --
	( 38.19,128.70) --
	( 38.30,128.59) --
	( 38.40,128.49) --
	( 38.51,128.39) --
	( 38.61,128.30) --
	( 38.72,128.21) --
	( 38.83,128.13) --
	( 38.93,128.06) --
	( 39.04,127.99) --
	( 39.14,127.92) --
	( 39.25,127.85) --
	( 39.36,127.79) --
	( 39.46,127.73) --
	( 39.57,127.68) --
	( 39.68,127.63) --
	( 39.78,127.58) --
	( 39.89,127.53) --
	( 39.99,127.49) --
	( 40.10,127.45) --
	( 40.21,127.41) --
	( 40.31,127.37) --
	( 40.42,127.33) --
	( 40.52,127.30) --
	( 40.63,127.27) --
	( 40.74,127.24) --
	( 40.84,127.21) --
	( 40.95,127.18) --
	( 41.06,127.15) --
	( 41.16,127.12) --
	( 41.27,127.10) --
	( 41.37,127.07) --
	( 41.48,127.05) --
	( 41.59,127.03) --
	( 41.69,127.01) --
	( 41.80,126.99) --
	( 41.90,126.97) --
	( 42.01,126.95) --
	( 42.12,126.93) --
	( 42.22,126.92) --
	( 42.33,126.90) --
	( 42.43,126.88) --
	( 42.54,126.87) --
	( 42.65,126.85) --
	( 42.75,126.84) --
	( 42.86,126.83) --
	( 42.97,126.81) --
	( 43.07,126.80) --
	( 43.18,126.79) --
	( 43.28,126.78) --
	( 43.39,126.77) --
	( 43.50,126.76) --
	( 43.60,126.75) --
	( 43.71,126.74) --
	( 43.81,126.73) --
	( 43.92,126.72) --
	( 44.03,126.71) --
	( 44.13,126.70) --
	( 44.24,126.69) --
	( 44.35,126.68) --
	( 44.45,126.67) --
	( 44.56,126.67) --
	( 44.66,126.66) --
	( 44.77,126.65) --
	( 44.88,126.64) --
	( 44.98,126.64) --
	( 45.09,126.63) --
	( 45.19,126.62) --
	( 45.30,126.62) --
	( 45.41,126.61) --
	( 45.51,126.61) --
	( 45.62,126.60) --
	( 45.73,126.60) --
	( 45.83,126.59) --
	( 45.94,126.58) --
	( 46.04,126.58) --
	( 46.15,126.57) --
	( 46.26,126.57) --
	( 46.36,126.57) --
	( 46.47,126.56) --
	( 46.57,126.56) --
	( 46.68,126.55) --
	( 46.79,126.55) --
	( 46.89,126.54) --
	( 47.00,126.54) --
	( 47.11,126.54) --
	( 47.21,126.53) --
	( 47.32,126.53) --
	( 47.42,126.53) --
	( 47.53,126.52) --
	( 47.64,126.52) --
	( 47.74,126.52) --
	( 47.85,126.51) --
	( 47.95,126.51) --
	( 48.06,126.51) --
	( 48.17,126.50) --
	( 48.27,126.50) --
	( 48.38,126.50) --
	( 48.49,126.49) --
	( 48.59,126.49) --
	( 48.70,126.49) --
	( 48.80,126.49) --
	( 48.91,126.48) --
	( 49.02,126.48) --
	( 49.12,126.48) --
	( 49.23,126.48) --
	( 49.33,126.47) --
	( 49.44,126.47) --
	( 49.55,126.47) --
	( 49.65,126.47) --
	( 49.76,126.47) --
	( 49.86,126.46) --
	( 49.97,126.46) --
	( 50.08,126.46) --
	( 50.18,126.46) --
	( 50.29,126.46) --
	( 50.40,126.45) --
	( 50.50,126.45) --
	( 50.61,126.45) --
	( 50.71,126.45) --
	( 50.82,126.45) --
	( 50.93,126.45) --
	( 51.03,126.44) --
	( 51.14,126.44) --
	( 51.24,126.44) --
	( 51.35,126.44) --
	( 51.46,126.44) --
	( 51.56,126.44) --
	( 51.67,126.44) --
	( 51.78,126.43) --
	( 51.88,126.43) --
	( 51.99,126.43) --
	( 52.09,126.43) --
	( 52.20,126.43) --
	( 52.31,126.43) --
	( 52.41,126.43) --
	( 52.52,126.42) --
	( 52.62,126.42) --
	( 52.73,126.42) --
	( 52.84,126.42) --
	( 52.94,126.42) --
	( 53.05,126.42) --
	( 53.16,126.42) --
	( 53.26,126.42) --
	( 53.37,126.42) --
	( 53.47,126.41) --
	( 53.58,126.41) --
	( 53.69,126.41) --
	( 53.79,126.41) --
	( 53.90,126.41) --
	( 54.00,126.41) --
	( 54.11,126.41) --
	( 54.22,126.41) --
	( 54.32,126.41) --
	( 54.43,126.41) --
	( 54.54,126.41) --
	( 54.64,126.40) --
	( 54.75,126.40) --
	( 54.85,126.40) --
	( 54.96,126.40) --
	( 55.07,126.40) --
	( 55.17,126.40) --
	( 55.28,126.40) --
	( 55.38,126.40) --
	( 55.49,126.40) --
	( 55.60,126.40) --
	( 55.70,126.40) --
	( 55.81,126.40) --
	( 55.91,126.40) --
	( 56.02,126.39) --
	( 56.13,126.39) --
	( 56.23,126.39) --
	( 56.34,126.39) --
	( 56.45,126.39) --
	( 56.55,126.39) --
	( 56.66,126.39) --
	( 56.76,126.39) --
	( 56.87,126.39) --
	( 56.98,126.39) --
	( 57.08,126.39) --
	( 57.19,126.39) --
	( 57.29,126.39) --
	( 57.40,126.39) --
	( 57.51,126.39) --
	( 57.61,126.39) --
	( 57.72,126.38) --
	( 57.83,126.38) --
	( 57.93,126.38) --
	( 58.04,126.38) --
	( 58.14,126.38) --
	( 58.25,126.38) --
	( 58.36,126.38) --
	( 58.46,126.38) --
	( 58.57,126.38) --
	( 58.67,126.38) --
	( 58.78,126.38) --
	( 58.89,126.38) --
	( 58.99,126.38) --
	( 59.10,126.38) --
	( 59.21,126.38) --
	( 59.31,126.38) --
	( 59.42,126.38) --
	( 59.52,126.38) --
	( 59.63,126.38) --
	( 59.74,126.38) --
	( 59.84,126.38) --
	( 59.95,126.38) --
	( 60.05,126.37) --
	( 60.16,126.37) --
	( 60.27,126.37) --
	( 60.37,126.37) --
	( 60.48,126.37) --
	( 60.59,126.37) --
	( 60.69,126.37) --
	( 60.80,126.37) --
	( 60.90,126.37) --
	( 61.01,126.37) --
	( 61.12,126.37) --
	( 61.22,126.37) --
	( 61.33,126.37) --
	( 61.43,126.37) --
	( 61.54,126.37) --
	( 61.65,126.37) --
	( 61.75,126.37) --
	( 61.86,126.37) --
	( 61.96,126.37) --
	( 62.07,126.37) --
	( 62.18,126.37) --
	( 62.28,126.37) --
	( 62.39,126.37) --
	( 62.50,126.37) --
	( 62.60,126.37) --
	( 62.71,126.37) --
	( 62.81,126.37) --
	( 62.92,126.37) --
	( 63.03,126.37) --
	( 63.13,126.37) --
	( 63.24,126.36) --
	( 63.34,126.36) --
	( 63.45,126.36) --
	( 63.56,126.36) --
	( 63.66,126.36) --
	( 63.77,126.36) --
	( 63.88,126.36) --
	( 63.98,126.36) --
	( 64.09,126.36) --
	( 64.19,126.36) --
	( 64.30,126.36) --
	( 64.41,126.36) --
	( 64.51,126.36) --
	( 64.62,126.36) --
	( 64.72,126.36) --
	( 64.83,126.36) --
	( 64.94,126.36) --
	( 65.04,126.36) --
	( 65.15,126.36) --
	( 65.26,126.36) --
	( 65.36,126.36) --
	( 65.47,126.36) --
	( 65.57,126.36) --
	( 65.68,126.36) --
	( 65.79,126.36) --
	( 65.89,126.36) --
	( 66.00,126.36) --
	( 66.10,126.36) --
	( 66.21,126.36) --
	( 66.32,126.36) --
	( 66.42,126.36) --
	( 66.53,126.36) --
	( 66.64,126.36) --
	( 66.74,126.36) --
	( 66.85,126.36) --
	( 66.95,126.36) --
	( 67.06,126.36) --
	( 67.17,126.36) --
	( 67.27,126.36) --
	( 67.38,126.36) --
	( 67.48,126.36) --
	( 67.59,126.36) --
	( 67.70,126.36) --
	( 67.80,126.36) --
	( 67.91,126.36) --
	( 68.01,126.36) --
	( 68.12,126.36) --
	( 68.23,126.36) --
	( 68.33,126.36) --
	( 68.44,126.35) --
	( 68.55,126.35) --
	( 68.65,126.35) --
	( 68.76,126.35) --
	( 68.86,126.35) --
	( 68.97,126.35) --
	( 69.08,126.35) --
	( 69.18,126.35) --
	( 69.29,126.35) --
	( 69.39,126.35) --
	( 69.50,126.35) --
	( 69.61,126.35) --
	( 69.71,126.35) --
	( 69.82,126.35) --
	( 69.93,126.35) --
	( 70.03,126.35) --
	( 70.14,126.35) --
	( 70.24,126.35) --
	( 70.35,126.35) --
	( 70.46,126.35) --
	( 70.56,126.35) --
	( 70.67,126.35) --
	( 70.77,126.35) --
	( 70.88,126.35) --
	( 70.99,126.35) --
	( 71.09,126.35) --
	( 71.20,126.35) --
	( 71.31,126.35) --
	( 71.41,126.35) --
	( 71.52,126.35) --
	( 71.62,126.35) --
	( 71.73,126.35) --
	( 71.84,126.35) --
	( 71.94,126.35) --
	( 72.05,126.35) --
	( 72.15,126.35) --
	( 72.26,126.35) --
	( 72.37,126.35) --
	( 72.47,126.35) --
	( 72.58,126.35) --
	( 72.69,126.35) --
	( 72.79,126.35) --
	( 72.90,126.35) --
	( 73.00,126.35) --
	( 73.11,126.35) --
	( 73.22,126.35) --
	( 73.32,126.35) --
	( 73.43,126.35) --
	( 73.53,126.35) --
	( 73.64,126.35) --
	( 73.75,126.35) --
	( 73.85,126.35) --
	( 73.96,126.35) --
	( 74.06,126.35) --
	( 74.17,126.35) --
	( 74.28,126.35) --
	( 74.38,126.35) --
	( 74.49,126.35) --
	( 74.60,126.35) --
	( 74.70,126.35) --
	( 74.81,126.35) --
	( 74.91,126.35) --
	( 75.02,126.35) --
	( 75.13,126.35) --
	( 75.23,126.35) --
	( 75.34,126.35) --
	( 75.44,126.35) --
	( 75.55,126.35) --
	( 75.66,126.35) --
	( 75.76,126.35) --
	( 75.87,126.35) --
	( 75.98,126.35) --
	( 76.08,126.35) --
	( 76.19,126.35) --
	( 76.29,126.35) --
	( 76.40,126.35) --
	( 76.51,126.35) --
	( 76.61,126.35) --
	( 76.72,126.35) --
	( 76.82,126.35) --
	( 76.93,126.35) --
	( 77.04,126.35) --
	( 77.14,126.35) --
	( 77.25,126.35) --
	( 77.36,126.35) --
	( 77.46,126.35) --
	( 77.57,126.35) --
	( 77.67,126.35) --
	( 77.78,126.35) --
	( 77.89,126.35) --
	( 77.99,126.35) --
	( 78.10,126.35) --
	( 78.20,126.35) --
	( 78.31,126.35) --
	( 78.42,126.34) --
	( 78.52,126.34) --
	( 78.63,126.34) --
	( 78.74,126.34) --
	( 78.84,126.34) --
	( 78.95,126.34) --
	( 79.05,126.34) --
	( 79.16,126.34) --
	( 79.27,126.34) --
	( 79.37,126.34) --
	( 79.48,126.34) --
	( 79.58,126.34) --
	( 79.69,126.34) --
	( 79.80,126.34) --
	( 79.90,126.34) --
	( 80.01,126.34) --
	( 80.12,126.34) --
	( 80.22,126.34) --
	( 80.33,126.34) --
	( 80.43,126.34) --
	( 80.54,126.34) --
	( 80.65,126.34) --
	( 80.75,126.34) --
	( 80.86,126.34) --
	( 80.96,126.34) --
	( 81.07,126.34) --
	( 81.18,126.34) --
	( 81.28,126.34) --
	( 81.39,126.34) --
	( 81.49,126.34) --
	( 81.60,126.34) --
	( 81.71,126.34) --
	( 81.81,126.34) --
	( 81.92,126.34) --
	( 82.03,126.34) --
	( 82.13,126.34) --
	( 82.24,126.34) --
	( 82.34,126.34) --
	( 82.45,126.34) --
	( 82.56,126.34) --
	( 82.66,126.34) --
	( 82.77,126.34) --
	( 82.87,126.34) --
	( 82.98,126.34) --
	( 83.09,126.34) --
	( 83.19,126.34) --
	( 83.30,126.34) --
	( 83.41,126.34) --
	( 83.51,126.34) --
	( 83.62,126.34) --
	( 83.72,126.34) --
	( 83.83,126.34) --
	( 83.94,126.34) --
	( 84.04,126.34) --
	( 84.15,126.34) --
	( 84.25,126.34) --
	( 84.36,126.34) --
	( 84.47,126.34) --
	( 84.57,126.34) --
	( 84.68,126.34) --
	( 84.79,126.34) --
	( 84.89,126.34) --
	( 85.00,126.34) --
	( 85.10,126.34) --
	( 85.21,126.34) --
	( 85.32,126.34) --
	( 85.42,126.34) --
	( 85.53,126.34) --
	( 85.63,126.34) --
	( 85.74,126.34) --
	( 85.85,126.34) --
	( 85.95,126.34) --
	( 86.06,126.34) --
	( 86.17,126.34) --
	( 86.27,126.34) --
	( 86.38,126.34) --
	( 86.48,126.34) --
	( 86.59,126.34) --
	( 86.70,126.34) --
	( 86.80,126.34) --
	( 86.91,126.34) --
	( 87.01,126.34) --
	( 87.12,126.34) --
	( 87.23,126.34) --
	( 87.33,126.34) --
	( 87.44,126.34) --
	( 87.54,126.34) --
	( 87.65,126.34) --
	( 87.76,126.34) --
	( 87.86,126.34) --
	( 87.97,126.34) --
	( 88.08,126.34) --
	( 88.18,126.34) --
	( 88.29,126.34) --
	( 88.39,126.34) --
	( 88.50,126.34) --
	( 88.61,126.34) --
	( 88.71,126.34) --
	( 88.82,126.34) --
	( 88.92,126.34) --
	( 89.03,126.34) --
	( 89.14,126.34) --
	( 89.24,126.34) --
	( 89.35,126.34) --
	( 89.46,126.34) --
	( 89.56,126.34) --
	( 89.67,126.34) --
	( 89.77,126.34) --
	( 89.88,126.34) --
	( 89.99,126.34) --
	( 90.09,126.34) --
	( 90.20,126.34) --
	( 90.30,126.34) --
	( 90.41,126.34) --
	( 90.52,126.34) --
	( 90.62,126.34) --
	( 90.73,126.34) --
	( 90.84,126.34) --
	( 90.94,126.34) --
	( 91.05,126.34) --
	( 91.15,126.34) --
	( 91.26,126.34) --
	( 91.37,126.34) --
	( 91.47,126.34) --
	( 91.58,126.34) --
	( 91.68,126.34) --
	( 91.79,126.34) --
	( 91.90,126.34) --
	( 92.00,126.34) --
	( 92.11,126.34) --
	( 92.22,126.34) --
	( 92.32,126.34) --
	( 92.43,126.34) --
	( 92.53,126.34) --
	( 92.64,126.34) --
	( 92.75,126.34) --
	( 92.85,126.34) --
	( 92.96,126.34) --
	( 93.06,126.34) --
	( 93.17,126.34) --
	( 93.28,126.34) --
	( 93.38,126.34) --
	( 93.49,126.34) --
	( 93.59,126.34) --
	( 93.70,126.34) --
	( 93.81,126.34) --
	( 93.91,126.34) --
	( 94.02,126.34) --
	( 94.13,126.34) --
	( 94.23,126.34) --
	( 94.34,126.34) --
	( 94.44,126.34) --
	( 94.55,126.34) --
	( 94.66,126.34) --
	( 94.76,126.34) --
	( 94.87,126.34) --
	( 94.97,126.34) --
	( 95.08,126.34) --
	( 95.19,126.34) --
	( 95.29,126.34) --
	( 95.40,126.34) --
	( 95.51,126.34) --
	( 95.61,126.34) --
	( 95.72,126.34) --
	( 95.82,126.34) --
	( 95.93,126.34) --
	( 96.04,126.34) --
	( 96.14,126.34) --
	( 96.25,126.34) --
	( 96.35,126.34) --
	( 96.46,126.34) --
	( 96.57,126.34) --
	( 96.67,126.34) --
	( 96.78,126.34) --
	( 96.89,126.34) --
	( 96.99,126.34) --
	( 97.10,126.34) --
	( 97.20,126.34) --
	( 97.31,126.34) --
	( 97.42,126.34) --
	( 97.52,126.34) --
	( 97.63,126.34) --
	( 97.73,126.34) --
	( 97.84,126.34) --
	( 97.95,126.34) --
	( 98.05,126.34) --
	( 98.16,126.34) --
	( 98.27,126.34) --
	( 98.37,126.34) --
	( 98.48,126.34) --
	( 98.58,126.34) --
	( 98.69,126.34) --
	( 98.80,126.34) --
	( 98.90,126.34) --
	( 99.01,126.34) --
	( 99.11,126.34) --
	( 99.22,126.34) --
	( 99.33,126.34) --
	( 99.43,126.34) --
	( 99.54,126.34) --
	( 99.64,126.34) --
	( 99.75,126.34) --
	( 99.86,126.34) --
	( 99.96,126.34) --
	(100.07,126.34) --
	(100.18,126.34) --
	(100.28,126.34) --
	(100.39,126.34) --
	(100.49,126.34) --
	(100.60,126.34) --
	(100.71,126.34) --
	(100.81,126.34) --
	(100.92,126.34) --
	(101.02,126.34) --
	(101.13,126.34) --
	(101.24,126.34) --
	(101.34,126.34) --
	(101.45,126.34) --
	(101.56,126.34) --
	(101.66,126.34) --
	(101.77,126.34) --
	(101.87,126.34) --
	(101.98,126.34) --
	(102.09,126.34) --
	(102.19,126.34) --
	(102.30,126.34) --
	(102.40,126.34) --
	(102.51,126.34) --
	(102.62,126.34) --
	(102.72,126.34) --
	(102.83,126.34) --
	(102.94,126.34) --
	(103.04,126.34) --
	(103.15,126.34) --
	(103.25,126.34) --
	(103.36,126.34) --
	(103.47,126.34) --
	(103.57,126.34) --
	(103.68,126.34) --
	(103.78,126.34) --
	(103.89,126.34) --
	(104.00,126.34) --
	(104.10,126.34) --
	(104.21,126.34) --
	(104.32,126.34) --
	(104.42,126.34) --
	(104.53,126.34) --
	(104.63,126.34) --
	(104.74,126.34) --
	(104.85,126.34) --
	(104.95,126.34) --
	(105.06,126.34) --
	(105.16,126.34) --
	(105.27,126.34) --
	(105.38,126.34) --
	(105.48,126.34) --
	(105.59,126.34) --
	(105.69,126.34) --
	(105.80,126.34) --
	(105.91,126.34) --
	(106.01,126.34) --
	(106.12,126.34) --
	(106.23,126.34) --
	(106.33,126.34) --
	(106.44,126.34) --
	(106.54,126.34) --
	(106.65,126.34) --
	(106.76,126.34) --
	(106.86,126.34) --
	(106.97,126.34) --
	(107.07,126.34) --
	(107.18,126.34) --
	(107.29,126.34) --
	(107.39,126.34) --
	(107.50,126.34) --
	(107.61,126.34) --
	(107.71,126.34) --
	(107.82,126.34) --
	(107.92,126.34) --
	(108.03,126.34) --
	(108.14,126.34) --
	(108.24,126.34) --
	(108.35,126.34) --
	(108.45,126.34) --
	(108.56,126.34) --
	(108.67,126.34) --
	(108.77,126.34) --
	(108.88,126.34) --
	(108.99,126.34) --
	(109.09,126.34) --
	(109.20,126.34) --
	(109.30,126.34) --
	(109.41,126.34) --
	(109.52,126.34) --
	(109.62,126.34) --
	(109.73,126.34) --
	(109.83,126.34) --
	(109.94,126.34) --
	(110.05,126.34) --
	(110.15,126.34) --
	(110.26,126.34) --
	(110.37,126.34) --
	(110.47,126.34) --
	(110.58,126.34) --
	(110.68,126.34) --
	(110.79,126.34) --
	(110.90,126.34) --
	(111.00,126.34) --
	(111.11,126.34) --
	(111.21,126.34) --
	(111.32,126.34) --
	(111.43,126.34) --
	(111.53,126.34) --
	(111.64,126.34) --
	(111.75,126.34) --
	(111.85,126.34) --
	(111.96,126.34) --
	(112.06,126.34) --
	(112.17,126.34) --
	(112.28,126.34) --
	(112.38,126.34) --
	(112.49,126.34) --
	(112.59,126.34) --
	(112.70,126.34) --
	(112.81,126.34) --
	(112.91,126.34) --
	(113.02,126.34) --
	(113.12,126.34) --
	(113.23,126.34) --
	(113.34,126.34) --
	(113.44,126.34) --
	(113.55,126.34) --
	(113.66,126.34) --
	(113.76,126.34) --
	(113.87,126.34) --
	(113.97,126.34) --
	(114.08,126.34) --
	(114.19,126.34) --
	(114.29,126.34) --
	(114.40,126.34) --
	(114.50,126.34) --
	(114.61,126.34) --
	(114.72,126.34) --
	(114.82,126.34) --
	(114.93,126.34) --
	(115.04,126.34) --
	(115.14,126.34) --
	(115.25,126.34) --
	(115.35,126.34) --
	(115.46,126.34) --
	(115.57,126.34) --
	(115.67,126.34) --
	(115.78,126.34) --
	(115.88,126.34) --
	(115.99,126.34) --
	(116.10,126.34) --
	(116.20,126.34) --
	(116.31,126.34) --
	(116.42,126.34) --
	(116.52,126.34) --
	(116.63,126.34) --
	(116.73,126.34) --
	(116.84,126.34) --
	(116.95,126.34) --
	(117.05,126.34) --
	(117.16,126.34) --
	(117.26,126.34) --
	(117.37,126.34) --
	(117.48,126.34) --
	(117.58,126.34) --
	(117.69,126.34) --
	(117.80,126.34) --
	(117.90,126.34) --
	(118.01,126.34) --
	(118.11,126.34) --
	(118.22,126.34) --
	(118.33,126.34) --
	(118.43,126.34) --
	(118.54,126.34) --
	(118.64,126.34) --
	(118.75,126.34) --
	(118.86,126.34) --
	(118.96,126.34) --
	(119.07,126.34) --
	(119.17,126.34) --
	(119.28,126.34) --
	(119.39,126.34) --
	(119.49,126.34) --
	(119.60,126.34) --
	(119.71,126.33) --
	(119.81,126.33) --
	(119.92,126.33) --
	(120.02,126.33) --
	(120.13,126.33) --
	(120.24,126.33) --
	(120.34,126.33) --
	(120.45,126.33) --
	(120.55,126.33) --
	(120.66,126.33) --
	(120.77,126.33) --
	(120.87,126.33) --
	(120.98,126.33) --
	(121.09,126.33) --
	(121.19,126.33) --
	(121.30,126.33) --
	(121.40,126.33) --
	(121.51,126.33) --
	(121.62,126.33) --
	(121.72,126.33) --
	(121.83,126.33) --
	(121.93,126.33) --
	(122.04,126.33) --
	(122.15,126.33) --
	(122.25,126.33) --
	(122.36,126.33) --
	(122.47,126.33) --
	(122.57,126.33) --
	(122.68,126.33) --
	(122.78,126.33) --
	(122.89,126.33) --
	(123.00,126.33) --
	(123.10,126.33) --
	(123.21,126.33) --
	(123.31,126.33) --
	(123.42,126.33) --
	(123.53,126.33) --
	(123.63,126.33) --
	(123.74,126.33) --
	(123.85,126.33) --
	(123.95,126.33) --
	(124.06,126.33) --
	(124.16,126.33) --
	(124.27,126.33) --
	(124.38,126.33) --
	(124.48,126.33) --
	(124.59,126.33) --
	(124.69,126.33) --
	(124.80,126.33) --
	(124.91,126.33) --
	(125.01,126.33) --
	(125.12,126.33) --
	(125.22,126.33) --
	(125.33,126.33) --
	(125.44,126.33) --
	(125.54,126.33) --
	(125.65,126.33) --
	(125.76,126.33) --
	(125.86,126.33) --
	(125.97,126.33) --
	(126.07,126.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85,122.41) rectangle (131.37,208.64);
\end{scope}
\begin{scope}
\path[clip] ( 14.85, 30.69) rectangle (131.37,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.85, 30.69) rectangle (131.37,116.91);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04, 34.61) -- ( 20.04, 51.27);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.04, 51.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.15, 37.01) --
	( 20.25, 36.54) --
	( 20.36, 36.33) --
	( 20.46, 36.21) --
	( 20.57, 36.12) --
	( 20.68, 36.06) --
	( 20.78, 36.02) --
	( 20.89, 35.98) --
	( 20.99, 35.96) --
	( 21.10, 35.94) --
	( 21.21, 35.92) --
	( 21.31, 35.91) --
	( 21.42, 35.90) --
	( 21.53, 35.90) --
	( 21.63, 35.89) --
	( 21.74, 35.89) --
	( 21.84, 35.89) --
	( 21.95, 35.89) --
	( 22.06, 35.89) --
	( 22.16, 35.90) --
	( 22.27, 35.90) --
	( 22.37, 35.91) --
	( 22.48, 35.91) --
	( 22.59, 35.92) --
	( 22.69, 35.93) --
	( 22.80, 35.94) --
	( 22.91, 35.95) --
	( 23.01, 35.96) --
	( 23.12, 35.97) --
	( 23.22, 35.98) --
	( 23.33, 35.99) --
	( 23.44, 36.01) --
	( 23.54, 36.02) --
	( 23.65, 36.04) --
	( 23.75, 36.05) --
	( 23.86, 36.07) --
	( 23.97, 36.09) --
	( 24.07, 36.10) --
	( 24.18, 36.12) --
	( 24.28, 36.14) --
	( 24.39, 36.16) --
	( 24.50, 36.18) --
	( 24.60, 36.21) --
	( 24.71, 36.23) --
	( 24.82, 36.25) --
	( 24.92, 36.28) --
	( 25.03, 36.31) --
	( 25.13, 36.33) --
	( 25.24, 36.36) --
	( 25.35, 36.39) --
	( 25.45, 36.42) --
	( 25.56, 36.45) --
	( 25.66, 36.48) --
	( 25.77, 36.52) --
	( 25.88, 36.55) --
	( 25.98, 36.59) --
	( 26.09, 36.63) --
	( 26.20, 36.67) --
	( 26.30, 36.71) --
	( 26.41, 36.75) --
	( 26.51, 36.80) --
	( 26.62, 36.84) --
	( 26.73, 36.89) --
	( 26.83, 36.94) --
	( 26.94, 36.99) --
	( 27.04, 37.05) --
	( 27.15, 37.11) --
	( 27.26, 37.17) --
	( 27.36, 37.23) --
	( 27.47, 37.30) --
	( 27.58, 37.36) --
	( 27.68, 37.44) --
	( 27.79, 37.51) --
	( 27.89, 37.59) --
	( 28.00, 37.68) --
	( 28.11, 37.76) --
	( 28.21, 37.86) --
	( 28.32, 37.95) --
	( 28.42, 38.05) --
	( 28.53, 38.16) --
	( 28.64, 38.28) --
	( 28.74, 38.40) --
	( 28.85, 38.52) --
	( 28.96, 38.66) --
	( 29.06, 38.80) --
	( 29.17, 38.95) --
	( 29.27, 39.11) --
	( 29.38, 39.29) --
	( 29.49, 39.47) --
	( 29.59, 39.67) --
	( 29.70, 39.88) --
	( 29.80, 40.10) --
	( 29.91, 40.34) --
	( 30.02, 40.60) --
	( 30.12, 40.88) --
	( 30.23, 41.18) --
	( 30.33, 41.51) --
	( 30.44, 41.86) --
	( 30.55, 42.24) --
	( 30.65, 42.66) --
	( 30.76, 43.11) --
	( 30.87, 43.61) --
	( 30.97, 44.15) --
	( 31.08, 44.74) --
	( 31.18, 45.40) --
	( 31.29, 46.12) --
	( 31.40, 46.92) --
	( 31.50, 47.80) --
	( 31.61, 48.78) --
	( 31.71, 49.86) --
	( 31.82, 51.05) --
	( 31.93, 52.37) --
	( 32.03, 53.83) --
	( 32.14, 55.42) --
	( 32.25, 57.15) --
	( 32.35, 59.00) --
	( 32.46, 60.93) --
	( 32.56, 62.90) --
	( 32.67, 64.81) --
	( 32.78, 66.55) --
	( 32.88, 68.00) --
	( 32.99, 69.00) --
	( 33.09, 69.45) --
	( 33.20, 69.30) --
	( 33.31, 68.56) --
	( 33.41, 67.32) --
	( 33.52, 65.70) --
	( 33.63, 63.83) --
	( 33.73, 61.86) --
	( 33.84, 59.87) --
	( 33.94, 57.95) --
	( 34.05, 56.14) --
	( 34.16, 54.45) --
	( 34.26, 52.91) --
	( 34.37, 51.51) --
	( 34.47, 50.24) --
	( 34.58, 49.09) --
	( 34.69, 48.05) --
	( 34.79, 47.12) --
	( 34.90, 46.27) --
	( 35.01, 45.51) --
	( 35.11, 44.82) --
	( 35.22, 44.19) --
	( 35.32, 43.62) --
	( 35.43, 43.10) --
	( 35.54, 42.62) --
	( 35.64, 42.19) --
	( 35.75, 41.79) --
	( 35.85, 41.42) --
	( 35.96, 41.08) --
	( 36.07, 40.77) --
	( 36.17, 40.48) --
	( 36.28, 40.21) --
	( 36.38, 39.96) --
	( 36.49, 39.73) --
	( 36.60, 39.52) --
	( 36.70, 39.31) --
	( 36.81, 39.12) --
	( 36.92, 38.95) --
	( 37.02, 38.78) --
	( 37.13, 38.63) --
	( 37.23, 38.48) --
	( 37.34, 38.34) --
	( 37.45, 38.21) --
	( 37.55, 38.09) --
	( 37.66, 37.97) --
	( 37.76, 37.86) --
	( 37.87, 37.76) --
	( 37.98, 37.66) --
	( 38.08, 37.56) --
	( 38.19, 37.47) --
	( 38.30, 37.39) --
	( 38.40, 37.31) --
	( 38.51, 37.23) --
	( 38.61, 37.16) --
	( 38.72, 37.09) --
	( 38.83, 37.02) --
	( 38.93, 36.96) --
	( 39.04, 36.89) --
	( 39.14, 36.84) --
	( 39.25, 36.78) --
	( 39.36, 36.73) --
	( 39.46, 36.67) --
	( 39.57, 36.62) --
	( 39.68, 36.58) --
	( 39.78, 36.53) --
	( 39.89, 36.49) --
	( 39.99, 36.44) --
	( 40.10, 36.40) --
	( 40.21, 36.36) --
	( 40.31, 36.32) --
	( 40.42, 36.29) --
	( 40.52, 36.25) --
	( 40.63, 36.22) --
	( 40.74, 36.18) --
	( 40.84, 36.15) --
	( 40.95, 36.12) --
	( 41.06, 36.09) --
	( 41.16, 36.06) --
	( 41.27, 36.03) --
	( 41.37, 36.01) --
	( 41.48, 35.98) --
	( 41.59, 35.95) --
	( 41.69, 35.93) --
	( 41.80, 35.91) --
	( 41.90, 35.88) --
	( 42.01, 35.86) --
	( 42.12, 35.84) --
	( 42.22, 35.82) --
	( 42.33, 35.80) --
	( 42.43, 35.78) --
	( 42.54, 35.76) --
	( 42.65, 35.74) --
	( 42.75, 35.72) --
	( 42.86, 35.70) --
	( 42.97, 35.68) --
	( 43.07, 35.67) --
	( 43.18, 35.65) --
	( 43.28, 35.63) --
	( 43.39, 35.62) --
	( 43.50, 35.60) --
	( 43.60, 35.59) --
	( 43.71, 35.57) --
	( 43.81, 35.56) --
	( 43.92, 35.54) --
	( 44.03, 35.53) --
	( 44.13, 35.52) --
	( 44.24, 35.50) --
	( 44.35, 35.49) --
	( 44.45, 35.48) --
	( 44.56, 35.47) --
	( 44.66, 35.45) --
	( 44.77, 35.44) --
	( 44.88, 35.43) --
	( 44.98, 35.42) --
	( 45.09, 35.41) --
	( 45.19, 35.40) --
	( 45.30, 35.39) --
	( 45.41, 35.38) --
	( 45.51, 35.37) --
	( 45.62, 35.36) --
	( 45.73, 35.35) --
	( 45.83, 35.34) --
	( 45.94, 35.33) --
	( 46.04, 35.32) --
	( 46.15, 35.31) --
	( 46.26, 35.31) --
	( 46.36, 35.30) --
	( 46.47, 35.29) --
	( 46.57, 35.28) --
	( 46.68, 35.27) --
	( 46.79, 35.27) --
	( 46.89, 35.26) --
	( 47.00, 35.25) --
	( 47.11, 35.24) --
	( 47.21, 35.24) --
	( 47.32, 35.23) --
	( 47.42, 35.22) --
	( 47.53, 35.21) --
	( 47.64, 35.21) --
	( 47.74, 35.20) --
	( 47.85, 35.20) --
	( 47.95, 35.19) --
	( 48.06, 35.18) --
	( 48.17, 35.18) --
	( 48.27, 35.17) --
	( 48.38, 35.16) --
	( 48.49, 35.16) --
	( 48.59, 35.15) --
	( 48.70, 35.15) --
	( 48.80, 35.14) --
	( 48.91, 35.14) --
	( 49.02, 35.13) --
	( 49.12, 35.13) --
	( 49.23, 35.12) --
	( 49.33, 35.12) --
	( 49.44, 35.11) --
	( 49.55, 35.11) --
	( 49.65, 35.10) --
	( 49.76, 35.10) --
	( 49.86, 35.09) --
	( 49.97, 35.09) --
	( 50.08, 35.08) --
	( 50.18, 35.08) --
	( 50.29, 35.07) --
	( 50.40, 35.07) --
	( 50.50, 35.07) --
	( 50.61, 35.06) --
	( 50.71, 35.06) --
	( 50.82, 35.05) --
	( 50.93, 35.05) --
	( 51.03, 35.05) --
	( 51.14, 35.04) --
	( 51.24, 35.04) --
	( 51.35, 35.03) --
	( 51.46, 35.03) --
	( 51.56, 35.03) --
	( 51.67, 35.02) --
	( 51.78, 35.02) --
	( 51.88, 35.02) --
	( 51.99, 35.01) --
	( 52.09, 35.01) --
	( 52.20, 35.01) --
	( 52.31, 35.00) --
	( 52.41, 35.00) --
	( 52.52, 35.00) --
	( 52.62, 34.99) --
	( 52.73, 34.99) --
	( 52.84, 34.99) --
	( 52.94, 34.98) --
	( 53.05, 34.98) --
	( 53.16, 34.98) --
	( 53.26, 34.97) --
	( 53.37, 34.97) --
	( 53.47, 34.97) --
	( 53.58, 34.97) --
	( 53.69, 34.96) --
	( 53.79, 34.96) --
	( 53.90, 34.96) --
	( 54.00, 34.95) --
	( 54.11, 34.95) --
	( 54.22, 34.95) --
	( 54.32, 34.95) --
	( 54.43, 34.94) --
	( 54.54, 34.94) --
	( 54.64, 34.94) --
	( 54.75, 34.94) --
	( 54.85, 34.93) --
	( 54.96, 34.93) --
	( 55.07, 34.93) --
	( 55.17, 34.93) --
	( 55.28, 34.93) --
	( 55.38, 34.92) --
	( 55.49, 34.92) --
	( 55.60, 34.92) --
	( 55.70, 34.92) --
	( 55.81, 34.91) --
	( 55.91, 34.91) --
	( 56.02, 34.91) --
	( 56.13, 34.91) --
	( 56.23, 34.91) --
	( 56.34, 34.90) --
	( 56.45, 34.90) --
	( 56.55, 34.90) --
	( 56.66, 34.90) --
	( 56.76, 34.90) --
	( 56.87, 34.89) --
	( 56.98, 34.89) --
	( 57.08, 34.89) --
	( 57.19, 34.89) --
	( 57.29, 34.89) --
	( 57.40, 34.88) --
	( 57.51, 34.88) --
	( 57.61, 34.88) --
	( 57.72, 34.88) --
	( 57.83, 34.88) --
	( 57.93, 34.88) --
	( 58.04, 34.87) --
	( 58.14, 34.87) --
	( 58.25, 34.87) --
	( 58.36, 34.87) --
	( 58.46, 34.87) --
	( 58.57, 34.87) --
	( 58.67, 34.86) --
	( 58.78, 34.86) --
	( 58.89, 34.86) --
	( 58.99, 34.86) --
	( 59.10, 34.86) --
	( 59.21, 34.86) --
	( 59.31, 34.85) --
	( 59.42, 34.85) --
	( 59.52, 34.85) --
	( 59.63, 34.85) --
	( 59.74, 34.85) --
	( 59.84, 34.85) --
	( 59.95, 34.85) --
	( 60.05, 34.84) --
	( 60.16, 34.84) --
	( 60.27, 34.84) --
	( 60.37, 34.84) --
	( 60.48, 34.84) --
	( 60.59, 34.84) --
	( 60.69, 34.84) --
	( 60.80, 34.83) --
	( 60.90, 34.83) --
	( 61.01, 34.83) --
	( 61.12, 34.83) --
	( 61.22, 34.83) --
	( 61.33, 34.83) --
	( 61.43, 34.83) --
	( 61.54, 34.83) --
	( 61.65, 34.82) --
	( 61.75, 34.82) --
	( 61.86, 34.82) --
	( 61.96, 34.82) --
	( 62.07, 34.82) --
	( 62.18, 34.82) --
	( 62.28, 34.82) --
	( 62.39, 34.82) --
	( 62.50, 34.82) --
	( 62.60, 34.81) --
	( 62.71, 34.81) --
	( 62.81, 34.81) --
	( 62.92, 34.81) --
	( 63.03, 34.81) --
	( 63.13, 34.81) --
	( 63.24, 34.81) --
	( 63.34, 34.81) --
	( 63.45, 34.81) --
	( 63.56, 34.80) --
	( 63.66, 34.80) --
	( 63.77, 34.80) --
	( 63.88, 34.80) --
	( 63.98, 34.80) --
	( 64.09, 34.80) --
	( 64.19, 34.80) --
	( 64.30, 34.80) --
	( 64.41, 34.80) --
	( 64.51, 34.80) --
	( 64.62, 34.79) --
	( 64.72, 34.79) --
	( 64.83, 34.79) --
	( 64.94, 34.79) --
	( 65.04, 34.79) --
	( 65.15, 34.79) --
	( 65.26, 34.79) --
	( 65.36, 34.79) --
	( 65.47, 34.79) --
	( 65.57, 34.79) --
	( 65.68, 34.79) --
	( 65.79, 34.78) --
	( 65.89, 34.78) --
	( 66.00, 34.78) --
	( 66.10, 34.78) --
	( 66.21, 34.78) --
	( 66.32, 34.78) --
	( 66.42, 34.78) --
	( 66.53, 34.78) --
	( 66.64, 34.78) --
	( 66.74, 34.78) --
	( 66.85, 34.78) --
	( 66.95, 34.78) --
	( 67.06, 34.77) --
	( 67.17, 34.77) --
	( 67.27, 34.77) --
	( 67.38, 34.77) --
	( 67.48, 34.77) --
	( 67.59, 34.77) --
	( 67.70, 34.77) --
	( 67.80, 34.77) --
	( 67.91, 34.77) --
	( 68.01, 34.77) --
	( 68.12, 34.77) --
	( 68.23, 34.77) --
	( 68.33, 34.77) --
	( 68.44, 34.77) --
	( 68.55, 34.76) --
	( 68.65, 34.76) --
	( 68.76, 34.76) --
	( 68.86, 34.76) --
	( 68.97, 34.76) --
	( 69.08, 34.76) --
	( 69.18, 34.76) --
	( 69.29, 34.76) --
	( 69.39, 34.76) --
	( 69.50, 34.76) --
	( 69.61, 34.76) --
	( 69.71, 34.76) --
	( 69.82, 34.76) --
	( 69.93, 34.76) --
	( 70.03, 34.75) --
	( 70.14, 34.75) --
	( 70.24, 34.75) --
	( 70.35, 34.75) --
	( 70.46, 34.75) --
	( 70.56, 34.75) --
	( 70.67, 34.75) --
	( 70.77, 34.75) --
	( 70.88, 34.75) --
	( 70.99, 34.75) --
	( 71.09, 34.75) --
	( 71.20, 34.75) --
	( 71.31, 34.75) --
	( 71.41, 34.75) --
	( 71.52, 34.75) --
	( 71.62, 34.75) --
	( 71.73, 34.75) --
	( 71.84, 34.74) --
	( 71.94, 34.74) --
	( 72.05, 34.74) --
	( 72.15, 34.74) --
	( 72.26, 34.74) --
	( 72.37, 34.74) --
	( 72.47, 34.74) --
	( 72.58, 34.74) --
	( 72.69, 34.74) --
	( 72.79, 34.74) --
	( 72.90, 34.74) --
	( 73.00, 34.74) --
	( 73.11, 34.74) --
	( 73.22, 34.74) --
	( 73.32, 34.74) --
	( 73.43, 34.74) --
	( 73.53, 34.74) --
	( 73.64, 34.74) --
	( 73.75, 34.74) --
	( 73.85, 34.73) --
	( 73.96, 34.73) --
	( 74.06, 34.73) --
	( 74.17, 34.73) --
	( 74.28, 34.73) --
	( 74.38, 34.73) --
	( 74.49, 34.73) --
	( 74.60, 34.73) --
	( 74.70, 34.73) --
	( 74.81, 34.73) --
	( 74.91, 34.73) --
	( 75.02, 34.73) --
	( 75.13, 34.73) --
	( 75.23, 34.73) --
	( 75.34, 34.73) --
	( 75.44, 34.73) --
	( 75.55, 34.73) --
	( 75.66, 34.73) --
	( 75.76, 34.73) --
	( 75.87, 34.73) --
	( 75.98, 34.73) --
	( 76.08, 34.72) --
	( 76.19, 34.72) --
	( 76.29, 34.72) --
	( 76.40, 34.72) --
	( 76.51, 34.72) --
	( 76.61, 34.72) --
	( 76.72, 34.72) --
	( 76.82, 34.72) --
	( 76.93, 34.72) --
	( 77.04, 34.72) --
	( 77.14, 34.72) --
	( 77.25, 34.72) --
	( 77.36, 34.72) --
	( 77.46, 34.72) --
	( 77.57, 34.72) --
	( 77.67, 34.72) --
	( 77.78, 34.72) --
	( 77.89, 34.72) --
	( 77.99, 34.72) --
	( 78.10, 34.72) --
	( 78.20, 34.72) --
	( 78.31, 34.72) --
	( 78.42, 34.72) --
	( 78.52, 34.72) --
	( 78.63, 34.72) --
	( 78.74, 34.71) --
	( 78.84, 34.71) --
	( 78.95, 34.71) --
	( 79.05, 34.71) --
	( 79.16, 34.71) --
	( 79.27, 34.71) --
	( 79.37, 34.71) --
	( 79.48, 34.71) --
	( 79.58, 34.71) --
	( 79.69, 34.71) --
	( 79.80, 34.71) --
	( 79.90, 34.71) --
	( 80.01, 34.71) --
	( 80.12, 34.71) --
	( 80.22, 34.71) --
	( 80.33, 34.71) --
	( 80.43, 34.71) --
	( 80.54, 34.71) --
	( 80.65, 34.71) --
	( 80.75, 34.71) --
	( 80.86, 34.71) --
	( 80.96, 34.71) --
	( 81.07, 34.71) --
	( 81.18, 34.71) --
	( 81.28, 34.71) --
	( 81.39, 34.71) --
	( 81.49, 34.71) --
	( 81.60, 34.71) --
	( 81.71, 34.71) --
	( 81.81, 34.70) --
	( 81.92, 34.70) --
	( 82.03, 34.70) --
	( 82.13, 34.70) --
	( 82.24, 34.70) --
	( 82.34, 34.70) --
	( 82.45, 34.70) --
	( 82.56, 34.70) --
	( 82.66, 34.70) --
	( 82.77, 34.70) --
	( 82.87, 34.70) --
	( 82.98, 34.70) --
	( 83.09, 34.70) --
	( 83.19, 34.70) --
	( 83.30, 34.70) --
	( 83.41, 34.70) --
	( 83.51, 34.70) --
	( 83.62, 34.70) --
	( 83.72, 34.70) --
	( 83.83, 34.70) --
	( 83.94, 34.70) --
	( 84.04, 34.70) --
	( 84.15, 34.70) --
	( 84.25, 34.70) --
	( 84.36, 34.70) --
	( 84.47, 34.70) --
	( 84.57, 34.70) --
	( 84.68, 34.70) --
	( 84.79, 34.70) --
	( 84.89, 34.70) --
	( 85.00, 34.70) --
	( 85.10, 34.70) --
	( 85.21, 34.70) --
	( 85.32, 34.70) --
	( 85.42, 34.69) --
	( 85.53, 34.69) --
	( 85.63, 34.69) --
	( 85.74, 34.69) --
	( 85.85, 34.69) --
	( 85.95, 34.69) --
	( 86.06, 34.69) --
	( 86.17, 34.69) --
	( 86.27, 34.69) --
	( 86.38, 34.69) --
	( 86.48, 34.69) --
	( 86.59, 34.69) --
	( 86.70, 34.69) --
	( 86.80, 34.69) --
	( 86.91, 34.69) --
	( 87.01, 34.69) --
	( 87.12, 34.69) --
	( 87.23, 34.69) --
	( 87.33, 34.69) --
	( 87.44, 34.69) --
	( 87.54, 34.69) --
	( 87.65, 34.69) --
	( 87.76, 34.69) --
	( 87.86, 34.69) --
	( 87.97, 34.69) --
	( 88.08, 34.69) --
	( 88.18, 34.69) --
	( 88.29, 34.69) --
	( 88.39, 34.69) --
	( 88.50, 34.69) --
	( 88.61, 34.69) --
	( 88.71, 34.69) --
	( 88.82, 34.69) --
	( 88.92, 34.69) --
	( 89.03, 34.69) --
	( 89.14, 34.69) --
	( 89.24, 34.69) --
	( 89.35, 34.69) --
	( 89.46, 34.69) --
	( 89.56, 34.69) --
	( 89.67, 34.69) --
	( 89.77, 34.68) --
	( 89.88, 34.68) --
	( 89.99, 34.68) --
	( 90.09, 34.68) --
	( 90.20, 34.68) --
	( 90.30, 34.68) --
	( 90.41, 34.68) --
	( 90.52, 34.68) --
	( 90.62, 34.68) --
	( 90.73, 34.68) --
	( 90.84, 34.68) --
	( 90.94, 34.68) --
	( 91.05, 34.68) --
	( 91.15, 34.68) --
	( 91.26, 34.68) --
	( 91.37, 34.68) --
	( 91.47, 34.68) --
	( 91.58, 34.68) --
	( 91.68, 34.68) --
	( 91.79, 34.68) --
	( 91.90, 34.68) --
	( 92.00, 34.68) --
	( 92.11, 34.68) --
	( 92.22, 34.68) --
	( 92.32, 34.68) --
	( 92.43, 34.68) --
	( 92.53, 34.68) --
	( 92.64, 34.68) --
	( 92.75, 34.68) --
	( 92.85, 34.68) --
	( 92.96, 34.68) --
	( 93.06, 34.68) --
	( 93.17, 34.68) --
	( 93.28, 34.68) --
	( 93.38, 34.68) --
	( 93.49, 34.68) --
	( 93.59, 34.68) --
	( 93.70, 34.68) --
	( 93.81, 34.68) --
	( 93.91, 34.68) --
	( 94.02, 34.68) --
	( 94.13, 34.68) --
	( 94.23, 34.68) --
	( 94.34, 34.68) --
	( 94.44, 34.68) --
	( 94.55, 34.68) --
	( 94.66, 34.68) --
	( 94.76, 34.68) --
	( 94.87, 34.68) --
	( 94.97, 34.68) --
	( 95.08, 34.68) --
	( 95.19, 34.67) --
	( 95.29, 34.67) --
	( 95.40, 34.67) --
	( 95.51, 34.67) --
	( 95.61, 34.67) --
	( 95.72, 34.67) --
	( 95.82, 34.67) --
	( 95.93, 34.67) --
	( 96.04, 34.67) --
	( 96.14, 34.67) --
	( 96.25, 34.67) --
	( 96.35, 34.67) --
	( 96.46, 34.67) --
	( 96.57, 34.67) --
	( 96.67, 34.67) --
	( 96.78, 34.67) --
	( 96.89, 34.67) --
	( 96.99, 34.67) --
	( 97.10, 34.67) --
	( 97.20, 34.67) --
	( 97.31, 34.67) --
	( 97.42, 34.67) --
	( 97.52, 34.67) --
	( 97.63, 34.67) --
	( 97.73, 34.67) --
	( 97.84, 34.67) --
	( 97.95, 34.67) --
	( 98.05, 34.67) --
	( 98.16, 34.67) --
	( 98.27, 34.67) --
	( 98.37, 34.67) --
	( 98.48, 34.67) --
	( 98.58, 34.67) --
	( 98.69, 34.67) --
	( 98.80, 34.67) --
	( 98.90, 34.67) --
	( 99.01, 34.67) --
	( 99.11, 34.67) --
	( 99.22, 34.67) --
	( 99.33, 34.67) --
	( 99.43, 34.67) --
	( 99.54, 34.67) --
	( 99.64, 34.67) --
	( 99.75, 34.67) --
	( 99.86, 34.67) --
	( 99.96, 34.67) --
	(100.07, 34.67) --
	(100.18, 34.67) --
	(100.28, 34.67) --
	(100.39, 34.67) --
	(100.49, 34.67) --
	(100.60, 34.67) --
	(100.71, 34.67) --
	(100.81, 34.67) --
	(100.92, 34.67) --
	(101.02, 34.67) --
	(101.13, 34.67) --
	(101.24, 34.67) --
	(101.34, 34.67) --
	(101.45, 34.67) --
	(101.56, 34.67) --
	(101.66, 34.67) --
	(101.77, 34.67) --
	(101.87, 34.67) --
	(101.98, 34.67) --
	(102.09, 34.66) --
	(102.19, 34.66) --
	(102.30, 34.66) --
	(102.40, 34.66) --
	(102.51, 34.66) --
	(102.62, 34.66) --
	(102.72, 34.66) --
	(102.83, 34.66) --
	(102.94, 34.66) --
	(103.04, 34.66) --
	(103.15, 34.66) --
	(103.25, 34.66) --
	(103.36, 34.66) --
	(103.47, 34.66) --
	(103.57, 34.66) --
	(103.68, 34.66) --
	(103.78, 34.66) --
	(103.89, 34.66) --
	(104.00, 34.66) --
	(104.10, 34.66) --
	(104.21, 34.66) --
	(104.32, 34.66) --
	(104.42, 34.66) --
	(104.53, 34.66) --
	(104.63, 34.66) --
	(104.74, 34.66) --
	(104.85, 34.66) --
	(104.95, 34.66) --
	(105.06, 34.66) --
	(105.16, 34.66) --
	(105.27, 34.66) --
	(105.38, 34.66) --
	(105.48, 34.66) --
	(105.59, 34.66) --
	(105.69, 34.66) --
	(105.80, 34.66) --
	(105.91, 34.66) --
	(106.01, 34.66) --
	(106.12, 34.66) --
	(106.23, 34.66) --
	(106.33, 34.66) --
	(106.44, 34.66) --
	(106.54, 34.66) --
	(106.65, 34.66) --
	(106.76, 34.66) --
	(106.86, 34.66) --
	(106.97, 34.66) --
	(107.07, 34.66) --
	(107.18, 34.66) --
	(107.29, 34.66) --
	(107.39, 34.66) --
	(107.50, 34.66) --
	(107.61, 34.66) --
	(107.71, 34.66) --
	(107.82, 34.66) --
	(107.92, 34.66) --
	(108.03, 34.66) --
	(108.14, 34.66) --
	(108.24, 34.66) --
	(108.35, 34.66) --
	(108.45, 34.66) --
	(108.56, 34.66) --
	(108.67, 34.66) --
	(108.77, 34.66) --
	(108.88, 34.66) --
	(108.99, 34.66) --
	(109.09, 34.66) --
	(109.20, 34.66) --
	(109.30, 34.66) --
	(109.41, 34.66) --
	(109.52, 34.66) --
	(109.62, 34.66) --
	(109.73, 34.66) --
	(109.83, 34.66) --
	(109.94, 34.66) --
	(110.05, 34.66) --
	(110.15, 34.66) --
	(110.26, 34.66) --
	(110.37, 34.66) --
	(110.47, 34.66) --
	(110.58, 34.66) --
	(110.68, 34.66) --
	(110.79, 34.66) --
	(110.90, 34.66) --
	(111.00, 34.66) --
	(111.11, 34.66) --
	(111.21, 34.66) --
	(111.32, 34.66) --
	(111.43, 34.65) --
	(111.53, 34.65) --
	(111.64, 34.65) --
	(111.75, 34.65) --
	(111.85, 34.65) --
	(111.96, 34.65) --
	(112.06, 34.65) --
	(112.17, 34.65) --
	(112.28, 34.65) --
	(112.38, 34.65) --
	(112.49, 34.65) --
	(112.59, 34.65) --
	(112.70, 34.65) --
	(112.81, 34.65) --
	(112.91, 34.65) --
	(113.02, 34.65) --
	(113.12, 34.65) --
	(113.23, 34.65) --
	(113.34, 34.65) --
	(113.44, 34.65) --
	(113.55, 34.65) --
	(113.66, 34.65) --
	(113.76, 34.65) --
	(113.87, 34.65) --
	(113.97, 34.65) --
	(114.08, 34.65) --
	(114.19, 34.65) --
	(114.29, 34.65) --
	(114.40, 34.65) --
	(114.50, 34.65) --
	(114.61, 34.65) --
	(114.72, 34.65) --
	(114.82, 34.65) --
	(114.93, 34.65) --
	(115.04, 34.65) --
	(115.14, 34.65) --
	(115.25, 34.65) --
	(115.35, 34.65) --
	(115.46, 34.65) --
	(115.57, 34.65) --
	(115.67, 34.65) --
	(115.78, 34.65) --
	(115.88, 34.65) --
	(115.99, 34.65) --
	(116.10, 34.65) --
	(116.20, 34.65) --
	(116.31, 34.65) --
	(116.42, 34.65) --
	(116.52, 34.65) --
	(116.63, 34.65) --
	(116.73, 34.65) --
	(116.84, 34.65) --
	(116.95, 34.65) --
	(117.05, 34.65) --
	(117.16, 34.65) --
	(117.26, 34.65) --
	(117.37, 34.65) --
	(117.48, 34.65) --
	(117.58, 34.65) --
	(117.69, 34.65) --
	(117.80, 34.65) --
	(117.90, 34.65) --
	(118.01, 34.65) --
	(118.11, 34.65) --
	(118.22, 34.65) --
	(118.33, 34.65) --
	(118.43, 34.65) --
	(118.54, 34.65) --
	(118.64, 34.65) --
	(118.75, 34.65) --
	(118.86, 34.65) --
	(118.96, 34.65) --
	(119.07, 34.65) --
	(119.17, 34.65) --
	(119.28, 34.65) --
	(119.39, 34.65) --
	(119.49, 34.65) --
	(119.60, 34.65) --
	(119.71, 34.65) --
	(119.81, 34.65) --
	(119.92, 34.65) --
	(120.02, 34.65) --
	(120.13, 34.65) --
	(120.24, 34.65) --
	(120.34, 34.65) --
	(120.45, 34.65) --
	(120.55, 34.65) --
	(120.66, 34.65) --
	(120.77, 34.65) --
	(120.87, 34.65) --
	(120.98, 34.65) --
	(121.09, 34.65) --
	(121.19, 34.65) --
	(121.30, 34.65) --
	(121.40, 34.65) --
	(121.51, 34.65) --
	(121.62, 34.65) --
	(121.72, 34.65) --
	(121.83, 34.65) --
	(121.93, 34.65) --
	(122.04, 34.65) --
	(122.15, 34.65) --
	(122.25, 34.65) --
	(122.36, 34.65) --
	(122.47, 34.65) --
	(122.57, 34.65) --
	(122.68, 34.65) --
	(122.78, 34.65) --
	(122.89, 34.65) --
	(123.00, 34.65) --
	(123.10, 34.65) --
	(123.21, 34.65) --
	(123.31, 34.65) --
	(123.42, 34.65) --
	(123.53, 34.65) --
	(123.63, 34.65) --
	(123.74, 34.65) --
	(123.85, 34.65) --
	(123.95, 34.65) --
	(124.06, 34.65) --
	(124.16, 34.65) --
	(124.27, 34.65) --
	(124.38, 34.65) --
	(124.48, 34.64) --
	(124.59, 34.64) --
	(124.69, 34.64) --
	(124.80, 34.64) --
	(124.91, 34.64) --
	(125.01, 34.64) --
	(125.12, 34.64) --
	(125.22, 34.64) --
	(125.33, 34.64) --
	(125.44, 34.64) --
	(125.54, 34.64) --
	(125.65, 34.64) --
	(125.76, 34.64) --
	(125.86, 34.64) --
	(125.97, 34.64) --
	(126.07, 34.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 14.85, 30.69) rectangle (131.37,116.91);
\end{scope}
\begin{scope}
\path[clip] (136.87,397.59) rectangle (253.39,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.87,397.59) rectangle (253.39,483.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.87,397.59) rectangle (253.39,483.82);
\end{scope}
\begin{scope}
\path[clip] (136.87,305.87) rectangle (253.39,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.87,305.87) rectangle (253.39,392.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.87,305.87) rectangle (253.39,392.09);
\end{scope}
\begin{scope}
\path[clip] (136.87,214.14) rectangle (253.39,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.87,214.14) rectangle (253.39,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.06,218.06) -- (142.06,234.72);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.06,234.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.17,218.26) --
	(142.27,218.23) --
	(142.38,218.22) --
	(142.49,218.21) --
	(142.59,218.21) --
	(142.70,218.21) --
	(142.80,218.21) --
	(142.91,218.21) --
	(143.02,218.21) --
	(143.12,218.21) --
	(143.23,218.21) --
	(143.33,218.22) --
	(143.44,218.22) --
	(143.55,218.22) --
	(143.65,218.23) --
	(143.76,218.23) --
	(143.87,218.23) --
	(143.97,218.24) --
	(144.08,218.24) --
	(144.18,218.25) --
	(144.29,218.25) --
	(144.40,218.26) --
	(144.50,218.26) --
	(144.61,218.27) --
	(144.71,218.28) --
	(144.82,218.28) --
	(144.93,218.29) --
	(145.03,218.30) --
	(145.14,218.30) --
	(145.24,218.31) --
	(145.35,218.32) --
	(145.46,218.33) --
	(145.56,218.34) --
	(145.67,218.35) --
	(145.78,218.36) --
	(145.88,218.37) --
	(145.99,218.38) --
	(146.09,218.39) --
	(146.20,218.40) --
	(146.31,218.42) --
	(146.41,218.43) --
	(146.52,218.44) --
	(146.62,218.46) --
	(146.73,218.47) --
	(146.84,218.49) --
	(146.94,218.51) --
	(147.05,218.53) --
	(147.16,218.55) --
	(147.26,218.57) --
	(147.37,218.59) --
	(147.47,218.61) --
	(147.58,218.63) --
	(147.69,218.66) --
	(147.79,218.69) --
	(147.90,218.71) --
	(148.00,218.74) --
	(148.11,218.77) --
	(148.22,218.81) --
	(148.32,218.84) --
	(148.43,218.88) --
	(148.54,218.92) --
	(148.64,218.96) --
	(148.75,219.01) --
	(148.85,219.06) --
	(148.96,219.11) --
	(149.07,219.16) --
	(149.17,219.22) --
	(149.28,219.28) --
	(149.38,219.35) --
	(149.49,219.42) --
	(149.60,219.50) --
	(149.70,219.58) --
	(149.81,219.67) --
	(149.92,219.76) --
	(150.02,219.86) --
	(150.13,219.97) --
	(150.23,220.08) --
	(150.34,220.21) --
	(150.45,220.35) --
	(150.55,220.49) --
	(150.66,220.65) --
	(150.76,220.82) --
	(150.87,221.01) --
	(150.98,221.21) --
	(151.08,221.42) --
	(151.19,221.66) --
	(151.30,221.92) --
	(151.40,222.20) --
	(151.51,222.50) --
	(151.61,222.83) --
	(151.72,223.19) --
	(151.83,223.59) --
	(151.93,224.02) --
	(152.04,224.49) --
	(152.14,225.01) --
	(152.25,225.57) --
	(152.36,226.19) --
	(152.46,226.87) --
	(152.57,227.61) --
	(152.67,228.42) --
	(152.78,229.30) --
	(152.89,230.27) --
	(152.99,231.32) --
	(153.10,232.47) --
	(153.21,233.71) --
	(153.31,235.05) --
	(153.42,236.50) --
	(153.52,238.05) --
	(153.63,239.70) --
	(153.74,241.45) --
	(153.84,243.28) --
	(153.95,245.18) --
	(154.05,247.13) --
	(154.16,249.10) --
	(154.27,251.05) --
	(154.37,252.94) --
	(154.48,254.72) --
	(154.59,256.35) --
	(154.69,257.78) --
	(154.80,258.96) --
	(154.90,259.83) --
	(155.01,260.39) --
	(155.12,260.59) --
	(155.22,260.43) --
	(155.33,259.93) --
	(155.43,259.10) --
	(155.54,257.97) --
	(155.65,256.59) --
	(155.75,255.01) --
	(155.86,253.27) --
	(155.97,251.42) --
	(156.07,249.52) --
	(156.18,247.59) --
	(156.28,245.68) --
	(156.39,243.81) --
	(156.50,242.01) --
	(156.60,240.28) --
	(156.71,238.65) --
	(156.81,237.11) --
	(156.92,235.67) --
	(157.03,234.33) --
	(157.13,233.09) --
	(157.24,231.94) --
	(157.35,230.88) --
	(157.45,229.91) --
	(157.56,229.02) --
	(157.66,228.20) --
	(157.77,227.44) --
	(157.88,226.75) --
	(157.98,226.12) --
	(158.09,225.54) --
	(158.19,225.01) --
	(158.30,224.53) --
	(158.41,224.08) --
	(158.51,223.67) --
	(158.62,223.29) --
	(158.72,222.95) --
	(158.83,222.63) --
	(158.94,222.34) --
	(159.04,222.07) --
	(159.15,221.82) --
	(159.26,221.59) --
	(159.36,221.37) --
	(159.47,221.18) --
	(159.57,220.99) --
	(159.68,220.82) --
	(159.79,220.67) --
	(159.89,220.52) --
	(160.00,220.39) --
	(160.10,220.26) --
	(160.21,220.14) --
	(160.32,220.03) --
	(160.42,219.93) --
	(160.53,219.84) --
	(160.64,219.75) --
	(160.74,219.66) --
	(160.85,219.58) --
	(160.95,219.51) --
	(161.06,219.44) --
	(161.17,219.38) --
	(161.27,219.32) --
	(161.38,219.26) --
	(161.48,219.20) --
	(161.59,219.15) --
	(161.70,219.11) --
	(161.80,219.06) --
	(161.91,219.02) --
	(162.02,218.98) --
	(162.12,218.94) --
	(162.23,218.90) --
	(162.33,218.87) --
	(162.44,218.84) --
	(162.55,218.81) --
	(162.65,218.78) --
	(162.76,218.75) --
	(162.86,218.72) --
	(162.97,218.70) --
	(163.08,218.67) --
	(163.18,218.65) --
	(163.29,218.63) --
	(163.40,218.61) --
	(163.50,218.59) --
	(163.61,218.57) --
	(163.71,218.55) --
	(163.82,218.54) --
	(163.93,218.52) --
	(164.03,218.50) --
	(164.14,218.49) --
	(164.24,218.48) --
	(164.35,218.46) --
	(164.46,218.45) --
	(164.56,218.44) --
	(164.67,218.43) --
	(164.77,218.41) --
	(164.88,218.40) --
	(164.99,218.39) --
	(165.09,218.38) --
	(165.20,218.37) --
	(165.31,218.36) --
	(165.41,218.35) --
	(165.52,218.35) --
	(165.62,218.34) --
	(165.73,218.33) --
	(165.84,218.32) --
	(165.94,218.31) --
	(166.05,218.31) --
	(166.15,218.30) --
	(166.26,218.29) --
	(166.37,218.29) --
	(166.47,218.28) --
	(166.58,218.28) --
	(166.69,218.27) --
	(166.79,218.26) --
	(166.90,218.26) --
	(167.00,218.25) --
	(167.11,218.25) --
	(167.22,218.24) --
	(167.32,218.24) --
	(167.43,218.24) --
	(167.53,218.23) --
	(167.64,218.23) --
	(167.75,218.22) --
	(167.85,218.22) --
	(167.96,218.21) --
	(168.07,218.21) --
	(168.17,218.21) --
	(168.28,218.20) --
	(168.38,218.20) --
	(168.49,218.20) --
	(168.60,218.19) --
	(168.70,218.19) --
	(168.81,218.19) --
	(168.91,218.19) --
	(169.02,218.18) --
	(169.13,218.18) --
	(169.23,218.18) --
	(169.34,218.17) --
	(169.45,218.17) --
	(169.55,218.17) --
	(169.66,218.17) --
	(169.76,218.17) --
	(169.87,218.16) --
	(169.98,218.16) --
	(170.08,218.16) --
	(170.19,218.16) --
	(170.29,218.15) --
	(170.40,218.15) --
	(170.51,218.15) --
	(170.61,218.15) --
	(170.72,218.15) --
	(170.82,218.15) --
	(170.93,218.14) --
	(171.04,218.14) --
	(171.14,218.14) --
	(171.25,218.14) --
	(171.36,218.14) --
	(171.46,218.14) --
	(171.57,218.13) --
	(171.67,218.13) --
	(171.78,218.13) --
	(171.89,218.13) --
	(171.99,218.13) --
	(172.10,218.13) --
	(172.20,218.13) --
	(172.31,218.13) --
	(172.42,218.12) --
	(172.52,218.12) --
	(172.63,218.12) --
	(172.74,218.12) --
	(172.84,218.12) --
	(172.95,218.12) --
	(173.05,218.12) --
	(173.16,218.12) --
	(173.27,218.12) --
	(173.37,218.11) --
	(173.48,218.11) --
	(173.58,218.11) --
	(173.69,218.11) --
	(173.80,218.11) --
	(173.90,218.11) --
	(174.01,218.11) --
	(174.12,218.11) --
	(174.22,218.11) --
	(174.33,218.11) --
	(174.43,218.11) --
	(174.54,218.11) --
	(174.65,218.10) --
	(174.75,218.10) --
	(174.86,218.10) --
	(174.96,218.10) --
	(175.07,218.10) --
	(175.18,218.10) --
	(175.28,218.10) --
	(175.39,218.10) --
	(175.50,218.10) --
	(175.60,218.10) --
	(175.71,218.10) --
	(175.81,218.10) --
	(175.92,218.10) --
	(176.03,218.10) --
	(176.13,218.10) --
	(176.24,218.10) --
	(176.34,218.09) --
	(176.45,218.09) --
	(176.56,218.09) --
	(176.66,218.09) --
	(176.77,218.09) --
	(176.87,218.09) --
	(176.98,218.09) --
	(177.09,218.09) --
	(177.19,218.09) --
	(177.30,218.09) --
	(177.41,218.09) --
	(177.51,218.09) --
	(177.62,218.09) --
	(177.72,218.09) --
	(177.83,218.09) --
	(177.94,218.09) --
	(178.04,218.09) --
	(178.15,218.09) --
	(178.25,218.09) --
	(178.36,218.09) --
	(178.47,218.09) --
	(178.57,218.09) --
	(178.68,218.09) --
	(178.79,218.09) --
	(178.89,218.08) --
	(179.00,218.08) --
	(179.10,218.08) --
	(179.21,218.08) --
	(179.32,218.08) --
	(179.42,218.08) --
	(179.53,218.08) --
	(179.63,218.08) --
	(179.74,218.08) --
	(179.85,218.08) --
	(179.95,218.08) --
	(180.06,218.08) --
	(180.17,218.08) --
	(180.27,218.08) --
	(180.38,218.08) --
	(180.48,218.08) --
	(180.59,218.08) --
	(180.70,218.08) --
	(180.80,218.08) --
	(180.91,218.08) --
	(181.01,218.08) --
	(181.12,218.08) --
	(181.23,218.08) --
	(181.33,218.08) --
	(181.44,218.08) --
	(181.55,218.08) --
	(181.65,218.08) --
	(181.76,218.08) --
	(181.86,218.08) --
	(181.97,218.08) --
	(182.08,218.08) --
	(182.18,218.08) --
	(182.29,218.08) --
	(182.39,218.08) --
	(182.50,218.08) --
	(182.61,218.08) --
	(182.71,218.08) --
	(182.82,218.08) --
	(182.93,218.08) --
	(183.03,218.08) --
	(183.14,218.07) --
	(183.24,218.07) --
	(183.35,218.07) --
	(183.46,218.07) --
	(183.56,218.07) --
	(183.67,218.07) --
	(183.77,218.07) --
	(183.88,218.07) --
	(183.99,218.07) --
	(184.09,218.07) --
	(184.20,218.07) --
	(184.30,218.07) --
	(184.41,218.07) --
	(184.52,218.07) --
	(184.62,218.07) --
	(184.73,218.07) --
	(184.84,218.07) --
	(184.94,218.07) --
	(185.05,218.07) --
	(185.15,218.07) --
	(185.26,218.07) --
	(185.37,218.07) --
	(185.47,218.07) --
	(185.58,218.07) --
	(185.68,218.07) --
	(185.79,218.07) --
	(185.90,218.07) --
	(186.00,218.07) --
	(186.11,218.07) --
	(186.22,218.07) --
	(186.32,218.07) --
	(186.43,218.07) --
	(186.53,218.07) --
	(186.64,218.07) --
	(186.75,218.07) --
	(186.85,218.07) --
	(186.96,218.07) --
	(187.06,218.07) --
	(187.17,218.07) --
	(187.28,218.07) --
	(187.38,218.07) --
	(187.49,218.07) --
	(187.60,218.07) --
	(187.70,218.07) --
	(187.81,218.07) --
	(187.91,218.07) --
	(188.02,218.07) --
	(188.13,218.07) --
	(188.23,218.07) --
	(188.34,218.07) --
	(188.44,218.07) --
	(188.55,218.07) --
	(188.66,218.07) --
	(188.76,218.07) --
	(188.87,218.07) --
	(188.98,218.07) --
	(189.08,218.07) --
	(189.19,218.07) --
	(189.29,218.07) --
	(189.40,218.07) --
	(189.51,218.07) --
	(189.61,218.07) --
	(189.72,218.07) --
	(189.82,218.07) --
	(189.93,218.07) --
	(190.04,218.07) --
	(190.14,218.07) --
	(190.25,218.07) --
	(190.35,218.07) --
	(190.46,218.07) --
	(190.57,218.07) --
	(190.67,218.07) --
	(190.78,218.07) --
	(190.89,218.07) --
	(190.99,218.07) --
	(191.10,218.07) --
	(191.20,218.07) --
	(191.31,218.07) --
	(191.42,218.07) --
	(191.52,218.07) --
	(191.63,218.07) --
	(191.73,218.07) --
	(191.84,218.07) --
	(191.95,218.07) --
	(192.05,218.07) --
	(192.16,218.07) --
	(192.27,218.07) --
	(192.37,218.07) --
	(192.48,218.07) --
	(192.58,218.07) --
	(192.69,218.07) --
	(192.80,218.07) --
	(192.90,218.07) --
	(193.01,218.07) --
	(193.11,218.07) --
	(193.22,218.07) --
	(193.33,218.07) --
	(193.43,218.07) --
	(193.54,218.07) --
	(193.65,218.07) --
	(193.75,218.06) --
	(193.86,218.06) --
	(193.96,218.06) --
	(194.07,218.06) --
	(194.18,218.06) --
	(194.28,218.06) --
	(194.39,218.06) --
	(194.49,218.06) --
	(194.60,218.06) --
	(194.71,218.06) --
	(194.81,218.06) --
	(194.92,218.06) --
	(195.03,218.06) --
	(195.13,218.06) --
	(195.24,218.06) --
	(195.34,218.06) --
	(195.45,218.06) --
	(195.56,218.06) --
	(195.66,218.06) --
	(195.77,218.06) --
	(195.87,218.06) --
	(195.98,218.06) --
	(196.09,218.06) --
	(196.19,218.06) --
	(196.30,218.06) --
	(196.40,218.06) --
	(196.51,218.06) --
	(196.62,218.06) --
	(196.72,218.06) --
	(196.83,218.06) --
	(196.94,218.06) --
	(197.04,218.06) --
	(197.15,218.06) --
	(197.25,218.06) --
	(197.36,218.06) --
	(197.47,218.06) --
	(197.57,218.06) --
	(197.68,218.06) --
	(197.78,218.06) --
	(197.89,218.06) --
	(198.00,218.06) --
	(198.10,218.06) --
	(198.21,218.06) --
	(198.32,218.06) --
	(198.42,218.06) --
	(198.53,218.06) --
	(198.63,218.06) --
	(198.74,218.06) --
	(198.85,218.06) --
	(198.95,218.06) --
	(199.06,218.06) --
	(199.16,218.06) --
	(199.27,218.06) --
	(199.38,218.06) --
	(199.48,218.06) --
	(199.59,218.06) --
	(199.70,218.06) --
	(199.80,218.06) --
	(199.91,218.06) --
	(200.01,218.06) --
	(200.12,218.06) --
	(200.23,218.06) --
	(200.33,218.06) --
	(200.44,218.06) --
	(200.54,218.06) --
	(200.65,218.06) --
	(200.76,218.06) --
	(200.86,218.06) --
	(200.97,218.06) --
	(201.08,218.06) --
	(201.18,218.06) --
	(201.29,218.06) --
	(201.39,218.06) --
	(201.50,218.06) --
	(201.61,218.06) --
	(201.71,218.06) --
	(201.82,218.06) --
	(201.92,218.06) --
	(202.03,218.06) --
	(202.14,218.06) --
	(202.24,218.06) --
	(202.35,218.06) --
	(202.45,218.06) --
	(202.56,218.06) --
	(202.67,218.06) --
	(202.77,218.06) --
	(202.88,218.06) --
	(202.99,218.06) --
	(203.09,218.06) --
	(203.20,218.06) --
	(203.30,218.06) --
	(203.41,218.06) --
	(203.52,218.06) --
	(203.62,218.06) --
	(203.73,218.06) --
	(203.83,218.06) --
	(203.94,218.06) --
	(204.05,218.06) --
	(204.15,218.06) --
	(204.26,218.06) --
	(204.37,218.06) --
	(204.47,218.06) --
	(204.58,218.06) --
	(204.68,218.06) --
	(204.79,218.06) --
	(204.90,218.06) --
	(205.00,218.06) --
	(205.11,218.06) --
	(205.21,218.06) --
	(205.32,218.06) --
	(205.43,218.06) --
	(205.53,218.06) --
	(205.64,218.06) --
	(205.75,218.06) --
	(205.85,218.06) --
	(205.96,218.06) --
	(206.06,218.06) --
	(206.17,218.06) --
	(206.28,218.06) --
	(206.38,218.06) --
	(206.49,218.06) --
	(206.59,218.06) --
	(206.70,218.06) --
	(206.81,218.06) --
	(206.91,218.06) --
	(207.02,218.06) --
	(207.13,218.06) --
	(207.23,218.06) --
	(207.34,218.06) --
	(207.44,218.06) --
	(207.55,218.06) --
	(207.66,218.06) --
	(207.76,218.06) --
	(207.87,218.06) --
	(207.97,218.06) --
	(208.08,218.06) --
	(208.19,218.06) --
	(208.29,218.06) --
	(208.40,218.06) --
	(208.50,218.06) --
	(208.61,218.06) --
	(208.72,218.06) --
	(208.82,218.06) --
	(208.93,218.06) --
	(209.04,218.06) --
	(209.14,218.06) --
	(209.25,218.06) --
	(209.35,218.06) --
	(209.46,218.06) --
	(209.57,218.06) --
	(209.67,218.06) --
	(209.78,218.06) --
	(209.88,218.06) --
	(209.99,218.06) --
	(210.10,218.06) --
	(210.20,218.06) --
	(210.31,218.06) --
	(210.42,218.06) --
	(210.52,218.06) --
	(210.63,218.06) --
	(210.73,218.06) --
	(210.84,218.06) --
	(210.95,218.06) --
	(211.05,218.06) --
	(211.16,218.06) --
	(211.26,218.06) --
	(211.37,218.06) --
	(211.48,218.06) --
	(211.58,218.06) --
	(211.69,218.06) --
	(211.80,218.06) --
	(211.90,218.06) --
	(212.01,218.06) --
	(212.11,218.06) --
	(212.22,218.06) --
	(212.33,218.06) --
	(212.43,218.06) --
	(212.54,218.06) --
	(212.64,218.06) --
	(212.75,218.06) --
	(212.86,218.06) --
	(212.96,218.06) --
	(213.07,218.06) --
	(213.18,218.06) --
	(213.28,218.06) --
	(213.39,218.06) --
	(213.49,218.06) --
	(213.60,218.06) --
	(213.71,218.06) --
	(213.81,218.06) --
	(213.92,218.06) --
	(214.02,218.06) --
	(214.13,218.06) --
	(214.24,218.06) --
	(214.34,218.06) --
	(214.45,218.06) --
	(214.56,218.06) --
	(214.66,218.06) --
	(214.77,218.06) --
	(214.87,218.06) --
	(214.98,218.06) --
	(215.09,218.06) --
	(215.19,218.06) --
	(215.30,218.06) --
	(215.40,218.06) --
	(215.51,218.06) --
	(215.62,218.06) --
	(215.72,218.06) --
	(215.83,218.06) --
	(215.93,218.06) --
	(216.04,218.06) --
	(216.15,218.06) --
	(216.25,218.06) --
	(216.36,218.06) --
	(216.47,218.06) --
	(216.57,218.06) --
	(216.68,218.06) --
	(216.78,218.06) --
	(216.89,218.06) --
	(217.00,218.06) --
	(217.10,218.06) --
	(217.21,218.06) --
	(217.31,218.06) --
	(217.42,218.06) --
	(217.53,218.06) --
	(217.63,218.06) --
	(217.74,218.06) --
	(217.85,218.06) --
	(217.95,218.06) --
	(218.06,218.06) --
	(218.16,218.06) --
	(218.27,218.06) --
	(218.38,218.06) --
	(218.48,218.06) --
	(218.59,218.06) --
	(218.69,218.06) --
	(218.80,218.06) --
	(218.91,218.06) --
	(219.01,218.06) --
	(219.12,218.06) --
	(219.23,218.06) --
	(219.33,218.06) --
	(219.44,218.06) --
	(219.54,218.06) --
	(219.65,218.06) --
	(219.76,218.06) --
	(219.86,218.06) --
	(219.97,218.06) --
	(220.07,218.06) --
	(220.18,218.06) --
	(220.29,218.06) --
	(220.39,218.06) --
	(220.50,218.06) --
	(220.61,218.06) --
	(220.71,218.06) --
	(220.82,218.06) --
	(220.92,218.06) --
	(221.03,218.06) --
	(221.14,218.06) --
	(221.24,218.06) --
	(221.35,218.06) --
	(221.45,218.06) --
	(221.56,218.06) --
	(221.67,218.06) --
	(221.77,218.06) --
	(221.88,218.06) --
	(221.98,218.06) --
	(222.09,218.06) --
	(222.20,218.06) --
	(222.30,218.06) --
	(222.41,218.06) --
	(222.52,218.06) --
	(222.62,218.06) --
	(222.73,218.06) --
	(222.83,218.06) --
	(222.94,218.06) --
	(223.05,218.06) --
	(223.15,218.06) --
	(223.26,218.06) --
	(223.36,218.06) --
	(223.47,218.06) --
	(223.58,218.06) --
	(223.68,218.06) --
	(223.79,218.06) --
	(223.90,218.06) --
	(224.00,218.06) --
	(224.11,218.06) --
	(224.21,218.06) --
	(224.32,218.06) --
	(224.43,218.06) --
	(224.53,218.06) --
	(224.64,218.06) --
	(224.74,218.06) --
	(224.85,218.06) --
	(224.96,218.06) --
	(225.06,218.06) --
	(225.17,218.06) --
	(225.28,218.06) --
	(225.38,218.06) --
	(225.49,218.06) --
	(225.59,218.06) --
	(225.70,218.06) --
	(225.81,218.06) --
	(225.91,218.06) --
	(226.02,218.06) --
	(226.12,218.06) --
	(226.23,218.06) --
	(226.34,218.06) --
	(226.44,218.06) --
	(226.55,218.06) --
	(226.66,218.06) --
	(226.76,218.06) --
	(226.87,218.06) --
	(226.97,218.06) --
	(227.08,218.06) --
	(227.19,218.06) --
	(227.29,218.06) --
	(227.40,218.06) --
	(227.50,218.06) --
	(227.61,218.06) --
	(227.72,218.06) --
	(227.82,218.06) --
	(227.93,218.06) --
	(228.03,218.06) --
	(228.14,218.06) --
	(228.25,218.06) --
	(228.35,218.06) --
	(228.46,218.06) --
	(228.57,218.06) --
	(228.67,218.06) --
	(228.78,218.06) --
	(228.88,218.06) --
	(228.99,218.06) --
	(229.10,218.06) --
	(229.20,218.06) --
	(229.31,218.06) --
	(229.41,218.06) --
	(229.52,218.06) --
	(229.63,218.06) --
	(229.73,218.06) --
	(229.84,218.06) --
	(229.95,218.06) --
	(230.05,218.06) --
	(230.16,218.06) --
	(230.26,218.06) --
	(230.37,218.06) --
	(230.48,218.06) --
	(230.58,218.06) --
	(230.69,218.06) --
	(230.79,218.06) --
	(230.90,218.06) --
	(231.01,218.06) --
	(231.11,218.06) --
	(231.22,218.06) --
	(231.33,218.06) --
	(231.43,218.06) --
	(231.54,218.06) --
	(231.64,218.06) --
	(231.75,218.06) --
	(231.86,218.06) --
	(231.96,218.06) --
	(232.07,218.06) --
	(232.17,218.06) --
	(232.28,218.06) --
	(232.39,218.06) --
	(232.49,218.06) --
	(232.60,218.06) --
	(232.71,218.06) --
	(232.81,218.06) --
	(232.92,218.06) --
	(233.02,218.06) --
	(233.13,218.06) --
	(233.24,218.06) --
	(233.34,218.06) --
	(233.45,218.06) --
	(233.55,218.06) --
	(233.66,218.06) --
	(233.77,218.06) --
	(233.87,218.06) --
	(233.98,218.06) --
	(234.08,218.06) --
	(234.19,218.06) --
	(234.30,218.06) --
	(234.40,218.06) --
	(234.51,218.06) --
	(234.62,218.06) --
	(234.72,218.06) --
	(234.83,218.06) --
	(234.93,218.06) --
	(235.04,218.06) --
	(235.15,218.06) --
	(235.25,218.06) --
	(235.36,218.06) --
	(235.46,218.06) --
	(235.57,218.06) --
	(235.68,218.06) --
	(235.78,218.06) --
	(235.89,218.06) --
	(236.00,218.06) --
	(236.10,218.06) --
	(236.21,218.06) --
	(236.31,218.06) --
	(236.42,218.06) --
	(236.53,218.06) --
	(236.63,218.06) --
	(236.74,218.06) --
	(236.84,218.06) --
	(236.95,218.06) --
	(237.06,218.06) --
	(237.16,218.06) --
	(237.27,218.06) --
	(237.38,218.06) --
	(237.48,218.06) --
	(237.59,218.06) --
	(237.69,218.06) --
	(237.80,218.06) --
	(237.91,218.06) --
	(238.01,218.06) --
	(238.12,218.06) --
	(238.22,218.06) --
	(238.33,218.06) --
	(238.44,218.06) --
	(238.54,218.06) --
	(238.65,218.06) --
	(238.76,218.06) --
	(238.86,218.06) --
	(238.97,218.06) --
	(239.07,218.06) --
	(239.18,218.06) --
	(239.29,218.06) --
	(239.39,218.06) --
	(239.50,218.06) --
	(239.60,218.06) --
	(239.71,218.06) --
	(239.82,218.06) --
	(239.92,218.06) --
	(240.03,218.06) --
	(240.13,218.06) --
	(240.24,218.06) --
	(240.35,218.06) --
	(240.45,218.06) --
	(240.56,218.06) --
	(240.67,218.06) --
	(240.77,218.06) --
	(240.88,218.06) --
	(240.98,218.06) --
	(241.09,218.06) --
	(241.20,218.06) --
	(241.30,218.06) --
	(241.41,218.06) --
	(241.51,218.06) --
	(241.62,218.06) --
	(241.73,218.06) --
	(241.83,218.06) --
	(241.94,218.06) --
	(242.05,218.06) --
	(242.15,218.06) --
	(242.26,218.06) --
	(242.36,218.06) --
	(242.47,218.06) --
	(242.58,218.06) --
	(242.68,218.06) --
	(242.79,218.06) --
	(242.89,218.06) --
	(243.00,218.06) --
	(243.11,218.06) --
	(243.21,218.06) --
	(243.32,218.06) --
	(243.43,218.06) --
	(243.53,218.06) --
	(243.64,218.06) --
	(243.74,218.06) --
	(243.85,218.06) --
	(243.96,218.06) --
	(244.06,218.06) --
	(244.17,218.06) --
	(244.27,218.06) --
	(244.38,218.06) --
	(244.49,218.06) --
	(244.59,218.06) --
	(244.70,218.06) --
	(244.81,218.06) --
	(244.91,218.06) --
	(245.02,218.06) --
	(245.12,218.06) --
	(245.23,218.06) --
	(245.34,218.06) --
	(245.44,218.06) --
	(245.55,218.06) --
	(245.65,218.06) --
	(245.76,218.06) --
	(245.87,218.06) --
	(245.97,218.06) --
	(246.08,218.06) --
	(246.19,218.06) --
	(246.29,218.06) --
	(246.40,218.06) --
	(246.50,218.06) --
	(246.61,218.06) --
	(246.72,218.06) --
	(246.82,218.06) --
	(246.93,218.06) --
	(247.03,218.06) --
	(247.14,218.06) --
	(247.25,218.06) --
	(247.35,218.06) --
	(247.46,218.06) --
	(247.56,218.06) --
	(247.67,218.06) --
	(247.78,218.06) --
	(247.88,218.06) --
	(247.99,218.06) --
	(248.10,218.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.91,247.39) {All parameters};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (203.91,235.10) {at median};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.87,214.14) rectangle (253.39,300.37);
\end{scope}
\begin{scope}
\path[clip] (136.87,122.41) rectangle (253.39,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.87,122.41) rectangle (253.39,208.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.87,122.41) rectangle (253.39,208.64);
\end{scope}
\begin{scope}
\path[clip] (136.87, 30.69) rectangle (253.39,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (136.87, 30.69) rectangle (253.39,116.91);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (136.87, 30.69) rectangle (253.39,116.91);
\end{scope}
\begin{scope}
\path[clip] (258.89,397.59) rectangle (375.41,483.82);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.89,397.59) rectangle (375.41,483.82);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08,401.51) -- (264.08,421.31);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,421.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.19,401.65) --
	(264.29,401.63) --
	(264.40,401.62) --
	(264.51,401.61) --
	(264.61,401.61) --
	(264.72,401.61) --
	(264.83,401.61) --
	(264.93,401.61) --
	(265.04,401.61) --
	(265.14,401.61) --
	(265.25,401.62) --
	(265.36,401.62) --
	(265.46,401.62) --
	(265.57,401.62) --
	(265.67,401.62) --
	(265.78,401.63) --
	(265.89,401.63) --
	(265.99,401.63) --
	(266.10,401.63) --
	(266.21,401.64) --
	(266.31,401.64) --
	(266.42,401.64) --
	(266.52,401.65) --
	(266.63,401.65) --
	(266.74,401.66) --
	(266.84,401.66) --
	(266.95,401.67) --
	(267.05,401.67) --
	(267.16,401.68) --
	(267.27,401.68) --
	(267.37,401.69) --
	(267.48,401.69) --
	(267.58,401.70) --
	(267.69,401.71) --
	(267.80,401.71) --
	(267.90,401.72) --
	(268.01,401.73) --
	(268.12,401.73) --
	(268.22,401.74) --
	(268.33,401.75) --
	(268.43,401.76) --
	(268.54,401.77) --
	(268.65,401.78) --
	(268.75,401.79) --
	(268.86,401.80) --
	(268.96,401.81) --
	(269.07,401.82) --
	(269.18,401.84) --
	(269.28,401.85) --
	(269.39,401.87) --
	(269.50,401.88) --
	(269.60,401.90) --
	(269.71,401.91) --
	(269.81,401.93) --
	(269.92,401.95) --
	(270.03,401.97) --
	(270.13,401.99) --
	(270.24,402.01) --
	(270.34,402.04) --
	(270.45,402.06) --
	(270.56,402.09) --
	(270.66,402.12) --
	(270.77,402.15) --
	(270.88,402.18) --
	(270.98,402.21) --
	(271.09,402.25) --
	(271.19,402.29) --
	(271.30,402.33) --
	(271.41,402.37) --
	(271.51,402.42) --
	(271.62,402.47) --
	(271.72,402.53) --
	(271.83,402.59) --
	(271.94,402.65) --
	(272.04,402.72) --
	(272.15,402.79) --
	(272.26,402.87) --
	(272.36,402.95) --
	(272.47,403.04) --
	(272.57,403.14) --
	(272.68,403.24) --
	(272.79,403.36) --
	(272.89,403.48) --
	(273.00,403.62) --
	(273.10,403.76) --
	(273.21,403.92) --
	(273.32,404.09) --
	(273.42,404.28) --
	(273.53,404.48) --
	(273.63,404.70) --
	(273.74,404.95) --
	(273.85,405.21) --
	(273.95,405.50) --
	(274.06,405.81) --
	(274.17,406.16) --
	(274.27,406.54) --
	(274.38,406.95) --
	(274.48,407.40) --
	(274.59,407.90) --
	(274.70,408.44) --
	(274.80,409.03) --
	(274.91,409.67) --
	(275.01,410.38) --
	(275.12,411.14) --
	(275.23,411.98) --
	(275.33,412.87) --
	(275.44,413.84) --
	(275.55,414.88) --
	(275.65,415.98) --
	(275.76,417.15) --
	(275.86,418.38) --
	(275.97,419.65) --
	(276.08,420.95) --
	(276.18,422.26) --
	(276.29,423.56) --
	(276.39,424.83) --
	(276.50,426.02) --
	(276.61,427.11) --
	(276.71,428.07) --
	(276.82,428.85) --
	(276.93,429.44) --
	(277.03,429.81) --
	(277.14,429.94) --
	(277.24,429.84) --
	(277.35,429.50) --
	(277.46,428.95) --
	(277.56,428.19) --
	(277.67,427.27) --
	(277.77,426.21) --
	(277.88,425.05) --
	(277.99,423.82) --
	(278.09,422.54) --
	(278.20,421.26) --
	(278.31,419.98) --
	(278.41,418.73) --
	(278.52,417.52) --
	(278.62,416.37) --
	(278.73,415.28) --
	(278.84,414.25) --
	(278.94,413.29) --
	(279.05,412.39) --
	(279.15,411.56) --
	(279.26,410.79) --
	(279.37,410.09) --
	(279.47,409.43) --
	(279.58,408.84) --
	(279.69,408.29) --
	(279.79,407.79) --
	(279.90,407.32) --
	(280.00,406.90) --
	(280.11,406.52) --
	(280.22,406.16) --
	(280.32,405.84) --
	(280.43,405.54) --
	(280.53,405.26) --
	(280.64,405.01) --
	(280.75,404.78) --
	(280.85,404.57) --
	(280.96,404.37) --
	(281.06,404.19) --
	(281.17,404.02) --
	(281.28,403.87) --
	(281.38,403.73) --
	(281.49,403.60) --
	(281.60,403.47) --
	(281.70,403.36) --
	(281.81,403.26) --
	(281.91,403.16) --
	(282.02,403.07) --
	(282.13,402.98) --
	(282.23,402.90) --
	(282.34,402.83) --
	(282.44,402.76) --
	(282.55,402.70) --
	(282.66,402.64) --
	(282.76,402.58) --
	(282.87,402.53) --
	(282.98,402.48) --
	(283.08,402.44) --
	(283.19,402.39) --
	(283.29,402.35) --
	(283.40,402.31) --
	(283.51,402.28) --
	(283.61,402.24) --
	(283.72,402.21) --
	(283.82,402.18) --
	(283.93,402.15) --
	(284.04,402.13) --
	(284.14,402.10) --
	(284.25,402.08) --
	(284.36,402.05) --
	(284.46,402.03) --
	(284.57,402.01) --
	(284.67,401.99) --
	(284.78,401.97) --
	(284.89,401.96) --
	(284.99,401.94) --
	(285.10,401.92) --
	(285.20,401.91) --
	(285.31,401.89) --
	(285.42,401.88) --
	(285.52,401.87) --
	(285.63,401.85) --
	(285.74,401.84) --
	(285.84,401.83) --
	(285.95,401.82) --
	(286.05,401.81) --
	(286.16,401.80) --
	(286.27,401.79) --
	(286.37,401.78) --
	(286.48,401.77) --
	(286.58,401.76) --
	(286.69,401.76) --
	(286.80,401.75) --
	(286.90,401.74) --
	(287.01,401.73) --
	(287.11,401.73) --
	(287.22,401.72) --
	(287.33,401.72) --
	(287.43,401.71) --
	(287.54,401.70) --
	(287.65,401.70) --
	(287.75,401.69) --
	(287.86,401.69) --
	(287.96,401.68) --
	(288.07,401.68) --
	(288.18,401.67) --
	(288.28,401.67) --
	(288.39,401.66) --
	(288.49,401.66) --
	(288.60,401.66) --
	(288.71,401.65) --
	(288.81,401.65) --
	(288.92,401.65) --
	(289.03,401.64) --
	(289.13,401.64) --
	(289.24,401.64) --
	(289.34,401.63) --
	(289.45,401.63) --
	(289.56,401.63) --
	(289.66,401.62) --
	(289.77,401.62) --
	(289.87,401.62) --
	(289.98,401.62) --
	(290.09,401.61) --
	(290.19,401.61) --
	(290.30,401.61) --
	(290.41,401.61) --
	(290.51,401.60) --
	(290.62,401.60) --
	(290.72,401.60) --
	(290.83,401.60) --
	(290.94,401.60) --
	(291.04,401.59) --
	(291.15,401.59) --
	(291.25,401.59) --
	(291.36,401.59) --
	(291.47,401.59) --
	(291.57,401.59) --
	(291.68,401.58) --
	(291.79,401.58) --
	(291.89,401.58) --
	(292.00,401.58) --
	(292.10,401.58) --
	(292.21,401.58) --
	(292.32,401.58) --
	(292.42,401.57) --
	(292.53,401.57) --
	(292.63,401.57) --
	(292.74,401.57) --
	(292.85,401.57) --
	(292.95,401.57) --
	(293.06,401.57) --
	(293.16,401.57) --
	(293.27,401.57) --
	(293.38,401.56) --
	(293.48,401.56) --
	(293.59,401.56) --
	(293.70,401.56) --
	(293.80,401.56) --
	(293.91,401.56) --
	(294.01,401.56) --
	(294.12,401.56) --
	(294.23,401.56) --
	(294.33,401.56) --
	(294.44,401.56) --
	(294.54,401.55) --
	(294.65,401.55) --
	(294.76,401.55) --
	(294.86,401.55) --
	(294.97,401.55) --
	(295.08,401.55) --
	(295.18,401.55) --
	(295.29,401.55) --
	(295.39,401.55) --
	(295.50,401.55) --
	(295.61,401.55) --
	(295.71,401.55) --
	(295.82,401.55) --
	(295.92,401.55) --
	(296.03,401.55) --
	(296.14,401.55) --
	(296.24,401.54) --
	(296.35,401.54) --
	(296.46,401.54) --
	(296.56,401.54) --
	(296.67,401.54) --
	(296.77,401.54) --
	(296.88,401.54) --
	(296.99,401.54) --
	(297.09,401.54) --
	(297.20,401.54) --
	(297.30,401.54) --
	(297.41,401.54) --
	(297.52,401.54) --
	(297.62,401.54) --
	(297.73,401.54) --
	(297.84,401.54) --
	(297.94,401.54) --
	(298.05,401.54) --
	(298.15,401.54) --
	(298.26,401.54) --
	(298.37,401.54) --
	(298.47,401.54) --
	(298.58,401.54) --
	(298.68,401.53) --
	(298.79,401.53) --
	(298.90,401.53) --
	(299.00,401.53) --
	(299.11,401.53) --
	(299.21,401.53) --
	(299.32,401.53) --
	(299.43,401.53) --
	(299.53,401.53) --
	(299.64,401.53) --
	(299.75,401.53) --
	(299.85,401.53) --
	(299.96,401.53) --
	(300.06,401.53) --
	(300.17,401.53) --
	(300.28,401.53) --
	(300.38,401.53) --
	(300.49,401.53) --
	(300.59,401.53) --
	(300.70,401.53) --
	(300.81,401.53) --
	(300.91,401.53) --
	(301.02,401.53) --
	(301.13,401.53) --
	(301.23,401.53) --
	(301.34,401.53) --
	(301.44,401.53) --
	(301.55,401.53) --
	(301.66,401.53) --
	(301.76,401.53) --
	(301.87,401.53) --
	(301.97,401.53) --
	(302.08,401.53) --
	(302.19,401.53) --
	(302.29,401.53) --
	(302.40,401.53) --
	(302.51,401.53) --
	(302.61,401.53) --
	(302.72,401.53) --
	(302.82,401.53) --
	(302.93,401.53) --
	(303.04,401.53) --
	(303.14,401.53) --
	(303.25,401.52) --
	(303.35,401.52) --
	(303.46,401.52) --
	(303.57,401.52) --
	(303.67,401.52) --
	(303.78,401.52) --
	(303.89,401.52) --
	(303.99,401.52) --
	(304.10,401.52) --
	(304.20,401.52) --
	(304.31,401.52) --
	(304.42,401.52) --
	(304.52,401.52) --
	(304.63,401.52) --
	(304.73,401.52) --
	(304.84,401.52) --
	(304.95,401.52) --
	(305.05,401.52) --
	(305.16,401.52) --
	(305.26,401.52) --
	(305.37,401.52) --
	(305.48,401.52) --
	(305.58,401.52) --
	(305.69,401.52) --
	(305.80,401.52) --
	(305.90,401.52) --
	(306.01,401.52) --
	(306.11,401.52) --
	(306.22,401.52) --
	(306.33,401.52) --
	(306.43,401.52) --
	(306.54,401.52) --
	(306.64,401.52) --
	(306.75,401.52) --
	(306.86,401.52) --
	(306.96,401.52) --
	(307.07,401.52) --
	(307.18,401.52) --
	(307.28,401.52) --
	(307.39,401.52) --
	(307.49,401.52) --
	(307.60,401.52) --
	(307.71,401.52) --
	(307.81,401.52) --
	(307.92,401.52) --
	(308.02,401.52) --
	(308.13,401.52) --
	(308.24,401.52) --
	(308.34,401.52) --
	(308.45,401.52) --
	(308.56,401.52) --
	(308.66,401.52) --
	(308.77,401.52) --
	(308.87,401.52) --
	(308.98,401.52) --
	(309.09,401.52) --
	(309.19,401.52) --
	(309.30,401.52) --
	(309.40,401.52) --
	(309.51,401.52) --
	(309.62,401.52) --
	(309.72,401.52) --
	(309.83,401.52) --
	(309.94,401.52) --
	(310.04,401.52) --
	(310.15,401.52) --
	(310.25,401.52) --
	(310.36,401.52) --
	(310.47,401.52) --
	(310.57,401.52) --
	(310.68,401.52) --
	(310.78,401.52) --
	(310.89,401.52) --
	(311.00,401.52) --
	(311.10,401.52) --
	(311.21,401.52) --
	(311.32,401.52) --
	(311.42,401.52) --
	(311.53,401.52) --
	(311.63,401.52) --
	(311.74,401.52) --
	(311.85,401.52) --
	(311.95,401.52) --
	(312.06,401.52) --
	(312.16,401.52) --
	(312.27,401.52) --
	(312.38,401.52) --
	(312.48,401.52) --
	(312.59,401.52) --
	(312.69,401.52) --
	(312.80,401.52) --
	(312.91,401.52) --
	(313.01,401.52) --
	(313.12,401.52) --
	(313.23,401.52) --
	(313.33,401.52) --
	(313.44,401.52) --
	(313.54,401.52) --
	(313.65,401.52) --
	(313.76,401.52) --
	(313.86,401.52) --
	(313.97,401.52) --
	(314.07,401.52) --
	(314.18,401.52) --
	(314.29,401.52) --
	(314.39,401.52) --
	(314.50,401.52) --
	(314.61,401.52) --
	(314.71,401.52) --
	(314.82,401.52) --
	(314.92,401.52) --
	(315.03,401.52) --
	(315.14,401.52) --
	(315.24,401.52) --
	(315.35,401.52) --
	(315.45,401.52) --
	(315.56,401.52) --
	(315.67,401.52) --
	(315.77,401.52) --
	(315.88,401.52) --
	(315.99,401.52) --
	(316.09,401.52) --
	(316.20,401.52) --
	(316.30,401.52) --
	(316.41,401.52) --
	(316.52,401.52) --
	(316.62,401.52) --
	(316.73,401.52) --
	(316.83,401.52) --
	(316.94,401.52) --
	(317.05,401.52) --
	(317.15,401.52) --
	(317.26,401.52) --
	(317.37,401.52) --
	(317.47,401.52) --
	(317.58,401.52) --
	(317.68,401.52) --
	(317.79,401.52) --
	(317.90,401.52) --
	(318.00,401.52) --
	(318.11,401.52) --
	(318.21,401.52) --
	(318.32,401.52) --
	(318.43,401.52) --
	(318.53,401.52) --
	(318.64,401.52) --
	(318.74,401.52) --
	(318.85,401.51) --
	(318.96,401.51) --
	(319.06,401.51) --
	(319.17,401.51) --
	(319.28,401.51) --
	(319.38,401.51) --
	(319.49,401.51) --
	(319.59,401.51) --
	(319.70,401.51) --
	(319.81,401.51) --
	(319.91,401.51) --
	(320.02,401.51) --
	(320.12,401.51) --
	(320.23,401.51) --
	(320.34,401.51) --
	(320.44,401.51) --
	(320.55,401.51) --
	(320.66,401.51) --
	(320.76,401.51) --
	(320.87,401.51) --
	(320.97,401.51) --
	(321.08,401.51) --
	(321.19,401.51) --
	(321.29,401.51) --
	(321.40,401.51) --
	(321.50,401.51) --
	(321.61,401.51) --
	(321.72,401.51) --
	(321.82,401.51) --
	(321.93,401.51) --
	(322.04,401.51) --
	(322.14,401.51) --
	(322.25,401.51) --
	(322.35,401.51) --
	(322.46,401.51) --
	(322.57,401.51) --
	(322.67,401.51) --
	(322.78,401.51) --
	(322.88,401.51) --
	(322.99,401.51) --
	(323.10,401.51) --
	(323.20,401.51) --
	(323.31,401.51) --
	(323.42,401.51) --
	(323.52,401.51) --
	(323.63,401.51) --
	(323.73,401.51) --
	(323.84,401.51) --
	(323.95,401.51) --
	(324.05,401.51) --
	(324.16,401.51) --
	(324.26,401.51) --
	(324.37,401.51) --
	(324.48,401.51) --
	(324.58,401.51) --
	(324.69,401.51) --
	(324.79,401.51) --
	(324.90,401.51) --
	(325.01,401.51) --
	(325.11,401.51) --
	(325.22,401.51) --
	(325.33,401.51) --
	(325.43,401.51) --
	(325.54,401.51) --
	(325.64,401.51) --
	(325.75,401.51) --
	(325.86,401.51) --
	(325.96,401.51) --
	(326.07,401.51) --
	(326.17,401.51) --
	(326.28,401.51) --
	(326.39,401.51) --
	(326.49,401.51) --
	(326.60,401.51) --
	(326.71,401.51) --
	(326.81,401.51) --
	(326.92,401.51) --
	(327.02,401.51) --
	(327.13,401.51) --
	(327.24,401.51) --
	(327.34,401.51) --
	(327.45,401.51) --
	(327.55,401.51) --
	(327.66,401.51) --
	(327.77,401.51) --
	(327.87,401.51) --
	(327.98,401.51) --
	(328.09,401.51) --
	(328.19,401.51) --
	(328.30,401.51) --
	(328.40,401.51) --
	(328.51,401.51) --
	(328.62,401.51) --
	(328.72,401.51) --
	(328.83,401.51) --
	(328.93,401.51) --
	(329.04,401.51) --
	(329.15,401.51) --
	(329.25,401.51) --
	(329.36,401.51) --
	(329.47,401.51) --
	(329.57,401.51) --
	(329.68,401.51) --
	(329.78,401.51) --
	(329.89,401.51) --
	(330.00,401.51) --
	(330.10,401.51) --
	(330.21,401.51) --
	(330.31,401.51) --
	(330.42,401.51) --
	(330.53,401.51) --
	(330.63,401.51) --
	(330.74,401.51) --
	(330.84,401.51) --
	(330.95,401.51) --
	(331.06,401.51) --
	(331.16,401.51) --
	(331.27,401.51) --
	(331.38,401.51) --
	(331.48,401.51) --
	(331.59,401.51) --
	(331.69,401.51) --
	(331.80,401.51) --
	(331.91,401.51) --
	(332.01,401.51) --
	(332.12,401.51) --
	(332.22,401.51) --
	(332.33,401.51) --
	(332.44,401.51) --
	(332.54,401.51) --
	(332.65,401.51) --
	(332.76,401.51) --
	(332.86,401.51) --
	(332.97,401.51) --
	(333.07,401.51) --
	(333.18,401.51) --
	(333.29,401.51) --
	(333.39,401.51) --
	(333.50,401.51) --
	(333.60,401.51) --
	(333.71,401.51) --
	(333.82,401.51) --
	(333.92,401.51) --
	(334.03,401.51) --
	(334.14,401.51) --
	(334.24,401.51) --
	(334.35,401.51) --
	(334.45,401.51) --
	(334.56,401.51) --
	(334.67,401.51) --
	(334.77,401.51) --
	(334.88,401.51) --
	(334.98,401.51) --
	(335.09,401.51) --
	(335.20,401.51) --
	(335.30,401.51) --
	(335.41,401.51) --
	(335.52,401.51) --
	(335.62,401.51) --
	(335.73,401.51) --
	(335.83,401.51) --
	(335.94,401.51) --
	(336.05,401.51) --
	(336.15,401.51) --
	(336.26,401.51) --
	(336.36,401.51) --
	(336.47,401.51) --
	(336.58,401.51) --
	(336.68,401.51) --
	(336.79,401.51) --
	(336.89,401.51) --
	(337.00,401.51) --
	(337.11,401.51) --
	(337.21,401.51) --
	(337.32,401.51) --
	(337.43,401.51) --
	(337.53,401.51) --
	(337.64,401.51) --
	(337.74,401.51) --
	(337.85,401.51) --
	(337.96,401.51) --
	(338.06,401.51) --
	(338.17,401.51) --
	(338.27,401.51) --
	(338.38,401.51) --
	(338.49,401.51) --
	(338.59,401.51) --
	(338.70,401.51) --
	(338.81,401.51) --
	(338.91,401.51) --
	(339.02,401.51) --
	(339.12,401.51) --
	(339.23,401.51) --
	(339.34,401.51) --
	(339.44,401.51) --
	(339.55,401.51) --
	(339.65,401.51) --
	(339.76,401.51) --
	(339.87,401.51) --
	(339.97,401.51) --
	(340.08,401.51) --
	(340.19,401.51) --
	(340.29,401.51) --
	(340.40,401.51) --
	(340.50,401.51) --
	(340.61,401.51) --
	(340.72,401.51) --
	(340.82,401.51) --
	(340.93,401.51) --
	(341.03,401.51) --
	(341.14,401.51) --
	(341.25,401.51) --
	(341.35,401.51) --
	(341.46,401.51) --
	(341.57,401.51) --
	(341.67,401.51) --
	(341.78,401.51) --
	(341.88,401.51) --
	(341.99,401.51) --
	(342.10,401.51) --
	(342.20,401.51) --
	(342.31,401.51) --
	(342.41,401.51) --
	(342.52,401.51) --
	(342.63,401.51) --
	(342.73,401.51) --
	(342.84,401.51) --
	(342.95,401.51) --
	(343.05,401.51) --
	(343.16,401.51) --
	(343.26,401.51) --
	(343.37,401.51) --
	(343.48,401.51) --
	(343.58,401.51) --
	(343.69,401.51) --
	(343.79,401.51) --
	(343.90,401.51) --
	(344.01,401.51) --
	(344.11,401.51) --
	(344.22,401.51) --
	(344.32,401.51) --
	(344.43,401.51) --
	(344.54,401.51) --
	(344.64,401.51) --
	(344.75,401.51) --
	(344.86,401.51) --
	(344.96,401.51) --
	(345.07,401.51) --
	(345.17,401.51) --
	(345.28,401.51) --
	(345.39,401.51) --
	(345.49,401.51) --
	(345.60,401.51) --
	(345.70,401.51) --
	(345.81,401.51) --
	(345.92,401.51) --
	(346.02,401.51) --
	(346.13,401.51) --
	(346.24,401.51) --
	(346.34,401.51) --
	(346.45,401.51) --
	(346.55,401.51) --
	(346.66,401.51) --
	(346.77,401.51) --
	(346.87,401.51) --
	(346.98,401.51) --
	(347.08,401.51) --
	(347.19,401.51) --
	(347.30,401.51) --
	(347.40,401.51) --
	(347.51,401.51) --
	(347.62,401.51) --
	(347.72,401.51) --
	(347.83,401.51) --
	(347.93,401.51) --
	(348.04,401.51) --
	(348.15,401.51) --
	(348.25,401.51) --
	(348.36,401.51) --
	(348.46,401.51) --
	(348.57,401.51) --
	(348.68,401.51) --
	(348.78,401.51) --
	(348.89,401.51) --
	(349.00,401.51) --
	(349.10,401.51) --
	(349.21,401.51) --
	(349.31,401.51) --
	(349.42,401.51) --
	(349.53,401.51) --
	(349.63,401.51) --
	(349.74,401.51) --
	(349.84,401.51) --
	(349.95,401.51) --
	(350.06,401.51) --
	(350.16,401.51) --
	(350.27,401.51) --
	(350.37,401.51) --
	(350.48,401.51) --
	(350.59,401.51) --
	(350.69,401.51) --
	(350.80,401.51) --
	(350.91,401.51) --
	(351.01,401.51) --
	(351.12,401.51) --
	(351.22,401.51) --
	(351.33,401.51) --
	(351.44,401.51) --
	(351.54,401.51) --
	(351.65,401.51) --
	(351.75,401.51) --
	(351.86,401.51) --
	(351.97,401.51) --
	(352.07,401.51) --
	(352.18,401.51) --
	(352.29,401.51) --
	(352.39,401.51) --
	(352.50,401.51) --
	(352.60,401.51) --
	(352.71,401.51) --
	(352.82,401.51) --
	(352.92,401.51) --
	(353.03,401.51) --
	(353.13,401.51) --
	(353.24,401.51) --
	(353.35,401.51) --
	(353.45,401.51) --
	(353.56,401.51) --
	(353.67,401.51) --
	(353.77,401.51) --
	(353.88,401.51) --
	(353.98,401.51) --
	(354.09,401.51) --
	(354.20,401.51) --
	(354.30,401.51) --
	(354.41,401.51) --
	(354.51,401.51) --
	(354.62,401.51) --
	(354.73,401.51) --
	(354.83,401.51) --
	(354.94,401.51) --
	(355.05,401.51) --
	(355.15,401.51) --
	(355.26,401.51) --
	(355.36,401.51) --
	(355.47,401.51) --
	(355.58,401.51) --
	(355.68,401.51) --
	(355.79,401.51) --
	(355.89,401.51) --
	(356.00,401.51) --
	(356.11,401.51) --
	(356.21,401.51) --
	(356.32,401.51) --
	(356.42,401.51) --
	(356.53,401.51) --
	(356.64,401.51) --
	(356.74,401.51) --
	(356.85,401.51) --
	(356.96,401.51) --
	(357.06,401.51) --
	(357.17,401.51) --
	(357.27,401.51) --
	(357.38,401.51) --
	(357.49,401.51) --
	(357.59,401.51) --
	(357.70,401.51) --
	(357.80,401.51) --
	(357.91,401.51) --
	(358.02,401.51) --
	(358.12,401.51) --
	(358.23,401.51) --
	(358.34,401.51) --
	(358.44,401.51) --
	(358.55,401.51) --
	(358.65,401.51) --
	(358.76,401.51) --
	(358.87,401.51) --
	(358.97,401.51) --
	(359.08,401.51) --
	(359.18,401.51) --
	(359.29,401.51) --
	(359.40,401.51) --
	(359.50,401.51) --
	(359.61,401.51) --
	(359.72,401.51) --
	(359.82,401.51) --
	(359.93,401.51) --
	(360.03,401.51) --
	(360.14,401.51) --
	(360.25,401.51) --
	(360.35,401.51) --
	(360.46,401.51) --
	(360.56,401.51) --
	(360.67,401.51) --
	(360.78,401.51) --
	(360.88,401.51) --
	(360.99,401.51) --
	(361.10,401.51) --
	(361.20,401.51) --
	(361.31,401.51) --
	(361.41,401.51) --
	(361.52,401.51) --
	(361.63,401.51) --
	(361.73,401.51) --
	(361.84,401.51) --
	(361.94,401.51) --
	(362.05,401.51) --
	(362.16,401.51) --
	(362.26,401.51) --
	(362.37,401.51) --
	(362.47,401.51) --
	(362.58,401.51) --
	(362.69,401.51) --
	(362.79,401.51) --
	(362.90,401.51) --
	(363.01,401.51) --
	(363.11,401.51) --
	(363.22,401.51) --
	(363.32,401.51) --
	(363.43,401.51) --
	(363.54,401.51) --
	(363.64,401.51) --
	(363.75,401.51) --
	(363.85,401.51) --
	(363.96,401.51) --
	(364.07,401.51) --
	(364.17,401.51) --
	(364.28,401.51) --
	(364.39,401.51) --
	(364.49,401.51) --
	(364.60,401.51) --
	(364.70,401.51) --
	(364.81,401.51) --
	(364.92,401.51) --
	(365.02,401.51) --
	(365.13,401.51) --
	(365.23,401.51) --
	(365.34,401.51) --
	(365.45,401.51) --
	(365.55,401.51) --
	(365.66,401.51) --
	(365.77,401.51) --
	(365.87,401.51) --
	(365.98,401.51) --
	(366.08,401.51) --
	(366.19,401.51) --
	(366.30,401.51) --
	(366.40,401.51) --
	(366.51,401.51) --
	(366.61,401.51) --
	(366.72,401.51) --
	(366.83,401.51) --
	(366.93,401.51) --
	(367.04,401.51) --
	(367.15,401.51) --
	(367.25,401.51) --
	(367.36,401.51) --
	(367.46,401.51) --
	(367.57,401.51) --
	(367.68,401.51) --
	(367.78,401.51) --
	(367.89,401.51) --
	(367.99,401.51) --
	(368.10,401.51) --
	(368.21,401.51) --
	(368.31,401.51) --
	(368.42,401.51) --
	(368.52,401.51) --
	(368.63,401.51) --
	(368.74,401.51) --
	(368.84,401.51) --
	(368.95,401.51) --
	(369.06,401.51) --
	(369.16,401.51) --
	(369.27,401.51) --
	(369.37,401.51) --
	(369.48,401.51) --
	(369.59,401.51) --
	(369.69,401.51) --
	(369.80,401.51) --
	(369.90,401.51) --
	(370.01,401.51) --
	(370.12,401.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.89,397.59) rectangle (375.41,483.82);
\end{scope}
\begin{scope}
\path[clip] (258.89,305.87) rectangle (375.41,392.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.89,305.87) rectangle (375.41,392.09);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08,309.78) -- (264.08,326.45);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,326.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.19,309.97) --
	(264.29,309.94) --
	(264.40,309.93) --
	(264.51,309.92) --
	(264.61,309.92) --
	(264.72,309.91) --
	(264.83,309.91) --
	(264.93,309.91) --
	(265.04,309.91) --
	(265.14,309.91) --
	(265.25,309.92) --
	(265.36,309.92) --
	(265.46,309.92) --
	(265.57,309.92) --
	(265.67,309.92) --
	(265.78,309.93) --
	(265.89,309.93) --
	(265.99,309.93) --
	(266.10,309.93) --
	(266.21,309.94) --
	(266.31,309.94) --
	(266.42,309.94) --
	(266.52,309.95) --
	(266.63,309.95) --
	(266.74,309.95) --
	(266.84,309.96) --
	(266.95,309.96) --
	(267.05,309.97) --
	(267.16,309.97) --
	(267.27,309.98) --
	(267.37,309.98) --
	(267.48,309.99) --
	(267.58,309.99) --
	(267.69,310.00) --
	(267.80,310.00) --
	(267.90,310.01) --
	(268.01,310.02) --
	(268.12,310.02) --
	(268.22,310.03) --
	(268.33,310.04) --
	(268.43,310.05) --
	(268.54,310.05) --
	(268.65,310.06) --
	(268.75,310.07) --
	(268.86,310.08) --
	(268.96,310.09) --
	(269.07,310.10) --
	(269.18,310.11) --
	(269.28,310.12) --
	(269.39,310.13) --
	(269.50,310.14) --
	(269.60,310.15) --
	(269.71,310.17) --
	(269.81,310.18) --
	(269.92,310.19) --
	(270.03,310.21) --
	(270.13,310.22) --
	(270.24,310.24) --
	(270.34,310.25) --
	(270.45,310.27) --
	(270.56,310.29) --
	(270.66,310.31) --
	(270.77,310.33) --
	(270.88,310.35) --
	(270.98,310.37) --
	(271.09,310.40) --
	(271.19,310.42) --
	(271.30,310.45) --
	(271.41,310.47) --
	(271.51,310.50) --
	(271.62,310.53) --
	(271.72,310.56) --
	(271.83,310.59) --
	(271.94,310.63) --
	(272.04,310.67) --
	(272.15,310.71) --
	(272.26,310.75) --
	(272.36,310.79) --
	(272.47,310.84) --
	(272.57,310.89) --
	(272.68,310.94) --
	(272.79,310.99) --
	(272.89,311.05) --
	(273.00,311.11) --
	(273.10,311.18) --
	(273.21,311.25) --
	(273.32,311.32) --
	(273.42,311.40) --
	(273.53,311.48) --
	(273.63,311.57) --
	(273.74,311.67) --
	(273.85,311.77) --
	(273.95,311.88) --
	(274.06,312.00) --
	(274.17,312.12) --
	(274.27,312.25) --
	(274.38,312.40) --
	(274.48,312.55) --
	(274.59,312.71) --
	(274.70,312.89) --
	(274.80,313.08) --
	(274.91,313.28) --
	(275.01,313.50) --
	(275.12,313.74) --
	(275.23,313.99) --
	(275.33,314.27) --
	(275.44,314.56) --
	(275.55,314.88) --
	(275.65,315.23) --
	(275.76,315.60) --
	(275.86,316.00) --
	(275.97,316.43) --
	(276.08,316.90) --
	(276.18,317.41) --
	(276.29,317.96) --
	(276.39,318.55) --
	(276.50,319.19) --
	(276.61,319.88) --
	(276.71,320.62) --
	(276.82,321.42) --
	(276.93,322.28) --
	(277.03,323.20) --
	(277.14,324.19) --
	(277.24,325.24) --
	(277.35,326.36) --
	(277.46,327.54) --
	(277.56,328.79) --
	(277.67,330.09) --
	(277.77,331.45) --
	(277.88,332.86) --
	(277.99,334.29) --
	(278.09,335.74) --
	(278.20,337.20) --
	(278.31,338.63) --
	(278.41,340.01) --
	(278.52,341.33) --
	(278.62,342.55) --
	(278.73,343.64) --
	(278.84,344.58) --
	(278.94,345.34) --
	(279.05,345.90) --
	(279.15,346.25) --
	(279.26,346.37) --
	(279.37,346.27) --
	(279.47,345.94) --
	(279.58,345.40) --
	(279.69,344.67) --
	(279.79,343.76) --
	(279.90,342.69) --
	(280.00,341.51) --
	(280.11,340.22) --
	(280.22,338.87) --
	(280.32,337.47) --
	(280.43,336.04) --
	(280.53,334.62) --
	(280.64,333.21) --
	(280.75,331.83) --
	(280.85,330.50) --
	(280.96,329.21) --
	(281.06,327.98) --
	(281.17,326.81) --
	(281.28,325.71) --
	(281.38,324.66) --
	(281.49,323.68) --
	(281.60,322.77) --
	(281.70,321.91) --
	(281.81,321.11) --
	(281.91,320.36) --
	(282.02,319.67) --
	(282.13,319.03) --
	(282.23,318.43) --
	(282.34,317.88) --
	(282.44,317.36) --
	(282.55,316.88) --
	(282.66,316.44) --
	(282.76,316.03) --
	(282.87,315.65) --
	(282.98,315.30) --
	(283.08,314.97) --
	(283.19,314.66) --
	(283.29,314.38) --
	(283.40,314.11) --
	(283.51,313.87) --
	(283.61,313.64) --
	(283.72,313.43) --
	(283.82,313.23) --
	(283.93,313.04) --
	(284.04,312.87) --
	(284.14,312.71) --
	(284.25,312.56) --
	(284.36,312.42) --
	(284.46,312.28) --
	(284.57,312.16) --
	(284.67,312.04) --
	(284.78,311.93) --
	(284.89,311.83) --
	(284.99,311.73) --
	(285.10,311.64) --
	(285.20,311.56) --
	(285.31,311.48) --
	(285.42,311.40) --
	(285.52,311.33) --
	(285.63,311.26) --
	(285.74,311.20) --
	(285.84,311.14) --
	(285.95,311.08) --
	(286.05,311.03) --
	(286.16,310.98) --
	(286.27,310.93) --
	(286.37,310.88) --
	(286.48,310.84) --
	(286.58,310.80) --
	(286.69,310.76) --
	(286.80,310.72) --
	(286.90,310.69) --
	(287.01,310.65) --
	(287.11,310.62) --
	(287.22,310.59) --
	(287.33,310.56) --
	(287.43,310.53) --
	(287.54,310.51) --
	(287.65,310.48) --
	(287.75,310.46) --
	(287.86,310.44) --
	(287.96,310.41) --
	(288.07,310.39) --
	(288.18,310.37) --
	(288.28,310.35) --
	(288.39,310.33) --
	(288.49,310.32) --
	(288.60,310.30) --
	(288.71,310.28) --
	(288.81,310.27) --
	(288.92,310.25) --
	(289.03,310.24) --
	(289.13,310.23) --
	(289.24,310.21) --
	(289.34,310.20) --
	(289.45,310.19) --
	(289.56,310.18) --
	(289.66,310.16) --
	(289.77,310.15) --
	(289.87,310.14) --
	(289.98,310.13) --
	(290.09,310.12) --
	(290.19,310.11) --
	(290.30,310.11) --
	(290.41,310.10) --
	(290.51,310.09) --
	(290.62,310.08) --
	(290.72,310.07) --
	(290.83,310.07) --
	(290.94,310.06) --
	(291.04,310.05) --
	(291.15,310.04) --
	(291.25,310.04) --
	(291.36,310.03) --
	(291.47,310.03) --
	(291.57,310.02) --
	(291.68,310.01) --
	(291.79,310.01) --
	(291.89,310.00) --
	(292.00,310.00) --
	(292.10,309.99) --
	(292.21,309.99) --
	(292.32,309.98) --
	(292.42,309.98) --
	(292.53,309.97) --
	(292.63,309.97) --
	(292.74,309.97) --
	(292.85,309.96) --
	(292.95,309.96) --
	(293.06,309.95) --
	(293.16,309.95) --
	(293.27,309.95) --
	(293.38,309.94) --
	(293.48,309.94) --
	(293.59,309.94) --
	(293.70,309.93) --
	(293.80,309.93) --
	(293.91,309.93) --
	(294.01,309.92) --
	(294.12,309.92) --
	(294.23,309.92) --
	(294.33,309.92) --
	(294.44,309.91) --
	(294.54,309.91) --
	(294.65,309.91) --
	(294.76,309.91) --
	(294.86,309.90) --
	(294.97,309.90) --
	(295.08,309.90) --
	(295.18,309.90) --
	(295.29,309.89) --
	(295.39,309.89) --
	(295.50,309.89) --
	(295.61,309.89) --
	(295.71,309.89) --
	(295.82,309.88) --
	(295.92,309.88) --
	(296.03,309.88) --
	(296.14,309.88) --
	(296.24,309.88) --
	(296.35,309.88) --
	(296.46,309.87) --
	(296.56,309.87) --
	(296.67,309.87) --
	(296.77,309.87) --
	(296.88,309.87) --
	(296.99,309.87) --
	(297.09,309.87) --
	(297.20,309.86) --
	(297.30,309.86) --
	(297.41,309.86) --
	(297.52,309.86) --
	(297.62,309.86) --
	(297.73,309.86) --
	(297.84,309.86) --
	(297.94,309.86) --
	(298.05,309.85) --
	(298.15,309.85) --
	(298.26,309.85) --
	(298.37,309.85) --
	(298.47,309.85) --
	(298.58,309.85) --
	(298.68,309.85) --
	(298.79,309.85) --
	(298.90,309.85) --
	(299.00,309.84) --
	(299.11,309.84) --
	(299.21,309.84) --
	(299.32,309.84) --
	(299.43,309.84) --
	(299.53,309.84) --
	(299.64,309.84) --
	(299.75,309.84) --
	(299.85,309.84) --
	(299.96,309.84) --
	(300.06,309.84) --
	(300.17,309.84) --
	(300.28,309.83) --
	(300.38,309.83) --
	(300.49,309.83) --
	(300.59,309.83) --
	(300.70,309.83) --
	(300.81,309.83) --
	(300.91,309.83) --
	(301.02,309.83) --
	(301.13,309.83) --
	(301.23,309.83) --
	(301.34,309.83) --
	(301.44,309.83) --
	(301.55,309.83) --
	(301.66,309.83) --
	(301.76,309.83) --
	(301.87,309.83) --
	(301.97,309.82) --
	(302.08,309.82) --
	(302.19,309.82) --
	(302.29,309.82) --
	(302.40,309.82) --
	(302.51,309.82) --
	(302.61,309.82) --
	(302.72,309.82) --
	(302.82,309.82) --
	(302.93,309.82) --
	(303.04,309.82) --
	(303.14,309.82) --
	(303.25,309.82) --
	(303.35,309.82) --
	(303.46,309.82) --
	(303.57,309.82) --
	(303.67,309.82) --
	(303.78,309.82) --
	(303.89,309.82) --
	(303.99,309.82) --
	(304.10,309.82) --
	(304.20,309.82) --
	(304.31,309.82) --
	(304.42,309.81) --
	(304.52,309.81) --
	(304.63,309.81) --
	(304.73,309.81) --
	(304.84,309.81) --
	(304.95,309.81) --
	(305.05,309.81) --
	(305.16,309.81) --
	(305.26,309.81) --
	(305.37,309.81) --
	(305.48,309.81) --
	(305.58,309.81) --
	(305.69,309.81) --
	(305.80,309.81) --
	(305.90,309.81) --
	(306.01,309.81) --
	(306.11,309.81) --
	(306.22,309.81) --
	(306.33,309.81) --
	(306.43,309.81) --
	(306.54,309.81) --
	(306.64,309.81) --
	(306.75,309.81) --
	(306.86,309.81) --
	(306.96,309.81) --
	(307.07,309.81) --
	(307.18,309.81) --
	(307.28,309.81) --
	(307.39,309.81) --
	(307.49,309.81) --
	(307.60,309.81) --
	(307.71,309.81) --
	(307.81,309.81) --
	(307.92,309.81) --
	(308.02,309.81) --
	(308.13,309.80) --
	(308.24,309.80) --
	(308.34,309.80) --
	(308.45,309.80) --
	(308.56,309.80) --
	(308.66,309.80) --
	(308.77,309.80) --
	(308.87,309.80) --
	(308.98,309.80) --
	(309.09,309.80) --
	(309.19,309.80) --
	(309.30,309.80) --
	(309.40,309.80) --
	(309.51,309.80) --
	(309.62,309.80) --
	(309.72,309.80) --
	(309.83,309.80) --
	(309.94,309.80) --
	(310.04,309.80) --
	(310.15,309.80) --
	(310.25,309.80) --
	(310.36,309.80) --
	(310.47,309.80) --
	(310.57,309.80) --
	(310.68,309.80) --
	(310.78,309.80) --
	(310.89,309.80) --
	(311.00,309.80) --
	(311.10,309.80) --
	(311.21,309.80) --
	(311.32,309.80) --
	(311.42,309.80) --
	(311.53,309.80) --
	(311.63,309.80) --
	(311.74,309.80) --
	(311.85,309.80) --
	(311.95,309.80) --
	(312.06,309.80) --
	(312.16,309.80) --
	(312.27,309.80) --
	(312.38,309.80) --
	(312.48,309.80) --
	(312.59,309.80) --
	(312.69,309.80) --
	(312.80,309.80) --
	(312.91,309.80) --
	(313.01,309.80) --
	(313.12,309.80) --
	(313.23,309.80) --
	(313.33,309.80) --
	(313.44,309.80) --
	(313.54,309.80) --
	(313.65,309.80) --
	(313.76,309.80) --
	(313.86,309.80) --
	(313.97,309.80) --
	(314.07,309.80) --
	(314.18,309.80) --
	(314.29,309.80) --
	(314.39,309.80) --
	(314.50,309.80) --
	(314.61,309.80) --
	(314.71,309.80) --
	(314.82,309.80) --
	(314.92,309.80) --
	(315.03,309.80) --
	(315.14,309.80) --
	(315.24,309.80) --
	(315.35,309.80) --
	(315.45,309.80) --
	(315.56,309.80) --
	(315.67,309.80) --
	(315.77,309.80) --
	(315.88,309.80) --
	(315.99,309.79) --
	(316.09,309.79) --
	(316.20,309.79) --
	(316.30,309.79) --
	(316.41,309.79) --
	(316.52,309.79) --
	(316.62,309.79) --
	(316.73,309.79) --
	(316.83,309.79) --
	(316.94,309.79) --
	(317.05,309.79) --
	(317.15,309.79) --
	(317.26,309.79) --
	(317.37,309.79) --
	(317.47,309.79) --
	(317.58,309.79) --
	(317.68,309.79) --
	(317.79,309.79) --
	(317.90,309.79) --
	(318.00,309.79) --
	(318.11,309.79) --
	(318.21,309.79) --
	(318.32,309.79) --
	(318.43,309.79) --
	(318.53,309.79) --
	(318.64,309.79) --
	(318.74,309.79) --
	(318.85,309.79) --
	(318.96,309.79) --
	(319.06,309.79) --
	(319.17,309.79) --
	(319.28,309.79) --
	(319.38,309.79) --
	(319.49,309.79) --
	(319.59,309.79) --
	(319.70,309.79) --
	(319.81,309.79) --
	(319.91,309.79) --
	(320.02,309.79) --
	(320.12,309.79) --
	(320.23,309.79) --
	(320.34,309.79) --
	(320.44,309.79) --
	(320.55,309.79) --
	(320.66,309.79) --
	(320.76,309.79) --
	(320.87,309.79) --
	(320.97,309.79) --
	(321.08,309.79) --
	(321.19,309.79) --
	(321.29,309.79) --
	(321.40,309.79) --
	(321.50,309.79) --
	(321.61,309.79) --
	(321.72,309.79) --
	(321.82,309.79) --
	(321.93,309.79) --
	(322.04,309.79) --
	(322.14,309.79) --
	(322.25,309.79) --
	(322.35,309.79) --
	(322.46,309.79) --
	(322.57,309.79) --
	(322.67,309.79) --
	(322.78,309.79) --
	(322.88,309.79) --
	(322.99,309.79) --
	(323.10,309.79) --
	(323.20,309.79) --
	(323.31,309.79) --
	(323.42,309.79) --
	(323.52,309.79) --
	(323.63,309.79) --
	(323.73,309.79) --
	(323.84,309.79) --
	(323.95,309.79) --
	(324.05,309.79) --
	(324.16,309.79) --
	(324.26,309.79) --
	(324.37,309.79) --
	(324.48,309.79) --
	(324.58,309.79) --
	(324.69,309.79) --
	(324.79,309.79) --
	(324.90,309.79) --
	(325.01,309.79) --
	(325.11,309.79) --
	(325.22,309.79) --
	(325.33,309.79) --
	(325.43,309.79) --
	(325.54,309.79) --
	(325.64,309.79) --
	(325.75,309.79) --
	(325.86,309.79) --
	(325.96,309.79) --
	(326.07,309.79) --
	(326.17,309.79) --
	(326.28,309.79) --
	(326.39,309.79) --
	(326.49,309.79) --
	(326.60,309.79) --
	(326.71,309.79) --
	(326.81,309.79) --
	(326.92,309.79) --
	(327.02,309.79) --
	(327.13,309.79) --
	(327.24,309.79) --
	(327.34,309.79) --
	(327.45,309.79) --
	(327.55,309.79) --
	(327.66,309.79) --
	(327.77,309.79) --
	(327.87,309.79) --
	(327.98,309.79) --
	(328.09,309.79) --
	(328.19,309.79) --
	(328.30,309.79) --
	(328.40,309.79) --
	(328.51,309.79) --
	(328.62,309.79) --
	(328.72,309.79) --
	(328.83,309.79) --
	(328.93,309.79) --
	(329.04,309.79) --
	(329.15,309.79) --
	(329.25,309.79) --
	(329.36,309.79) --
	(329.47,309.79) --
	(329.57,309.79) --
	(329.68,309.79) --
	(329.78,309.79) --
	(329.89,309.79) --
	(330.00,309.79) --
	(330.10,309.79) --
	(330.21,309.79) --
	(330.31,309.79) --
	(330.42,309.79) --
	(330.53,309.79) --
	(330.63,309.79) --
	(330.74,309.79) --
	(330.84,309.79) --
	(330.95,309.79) --
	(331.06,309.79) --
	(331.16,309.79) --
	(331.27,309.79) --
	(331.38,309.79) --
	(331.48,309.79) --
	(331.59,309.79) --
	(331.69,309.79) --
	(331.80,309.79) --
	(331.91,309.79) --
	(332.01,309.79) --
	(332.12,309.79) --
	(332.22,309.79) --
	(332.33,309.79) --
	(332.44,309.79) --
	(332.54,309.79) --
	(332.65,309.79) --
	(332.76,309.79) --
	(332.86,309.79) --
	(332.97,309.79) --
	(333.07,309.79) --
	(333.18,309.79) --
	(333.29,309.79) --
	(333.39,309.79) --
	(333.50,309.79) --
	(333.60,309.79) --
	(333.71,309.79) --
	(333.82,309.79) --
	(333.92,309.79) --
	(334.03,309.79) --
	(334.14,309.79) --
	(334.24,309.79) --
	(334.35,309.79) --
	(334.45,309.79) --
	(334.56,309.79) --
	(334.67,309.79) --
	(334.77,309.79) --
	(334.88,309.79) --
	(334.98,309.79) --
	(335.09,309.79) --
	(335.20,309.79) --
	(335.30,309.79) --
	(335.41,309.79) --
	(335.52,309.79) --
	(335.62,309.79) --
	(335.73,309.79) --
	(335.83,309.79) --
	(335.94,309.79) --
	(336.05,309.79) --
	(336.15,309.79) --
	(336.26,309.79) --
	(336.36,309.79) --
	(336.47,309.79) --
	(336.58,309.79) --
	(336.68,309.79) --
	(336.79,309.79) --
	(336.89,309.79) --
	(337.00,309.79) --
	(337.11,309.79) --
	(337.21,309.79) --
	(337.32,309.79) --
	(337.43,309.79) --
	(337.53,309.79) --
	(337.64,309.79) --
	(337.74,309.79) --
	(337.85,309.79) --
	(337.96,309.79) --
	(338.06,309.79) --
	(338.17,309.79) --
	(338.27,309.79) --
	(338.38,309.79) --
	(338.49,309.79) --
	(338.59,309.79) --
	(338.70,309.79) --
	(338.81,309.79) --
	(338.91,309.79) --
	(339.02,309.79) --
	(339.12,309.79) --
	(339.23,309.79) --
	(339.34,309.79) --
	(339.44,309.79) --
	(339.55,309.79) --
	(339.65,309.79) --
	(339.76,309.79) --
	(339.87,309.79) --
	(339.97,309.79) --
	(340.08,309.79) --
	(340.19,309.79) --
	(340.29,309.79) --
	(340.40,309.79) --
	(340.50,309.79) --
	(340.61,309.79) --
	(340.72,309.79) --
	(340.82,309.79) --
	(340.93,309.79) --
	(341.03,309.79) --
	(341.14,309.79) --
	(341.25,309.79) --
	(341.35,309.79) --
	(341.46,309.79) --
	(341.57,309.79) --
	(341.67,309.79) --
	(341.78,309.79) --
	(341.88,309.79) --
	(341.99,309.79) --
	(342.10,309.79) --
	(342.20,309.79) --
	(342.31,309.79) --
	(342.41,309.79) --
	(342.52,309.79) --
	(342.63,309.79) --
	(342.73,309.79) --
	(342.84,309.79) --
	(342.95,309.79) --
	(343.05,309.79) --
	(343.16,309.79) --
	(343.26,309.79) --
	(343.37,309.79) --
	(343.48,309.79) --
	(343.58,309.79) --
	(343.69,309.79) --
	(343.79,309.79) --
	(343.90,309.79) --
	(344.01,309.79) --
	(344.11,309.79) --
	(344.22,309.79) --
	(344.32,309.79) --
	(344.43,309.79) --
	(344.54,309.79) --
	(344.64,309.79) --
	(344.75,309.79) --
	(344.86,309.79) --
	(344.96,309.79) --
	(345.07,309.79) --
	(345.17,309.79) --
	(345.28,309.79) --
	(345.39,309.79) --
	(345.49,309.79) --
	(345.60,309.79) --
	(345.70,309.79) --
	(345.81,309.79) --
	(345.92,309.79) --
	(346.02,309.79) --
	(346.13,309.79) --
	(346.24,309.79) --
	(346.34,309.79) --
	(346.45,309.79) --
	(346.55,309.79) --
	(346.66,309.79) --
	(346.77,309.79) --
	(346.87,309.79) --
	(346.98,309.79) --
	(347.08,309.79) --
	(347.19,309.79) --
	(347.30,309.79) --
	(347.40,309.79) --
	(347.51,309.79) --
	(347.62,309.79) --
	(347.72,309.79) --
	(347.83,309.79) --
	(347.93,309.79) --
	(348.04,309.79) --
	(348.15,309.79) --
	(348.25,309.79) --
	(348.36,309.79) --
	(348.46,309.79) --
	(348.57,309.79) --
	(348.68,309.79) --
	(348.78,309.79) --
	(348.89,309.79) --
	(349.00,309.79) --
	(349.10,309.79) --
	(349.21,309.79) --
	(349.31,309.79) --
	(349.42,309.79) --
	(349.53,309.79) --
	(349.63,309.79) --
	(349.74,309.79) --
	(349.84,309.79) --
	(349.95,309.79) --
	(350.06,309.79) --
	(350.16,309.79) --
	(350.27,309.79) --
	(350.37,309.79) --
	(350.48,309.79) --
	(350.59,309.79) --
	(350.69,309.79) --
	(350.80,309.79) --
	(350.91,309.79) --
	(351.01,309.79) --
	(351.12,309.79) --
	(351.22,309.79) --
	(351.33,309.79) --
	(351.44,309.79) --
	(351.54,309.79) --
	(351.65,309.79) --
	(351.75,309.79) --
	(351.86,309.79) --
	(351.97,309.79) --
	(352.07,309.79) --
	(352.18,309.79) --
	(352.29,309.79) --
	(352.39,309.79) --
	(352.50,309.79) --
	(352.60,309.79) --
	(352.71,309.79) --
	(352.82,309.79) --
	(352.92,309.79) --
	(353.03,309.79) --
	(353.13,309.79) --
	(353.24,309.79) --
	(353.35,309.79) --
	(353.45,309.79) --
	(353.56,309.79) --
	(353.67,309.79) --
	(353.77,309.79) --
	(353.88,309.79) --
	(353.98,309.79) --
	(354.09,309.79) --
	(354.20,309.79) --
	(354.30,309.79) --
	(354.41,309.79) --
	(354.51,309.79) --
	(354.62,309.79) --
	(354.73,309.79) --
	(354.83,309.79) --
	(354.94,309.79) --
	(355.05,309.79) --
	(355.15,309.79) --
	(355.26,309.79) --
	(355.36,309.79) --
	(355.47,309.79) --
	(355.58,309.79) --
	(355.68,309.79) --
	(355.79,309.79) --
	(355.89,309.79) --
	(356.00,309.79) --
	(356.11,309.79) --
	(356.21,309.79) --
	(356.32,309.79) --
	(356.42,309.79) --
	(356.53,309.79) --
	(356.64,309.79) --
	(356.74,309.79) --
	(356.85,309.79) --
	(356.96,309.79) --
	(357.06,309.79) --
	(357.17,309.79) --
	(357.27,309.79) --
	(357.38,309.79) --
	(357.49,309.79) --
	(357.59,309.79) --
	(357.70,309.79) --
	(357.80,309.79) --
	(357.91,309.79) --
	(358.02,309.79) --
	(358.12,309.79) --
	(358.23,309.79) --
	(358.34,309.79) --
	(358.44,309.79) --
	(358.55,309.79) --
	(358.65,309.79) --
	(358.76,309.79) --
	(358.87,309.79) --
	(358.97,309.79) --
	(359.08,309.79) --
	(359.18,309.79) --
	(359.29,309.79) --
	(359.40,309.79) --
	(359.50,309.79) --
	(359.61,309.79) --
	(359.72,309.79) --
	(359.82,309.79) --
	(359.93,309.79) --
	(360.03,309.79) --
	(360.14,309.79) --
	(360.25,309.79) --
	(360.35,309.79) --
	(360.46,309.79) --
	(360.56,309.79) --
	(360.67,309.79) --
	(360.78,309.79) --
	(360.88,309.79) --
	(360.99,309.79) --
	(361.10,309.79) --
	(361.20,309.79) --
	(361.31,309.79) --
	(361.41,309.79) --
	(361.52,309.79) --
	(361.63,309.79) --
	(361.73,309.79) --
	(361.84,309.79) --
	(361.94,309.79) --
	(362.05,309.79) --
	(362.16,309.79) --
	(362.26,309.79) --
	(362.37,309.79) --
	(362.47,309.79) --
	(362.58,309.79) --
	(362.69,309.79) --
	(362.79,309.79) --
	(362.90,309.79) --
	(363.01,309.79) --
	(363.11,309.79) --
	(363.22,309.79) --
	(363.32,309.79) --
	(363.43,309.79) --
	(363.54,309.79) --
	(363.64,309.79) --
	(363.75,309.79) --
	(363.85,309.79) --
	(363.96,309.79) --
	(364.07,309.79) --
	(364.17,309.79) --
	(364.28,309.79) --
	(364.39,309.79) --
	(364.49,309.79) --
	(364.60,309.79) --
	(364.70,309.79) --
	(364.81,309.79) --
	(364.92,309.79) --
	(365.02,309.79) --
	(365.13,309.79) --
	(365.23,309.79) --
	(365.34,309.79) --
	(365.45,309.79) --
	(365.55,309.79) --
	(365.66,309.79) --
	(365.77,309.79) --
	(365.87,309.79) --
	(365.98,309.79) --
	(366.08,309.79) --
	(366.19,309.79) --
	(366.30,309.79) --
	(366.40,309.79) --
	(366.51,309.79) --
	(366.61,309.79) --
	(366.72,309.79) --
	(366.83,309.79) --
	(366.93,309.79) --
	(367.04,309.79) --
	(367.15,309.79) --
	(367.25,309.79) --
	(367.36,309.79) --
	(367.46,309.79) --
	(367.57,309.79) --
	(367.68,309.79) --
	(367.78,309.79) --
	(367.89,309.79) --
	(367.99,309.79) --
	(368.10,309.79) --
	(368.21,309.79) --
	(368.31,309.79) --
	(368.42,309.79) --
	(368.52,309.79) --
	(368.63,309.79) --
	(368.74,309.79) --
	(368.84,309.79) --
	(368.95,309.79) --
	(369.06,309.79) --
	(369.16,309.79) --
	(369.27,309.79) --
	(369.37,309.79) --
	(369.48,309.79) --
	(369.59,309.79) --
	(369.69,309.79) --
	(369.80,309.79) --
	(369.90,309.79) --
	(370.01,309.79) --
	(370.12,309.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.89,305.87) rectangle (375.41,392.09);
\end{scope}
\begin{scope}
\path[clip] (258.89,214.14) rectangle (375.41,300.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.89,214.14) rectangle (375.41,300.37);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08,218.06) -- (264.08,234.72);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,234.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.19,225.02) --
	(264.29,223.76) --
	(264.40,223.21) --
	(264.51,222.89) --
	(264.61,222.69) --
	(264.72,222.55) --
	(264.83,222.45) --
	(264.93,222.38) --
	(265.04,222.33) --
	(265.14,222.30) --
	(265.25,222.27) --
	(265.36,222.26) --
	(265.46,222.25) --
	(265.57,222.25) --
	(265.67,222.26) --
	(265.78,222.27) --
	(265.89,222.28) --
	(265.99,222.30) --
	(266.10,222.32) --
	(266.21,222.34) --
	(266.31,222.36) --
	(266.42,222.39) --
	(266.52,222.42) --
	(266.63,222.45) --
	(266.74,222.48) --
	(266.84,222.51) --
	(266.95,222.54) --
	(267.05,222.58) --
	(267.16,222.61) --
	(267.27,222.65) --
	(267.37,222.69) --
	(267.48,222.73) --
	(267.58,222.77) --
	(267.69,222.81) --
	(267.80,222.85) --
	(267.90,222.89) --
	(268.01,222.93) --
	(268.12,222.97) --
	(268.22,223.02) --
	(268.33,223.06) --
	(268.43,223.10) --
	(268.54,223.15) --
	(268.65,223.19) --
	(268.75,223.24) --
	(268.86,223.28) --
	(268.96,223.33) --
	(269.07,223.37) --
	(269.18,223.42) --
	(269.28,223.46) --
	(269.39,223.51) --
	(269.50,223.55) --
	(269.60,223.60) --
	(269.71,223.64) --
	(269.81,223.69) --
	(269.92,223.73) --
	(270.03,223.78) --
	(270.13,223.82) --
	(270.24,223.87) --
	(270.34,223.91) --
	(270.45,223.95) --
	(270.56,224.00) --
	(270.66,224.04) --
	(270.77,224.08) --
	(270.88,224.13) --
	(270.98,224.17) --
	(271.09,224.21) --
	(271.19,224.25) --
	(271.30,224.29) --
	(271.41,224.33) --
	(271.51,224.37) --
	(271.62,224.41) --
	(271.72,224.44) --
	(271.83,224.48) --
	(271.94,224.52) --
	(272.04,224.55) --
	(272.15,224.59) --
	(272.26,224.62) --
	(272.36,224.65) --
	(272.47,224.69) --
	(272.57,224.72) --
	(272.68,224.75) --
	(272.79,224.78) --
	(272.89,224.80) --
	(273.00,224.83) --
	(273.10,224.86) --
	(273.21,224.88) --
	(273.32,224.91) --
	(273.42,224.93) --
	(273.53,224.95) --
	(273.63,224.97) --
	(273.74,224.99) --
	(273.85,225.01) --
	(273.95,225.03) --
	(274.06,225.04) --
	(274.17,225.06) --
	(274.27,225.07) --
	(274.38,225.08) --
	(274.48,225.09) --
	(274.59,225.10) --
	(274.70,225.11) --
	(274.80,225.12) --
	(274.91,225.12) --
	(275.01,225.13) --
	(275.12,225.13) --
	(275.23,225.13) --
	(275.33,225.14) --
	(275.44,225.13) --
	(275.55,225.13) --
	(275.65,225.13) --
	(275.76,225.13) --
	(275.86,225.12) --
	(275.97,225.11) --
	(276.08,225.10) --
	(276.18,225.10) --
	(276.29,225.09) --
	(276.39,225.07) --
	(276.50,225.06) --
	(276.61,225.05) --
	(276.71,225.03) --
	(276.82,225.01) --
	(276.93,225.00) --
	(277.03,224.98) --
	(277.14,224.96) --
	(277.24,224.94) --
	(277.35,224.92) --
	(277.46,224.89) --
	(277.56,224.87) --
	(277.67,224.84) --
	(277.77,224.82) --
	(277.88,224.79) --
	(277.99,224.76) --
	(278.09,224.73) --
	(278.20,224.70) --
	(278.31,224.67) --
	(278.41,224.64) --
	(278.52,224.61) --
	(278.62,224.58) --
	(278.73,224.54) --
	(278.84,224.51) --
	(278.94,224.47) --
	(279.05,224.44) --
	(279.15,224.40) --
	(279.26,224.36) --
	(279.37,224.32) --
	(279.47,224.28) --
	(279.58,224.25) --
	(279.69,224.21) --
	(279.79,224.17) --
	(279.90,224.13) --
	(280.00,224.08) --
	(280.11,224.04) --
	(280.22,224.00) --
	(280.32,223.96) --
	(280.43,223.92) --
	(280.53,223.87) --
	(280.64,223.83) --
	(280.75,223.79) --
	(280.85,223.74) --
	(280.96,223.70) --
	(281.06,223.65) --
	(281.17,223.61) --
	(281.28,223.56) --
	(281.38,223.52) --
	(281.49,223.47) --
	(281.60,223.43) --
	(281.70,223.38) --
	(281.81,223.34) --
	(281.91,223.29) --
	(282.02,223.25) --
	(282.13,223.20) --
	(282.23,223.16) --
	(282.34,223.11) --
	(282.44,223.07) --
	(282.55,223.02) --
	(282.66,222.98) --
	(282.76,222.93) --
	(282.87,222.89) --
	(282.98,222.84) --
	(283.08,222.80) --
	(283.19,222.75) --
	(283.29,222.71) --
	(283.40,222.66) --
	(283.51,222.62) --
	(283.61,222.57) --
	(283.72,222.53) --
	(283.82,222.49) --
	(283.93,222.44) --
	(284.04,222.40) --
	(284.14,222.36) --
	(284.25,222.31) --
	(284.36,222.27) --
	(284.46,222.23) --
	(284.57,222.19) --
	(284.67,222.14) --
	(284.78,222.10) --
	(284.89,222.06) --
	(284.99,222.02) --
	(285.10,221.98) --
	(285.20,221.94) --
	(285.31,221.90) --
	(285.42,221.86) --
	(285.52,221.82) --
	(285.63,221.78) --
	(285.74,221.74) --
	(285.84,221.70) --
	(285.95,221.66) --
	(286.05,221.63) --
	(286.16,221.59) --
	(286.27,221.55) --
	(286.37,221.51) --
	(286.48,221.48) --
	(286.58,221.44) --
	(286.69,221.41) --
	(286.80,221.37) --
	(286.90,221.33) --
	(287.01,221.30) --
	(287.11,221.26) --
	(287.22,221.23) --
	(287.33,221.20) --
	(287.43,221.16) --
	(287.54,221.13) --
	(287.65,221.10) --
	(287.75,221.06) --
	(287.86,221.03) --
	(287.96,221.00) --
	(288.07,220.97) --
	(288.18,220.94) --
	(288.28,220.90) --
	(288.39,220.87) --
	(288.49,220.84) --
	(288.60,220.81) --
	(288.71,220.78) --
	(288.81,220.75) --
	(288.92,220.73) --
	(289.03,220.70) --
	(289.13,220.67) --
	(289.24,220.64) --
	(289.34,220.61) --
	(289.45,220.58) --
	(289.56,220.56) --
	(289.66,220.53) --
	(289.77,220.50) --
	(289.87,220.48) --
	(289.98,220.45) --
	(290.09,220.43) --
	(290.19,220.40) --
	(290.30,220.37) --
	(290.41,220.35) --
	(290.51,220.33) --
	(290.62,220.30) --
	(290.72,220.28) --
	(290.83,220.25) --
	(290.94,220.23) --
	(291.04,220.21) --
	(291.15,220.18) --
	(291.25,220.16) --
	(291.36,220.14) --
	(291.47,220.12) --
	(291.57,220.10) --
	(291.68,220.07) --
	(291.79,220.05) --
	(291.89,220.03) --
	(292.00,220.01) --
	(292.10,219.99) --
	(292.21,219.97) --
	(292.32,219.95) --
	(292.42,219.93) --
	(292.53,219.91) --
	(292.63,219.89) --
	(292.74,219.87) --
	(292.85,219.85) --
	(292.95,219.83) --
	(293.06,219.82) --
	(293.16,219.80) --
	(293.27,219.78) --
	(293.38,219.76) --
	(293.48,219.74) --
	(293.59,219.73) --
	(293.70,219.71) --
	(293.80,219.69) --
	(293.91,219.68) --
	(294.01,219.66) --
	(294.12,219.64) --
	(294.23,219.63) --
	(294.33,219.61) --
	(294.44,219.59) --
	(294.54,219.58) --
	(294.65,219.56) --
	(294.76,219.55) --
	(294.86,219.53) --
	(294.97,219.52) --
	(295.08,219.50) --
	(295.18,219.49) --
	(295.29,219.48) --
	(295.39,219.46) --
	(295.50,219.45) --
	(295.61,219.43) --
	(295.71,219.42) --
	(295.82,219.41) --
	(295.92,219.39) --
	(296.03,219.38) --
	(296.14,219.37) --
	(296.24,219.35) --
	(296.35,219.34) --
	(296.46,219.33) --
	(296.56,219.32) --
	(296.67,219.30) --
	(296.77,219.29) --
	(296.88,219.28) --
	(296.99,219.27) --
	(297.09,219.26) --
	(297.20,219.24) --
	(297.30,219.23) --
	(297.41,219.22) --
	(297.52,219.21) --
	(297.62,219.20) --
	(297.73,219.19) --
	(297.84,219.18) --
	(297.94,219.17) --
	(298.05,219.16) --
	(298.15,219.15) --
	(298.26,219.14) --
	(298.37,219.13) --
	(298.47,219.12) --
	(298.58,219.11) --
	(298.68,219.10) --
	(298.79,219.09) --
	(298.90,219.08) --
	(299.00,219.07) --
	(299.11,219.06) --
	(299.21,219.05) --
	(299.32,219.04) --
	(299.43,219.03) --
	(299.53,219.02) --
	(299.64,219.01) --
	(299.75,219.00) --
	(299.85,219.00) --
	(299.96,218.99) --
	(300.06,218.98) --
	(300.17,218.97) --
	(300.28,218.96) --
	(300.38,218.95) --
	(300.49,218.95) --
	(300.59,218.94) --
	(300.70,218.93) --
	(300.81,218.92) --
	(300.91,218.92) --
	(301.02,218.91) --
	(301.13,218.90) --
	(301.23,218.89) --
	(301.34,218.89) --
	(301.44,218.88) --
	(301.55,218.87) --
	(301.66,218.86) --
	(301.76,218.86) --
	(301.87,218.85) --
	(301.97,218.84) --
	(302.08,218.84) --
	(302.19,218.83) --
	(302.29,218.82) --
	(302.40,218.82) --
	(302.51,218.81) --
	(302.61,218.80) --
	(302.72,218.80) --
	(302.82,218.79) --
	(302.93,218.78) --
	(303.04,218.78) --
	(303.14,218.77) --
	(303.25,218.77) --
	(303.35,218.76) --
	(303.46,218.75) --
	(303.57,218.75) --
	(303.67,218.74) --
	(303.78,218.74) --
	(303.89,218.73) --
	(303.99,218.73) --
	(304.10,218.72) --
	(304.20,218.71) --
	(304.31,218.71) --
	(304.42,218.70) --
	(304.52,218.70) --
	(304.63,218.69) --
	(304.73,218.69) --
	(304.84,218.68) --
	(304.95,218.68) --
	(305.05,218.67) --
	(305.16,218.67) --
	(305.26,218.66) --
	(305.37,218.66) --
	(305.48,218.65) --
	(305.58,218.65) --
	(305.69,218.64) --
	(305.80,218.64) --
	(305.90,218.63) --
	(306.01,218.63) --
	(306.11,218.63) --
	(306.22,218.62) --
	(306.33,218.62) --
	(306.43,218.61) --
	(306.54,218.61) --
	(306.64,218.60) --
	(306.75,218.60) --
	(306.86,218.60) --
	(306.96,218.59) --
	(307.07,218.59) --
	(307.18,218.58) --
	(307.28,218.58) --
	(307.39,218.57) --
	(307.49,218.57) --
	(307.60,218.57) --
	(307.71,218.56) --
	(307.81,218.56) --
	(307.92,218.56) --
	(308.02,218.55) --
	(308.13,218.55) --
	(308.24,218.54) --
	(308.34,218.54) --
	(308.45,218.54) --
	(308.56,218.53) --
	(308.66,218.53) --
	(308.77,218.53) --
	(308.87,218.52) --
	(308.98,218.52) --
	(309.09,218.52) --
	(309.19,218.51) --
	(309.30,218.51) --
	(309.40,218.51) --
	(309.51,218.50) --
	(309.62,218.50) --
	(309.72,218.50) --
	(309.83,218.49) --
	(309.94,218.49) --
	(310.04,218.49) --
	(310.15,218.48) --
	(310.25,218.48) --
	(310.36,218.48) --
	(310.47,218.47) --
	(310.57,218.47) --
	(310.68,218.47) --
	(310.78,218.47) --
	(310.89,218.46) --
	(311.00,218.46) --
	(311.10,218.46) --
	(311.21,218.45) --
	(311.32,218.45) --
	(311.42,218.45) --
	(311.53,218.45) --
	(311.63,218.44) --
	(311.74,218.44) --
	(311.85,218.44) --
	(311.95,218.43) --
	(312.06,218.43) --
	(312.16,218.43) --
	(312.27,218.43) --
	(312.38,218.42) --
	(312.48,218.42) --
	(312.59,218.42) --
	(312.69,218.42) --
	(312.80,218.41) --
	(312.91,218.41) --
	(313.01,218.41) --
	(313.12,218.41) --
	(313.23,218.41) --
	(313.33,218.40) --
	(313.44,218.40) --
	(313.54,218.40) --
	(313.65,218.40) --
	(313.76,218.39) --
	(313.86,218.39) --
	(313.97,218.39) --
	(314.07,218.39) --
	(314.18,218.38) --
	(314.29,218.38) --
	(314.39,218.38) --
	(314.50,218.38) --
	(314.61,218.38) --
	(314.71,218.37) --
	(314.82,218.37) --
	(314.92,218.37) --
	(315.03,218.37) --
	(315.14,218.37) --
	(315.24,218.36) --
	(315.35,218.36) --
	(315.45,218.36) --
	(315.56,218.36) --
	(315.67,218.36) --
	(315.77,218.35) --
	(315.88,218.35) --
	(315.99,218.35) --
	(316.09,218.35) --
	(316.20,218.35) --
	(316.30,218.34) --
	(316.41,218.34) --
	(316.52,218.34) --
	(316.62,218.34) --
	(316.73,218.34) --
	(316.83,218.34) --
	(316.94,218.33) --
	(317.05,218.33) --
	(317.15,218.33) --
	(317.26,218.33) --
	(317.37,218.33) --
	(317.47,218.33) --
	(317.58,218.32) --
	(317.68,218.32) --
	(317.79,218.32) --
	(317.90,218.32) --
	(318.00,218.32) --
	(318.11,218.32) --
	(318.21,218.31) --
	(318.32,218.31) --
	(318.43,218.31) --
	(318.53,218.31) --
	(318.64,218.31) --
	(318.74,218.31) --
	(318.85,218.31) --
	(318.96,218.30) --
	(319.06,218.30) --
	(319.17,218.30) --
	(319.28,218.30) --
	(319.38,218.30) --
	(319.49,218.30) --
	(319.59,218.29) --
	(319.70,218.29) --
	(319.81,218.29) --
	(319.91,218.29) --
	(320.02,218.29) --
	(320.12,218.29) --
	(320.23,218.29) --
	(320.34,218.29) --
	(320.44,218.28) --
	(320.55,218.28) --
	(320.66,218.28) --
	(320.76,218.28) --
	(320.87,218.28) --
	(320.97,218.28) --
	(321.08,218.28) --
	(321.19,218.27) --
	(321.29,218.27) --
	(321.40,218.27) --
	(321.50,218.27) --
	(321.61,218.27) --
	(321.72,218.27) --
	(321.82,218.27) --
	(321.93,218.27) --
	(322.04,218.27) --
	(322.14,218.26) --
	(322.25,218.26) --
	(322.35,218.26) --
	(322.46,218.26) --
	(322.57,218.26) --
	(322.67,218.26) --
	(322.78,218.26) --
	(322.88,218.26) --
	(322.99,218.25) --
	(323.10,218.25) --
	(323.20,218.25) --
	(323.31,218.25) --
	(323.42,218.25) --
	(323.52,218.25) --
	(323.63,218.25) --
	(323.73,218.25) --
	(323.84,218.25) --
	(323.95,218.25) --
	(324.05,218.24) --
	(324.16,218.24) --
	(324.26,218.24) --
	(324.37,218.24) --
	(324.48,218.24) --
	(324.58,218.24) --
	(324.69,218.24) --
	(324.79,218.24) --
	(324.90,218.24) --
	(325.01,218.24) --
	(325.11,218.23) --
	(325.22,218.23) --
	(325.33,218.23) --
	(325.43,218.23) --
	(325.54,218.23) --
	(325.64,218.23) --
	(325.75,218.23) --
	(325.86,218.23) --
	(325.96,218.23) --
	(326.07,218.23) --
	(326.17,218.23) --
	(326.28,218.22) --
	(326.39,218.22) --
	(326.49,218.22) --
	(326.60,218.22) --
	(326.71,218.22) --
	(326.81,218.22) --
	(326.92,218.22) --
	(327.02,218.22) --
	(327.13,218.22) --
	(327.24,218.22) --
	(327.34,218.22) --
	(327.45,218.22) --
	(327.55,218.21) --
	(327.66,218.21) --
	(327.77,218.21) --
	(327.87,218.21) --
	(327.98,218.21) --
	(328.09,218.21) --
	(328.19,218.21) --
	(328.30,218.21) --
	(328.40,218.21) --
	(328.51,218.21) --
	(328.62,218.21) --
	(328.72,218.21) --
	(328.83,218.20) --
	(328.93,218.20) --
	(329.04,218.20) --
	(329.15,218.20) --
	(329.25,218.20) --
	(329.36,218.20) --
	(329.47,218.20) --
	(329.57,218.20) --
	(329.68,218.20) --
	(329.78,218.20) --
	(329.89,218.20) --
	(330.00,218.20) --
	(330.10,218.20) --
	(330.21,218.20) --
	(330.31,218.20) --
	(330.42,218.19) --
	(330.53,218.19) --
	(330.63,218.19) --
	(330.74,218.19) --
	(330.84,218.19) --
	(330.95,218.19) --
	(331.06,218.19) --
	(331.16,218.19) --
	(331.27,218.19) --
	(331.38,218.19) --
	(331.48,218.19) --
	(331.59,218.19) --
	(331.69,218.19) --
	(331.80,218.19) --
	(331.91,218.19) --
	(332.01,218.18) --
	(332.12,218.18) --
	(332.22,218.18) --
	(332.33,218.18) --
	(332.44,218.18) --
	(332.54,218.18) --
	(332.65,218.18) --
	(332.76,218.18) --
	(332.86,218.18) --
	(332.97,218.18) --
	(333.07,218.18) --
	(333.18,218.18) --
	(333.29,218.18) --
	(333.39,218.18) --
	(333.50,218.18) --
	(333.60,218.18) --
	(333.71,218.18) --
	(333.82,218.18) --
	(333.92,218.17) --
	(334.03,218.17) --
	(334.14,218.17) --
	(334.24,218.17) --
	(334.35,218.17) --
	(334.45,218.17) --
	(334.56,218.17) --
	(334.67,218.17) --
	(334.77,218.17) --
	(334.88,218.17) --
	(334.98,218.17) --
	(335.09,218.17) --
	(335.20,218.17) --
	(335.30,218.17) --
	(335.41,218.17) --
	(335.52,218.17) --
	(335.62,218.17) --
	(335.73,218.17) --
	(335.83,218.17) --
	(335.94,218.16) --
	(336.05,218.16) --
	(336.15,218.16) --
	(336.26,218.16) --
	(336.36,218.16) --
	(336.47,218.16) --
	(336.58,218.16) --
	(336.68,218.16) --
	(336.79,218.16) --
	(336.89,218.16) --
	(337.00,218.16) --
	(337.11,218.16) --
	(337.21,218.16) --
	(337.32,218.16) --
	(337.43,218.16) --
	(337.53,218.16) --
	(337.64,218.16) --
	(337.74,218.16) --
	(337.85,218.16) --
	(337.96,218.16) --
	(338.06,218.16) --
	(338.17,218.16) --
	(338.27,218.15) --
	(338.38,218.15) --
	(338.49,218.15) --
	(338.59,218.15) --
	(338.70,218.15) --
	(338.81,218.15) --
	(338.91,218.15) --
	(339.02,218.15) --
	(339.12,218.15) --
	(339.23,218.15) --
	(339.34,218.15) --
	(339.44,218.15) --
	(339.55,218.15) --
	(339.65,218.15) --
	(339.76,218.15) --
	(339.87,218.15) --
	(339.97,218.15) --
	(340.08,218.15) --
	(340.19,218.15) --
	(340.29,218.15) --
	(340.40,218.15) --
	(340.50,218.15) --
	(340.61,218.15) --
	(340.72,218.15) --
	(340.82,218.15) --
	(340.93,218.15) --
	(341.03,218.14) --
	(341.14,218.14) --
	(341.25,218.14) --
	(341.35,218.14) --
	(341.46,218.14) --
	(341.57,218.14) --
	(341.67,218.14) --
	(341.78,218.14) --
	(341.88,218.14) --
	(341.99,218.14) --
	(342.10,218.14) --
	(342.20,218.14) --
	(342.31,218.14) --
	(342.41,218.14) --
	(342.52,218.14) --
	(342.63,218.14) --
	(342.73,218.14) --
	(342.84,218.14) --
	(342.95,218.14) --
	(343.05,218.14) --
	(343.16,218.14) --
	(343.26,218.14) --
	(343.37,218.14) --
	(343.48,218.14) --
	(343.58,218.14) --
	(343.69,218.14) --
	(343.79,218.14) --
	(343.90,218.14) --
	(344.01,218.14) --
	(344.11,218.14) --
	(344.22,218.13) --
	(344.32,218.13) --
	(344.43,218.13) --
	(344.54,218.13) --
	(344.64,218.13) --
	(344.75,218.13) --
	(344.86,218.13) --
	(344.96,218.13) --
	(345.07,218.13) --
	(345.17,218.13) --
	(345.28,218.13) --
	(345.39,218.13) --
	(345.49,218.13) --
	(345.60,218.13) --
	(345.70,218.13) --
	(345.81,218.13) --
	(345.92,218.13) --
	(346.02,218.13) --
	(346.13,218.13) --
	(346.24,218.13) --
	(346.34,218.13) --
	(346.45,218.13) --
	(346.55,218.13) --
	(346.66,218.13) --
	(346.77,218.13) --
	(346.87,218.13) --
	(346.98,218.13) --
	(347.08,218.13) --
	(347.19,218.13) --
	(347.30,218.13) --
	(347.40,218.13) --
	(347.51,218.13) --
	(347.62,218.13) --
	(347.72,218.13) --
	(347.83,218.13) --
	(347.93,218.13) --
	(348.04,218.12) --
	(348.15,218.12) --
	(348.25,218.12) --
	(348.36,218.12) --
	(348.46,218.12) --
	(348.57,218.12) --
	(348.68,218.12) --
	(348.78,218.12) --
	(348.89,218.12) --
	(349.00,218.12) --
	(349.10,218.12) --
	(349.21,218.12) --
	(349.31,218.12) --
	(349.42,218.12) --
	(349.53,218.12) --
	(349.63,218.12) --
	(349.74,218.12) --
	(349.84,218.12) --
	(349.95,218.12) --
	(350.06,218.12) --
	(350.16,218.12) --
	(350.27,218.12) --
	(350.37,218.12) --
	(350.48,218.12) --
	(350.59,218.12) --
	(350.69,218.12) --
	(350.80,218.12) --
	(350.91,218.12) --
	(351.01,218.12) --
	(351.12,218.12) --
	(351.22,218.12) --
	(351.33,218.12) --
	(351.44,218.12) --
	(351.54,218.12) --
	(351.65,218.12) --
	(351.75,218.12) --
	(351.86,218.12) --
	(351.97,218.12) --
	(352.07,218.12) --
	(352.18,218.12) --
	(352.29,218.12) --
	(352.39,218.12) --
	(352.50,218.12) --
	(352.60,218.12) --
	(352.71,218.11) --
	(352.82,218.11) --
	(352.92,218.11) --
	(353.03,218.11) --
	(353.13,218.11) --
	(353.24,218.11) --
	(353.35,218.11) --
	(353.45,218.11) --
	(353.56,218.11) --
	(353.67,218.11) --
	(353.77,218.11) --
	(353.88,218.11) --
	(353.98,218.11) --
	(354.09,218.11) --
	(354.20,218.11) --
	(354.30,218.11) --
	(354.41,218.11) --
	(354.51,218.11) --
	(354.62,218.11) --
	(354.73,218.11) --
	(354.83,218.11) --
	(354.94,218.11) --
	(355.05,218.11) --
	(355.15,218.11) --
	(355.26,218.11) --
	(355.36,218.11) --
	(355.47,218.11) --
	(355.58,218.11) --
	(355.68,218.11) --
	(355.79,218.11) --
	(355.89,218.11) --
	(356.00,218.11) --
	(356.11,218.11) --
	(356.21,218.11) --
	(356.32,218.11) --
	(356.42,218.11) --
	(356.53,218.11) --
	(356.64,218.11) --
	(356.74,218.11) --
	(356.85,218.11) --
	(356.96,218.11) --
	(357.06,218.11) --
	(357.17,218.11) --
	(357.27,218.11) --
	(357.38,218.11) --
	(357.49,218.11) --
	(357.59,218.11) --
	(357.70,218.11) --
	(357.80,218.11) --
	(357.91,218.11) --
	(358.02,218.11) --
	(358.12,218.11) --
	(358.23,218.11) --
	(358.34,218.11) --
	(358.44,218.11) --
	(358.55,218.11) --
	(358.65,218.11) --
	(358.76,218.10) --
	(358.87,218.10) --
	(358.97,218.10) --
	(359.08,218.10) --
	(359.18,218.10) --
	(359.29,218.10) --
	(359.40,218.10) --
	(359.50,218.10) --
	(359.61,218.10) --
	(359.72,218.10) --
	(359.82,218.10) --
	(359.93,218.10) --
	(360.03,218.10) --
	(360.14,218.10) --
	(360.25,218.10) --
	(360.35,218.10) --
	(360.46,218.10) --
	(360.56,218.10) --
	(360.67,218.10) --
	(360.78,218.10) --
	(360.88,218.10) --
	(360.99,218.10) --
	(361.10,218.10) --
	(361.20,218.10) --
	(361.31,218.10) --
	(361.41,218.10) --
	(361.52,218.10) --
	(361.63,218.10) --
	(361.73,218.10) --
	(361.84,218.10) --
	(361.94,218.10) --
	(362.05,218.10) --
	(362.16,218.10) --
	(362.26,218.10) --
	(362.37,218.10) --
	(362.47,218.10) --
	(362.58,218.10) --
	(362.69,218.10) --
	(362.79,218.10) --
	(362.90,218.10) --
	(363.01,218.10) --
	(363.11,218.10) --
	(363.22,218.10) --
	(363.32,218.10) --
	(363.43,218.10) --
	(363.54,218.10) --
	(363.64,218.10) --
	(363.75,218.10) --
	(363.85,218.10) --
	(363.96,218.10) --
	(364.07,218.10) --
	(364.17,218.10) --
	(364.28,218.10) --
	(364.39,218.10) --
	(364.49,218.10) --
	(364.60,218.10) --
	(364.70,218.10) --
	(364.81,218.10) --
	(364.92,218.10) --
	(365.02,218.10) --
	(365.13,218.10) --
	(365.23,218.10) --
	(365.34,218.10) --
	(365.45,218.10) --
	(365.55,218.10) --
	(365.66,218.10) --
	(365.77,218.10) --
	(365.87,218.10) --
	(365.98,218.10) --
	(366.08,218.10) --
	(366.19,218.10) --
	(366.30,218.10) --
	(366.40,218.10) --
	(366.51,218.10) --
	(366.61,218.10) --
	(366.72,218.10) --
	(366.83,218.09) --
	(366.93,218.09) --
	(367.04,218.09) --
	(367.15,218.09) --
	(367.25,218.09) --
	(367.36,218.09) --
	(367.46,218.09) --
	(367.57,218.09) --
	(367.68,218.09) --
	(367.78,218.09) --
	(367.89,218.09) --
	(367.99,218.09) --
	(368.10,218.09) --
	(368.21,218.09) --
	(368.31,218.09) --
	(368.42,218.09) --
	(368.52,218.09) --
	(368.63,218.09) --
	(368.74,218.09) --
	(368.84,218.09) --
	(368.95,218.09) --
	(369.06,218.09) --
	(369.16,218.09) --
	(369.27,218.09) --
	(369.37,218.09) --
	(369.48,218.09) --
	(369.59,218.09) --
	(369.69,218.09) --
	(369.80,218.09) --
	(369.90,218.09) --
	(370.01,218.09) --
	(370.12,218.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.89,214.14) rectangle (375.41,300.37);
\end{scope}
\begin{scope}
\path[clip] (258.89,122.41) rectangle (375.41,208.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.89,122.41) rectangle (375.41,208.64);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08,126.33) -- (264.08,143.00);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08,143.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.19,126.34) --
	(264.29,126.35) --
	(264.40,126.36) --
	(264.51,126.37) --
	(264.61,126.38) --
	(264.72,126.38) --
	(264.83,126.39) --
	(264.93,126.40) --
	(265.04,126.41) --
	(265.14,126.42) --
	(265.25,126.43) --
	(265.36,126.43) --
	(265.46,126.44) --
	(265.57,126.45) --
	(265.67,126.46) --
	(265.78,126.47) --
	(265.89,126.48) --
	(265.99,126.49) --
	(266.10,126.50) --
	(266.21,126.51) --
	(266.31,126.52) --
	(266.42,126.53) --
	(266.52,126.54) --
	(266.63,126.55) --
	(266.74,126.56) --
	(266.84,126.57) --
	(266.95,126.58) --
	(267.05,126.59) --
	(267.16,126.61) --
	(267.27,126.62) --
	(267.37,126.63) --
	(267.48,126.64) --
	(267.58,126.66) --
	(267.69,126.67) --
	(267.80,126.69) --
	(267.90,126.70) --
	(268.01,126.72) --
	(268.12,126.73) --
	(268.22,126.75) --
	(268.33,126.77) --
	(268.43,126.79) --
	(268.54,126.81) --
	(268.65,126.83) --
	(268.75,126.85) --
	(268.86,126.87) --
	(268.96,126.89) --
	(269.07,126.91) --
	(269.18,126.94) --
	(269.28,126.96) --
	(269.39,126.99) --
	(269.50,127.02) --
	(269.60,127.05) --
	(269.71,127.08) --
	(269.81,127.11) --
	(269.92,127.14) --
	(270.03,127.18) --
	(270.13,127.21) --
	(270.24,127.25) --
	(270.34,127.29) --
	(270.45,127.34) --
	(270.56,127.38) --
	(270.66,127.43) --
	(270.77,127.48) --
	(270.88,127.54) --
	(270.98,127.59) --
	(271.09,127.65) --
	(271.19,127.72) --
	(271.30,127.79) --
	(271.41,127.86) --
	(271.51,127.94) --
	(271.62,128.02) --
	(271.72,128.10) --
	(271.83,128.20) --
	(271.94,128.29) --
	(272.04,128.40) --
	(272.15,128.51) --
	(272.26,128.63) --
	(272.36,128.76) --
	(272.47,128.90) --
	(272.57,129.05) --
	(272.68,129.21) --
	(272.79,129.38) --
	(272.89,129.56) --
	(273.00,129.76) --
	(273.10,129.97) --
	(273.21,130.20) --
	(273.32,130.45) --
	(273.42,130.72) --
	(273.53,131.01) --
	(273.63,131.33) --
	(273.74,131.67) --
	(273.85,132.05) --
	(273.95,132.45) --
	(274.06,132.89) --
	(274.17,133.37) --
	(274.27,133.89) --
	(274.38,134.46) --
	(274.48,135.08) --
	(274.59,135.75) --
	(274.70,136.49) --
	(274.80,137.29) --
	(274.91,138.16) --
	(275.01,139.11) --
	(275.12,140.15) --
	(275.23,141.27) --
	(275.33,142.48) --
	(275.44,143.79) --
	(275.55,145.20) --
	(275.65,146.71) --
	(275.76,148.33) --
	(275.86,150.03) --
	(275.97,151.83) --
	(276.08,153.69) --
	(276.18,155.62) --
	(276.29,157.57) --
	(276.39,159.52) --
	(276.50,161.43) --
	(276.61,163.26) --
	(276.71,164.95) --
	(276.82,166.46) --
	(276.93,167.73) --
	(277.03,168.72) --
	(277.14,169.38) --
	(277.24,169.68) --
	(277.35,169.62) --
	(277.46,169.18) --
	(277.56,168.40) --
	(277.67,167.28) --
	(277.77,165.88) --
	(277.88,164.25) --
	(277.99,162.43) --
	(278.09,160.48) --
	(278.20,158.46) --
	(278.31,156.40) --
	(278.41,154.35) --
	(278.52,152.35) --
	(278.62,150.41) --
	(278.73,148.56) --
	(278.84,146.81) --
	(278.94,145.17) --
	(279.05,143.64) --
	(279.15,142.22) --
	(279.26,140.90) --
	(279.37,139.70) --
	(279.47,138.59) --
	(279.58,137.58) --
	(279.69,136.66) --
	(279.79,135.81) --
	(279.90,135.04) --
	(280.00,134.34) --
	(280.11,133.71) --
	(280.22,133.13) --
	(280.32,132.60) --
	(280.43,132.12) --
	(280.53,131.68) --
	(280.64,131.28) --
	(280.75,130.91) --
	(280.85,130.57) --
	(280.96,130.27) --
	(281.06,129.99) --
	(281.17,129.73) --
	(281.28,129.50) --
	(281.38,129.28) --
	(281.49,129.08) --
	(281.60,128.90) --
	(281.70,128.73) --
	(281.81,128.58) --
	(281.91,128.44) --
	(282.02,128.31) --
	(282.13,128.18) --
	(282.23,128.07) --
	(282.34,127.97) --
	(282.44,127.87) --
	(282.55,127.78) --
	(282.66,127.70) --
	(282.76,127.62) --
	(282.87,127.55) --
	(282.98,127.48) --
	(283.08,127.42) --
	(283.19,127.36) --
	(283.29,127.30) --
	(283.40,127.25) --
	(283.51,127.21) --
	(283.61,127.16) --
	(283.72,127.12) --
	(283.82,127.08) --
	(283.93,127.04) --
	(284.04,127.01) --
	(284.14,126.97) --
	(284.25,126.94) --
	(284.36,126.92) --
	(284.46,126.89) --
	(284.57,126.86) --
	(284.67,126.84) --
	(284.78,126.82) --
	(284.89,126.79) --
	(284.99,126.77) --
	(285.10,126.75) --
	(285.20,126.74) --
	(285.31,126.72) --
	(285.42,126.70) --
	(285.52,126.69) --
	(285.63,126.67) --
	(285.74,126.66) --
	(285.84,126.64) --
	(285.95,126.63) --
	(286.05,126.62) --
	(286.16,126.61) --
	(286.27,126.60) --
	(286.37,126.59) --
	(286.48,126.58) --
	(286.58,126.57) --
	(286.69,126.56) --
	(286.80,126.55) --
	(286.90,126.54) --
	(287.01,126.54) --
	(287.11,126.53) --
	(287.22,126.52) --
	(287.33,126.51) --
	(287.43,126.51) --
	(287.54,126.50) --
	(287.65,126.50) --
	(287.75,126.49) --
	(287.86,126.48) --
	(287.96,126.48) --
	(288.07,126.47) --
	(288.18,126.47) --
	(288.28,126.47) --
	(288.39,126.46) --
	(288.49,126.46) --
	(288.60,126.45) --
	(288.71,126.45) --
	(288.81,126.44) --
	(288.92,126.44) --
	(289.03,126.44) --
	(289.13,126.43) --
	(289.24,126.43) --
	(289.34,126.43) --
	(289.45,126.43) --
	(289.56,126.42) --
	(289.66,126.42) --
	(289.77,126.42) --
	(289.87,126.41) --
	(289.98,126.41) --
	(290.09,126.41) --
	(290.19,126.41) --
	(290.30,126.41) --
	(290.41,126.40) --
	(290.51,126.40) --
	(290.62,126.40) --
	(290.72,126.40) --
	(290.83,126.40) --
	(290.94,126.39) --
	(291.04,126.39) --
	(291.15,126.39) --
	(291.25,126.39) --
	(291.36,126.39) --
	(291.47,126.39) --
	(291.57,126.38) --
	(291.68,126.38) --
	(291.79,126.38) --
	(291.89,126.38) --
	(292.00,126.38) --
	(292.10,126.38) --
	(292.21,126.38) --
	(292.32,126.38) --
	(292.42,126.37) --
	(292.53,126.37) --
	(292.63,126.37) --
	(292.74,126.37) --
	(292.85,126.37) --
	(292.95,126.37) --
	(293.06,126.37) --
	(293.16,126.37) --
	(293.27,126.37) --
	(293.38,126.37) --
	(293.48,126.37) --
	(293.59,126.36) --
	(293.70,126.36) --
	(293.80,126.36) --
	(293.91,126.36) --
	(294.01,126.36) --
	(294.12,126.36) --
	(294.23,126.36) --
	(294.33,126.36) --
	(294.44,126.36) --
	(294.54,126.36) --
	(294.65,126.36) --
	(294.76,126.36) --
	(294.86,126.36) --
	(294.97,126.36) --
	(295.08,126.36) --
	(295.18,126.35) --
	(295.29,126.35) --
	(295.39,126.35) --
	(295.50,126.35) --
	(295.61,126.35) --
	(295.71,126.35) --
	(295.82,126.35) --
	(295.92,126.35) --
	(296.03,126.35) --
	(296.14,126.35) --
	(296.24,126.35) --
	(296.35,126.35) --
	(296.46,126.35) --
	(296.56,126.35) --
	(296.67,126.35) --
	(296.77,126.35) --
	(296.88,126.35) --
	(296.99,126.35) --
	(297.09,126.35) --
	(297.20,126.35) --
	(297.30,126.35) --
	(297.41,126.35) --
	(297.52,126.35) --
	(297.62,126.35) --
	(297.73,126.35) --
	(297.84,126.35) --
	(297.94,126.35) --
	(298.05,126.34) --
	(298.15,126.34) --
	(298.26,126.34) --
	(298.37,126.34) --
	(298.47,126.34) --
	(298.58,126.34) --
	(298.68,126.34) --
	(298.79,126.34) --
	(298.90,126.34) --
	(299.00,126.34) --
	(299.11,126.34) --
	(299.21,126.34) --
	(299.32,126.34) --
	(299.43,126.34) --
	(299.53,126.34) --
	(299.64,126.34) --
	(299.75,126.34) --
	(299.85,126.34) --
	(299.96,126.34) --
	(300.06,126.34) --
	(300.17,126.34) --
	(300.28,126.34) --
	(300.38,126.34) --
	(300.49,126.34) --
	(300.59,126.34) --
	(300.70,126.34) --
	(300.81,126.34) --
	(300.91,126.34) --
	(301.02,126.34) --
	(301.13,126.34) --
	(301.23,126.34) --
	(301.34,126.34) --
	(301.44,126.34) --
	(301.55,126.34) --
	(301.66,126.34) --
	(301.76,126.34) --
	(301.87,126.34) --
	(301.97,126.34) --
	(302.08,126.34) --
	(302.19,126.34) --
	(302.29,126.34) --
	(302.40,126.34) --
	(302.51,126.34) --
	(302.61,126.34) --
	(302.72,126.34) --
	(302.82,126.34) --
	(302.93,126.34) --
	(303.04,126.34) --
	(303.14,126.34) --
	(303.25,126.34) --
	(303.35,126.34) --
	(303.46,126.34) --
	(303.57,126.34) --
	(303.67,126.34) --
	(303.78,126.34) --
	(303.89,126.34) --
	(303.99,126.34) --
	(304.10,126.34) --
	(304.20,126.34) --
	(304.31,126.34) --
	(304.42,126.34) --
	(304.52,126.34) --
	(304.63,126.34) --
	(304.73,126.34) --
	(304.84,126.34) --
	(304.95,126.34) --
	(305.05,126.34) --
	(305.16,126.34) --
	(305.26,126.34) --
	(305.37,126.34) --
	(305.48,126.34) --
	(305.58,126.34) --
	(305.69,126.34) --
	(305.80,126.34) --
	(305.90,126.34) --
	(306.01,126.34) --
	(306.11,126.34) --
	(306.22,126.34) --
	(306.33,126.34) --
	(306.43,126.34) --
	(306.54,126.34) --
	(306.64,126.34) --
	(306.75,126.34) --
	(306.86,126.34) --
	(306.96,126.33) --
	(307.07,126.33) --
	(307.18,126.33) --
	(307.28,126.33) --
	(307.39,126.33) --
	(307.49,126.33) --
	(307.60,126.33) --
	(307.71,126.33) --
	(307.81,126.33) --
	(307.92,126.33) --
	(308.02,126.33) --
	(308.13,126.33) --
	(308.24,126.33) --
	(308.34,126.33) --
	(308.45,126.33) --
	(308.56,126.33) --
	(308.66,126.33) --
	(308.77,126.33) --
	(308.87,126.33) --
	(308.98,126.33) --
	(309.09,126.33) --
	(309.19,126.33) --
	(309.30,126.33) --
	(309.40,126.33) --
	(309.51,126.33) --
	(309.62,126.33) --
	(309.72,126.33) --
	(309.83,126.33) --
	(309.94,126.33) --
	(310.04,126.33) --
	(310.15,126.33) --
	(310.25,126.33) --
	(310.36,126.33) --
	(310.47,126.33) --
	(310.57,126.33) --
	(310.68,126.33) --
	(310.78,126.33) --
	(310.89,126.33) --
	(311.00,126.33) --
	(311.10,126.33) --
	(311.21,126.33) --
	(311.32,126.33) --
	(311.42,126.33) --
	(311.53,126.33) --
	(311.63,126.33) --
	(311.74,126.33) --
	(311.85,126.33) --
	(311.95,126.33) --
	(312.06,126.33) --
	(312.16,126.33) --
	(312.27,126.33) --
	(312.38,126.33) --
	(312.48,126.33) --
	(312.59,126.33) --
	(312.69,126.33) --
	(312.80,126.33) --
	(312.91,126.33) --
	(313.01,126.33) --
	(313.12,126.33) --
	(313.23,126.33) --
	(313.33,126.33) --
	(313.44,126.33) --
	(313.54,126.33) --
	(313.65,126.33) --
	(313.76,126.33) --
	(313.86,126.33) --
	(313.97,126.33) --
	(314.07,126.33) --
	(314.18,126.33) --
	(314.29,126.33) --
	(314.39,126.33) --
	(314.50,126.33) --
	(314.61,126.33) --
	(314.71,126.33) --
	(314.82,126.33) --
	(314.92,126.33) --
	(315.03,126.33) --
	(315.14,126.33) --
	(315.24,126.33) --
	(315.35,126.33) --
	(315.45,126.33) --
	(315.56,126.33) --
	(315.67,126.33) --
	(315.77,126.33) --
	(315.88,126.33) --
	(315.99,126.33) --
	(316.09,126.33) --
	(316.20,126.33) --
	(316.30,126.33) --
	(316.41,126.33) --
	(316.52,126.33) --
	(316.62,126.33) --
	(316.73,126.33) --
	(316.83,126.33) --
	(316.94,126.33) --
	(317.05,126.33) --
	(317.15,126.33) --
	(317.26,126.33) --
	(317.37,126.33) --
	(317.47,126.33) --
	(317.58,126.33) --
	(317.68,126.33) --
	(317.79,126.33) --
	(317.90,126.33) --
	(318.00,126.33) --
	(318.11,126.33) --
	(318.21,126.33) --
	(318.32,126.33) --
	(318.43,126.33) --
	(318.53,126.33) --
	(318.64,126.33) --
	(318.74,126.33) --
	(318.85,126.33) --
	(318.96,126.33) --
	(319.06,126.33) --
	(319.17,126.33) --
	(319.28,126.33) --
	(319.38,126.33) --
	(319.49,126.33) --
	(319.59,126.33) --
	(319.70,126.33) --
	(319.81,126.33) --
	(319.91,126.33) --
	(320.02,126.33) --
	(320.12,126.33) --
	(320.23,126.33) --
	(320.34,126.33) --
	(320.44,126.33) --
	(320.55,126.33) --
	(320.66,126.33) --
	(320.76,126.33) --
	(320.87,126.33) --
	(320.97,126.33) --
	(321.08,126.33) --
	(321.19,126.33) --
	(321.29,126.33) --
	(321.40,126.33) --
	(321.50,126.33) --
	(321.61,126.33) --
	(321.72,126.33) --
	(321.82,126.33) --
	(321.93,126.33) --
	(322.04,126.33) --
	(322.14,126.33) --
	(322.25,126.33) --
	(322.35,126.33) --
	(322.46,126.33) --
	(322.57,126.33) --
	(322.67,126.33) --
	(322.78,126.33) --
	(322.88,126.33) --
	(322.99,126.33) --
	(323.10,126.33) --
	(323.20,126.33) --
	(323.31,126.33) --
	(323.42,126.33) --
	(323.52,126.33) --
	(323.63,126.33) --
	(323.73,126.33) --
	(323.84,126.33) --
	(323.95,126.33) --
	(324.05,126.33) --
	(324.16,126.33) --
	(324.26,126.33) --
	(324.37,126.33) --
	(324.48,126.33) --
	(324.58,126.33) --
	(324.69,126.33) --
	(324.79,126.33) --
	(324.90,126.33) --
	(325.01,126.33) --
	(325.11,126.33) --
	(325.22,126.33) --
	(325.33,126.33) --
	(325.43,126.33) --
	(325.54,126.33) --
	(325.64,126.33) --
	(325.75,126.33) --
	(325.86,126.33) --
	(325.96,126.33) --
	(326.07,126.33) --
	(326.17,126.33) --
	(326.28,126.33) --
	(326.39,126.33) --
	(326.49,126.33) --
	(326.60,126.33) --
	(326.71,126.33) --
	(326.81,126.33) --
	(326.92,126.33) --
	(327.02,126.33) --
	(327.13,126.33) --
	(327.24,126.33) --
	(327.34,126.33) --
	(327.45,126.33) --
	(327.55,126.33) --
	(327.66,126.33) --
	(327.77,126.33) --
	(327.87,126.33) --
	(327.98,126.33) --
	(328.09,126.33) --
	(328.19,126.33) --
	(328.30,126.33) --
	(328.40,126.33) --
	(328.51,126.33) --
	(328.62,126.33) --
	(328.72,126.33) --
	(328.83,126.33) --
	(328.93,126.33) --
	(329.04,126.33) --
	(329.15,126.33) --
	(329.25,126.33) --
	(329.36,126.33) --
	(329.47,126.33) --
	(329.57,126.33) --
	(329.68,126.33) --
	(329.78,126.33) --
	(329.89,126.33) --
	(330.00,126.33) --
	(330.10,126.33) --
	(330.21,126.33) --
	(330.31,126.33) --
	(330.42,126.33) --
	(330.53,126.33) --
	(330.63,126.33) --
	(330.74,126.33) --
	(330.84,126.33) --
	(330.95,126.33) --
	(331.06,126.33) --
	(331.16,126.33) --
	(331.27,126.33) --
	(331.38,126.33) --
	(331.48,126.33) --
	(331.59,126.33) --
	(331.69,126.33) --
	(331.80,126.33) --
	(331.91,126.33) --
	(332.01,126.33) --
	(332.12,126.33) --
	(332.22,126.33) --
	(332.33,126.33) --
	(332.44,126.33) --
	(332.54,126.33) --
	(332.65,126.33) --
	(332.76,126.33) --
	(332.86,126.33) --
	(332.97,126.33) --
	(333.07,126.33) --
	(333.18,126.33) --
	(333.29,126.33) --
	(333.39,126.33) --
	(333.50,126.33) --
	(333.60,126.33) --
	(333.71,126.33) --
	(333.82,126.33) --
	(333.92,126.33) --
	(334.03,126.33) --
	(334.14,126.33) --
	(334.24,126.33) --
	(334.35,126.33) --
	(334.45,126.33) --
	(334.56,126.33) --
	(334.67,126.33) --
	(334.77,126.33) --
	(334.88,126.33) --
	(334.98,126.33) --
	(335.09,126.33) --
	(335.20,126.33) --
	(335.30,126.33) --
	(335.41,126.33) --
	(335.52,126.33) --
	(335.62,126.33) --
	(335.73,126.33) --
	(335.83,126.33) --
	(335.94,126.33) --
	(336.05,126.33) --
	(336.15,126.33) --
	(336.26,126.33) --
	(336.36,126.33) --
	(336.47,126.33) --
	(336.58,126.33) --
	(336.68,126.33) --
	(336.79,126.33) --
	(336.89,126.33) --
	(337.00,126.33) --
	(337.11,126.33) --
	(337.21,126.33) --
	(337.32,126.33) --
	(337.43,126.33) --
	(337.53,126.33) --
	(337.64,126.33) --
	(337.74,126.33) --
	(337.85,126.33) --
	(337.96,126.33) --
	(338.06,126.33) --
	(338.17,126.33) --
	(338.27,126.33) --
	(338.38,126.33) --
	(338.49,126.33) --
	(338.59,126.33) --
	(338.70,126.33) --
	(338.81,126.33) --
	(338.91,126.33) --
	(339.02,126.33) --
	(339.12,126.33) --
	(339.23,126.33) --
	(339.34,126.33) --
	(339.44,126.33) --
	(339.55,126.33) --
	(339.65,126.33) --
	(339.76,126.33) --
	(339.87,126.33) --
	(339.97,126.33) --
	(340.08,126.33) --
	(340.19,126.33) --
	(340.29,126.33) --
	(340.40,126.33) --
	(340.50,126.33) --
	(340.61,126.33) --
	(340.72,126.33) --
	(340.82,126.33) --
	(340.93,126.33) --
	(341.03,126.33) --
	(341.14,126.33) --
	(341.25,126.33) --
	(341.35,126.33) --
	(341.46,126.33) --
	(341.57,126.33) --
	(341.67,126.33) --
	(341.78,126.33) --
	(341.88,126.33) --
	(341.99,126.33) --
	(342.10,126.33) --
	(342.20,126.33) --
	(342.31,126.33) --
	(342.41,126.33) --
	(342.52,126.33) --
	(342.63,126.33) --
	(342.73,126.33) --
	(342.84,126.33) --
	(342.95,126.33) --
	(343.05,126.33) --
	(343.16,126.33) --
	(343.26,126.33) --
	(343.37,126.33) --
	(343.48,126.33) --
	(343.58,126.33) --
	(343.69,126.33) --
	(343.79,126.33) --
	(343.90,126.33) --
	(344.01,126.33) --
	(344.11,126.33) --
	(344.22,126.33) --
	(344.32,126.33) --
	(344.43,126.33) --
	(344.54,126.33) --
	(344.64,126.33) --
	(344.75,126.33) --
	(344.86,126.33) --
	(344.96,126.33) --
	(345.07,126.33) --
	(345.17,126.33) --
	(345.28,126.33) --
	(345.39,126.33) --
	(345.49,126.33) --
	(345.60,126.33) --
	(345.70,126.33) --
	(345.81,126.33) --
	(345.92,126.33) --
	(346.02,126.33) --
	(346.13,126.33) --
	(346.24,126.33) --
	(346.34,126.33) --
	(346.45,126.33) --
	(346.55,126.33) --
	(346.66,126.33) --
	(346.77,126.33) --
	(346.87,126.33) --
	(346.98,126.33) --
	(347.08,126.33) --
	(347.19,126.33) --
	(347.30,126.33) --
	(347.40,126.33) --
	(347.51,126.33) --
	(347.62,126.33) --
	(347.72,126.33) --
	(347.83,126.33) --
	(347.93,126.33) --
	(348.04,126.33) --
	(348.15,126.33) --
	(348.25,126.33) --
	(348.36,126.33) --
	(348.46,126.33) --
	(348.57,126.33) --
	(348.68,126.33) --
	(348.78,126.33) --
	(348.89,126.33) --
	(349.00,126.33) --
	(349.10,126.33) --
	(349.21,126.33) --
	(349.31,126.33) --
	(349.42,126.33) --
	(349.53,126.33) --
	(349.63,126.33) --
	(349.74,126.33) --
	(349.84,126.33) --
	(349.95,126.33) --
	(350.06,126.33) --
	(350.16,126.33) --
	(350.27,126.33) --
	(350.37,126.33) --
	(350.48,126.33) --
	(350.59,126.33) --
	(350.69,126.33) --
	(350.80,126.33) --
	(350.91,126.33) --
	(351.01,126.33) --
	(351.12,126.33) --
	(351.22,126.33) --
	(351.33,126.33) --
	(351.44,126.33) --
	(351.54,126.33) --
	(351.65,126.33) --
	(351.75,126.33) --
	(351.86,126.33) --
	(351.97,126.33) --
	(352.07,126.33) --
	(352.18,126.33) --
	(352.29,126.33) --
	(352.39,126.33) --
	(352.50,126.33) --
	(352.60,126.33) --
	(352.71,126.33) --
	(352.82,126.33) --
	(352.92,126.33) --
	(353.03,126.33) --
	(353.13,126.33) --
	(353.24,126.33) --
	(353.35,126.33) --
	(353.45,126.33) --
	(353.56,126.33) --
	(353.67,126.33) --
	(353.77,126.33) --
	(353.88,126.33) --
	(353.98,126.33) --
	(354.09,126.33) --
	(354.20,126.33) --
	(354.30,126.33) --
	(354.41,126.33) --
	(354.51,126.33) --
	(354.62,126.33) --
	(354.73,126.33) --
	(354.83,126.33) --
	(354.94,126.33) --
	(355.05,126.33) --
	(355.15,126.33) --
	(355.26,126.33) --
	(355.36,126.33) --
	(355.47,126.33) --
	(355.58,126.33) --
	(355.68,126.33) --
	(355.79,126.33) --
	(355.89,126.33) --
	(356.00,126.33) --
	(356.11,126.33) --
	(356.21,126.33) --
	(356.32,126.33) --
	(356.42,126.33) --
	(356.53,126.33) --
	(356.64,126.33) --
	(356.74,126.33) --
	(356.85,126.33) --
	(356.96,126.33) --
	(357.06,126.33) --
	(357.17,126.33) --
	(357.27,126.33) --
	(357.38,126.33) --
	(357.49,126.33) --
	(357.59,126.33) --
	(357.70,126.33) --
	(357.80,126.33) --
	(357.91,126.33) --
	(358.02,126.33) --
	(358.12,126.33) --
	(358.23,126.33) --
	(358.34,126.33) --
	(358.44,126.33) --
	(358.55,126.33) --
	(358.65,126.33) --
	(358.76,126.33) --
	(358.87,126.33) --
	(358.97,126.33) --
	(359.08,126.33) --
	(359.18,126.33) --
	(359.29,126.33) --
	(359.40,126.33) --
	(359.50,126.33) --
	(359.61,126.33) --
	(359.72,126.33) --
	(359.82,126.33) --
	(359.93,126.33) --
	(360.03,126.33) --
	(360.14,126.33) --
	(360.25,126.33) --
	(360.35,126.33) --
	(360.46,126.33) --
	(360.56,126.33) --
	(360.67,126.33) --
	(360.78,126.33) --
	(360.88,126.33) --
	(360.99,126.33) --
	(361.10,126.33) --
	(361.20,126.33) --
	(361.31,126.33) --
	(361.41,126.33) --
	(361.52,126.33) --
	(361.63,126.33) --
	(361.73,126.33) --
	(361.84,126.33) --
	(361.94,126.33) --
	(362.05,126.33) --
	(362.16,126.33) --
	(362.26,126.33) --
	(362.37,126.33) --
	(362.47,126.33) --
	(362.58,126.33) --
	(362.69,126.33) --
	(362.79,126.33) --
	(362.90,126.33) --
	(363.01,126.33) --
	(363.11,126.33) --
	(363.22,126.33) --
	(363.32,126.33) --
	(363.43,126.33) --
	(363.54,126.33) --
	(363.64,126.33) --
	(363.75,126.33) --
	(363.85,126.33) --
	(363.96,126.33) --
	(364.07,126.33) --
	(364.17,126.33) --
	(364.28,126.33) --
	(364.39,126.33) --
	(364.49,126.33) --
	(364.60,126.33) --
	(364.70,126.33) --
	(364.81,126.33) --
	(364.92,126.33) --
	(365.02,126.33) --
	(365.13,126.33) --
	(365.23,126.33) --
	(365.34,126.33) --
	(365.45,126.33) --
	(365.55,126.33) --
	(365.66,126.33) --
	(365.77,126.33) --
	(365.87,126.33) --
	(365.98,126.33) --
	(366.08,126.33) --
	(366.19,126.33) --
	(366.30,126.33) --
	(366.40,126.33) --
	(366.51,126.33) --
	(366.61,126.33) --
	(366.72,126.33) --
	(366.83,126.33) --
	(366.93,126.33) --
	(367.04,126.33) --
	(367.15,126.33) --
	(367.25,126.33) --
	(367.36,126.33) --
	(367.46,126.33) --
	(367.57,126.33) --
	(367.68,126.33) --
	(367.78,126.33) --
	(367.89,126.33) --
	(367.99,126.33) --
	(368.10,126.33) --
	(368.21,126.33) --
	(368.31,126.33) --
	(368.42,126.33) --
	(368.52,126.33) --
	(368.63,126.33) --
	(368.74,126.33) --
	(368.84,126.33) --
	(368.95,126.33) --
	(369.06,126.33) --
	(369.16,126.33) --
	(369.27,126.33) --
	(369.37,126.33) --
	(369.48,126.33) --
	(369.59,126.33) --
	(369.69,126.33) --
	(369.80,126.33) --
	(369.90,126.33) --
	(370.01,126.33) --
	(370.12,126.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.89,122.41) rectangle (375.41,208.64);
\end{scope}
\begin{scope}
\path[clip] (258.89, 30.69) rectangle (375.41,116.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.89, 30.69) rectangle (375.41,116.91);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08, 34.61) -- (264.08, 51.27);
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08, 51.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.19, 34.61) --
	(264.29, 34.61) --
	(264.40, 34.61) --
	(264.51, 34.61) --
	(264.61, 34.61) --
	(264.72, 34.61) --
	(264.83, 34.61) --
	(264.93, 34.61) --
	(265.04, 34.61) --
	(265.14, 34.61) --
	(265.25, 34.61) --
	(265.36, 34.61) --
	(265.46, 34.61) --
	(265.57, 34.61) --
	(265.67, 34.61) --
	(265.78, 34.61) --
	(265.89, 34.61) --
	(265.99, 34.61) --
	(266.10, 34.61) --
	(266.21, 34.61) --
	(266.31, 34.61) --
	(266.42, 34.61) --
	(266.52, 34.61) --
	(266.63, 34.61) --
	(266.74, 34.61) --
	(266.84, 34.61) --
	(266.95, 34.61) --
	(267.05, 34.61) --
	(267.16, 34.61) --
	(267.27, 34.61) --
	(267.37, 34.61) --
	(267.48, 34.61) --
	(267.58, 34.61) --
	(267.69, 34.61) --
	(267.80, 34.61) --
	(267.90, 34.61) --
	(268.01, 34.61) --
	(268.12, 34.61) --
	(268.22, 34.61) --
	(268.33, 34.61) --
	(268.43, 34.61) --
	(268.54, 34.61) --
	(268.65, 34.61) --
	(268.75, 34.61) --
	(268.86, 34.61) --
	(268.96, 34.61) --
	(269.07, 34.61) --
	(269.18, 34.62) --
	(269.28, 34.62) --
	(269.39, 34.62) --
	(269.50, 34.62) --
	(269.60, 34.62) --
	(269.71, 34.63) --
	(269.81, 34.63) --
	(269.92, 34.63) --
	(270.03, 34.63) --
	(270.13, 34.64) --
	(270.24, 34.64) --
	(270.34, 34.65) --
	(270.45, 34.65) --
	(270.56, 34.66) --
	(270.66, 34.67) --
	(270.77, 34.68) --
	(270.88, 34.69) --
	(270.98, 34.70) --
	(271.09, 34.71) --
	(271.19, 34.73) --
	(271.30, 34.75) --
	(271.41, 34.77) --
	(271.51, 34.79) --
	(271.62, 34.82) --
	(271.72, 34.85) --
	(271.83, 34.88) --
	(271.94, 34.92) --
	(272.04, 34.97) --
	(272.15, 35.02) --
	(272.26, 35.08) --
	(272.36, 35.15) --
	(272.47, 35.24) --
	(272.57, 35.33) --
	(272.68, 35.44) --
	(272.79, 35.56) --
	(272.89, 35.70) --
	(273.00, 35.86) --
	(273.10, 36.05) --
	(273.21, 36.26) --
	(273.32, 36.50) --
	(273.42, 36.78) --
	(273.53, 37.09) --
	(273.63, 37.45) --
	(273.74, 37.86) --
	(273.85, 38.32) --
	(273.95, 38.84) --
	(274.06, 39.43) --
	(274.17, 40.10) --
	(274.27, 40.84) --
	(274.38, 41.67) --
	(274.48, 42.59) --
	(274.59, 43.62) --
	(274.70, 44.75) --
	(274.80, 45.99) --
	(274.91, 47.34) --
	(275.01, 48.81) --
	(275.12, 50.40) --
	(275.23, 52.10) --
	(275.33, 53.90) --
	(275.44, 55.81) --
	(275.55, 57.80) --
	(275.65, 59.86) --
	(275.76, 61.98) --
	(275.86, 64.12) --
	(275.97, 66.26) --
	(276.08, 68.38) --
	(276.18, 70.43) --
	(276.29, 72.38) --
	(276.39, 74.21) --
	(276.50, 75.87) --
	(276.61, 77.33) --
	(276.71, 78.57) --
	(276.82, 79.55) --
	(276.93, 80.26) --
	(277.03, 80.69) --
	(277.14, 80.82) --
	(277.24, 80.66) --
	(277.35, 80.21) --
	(277.46, 79.48) --
	(277.56, 78.50) --
	(277.67, 77.28) --
	(277.77, 75.85) --
	(277.88, 74.24) --
	(277.99, 72.48) --
	(278.09, 70.61) --
	(278.20, 68.66) --
	(278.31, 66.66) --
	(278.41, 64.63) --
	(278.52, 62.61) --
	(278.62, 60.62) --
	(278.73, 58.67) --
	(278.84, 56.79) --
	(278.94, 54.98) --
	(279.05, 53.26) --
	(279.15, 51.63) --
	(279.26, 50.10) --
	(279.37, 48.68) --
	(279.47, 47.35) --
	(279.58, 46.13) --
	(279.69, 45.00) --
	(279.79, 43.97) --
	(279.90, 43.02) --
	(280.00, 42.17) --
	(280.11, 41.39) --
	(280.22, 40.68) --
	(280.32, 40.04) --
	(280.43, 39.47) --
	(280.53, 38.95) --
	(280.64, 38.49) --
	(280.75, 38.07) --
	(280.85, 37.70) --
	(280.96, 37.37) --
	(281.06, 37.07) --
	(281.17, 36.81) --
	(281.28, 36.57) --
	(281.38, 36.36) --
	(281.49, 36.17) --
	(281.60, 36.00) --
	(281.70, 35.85) --
	(281.81, 35.72) --
	(281.91, 35.60) --
	(282.02, 35.50) --
	(282.13, 35.40) --
	(282.23, 35.32) --
	(282.34, 35.25) --
	(282.44, 35.18) --
	(282.55, 35.12) --
	(282.66, 35.07) --
	(282.76, 35.02) --
	(282.87, 34.98) --
	(282.98, 34.94) --
	(283.08, 34.91) --
	(283.19, 34.88) --
	(283.29, 34.85) --
	(283.40, 34.83) --
	(283.51, 34.80) --
	(283.61, 34.78) --
	(283.72, 34.77) --
	(283.82, 34.75) --
	(283.93, 34.74) --
	(284.04, 34.73) --
	(284.14, 34.71) --
	(284.25, 34.70) --
	(284.36, 34.70) --
	(284.46, 34.69) --
	(284.57, 34.68) --
	(284.67, 34.67) --
	(284.78, 34.67) --
	(284.89, 34.66) --
	(284.99, 34.66) --
	(285.10, 34.65) --
	(285.20, 34.65) --
	(285.31, 34.64) --
	(285.42, 34.64) --
	(285.52, 34.64) --
	(285.63, 34.64) --
	(285.74, 34.63) --
	(285.84, 34.63) --
	(285.95, 34.63) --
	(286.05, 34.63) --
	(286.16, 34.62) --
	(286.27, 34.62) --
	(286.37, 34.62) --
	(286.48, 34.62) --
	(286.58, 34.62) --
	(286.69, 34.62) --
	(286.80, 34.62) --
	(286.90, 34.62) --
	(287.01, 34.62) --
	(287.11, 34.61) --
	(287.22, 34.61) --
	(287.33, 34.61) --
	(287.43, 34.61) --
	(287.54, 34.61) --
	(287.65, 34.61) --
	(287.75, 34.61) --
	(287.86, 34.61) --
	(287.96, 34.61) --
	(288.07, 34.61) --
	(288.18, 34.61) --
	(288.28, 34.61) --
	(288.39, 34.61) --
	(288.49, 34.61) --
	(288.60, 34.61) --
	(288.71, 34.61) --
	(288.81, 34.61) --
	(288.92, 34.61) --
	(289.03, 34.61) --
	(289.13, 34.61) --
	(289.24, 34.61) --
	(289.34, 34.61) --
	(289.45, 34.61) --
	(289.56, 34.61) --
	(289.66, 34.61) --
	(289.77, 34.61) --
	(289.87, 34.61) --
	(289.98, 34.61) --
	(290.09, 34.61) --
	(290.19, 34.61) --
	(290.30, 34.61) --
	(290.41, 34.61) --
	(290.51, 34.61) --
	(290.62, 34.61) --
	(290.72, 34.61) --
	(290.83, 34.61) --
	(290.94, 34.61) --
	(291.04, 34.61) --
	(291.15, 34.61) --
	(291.25, 34.61) --
	(291.36, 34.61) --
	(291.47, 34.61) --
	(291.57, 34.61) --
	(291.68, 34.61) --
	(291.79, 34.61) --
	(291.89, 34.61) --
	(292.00, 34.61) --
	(292.10, 34.61) --
	(292.21, 34.61) --
	(292.32, 34.61) --
	(292.42, 34.61) --
	(292.53, 34.61) --
	(292.63, 34.61) --
	(292.74, 34.61) --
	(292.85, 34.61) --
	(292.95, 34.61) --
	(293.06, 34.61) --
	(293.16, 34.61) --
	(293.27, 34.61) --
	(293.38, 34.61) --
	(293.48, 34.61) --
	(293.59, 34.61) --
	(293.70, 34.61) --
	(293.80, 34.61) --
	(293.91, 34.61) --
	(294.01, 34.61) --
	(294.12, 34.61) --
	(294.23, 34.61) --
	(294.33, 34.61) --
	(294.44, 34.61) --
	(294.54, 34.61) --
	(294.65, 34.61) --
	(294.76, 34.61) --
	(294.86, 34.61) --
	(294.97, 34.61) --
	(295.08, 34.61) --
	(295.18, 34.61) --
	(295.29, 34.61) --
	(295.39, 34.61) --
	(295.50, 34.61) --
	(295.61, 34.61) --
	(295.71, 34.61) --
	(295.82, 34.61) --
	(295.92, 34.61) --
	(296.03, 34.61) --
	(296.14, 34.61) --
	(296.24, 34.61) --
	(296.35, 34.61) --
	(296.46, 34.61) --
	(296.56, 34.61) --
	(296.67, 34.61) --
	(296.77, 34.61) --
	(296.88, 34.61) --
	(296.99, 34.61) --
	(297.09, 34.61) --
	(297.20, 34.61) --
	(297.30, 34.61) --
	(297.41, 34.61) --
	(297.52, 34.61) --
	(297.62, 34.61) --
	(297.73, 34.61) --
	(297.84, 34.61) --
	(297.94, 34.61) --
	(298.05, 34.61) --
	(298.15, 34.61) --
	(298.26, 34.61) --
	(298.37, 34.61) --
	(298.47, 34.61) --
	(298.58, 34.61) --
	(298.68, 34.61) --
	(298.79, 34.61) --
	(298.90, 34.61) --
	(299.00, 34.61) --
	(299.11, 34.61) --
	(299.21, 34.61) --
	(299.32, 34.61) --
	(299.43, 34.61) --
	(299.53, 34.61) --
	(299.64, 34.61) --
	(299.75, 34.61) --
	(299.85, 34.61) --
	(299.96, 34.61) --
	(300.06, 34.61) --
	(300.17, 34.61) --
	(300.28, 34.61) --
	(300.38, 34.61) --
	(300.49, 34.61) --
	(300.59, 34.61) --
	(300.70, 34.61) --
	(300.81, 34.61) --
	(300.91, 34.61) --
	(301.02, 34.61) --
	(301.13, 34.61) --
	(301.23, 34.61) --
	(301.34, 34.61) --
	(301.44, 34.61) --
	(301.55, 34.61) --
	(301.66, 34.61) --
	(301.76, 34.61) --
	(301.87, 34.61) --
	(301.97, 34.61) --
	(302.08, 34.61) --
	(302.19, 34.61) --
	(302.29, 34.61) --
	(302.40, 34.61) --
	(302.51, 34.61) --
	(302.61, 34.61) --
	(302.72, 34.61) --
	(302.82, 34.61) --
	(302.93, 34.61) --
	(303.04, 34.61) --
	(303.14, 34.61) --
	(303.25, 34.61) --
	(303.35, 34.61) --
	(303.46, 34.61) --
	(303.57, 34.61) --
	(303.67, 34.61) --
	(303.78, 34.61) --
	(303.89, 34.61) --
	(303.99, 34.61) --
	(304.10, 34.61) --
	(304.20, 34.61) --
	(304.31, 34.61) --
	(304.42, 34.61) --
	(304.52, 34.61) --
	(304.63, 34.61) --
	(304.73, 34.61) --
	(304.84, 34.61) --
	(304.95, 34.61) --
	(305.05, 34.61) --
	(305.16, 34.61) --
	(305.26, 34.61) --
	(305.37, 34.61) --
	(305.48, 34.61) --
	(305.58, 34.61) --
	(305.69, 34.61) --
	(305.80, 34.61) --
	(305.90, 34.61) --
	(306.01, 34.61) --
	(306.11, 34.61) --
	(306.22, 34.61) --
	(306.33, 34.61) --
	(306.43, 34.61) --
	(306.54, 34.61) --
	(306.64, 34.61) --
	(306.75, 34.61) --
	(306.86, 34.61) --
	(306.96, 34.61) --
	(307.07, 34.61) --
	(307.18, 34.61) --
	(307.28, 34.61) --
	(307.39, 34.61) --
	(307.49, 34.61) --
	(307.60, 34.61) --
	(307.71, 34.61) --
	(307.81, 34.61) --
	(307.92, 34.61) --
	(308.02, 34.61) --
	(308.13, 34.61) --
	(308.24, 34.61) --
	(308.34, 34.61) --
	(308.45, 34.61) --
	(308.56, 34.61) --
	(308.66, 34.61) --
	(308.77, 34.61) --
	(308.87, 34.61) --
	(308.98, 34.61) --
	(309.09, 34.61) --
	(309.19, 34.61) --
	(309.30, 34.61) --
	(309.40, 34.61) --
	(309.51, 34.61) --
	(309.62, 34.61) --
	(309.72, 34.61) --
	(309.83, 34.61) --
	(309.94, 34.61) --
	(310.04, 34.61) --
	(310.15, 34.61) --
	(310.25, 34.61) --
	(310.36, 34.61) --
	(310.47, 34.61) --
	(310.57, 34.61) --
	(310.68, 34.61) --
	(310.78, 34.61) --
	(310.89, 34.61) --
	(311.00, 34.61) --
	(311.10, 34.61) --
	(311.21, 34.61) --
	(311.32, 34.61) --
	(311.42, 34.61) --
	(311.53, 34.61) --
	(311.63, 34.61) --
	(311.74, 34.61) --
	(311.85, 34.61) --
	(311.95, 34.61) --
	(312.06, 34.61) --
	(312.16, 34.61) --
	(312.27, 34.61) --
	(312.38, 34.61) --
	(312.48, 34.61) --
	(312.59, 34.61) --
	(312.69, 34.61) --
	(312.80, 34.61) --
	(312.91, 34.61) --
	(313.01, 34.61) --
	(313.12, 34.61) --
	(313.23, 34.61) --
	(313.33, 34.61) --
	(313.44, 34.61) --
	(313.54, 34.61) --
	(313.65, 34.61) --
	(313.76, 34.61) --
	(313.86, 34.61) --
	(313.97, 34.61) --
	(314.07, 34.61) --
	(314.18, 34.61) --
	(314.29, 34.61) --
	(314.39, 34.61) --
	(314.50, 34.61) --
	(314.61, 34.61) --
	(314.71, 34.61) --
	(314.82, 34.61) --
	(314.92, 34.61) --
	(315.03, 34.61) --
	(315.14, 34.61) --
	(315.24, 34.61) --
	(315.35, 34.61) --
	(315.45, 34.61) --
	(315.56, 34.61) --
	(315.67, 34.61) --
	(315.77, 34.61) --
	(315.88, 34.61) --
	(315.99, 34.61) --
	(316.09, 34.61) --
	(316.20, 34.61) --
	(316.30, 34.61) --
	(316.41, 34.61) --
	(316.52, 34.61) --
	(316.62, 34.61) --
	(316.73, 34.61) --
	(316.83, 34.61) --
	(316.94, 34.61) --
	(317.05, 34.61) --
	(317.15, 34.61) --
	(317.26, 34.61) --
	(317.37, 34.61) --
	(317.47, 34.61) --
	(317.58, 34.61) --
	(317.68, 34.61) --
	(317.79, 34.61) --
	(317.90, 34.61) --
	(318.00, 34.61) --
	(318.11, 34.61) --
	(318.21, 34.61) --
	(318.32, 34.61) --
	(318.43, 34.61) --
	(318.53, 34.61) --
	(318.64, 34.61) --
	(318.74, 34.61) --
	(318.85, 34.61) --
	(318.96, 34.61) --
	(319.06, 34.61) --
	(319.17, 34.61) --
	(319.28, 34.61) --
	(319.38, 34.61) --
	(319.49, 34.61) --
	(319.59, 34.61) --
	(319.70, 34.61) --
	(319.81, 34.61) --
	(319.91, 34.61) --
	(320.02, 34.61) --
	(320.12, 34.61) --
	(320.23, 34.61) --
	(320.34, 34.61) --
	(320.44, 34.61) --
	(320.55, 34.61) --
	(320.66, 34.61) --
	(320.76, 34.61) --
	(320.87, 34.61) --
	(320.97, 34.61) --
	(321.08, 34.61) --
	(321.19, 34.61) --
	(321.29, 34.61) --
	(321.40, 34.61) --
	(321.50, 34.61) --
	(321.61, 34.61) --
	(321.72, 34.61) --
	(321.82, 34.61) --
	(321.93, 34.61) --
	(322.04, 34.61) --
	(322.14, 34.61) --
	(322.25, 34.61) --
	(322.35, 34.61) --
	(322.46, 34.61) --
	(322.57, 34.61) --
	(322.67, 34.61) --
	(322.78, 34.61) --
	(322.88, 34.61) --
	(322.99, 34.61) --
	(323.10, 34.61) --
	(323.20, 34.61) --
	(323.31, 34.61) --
	(323.42, 34.61) --
	(323.52, 34.61) --
	(323.63, 34.61) --
	(323.73, 34.61) --
	(323.84, 34.61) --
	(323.95, 34.61) --
	(324.05, 34.61) --
	(324.16, 34.61) --
	(324.26, 34.61) --
	(324.37, 34.61) --
	(324.48, 34.61) --
	(324.58, 34.61) --
	(324.69, 34.61) --
	(324.79, 34.61) --
	(324.90, 34.61) --
	(325.01, 34.61) --
	(325.11, 34.61) --
	(325.22, 34.61) --
	(325.33, 34.61) --
	(325.43, 34.61) --
	(325.54, 34.61) --
	(325.64, 34.61) --
	(325.75, 34.61) --
	(325.86, 34.61) --
	(325.96, 34.61) --
	(326.07, 34.61) --
	(326.17, 34.61) --
	(326.28, 34.61) --
	(326.39, 34.61) --
	(326.49, 34.61) --
	(326.60, 34.61) --
	(326.71, 34.61) --
	(326.81, 34.61) --
	(326.92, 34.61) --
	(327.02, 34.61) --
	(327.13, 34.61) --
	(327.24, 34.61) --
	(327.34, 34.61) --
	(327.45, 34.61) --
	(327.55, 34.61) --
	(327.66, 34.61) --
	(327.77, 34.61) --
	(327.87, 34.61) --
	(327.98, 34.61) --
	(328.09, 34.61) --
	(328.19, 34.61) --
	(328.30, 34.61) --
	(328.40, 34.61) --
	(328.51, 34.61) --
	(328.62, 34.61) --
	(328.72, 34.61) --
	(328.83, 34.61) --
	(328.93, 34.61) --
	(329.04, 34.61) --
	(329.15, 34.61) --
	(329.25, 34.61) --
	(329.36, 34.61) --
	(329.47, 34.61) --
	(329.57, 34.61) --
	(329.68, 34.61) --
	(329.78, 34.61) --
	(329.89, 34.61) --
	(330.00, 34.61) --
	(330.10, 34.61) --
	(330.21, 34.61) --
	(330.31, 34.61) --
	(330.42, 34.61) --
	(330.53, 34.61) --
	(330.63, 34.61) --
	(330.74, 34.61) --
	(330.84, 34.61) --
	(330.95, 34.61) --
	(331.06, 34.61) --
	(331.16, 34.61) --
	(331.27, 34.61) --
	(331.38, 34.61) --
	(331.48, 34.61) --
	(331.59, 34.61) --
	(331.69, 34.61) --
	(331.80, 34.61) --
	(331.91, 34.61) --
	(332.01, 34.61) --
	(332.12, 34.61) --
	(332.22, 34.61) --
	(332.33, 34.61) --
	(332.44, 34.61) --
	(332.54, 34.61) --
	(332.65, 34.61) --
	(332.76, 34.61) --
	(332.86, 34.61) --
	(332.97, 34.61) --
	(333.07, 34.61) --
	(333.18, 34.61) --
	(333.29, 34.61) --
	(333.39, 34.61) --
	(333.50, 34.61) --
	(333.60, 34.61) --
	(333.71, 34.61) --
	(333.82, 34.61) --
	(333.92, 34.61) --
	(334.03, 34.61) --
	(334.14, 34.61) --
	(334.24, 34.61) --
	(334.35, 34.61) --
	(334.45, 34.61) --
	(334.56, 34.61) --
	(334.67, 34.61) --
	(334.77, 34.61) --
	(334.88, 34.61) --
	(334.98, 34.61) --
	(335.09, 34.61) --
	(335.20, 34.61) --
	(335.30, 34.61) --
	(335.41, 34.61) --
	(335.52, 34.61) --
	(335.62, 34.61) --
	(335.73, 34.61) --
	(335.83, 34.61) --
	(335.94, 34.61) --
	(336.05, 34.61) --
	(336.15, 34.61) --
	(336.26, 34.61) --
	(336.36, 34.61) --
	(336.47, 34.61) --
	(336.58, 34.61) --
	(336.68, 34.61) --
	(336.79, 34.61) --
	(336.89, 34.61) --
	(337.00, 34.61) --
	(337.11, 34.61) --
	(337.21, 34.61) --
	(337.32, 34.61) --
	(337.43, 34.61) --
	(337.53, 34.61) --
	(337.64, 34.61) --
	(337.74, 34.61) --
	(337.85, 34.61) --
	(337.96, 34.61) --
	(338.06, 34.61) --
	(338.17, 34.61) --
	(338.27, 34.61) --
	(338.38, 34.61) --
	(338.49, 34.61) --
	(338.59, 34.61) --
	(338.70, 34.61) --
	(338.81, 34.61) --
	(338.91, 34.61) --
	(339.02, 34.61) --
	(339.12, 34.61) --
	(339.23, 34.61) --
	(339.34, 34.61) --
	(339.44, 34.61) --
	(339.55, 34.61) --
	(339.65, 34.61) --
	(339.76, 34.61) --
	(339.87, 34.61) --
	(339.97, 34.61) --
	(340.08, 34.61) --
	(340.19, 34.61) --
	(340.29, 34.61) --
	(340.40, 34.61) --
	(340.50, 34.61) --
	(340.61, 34.61) --
	(340.72, 34.61) --
	(340.82, 34.61) --
	(340.93, 34.61) --
	(341.03, 34.61) --
	(341.14, 34.61) --
	(341.25, 34.61) --
	(341.35, 34.61) --
	(341.46, 34.61) --
	(341.57, 34.61) --
	(341.67, 34.61) --
	(341.78, 34.61) --
	(341.88, 34.61) --
	(341.99, 34.61) --
	(342.10, 34.61) --
	(342.20, 34.61) --
	(342.31, 34.61) --
	(342.41, 34.61) --
	(342.52, 34.61) --
	(342.63, 34.61) --
	(342.73, 34.61) --
	(342.84, 34.61) --
	(342.95, 34.61) --
	(343.05, 34.61) --
	(343.16, 34.61) --
	(343.26, 34.61) --
	(343.37, 34.61) --
	(343.48, 34.61) --
	(343.58, 34.61) --
	(343.69, 34.61) --
	(343.79, 34.61) --
	(343.90, 34.61) --
	(344.01, 34.61) --
	(344.11, 34.61) --
	(344.22, 34.61) --
	(344.32, 34.61) --
	(344.43, 34.61) --
	(344.54, 34.61) --
	(344.64, 34.61) --
	(344.75, 34.61) --
	(344.86, 34.61) --
	(344.96, 34.61) --
	(345.07, 34.61) --
	(345.17, 34.61) --
	(345.28, 34.61) --
	(345.39, 34.61) --
	(345.49, 34.61) --
	(345.60, 34.61) --
	(345.70, 34.61) --
	(345.81, 34.61) --
	(345.92, 34.61) --
	(346.02, 34.61) --
	(346.13, 34.61) --
	(346.24, 34.61) --
	(346.34, 34.61) --
	(346.45, 34.61) --
	(346.55, 34.61) --
	(346.66, 34.61) --
	(346.77, 34.61) --
	(346.87, 34.61) --
	(346.98, 34.61) --
	(347.08, 34.61) --
	(347.19, 34.61) --
	(347.30, 34.61) --
	(347.40, 34.61) --
	(347.51, 34.61) --
	(347.62, 34.61) --
	(347.72, 34.61) --
	(347.83, 34.61) --
	(347.93, 34.61) --
	(348.04, 34.61) --
	(348.15, 34.61) --
	(348.25, 34.61) --
	(348.36, 34.61) --
	(348.46, 34.61) --
	(348.57, 34.61) --
	(348.68, 34.61) --
	(348.78, 34.61) --
	(348.89, 34.61) --
	(349.00, 34.61) --
	(349.10, 34.61) --
	(349.21, 34.61) --
	(349.31, 34.61) --
	(349.42, 34.61) --
	(349.53, 34.61) --
	(349.63, 34.61) --
	(349.74, 34.61) --
	(349.84, 34.61) --
	(349.95, 34.61) --
	(350.06, 34.61) --
	(350.16, 34.61) --
	(350.27, 34.61) --
	(350.37, 34.61) --
	(350.48, 34.61) --
	(350.59, 34.61) --
	(350.69, 34.61) --
	(350.80, 34.61) --
	(350.91, 34.61) --
	(351.01, 34.61) --
	(351.12, 34.61) --
	(351.22, 34.61) --
	(351.33, 34.61) --
	(351.44, 34.61) --
	(351.54, 34.61) --
	(351.65, 34.61) --
	(351.75, 34.61) --
	(351.86, 34.61) --
	(351.97, 34.61) --
	(352.07, 34.61) --
	(352.18, 34.61) --
	(352.29, 34.61) --
	(352.39, 34.61) --
	(352.50, 34.61) --
	(352.60, 34.61) --
	(352.71, 34.61) --
	(352.82, 34.61) --
	(352.92, 34.61) --
	(353.03, 34.61) --
	(353.13, 34.61) --
	(353.24, 34.61) --
	(353.35, 34.61) --
	(353.45, 34.61) --
	(353.56, 34.61) --
	(353.67, 34.61) --
	(353.77, 34.61) --
	(353.88, 34.61) --
	(353.98, 34.61) --
	(354.09, 34.61) --
	(354.20, 34.61) --
	(354.30, 34.61) --
	(354.41, 34.61) --
	(354.51, 34.61) --
	(354.62, 34.61) --
	(354.73, 34.61) --
	(354.83, 34.61) --
	(354.94, 34.61) --
	(355.05, 34.61) --
	(355.15, 34.61) --
	(355.26, 34.61) --
	(355.36, 34.61) --
	(355.47, 34.61) --
	(355.58, 34.61) --
	(355.68, 34.61) --
	(355.79, 34.61) --
	(355.89, 34.61) --
	(356.00, 34.61) --
	(356.11, 34.61) --
	(356.21, 34.61) --
	(356.32, 34.61) --
	(356.42, 34.61) --
	(356.53, 34.61) --
	(356.64, 34.61) --
	(356.74, 34.61) --
	(356.85, 34.61) --
	(356.96, 34.61) --
	(357.06, 34.61) --
	(357.17, 34.61) --
	(357.27, 34.61) --
	(357.38, 34.61) --
	(357.49, 34.61) --
	(357.59, 34.61) --
	(357.70, 34.61) --
	(357.80, 34.61) --
	(357.91, 34.61) --
	(358.02, 34.61) --
	(358.12, 34.61) --
	(358.23, 34.61) --
	(358.34, 34.61) --
	(358.44, 34.61) --
	(358.55, 34.61) --
	(358.65, 34.61) --
	(358.76, 34.61) --
	(358.87, 34.61) --
	(358.97, 34.61) --
	(359.08, 34.61) --
	(359.18, 34.61) --
	(359.29, 34.61) --
	(359.40, 34.61) --
	(359.50, 34.61) --
	(359.61, 34.61) --
	(359.72, 34.61) --
	(359.82, 34.61) --
	(359.93, 34.61) --
	(360.03, 34.61) --
	(360.14, 34.61) --
	(360.25, 34.61) --
	(360.35, 34.61) --
	(360.46, 34.61) --
	(360.56, 34.61) --
	(360.67, 34.61) --
	(360.78, 34.61) --
	(360.88, 34.61) --
	(360.99, 34.61) --
	(361.10, 34.61) --
	(361.20, 34.61) --
	(361.31, 34.61) --
	(361.41, 34.61) --
	(361.52, 34.61) --
	(361.63, 34.61) --
	(361.73, 34.61) --
	(361.84, 34.61) --
	(361.94, 34.61) --
	(362.05, 34.61) --
	(362.16, 34.61) --
	(362.26, 34.61) --
	(362.37, 34.61) --
	(362.47, 34.61) --
	(362.58, 34.61) --
	(362.69, 34.61) --
	(362.79, 34.61) --
	(362.90, 34.61) --
	(363.01, 34.61) --
	(363.11, 34.61) --
	(363.22, 34.61) --
	(363.32, 34.61) --
	(363.43, 34.61) --
	(363.54, 34.61) --
	(363.64, 34.61) --
	(363.75, 34.61) --
	(363.85, 34.61) --
	(363.96, 34.61) --
	(364.07, 34.61) --
	(364.17, 34.61) --
	(364.28, 34.61) --
	(364.39, 34.61) --
	(364.49, 34.61) --
	(364.60, 34.61) --
	(364.70, 34.61) --
	(364.81, 34.61) --
	(364.92, 34.61) --
	(365.02, 34.61) --
	(365.13, 34.61) --
	(365.23, 34.61) --
	(365.34, 34.61) --
	(365.45, 34.61) --
	(365.55, 34.61) --
	(365.66, 34.61) --
	(365.77, 34.61) --
	(365.87, 34.61) --
	(365.98, 34.61) --
	(366.08, 34.61) --
	(366.19, 34.61) --
	(366.30, 34.61) --
	(366.40, 34.61) --
	(366.51, 34.61) --
	(366.61, 34.61) --
	(366.72, 34.61) --
	(366.83, 34.61) --
	(366.93, 34.61) --
	(367.04, 34.61) --
	(367.15, 34.61) --
	(367.25, 34.61) --
	(367.36, 34.61) --
	(367.46, 34.61) --
	(367.57, 34.61) --
	(367.68, 34.61) --
	(367.78, 34.61) --
	(367.89, 34.61) --
	(367.99, 34.61) --
	(368.10, 34.61) --
	(368.21, 34.61) --
	(368.31, 34.61) --
	(368.42, 34.61) --
	(368.52, 34.61) --
	(368.63, 34.61) --
	(368.74, 34.61) --
	(368.84, 34.61) --
	(368.95, 34.61) --
	(369.06, 34.61) --
	(369.16, 34.61) --
	(369.27, 34.61) --
	(369.37, 34.61) --
	(369.48, 34.61) --
	(369.59, 34.61) --
	(369.69, 34.61) --
	(369.80, 34.61) --
	(369.90, 34.61) --
	(370.01, 34.61) --
	(370.12, 34.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (258.89, 30.69) rectangle (375.41,116.91);
\end{scope}
\begin{scope}
\path[clip] ( 14.85,483.82) rectangle (131.37,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 14.85,483.82) rectangle (131.37,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.11,489.07) {q25};
\end{scope}
\begin{scope}
\path[clip] (136.87,483.82) rectangle (253.39,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.87,483.82) rectangle (253.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.13,489.07) {q50};
\end{scope}
\begin{scope}
\path[clip] (258.89,483.82) rectangle (375.41,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.89,483.82) rectangle (375.41,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.15,489.07) {q75};
\end{scope}
\begin{scope}
\path[clip] (375.41,397.59) rectangle (391.98,483.82);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,397.59) rectangle (391.98,483.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,440.71) {$\xi_0$};
\end{scope}
\begin{scope}
\path[clip] (375.41,305.87) rectangle (391.98,392.09);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,305.87) rectangle (391.98,392.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,348.98) {$\mu$};
\end{scope}
\begin{scope}
\path[clip] (375.41,214.14) rectangle (391.98,300.37);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,214.14) rectangle (391.98,300.37);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,257.25) {$\sigma$};
\end{scope}
\begin{scope}
\path[clip] (375.41,122.41) rectangle (391.98,208.64);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41,122.41) rectangle (391.98,208.64);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67,165.53) {$\nu$};
\end{scope}
\begin{scope}
\path[clip] (375.41, 30.69) rectangle (391.98,116.91);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (375.41, 30.69) rectangle (391.98,116.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.67, 73.80) {$\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.04, 27.94) --
	( 20.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.38, 27.94) --
	( 55.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.73, 27.94) --
	( 90.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.07, 27.94) --
	(126.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.04, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.38, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.73, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.07, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.06, 27.94) --
	(142.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.41, 27.94) --
	(177.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.75, 27.94) --
	(212.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.10, 27.94) --
	(248.10, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.06, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.41, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.75, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.10, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.08, 27.94) --
	(264.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.43, 27.94) --
	(299.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.77, 27.94) --
	(334.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.12, 27.94) --
	(370.12, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.08, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.43, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.77, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.12, 19.68) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,398.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,424.61) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,450.74) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,476.87) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,401.51) --
	( 14.85,401.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,427.64) --
	( 14.85,427.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,453.77) --
	( 14.85,453.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,479.90) --
	( 14.85,479.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,306.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,332.88) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,359.01) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,385.14) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,309.78) --
	( 14.85,309.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,335.91) --
	( 14.85,335.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,362.04) --
	( 14.85,362.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,388.17) --
	( 14.85,388.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,215.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,241.16) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,267.29) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,293.42) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,218.06) --
	( 14.85,218.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,244.19) --
	( 14.85,244.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,270.32) --
	( 14.85,270.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,296.45) --
	( 14.85,296.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,123.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,149.43) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,175.56) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,201.69) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,126.33) --
	( 14.85,126.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,152.46) --
	( 14.85,152.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,178.59) --
	( 14.85,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,204.72) --
	( 14.85,204.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 31.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 57.70) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90, 83.83) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.90,109.96) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 34.61) --
	( 14.85, 34.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 60.73) --
	( 14.85, 60.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10, 86.86) --
	( 14.85, 86.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.10,112.99) --
	( 14.85,112.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.13,  7.64) {Fault count};
\end{scope}
\end{tikzpicture}

